A Large-Scale Web Search Dataset for Federated Online Learning to Rank

The centralized collection of search interaction logs for training ranking models raises significant privacy concerns. Federated Online Learning to Rank (FOLTR) offers a privacy-preserving alternative by enabling collaborative model training without sharing raw user data. However, benchmarks in FOLTR are largely based on random partitioning of classical learning-to-rank datasets, simulated user clicks, and the assumption of synchronous client participation. This oversimplifies real-world dynamics and undermines the realism of experimental results. We present AOL4FOLTR, a large-scale web search dataset with 2.6 million queries from 10,000 users. Our dataset addresses key limitations of existing benchmarks by including user identifiers, real click data, and query timestamps, enabling realistic user partitioning, behavior modeling, and asynchronous federated learning scenarios.

==> figs/divergence.tex <==
% Created by tikzDevice version 0.12.6 on 2025-06-17 22:59:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72,108.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,108.41);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (245.72,108.41);
\end{scope}
\begin{scope}
\path[clip] ( 25.01, 27.86) rectangle (240.22,102.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 25.01, 27.86) rectangle (240.22,102.91);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.01, 38.19) --
	(240.22, 38.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.01, 52.02) --
	(240.22, 52.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.01, 65.86) --
	(240.22, 65.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.01, 79.69) --
	(240.22, 79.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.01, 93.52) --
	(240.22, 93.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.76, 27.86) --
	( 52.76,102.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 90.79, 27.86) --
	( 90.79,102.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (128.81, 27.86) --
	(128.81,102.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.84, 27.86) --
	(166.84,102.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (204.86, 27.86) --
	(204.86,102.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.01, 31.27) --
	(240.22, 31.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.01, 45.11) --
	(240.22, 45.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.01, 58.94) --
	(240.22, 58.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.01, 72.77) --
	(240.22, 72.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.01, 86.61) --
	(240.22, 86.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.01,100.44) --
	(240.22,100.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.75, 27.86) --
	( 33.75,102.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.77, 27.86) --
	( 71.77,102.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.80, 27.86) --
	(109.80,102.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.83, 27.86) --
	(147.83,102.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.85, 27.86) --
	(185.85,102.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.88, 27.86) --
	(223.88,102.91);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor,fill opacity=0.70] ( 34.79, 31.27) rectangle ( 36.51, 55.48);

\path[fill=fillColor,fill opacity=0.70] ( 36.70, 31.27) rectangle ( 38.41, 74.79);

\path[fill=fillColor,fill opacity=0.70] ( 38.60, 31.27) rectangle ( 40.31, 63.49);

\path[fill=fillColor,fill opacity=0.70] ( 40.50, 31.27) rectangle ( 42.21, 55.13);

\path[fill=fillColor,fill opacity=0.70] ( 42.40, 31.27) rectangle ( 44.11, 48.85);

\path[fill=fillColor,fill opacity=0.70] ( 44.30, 31.27) rectangle ( 46.01, 55.42);

\path[fill=fillColor,fill opacity=0.70] ( 46.20, 31.27) rectangle ( 47.91, 60.19);

\path[fill=fillColor,fill opacity=0.70] ( 48.10, 31.27) rectangle ( 49.81, 45.75);

\path[fill=fillColor,fill opacity=0.70] ( 50.00, 31.27) rectangle ( 51.72, 75.80);

\path[fill=fillColor,fill opacity=0.70] ( 51.91, 31.27) rectangle ( 53.62, 58.45);

\path[fill=fillColor,fill opacity=0.70] ( 53.81, 31.27) rectangle ( 55.52, 45.85);

\path[fill=fillColor,fill opacity=0.70] ( 55.71, 31.27) rectangle ( 57.42, 71.79);

\path[fill=fillColor,fill opacity=0.70] ( 57.61, 31.27) rectangle ( 59.32, 58.45);

\path[fill=fillColor,fill opacity=0.70] ( 59.51, 31.27) rectangle ( 61.22, 45.84);

\path[fill=fillColor,fill opacity=0.70] ( 61.41, 31.27) rectangle ( 63.12, 71.79);

\path[fill=fillColor,fill opacity=0.70] ( 63.31, 31.27) rectangle ( 65.02, 53.17);

\path[fill=fillColor,fill opacity=0.70] ( 65.21, 31.27) rectangle ( 66.93, 40.89);

\path[fill=fillColor,fill opacity=0.70] ( 67.12, 31.27) rectangle ( 68.83, 61.39);

\path[fill=fillColor,fill opacity=0.70] ( 69.02, 31.27) rectangle ( 70.73, 91.30);

\path[fill=fillColor,fill opacity=0.70] ( 70.92, 31.27) rectangle ( 72.63, 67.55);

\path[fill=fillColor,fill opacity=0.70] ( 72.82, 31.27) rectangle ( 74.53, 94.71);

\path[fill=fillColor,fill opacity=0.70] ( 74.72, 31.27) rectangle ( 76.43, 77.69);

\path[fill=fillColor,fill opacity=0.70] ( 76.62, 31.27) rectangle ( 78.33, 74.68);

\path[fill=fillColor,fill opacity=0.70] ( 78.52, 31.27) rectangle ( 80.23, 99.49);

\path[fill=fillColor,fill opacity=0.70] ( 80.42, 31.27) rectangle ( 82.14, 47.51);

\path[fill=fillColor,fill opacity=0.70] ( 82.33, 31.27) rectangle ( 84.04, 52.17);

\path[fill=fillColor,fill opacity=0.70] ( 84.23, 31.27) rectangle ( 85.94, 54.82);

\path[fill=fillColor,fill opacity=0.70] ( 86.13, 31.27) rectangle ( 87.84, 78.50);

\path[fill=fillColor,fill opacity=0.70] ( 88.03, 31.27) rectangle ( 89.74, 64.12);

\path[fill=fillColor,fill opacity=0.70] ( 89.93, 31.27) rectangle ( 91.64, 95.39);

\path[fill=fillColor,fill opacity=0.70] ( 91.83, 31.27) rectangle ( 93.54, 75.63);

\path[fill=fillColor,fill opacity=0.70] ( 93.73, 31.27) rectangle ( 95.45, 52.45);

\path[fill=fillColor,fill opacity=0.70] ( 95.64, 31.27) rectangle ( 97.35, 73.97);

\path[fill=fillColor,fill opacity=0.70] ( 97.54, 31.27) rectangle ( 99.25, 55.06);

\path[fill=fillColor,fill opacity=0.70] ( 99.44, 31.27) rectangle (101.15, 48.71);

\path[fill=fillColor,fill opacity=0.70] (101.34, 31.27) rectangle (103.05, 55.42);

\path[fill=fillColor,fill opacity=0.70] (103.24, 31.27) rectangle (104.95, 58.22);

\path[fill=fillColor,fill opacity=0.70] (105.14, 31.27) rectangle (106.85, 45.46);

\path[fill=fillColor,fill opacity=0.70] (107.04, 31.27) rectangle (108.75, 68.62);

\path[fill=fillColor,fill opacity=0.70] (108.94, 31.27) rectangle (110.66, 56.70);

\path[fill=fillColor,fill opacity=0.70] (110.85, 31.27) rectangle (112.56, 45.76);

\path[fill=fillColor,fill opacity=0.70] (112.75, 31.27) rectangle (114.46, 65.08);

\path[fill=fillColor,fill opacity=0.70] (114.65, 31.27) rectangle (116.36, 56.71);

\path[fill=fillColor,fill opacity=0.70] (116.55, 31.27) rectangle (118.26, 45.76);

\path[fill=fillColor,fill opacity=0.70] (118.45, 31.27) rectangle (120.16, 65.08);

\path[fill=fillColor,fill opacity=0.70] (120.35, 31.27) rectangle (122.06, 50.18);

\path[fill=fillColor,fill opacity=0.70] (122.25, 31.27) rectangle (123.96, 40.80);

\path[fill=fillColor,fill opacity=0.70] (124.15, 31.27) rectangle (125.87, 52.25);

\path[fill=fillColor,fill opacity=0.70] (126.06, 31.27) rectangle (127.77, 47.90);

\path[fill=fillColor,fill opacity=0.70] (127.96, 31.27) rectangle (129.67, 71.44);

\path[fill=fillColor,fill opacity=0.70] (129.86, 31.27) rectangle (131.57, 54.30);

\path[fill=fillColor,fill opacity=0.70] (131.76, 31.27) rectangle (133.47, 48.16);

\path[fill=fillColor,fill opacity=0.70] (133.66, 31.27) rectangle (135.37, 50.25);

\path[fill=fillColor,fill opacity=0.70] (135.56, 31.27) rectangle (137.27, 46.21);

\path[fill=fillColor,fill opacity=0.70] (137.46, 31.27) rectangle (139.17, 45.85);

\path[fill=fillColor,fill opacity=0.70] (139.36, 31.27) rectangle (141.08, 43.79);

\path[fill=fillColor,fill opacity=0.70] (141.27, 31.27) rectangle (142.98, 45.35);

\path[fill=fillColor,fill opacity=0.70] (143.17, 31.27) rectangle (144.88, 48.81);

\path[fill=fillColor,fill opacity=0.70] (145.07, 31.27) rectangle (146.78, 56.12);

\path[fill=fillColor,fill opacity=0.70] (146.97, 31.27) rectangle (148.68, 44.17);

\path[fill=fillColor,fill opacity=0.70] (148.87, 31.27) rectangle (150.58, 46.89);

\path[fill=fillColor,fill opacity=0.70] (150.77, 31.27) rectangle (152.48, 49.58);

\path[fill=fillColor,fill opacity=0.70] (152.67, 31.27) rectangle (154.38, 45.12);

\path[fill=fillColor,fill opacity=0.70] (154.57, 31.27) rectangle (156.29, 52.00);

\path[fill=fillColor,fill opacity=0.70] (156.48, 31.27) rectangle (158.19, 50.22);

\path[fill=fillColor,fill opacity=0.70] (158.38, 31.27) rectangle (160.09, 71.39);

\path[fill=fillColor,fill opacity=0.70] (160.28, 31.27) rectangle (161.99, 52.00);

\path[fill=fillColor,fill opacity=0.70] (162.18, 31.27) rectangle (163.89, 50.22);

\path[fill=fillColor,fill opacity=0.70] (164.08, 31.27) rectangle (165.79, 71.39);

\path[fill=fillColor,fill opacity=0.70] (165.98, 31.27) rectangle (167.69, 52.00);

\path[fill=fillColor,fill opacity=0.70] (167.88, 31.27) rectangle (169.59, 50.22);

\path[fill=fillColor,fill opacity=0.70] (169.79, 31.27) rectangle (171.50, 71.39);

\path[fill=fillColor,fill opacity=0.70] (171.69, 31.27) rectangle (173.40, 52.00);

\path[fill=fillColor,fill opacity=0.70] (173.59, 31.27) rectangle (175.30, 50.22);

\path[fill=fillColor,fill opacity=0.70] (175.49, 31.27) rectangle (177.20, 71.39);

\path[fill=fillColor,fill opacity=0.70] (177.39, 31.27) rectangle (179.10, 31.27);

\path[fill=fillColor,fill opacity=0.70] (179.29, 31.27) rectangle (181.00, 31.27);

\path[fill=fillColor,fill opacity=0.70] (181.19, 31.27) rectangle (182.90, 31.27);

\path[fill=fillColor,fill opacity=0.70] (183.09, 31.27) rectangle (184.81, 50.58);

\path[fill=fillColor,fill opacity=0.70] (185.00, 31.27) rectangle (186.71, 52.62);

\path[fill=fillColor,fill opacity=0.70] (186.90, 31.27) rectangle (188.61, 57.58);

\path[fill=fillColor,fill opacity=0.70] (188.80, 31.27) rectangle (190.51, 65.67);

\path[fill=fillColor,fill opacity=0.70] (190.70, 31.27) rectangle (192.41, 78.90);

\path[fill=fillColor,fill opacity=0.70] (192.60, 31.27) rectangle (194.31, 71.20);

\path[fill=fillColor,fill opacity=0.70] (194.50, 31.27) rectangle (196.21, 65.67);

\path[fill=fillColor,fill opacity=0.70] (196.40, 31.27) rectangle (198.11, 78.88);

\path[fill=fillColor,fill opacity=0.70] (198.30, 31.27) rectangle (200.02, 71.20);

\path[fill=fillColor,fill opacity=0.70] (200.21, 31.27) rectangle (201.92, 45.48);

\path[fill=fillColor,fill opacity=0.70] (202.11, 31.27) rectangle (203.82, 43.83);

\path[fill=fillColor,fill opacity=0.70] (204.01, 31.27) rectangle (205.72, 46.00);

\path[fill=fillColor,fill opacity=0.70] (205.91, 31.27) rectangle (207.62, 45.08);

\path[fill=fillColor,fill opacity=0.70] (207.81, 31.27) rectangle (209.52, 43.71);

\path[fill=fillColor,fill opacity=0.70] (209.71, 31.27) rectangle (211.42, 54.75);

\path[fill=fillColor,fill opacity=0.70] (211.61, 31.27) rectangle (213.32, 49.28);

\path[fill=fillColor,fill opacity=0.70] (213.51, 31.27) rectangle (215.23, 49.28);

\path[fill=fillColor,fill opacity=0.70] (215.42, 31.27) rectangle (217.13, 49.28);

\path[fill=fillColor,fill opacity=0.70] (217.32, 31.27) rectangle (219.03, 58.76);

\path[fill=fillColor,fill opacity=0.70] (219.22, 31.27) rectangle (220.93, 82.63);

\path[fill=fillColor,fill opacity=0.70] (221.12, 31.27) rectangle (222.83, 55.43);

\path[fill=fillColor,fill opacity=0.70] (223.02, 31.27) rectangle (224.73, 65.67);

\path[fill=fillColor,fill opacity=0.70] (224.92, 31.27) rectangle (226.63, 78.89);

\path[fill=fillColor,fill opacity=0.70] (226.82, 31.27) rectangle (228.53, 71.19);

\path[fill=fillColor,fill opacity=0.70] (228.72, 31.27) rectangle (230.44, 33.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 25.01, 27.86) rectangle (240.22,102.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 20.06, 28.73) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 20.06, 42.56) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 20.06, 56.39) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 20.06, 70.23) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 20.06, 84.06) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 20.06, 97.89) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.26, 31.27) --
	( 25.01, 31.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.26, 45.11) --
	( 25.01, 45.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.26, 58.94) --
	( 25.01, 58.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.26, 72.77) --
	( 25.01, 72.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.26, 86.61) --
	( 25.01, 86.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.26,100.44) --
	( 25.01,100.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.75, 25.11) --
	( 33.75, 27.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.77, 25.11) --
	( 71.77, 27.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.80, 25.11) --
	(109.80, 27.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.83, 25.11) --
	(147.83, 27.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.85, 25.11) --
	(185.85, 27.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.88, 25.11) --
	(223.88, 27.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 33.75, 17.82) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 71.77, 17.82) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (109.80, 17.82) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (147.83, 17.82) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (185.85, 17.82) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (223.88, 17.82) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (132.62,  7.28) {Feature Index};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 11.86, 65.38) {Wasserstein Distance};
\end{scope}
\end{tikzpicture}


==> figs/experiment.tex <==
% Created by tikzDevice version 0.12.6 on 2025-06-18 12:56:17
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72,151.77);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,151.77);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (245.72,151.77);
\end{scope}
\begin{scope}
\path[clip] ( 25.21, 45.71) rectangle (245.72,151.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 25.21, 45.71) rectangle (245.72,151.77);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.21, 47.88) --
	(245.72, 47.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.21, 75.55) --
	(245.72, 75.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.21,103.22) --
	(245.72,103.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.21,130.89) --
	(245.72,130.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.22, 45.71) --
	( 35.22,151.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.34, 45.71) --
	( 85.34,151.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.46, 45.71) --
	(135.46,151.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.58, 45.71) --
	(185.58,151.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.70, 45.71) --
	(235.70,151.77);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.24, 84.57) --
	( 35.26, 77.93) --
	( 35.28, 74.57) --
	( 35.30, 69.65) --
	( 35.32, 66.08) --
	( 35.34, 68.42) --
	( 35.36, 77.01) --
	( 35.38, 77.70) --
	( 35.40, 77.59) --
	( 35.42, 74.31) --
	( 35.44, 72.86) --
	( 35.46, 71.95) --
	( 35.48, 75.01) --
	( 35.50, 75.79) --
	( 35.52, 82.72) --
	( 35.54, 82.37) --
	( 35.56, 73.11) --
	( 35.58, 62.11) --
	( 35.60, 58.90) --
	( 35.62, 55.20) --
	( 35.64, 54.13) --
	( 35.66, 53.19) --
	( 35.68, 52.80) --
	( 35.70, 53.38) --
	( 35.72, 53.77) --
	( 35.74, 54.02) --
	( 35.76, 54.44) --
	( 35.78, 54.51) --
	( 35.80, 54.59) --
	( 35.82, 55.45) --
	( 35.84, 55.36) --
	( 35.86, 55.83) --
	( 35.88, 55.87) --
	( 35.90, 55.97) --
	( 35.92, 85.36) --
	( 35.94,105.40) --
	( 35.96,106.86) --
	( 35.98,128.36) --
	( 36.00,129.00) --
	( 36.02,129.50) --
	( 36.04,130.73) --
	( 36.06,130.79) --
	( 36.08,130.79) --
	( 36.10,131.29) --
	( 36.12,131.66) --
	( 36.14,127.45) --
	( 36.16,125.65) --
	( 36.18,126.81) --
	( 36.20,126.84) --
	( 36.22,126.99) --
	( 36.24,126.99) --
	( 36.26,126.18) --
	( 36.28,126.65) --
	( 36.30,127.28) --
	( 36.32,127.35) --
	( 36.34,127.62) --
	( 36.36,123.55) --
	( 36.38,124.84) --
	( 36.40,121.11) --
	( 36.42, 86.05) --
	( 36.44, 91.68) --
	( 36.46, 74.54) --
	( 36.48, 64.43) --
	( 36.50, 70.01) --
	( 36.52, 63.18) --
	( 36.54, 63.33) --
	( 36.56, 63.49) --
	( 36.58, 60.88) --
	( 36.60, 57.07) --
	( 36.62, 57.26) --
	( 36.64, 56.29) --
	( 36.66, 57.61) --
	( 36.68, 55.57) --
	( 36.70, 54.33) --
	( 36.72, 54.56) --
	( 36.74, 56.60) --
	( 36.76, 61.62) --
	( 36.78, 80.36) --
	( 36.80, 91.84) --
	( 36.82,111.73) --
	( 36.84,111.15) --
	( 36.86,110.54) --
	( 36.88,111.97) --
	( 36.90,113.66) --
	( 36.92,120.94) --
	( 36.94,122.15) --
	( 36.96,122.18) --
	( 36.98,126.47) --
	( 37.00,126.64) --
	( 37.02,126.70) --
	( 37.04,127.17) --
	( 37.06,128.02) --
	( 37.08,128.01) --
	( 37.10,128.01) --
	( 37.12,128.04) --
	( 37.14,125.32) --
	( 37.16,125.32) --
	( 37.18,127.61) --
	( 37.20,127.89) --
	( 37.22,128.29) --
	( 37.24,128.24) --
	( 37.26,128.34) --
	( 37.28,128.28) --
	( 37.30,128.67) --
	( 37.32, 59.02) --
	( 37.34, 54.56) --
	( 37.36, 54.04) --
	( 37.38, 53.87) --
	( 37.40, 53.75) --
	( 37.42, 53.84) --
	( 37.44, 53.96) --
	( 37.46, 53.91) --
	( 37.48, 53.91) --
	( 37.50, 54.47) --
	( 37.52, 54.52) --
	( 37.54, 54.79) --
	( 37.56, 54.76) --
	( 37.58, 54.76) --
	( 37.60, 54.73) --
	( 37.62, 54.78) --
	( 37.64, 54.93) --
	( 37.66, 54.93) --
	( 37.68, 55.05) --
	( 37.70, 55.09) --
	( 37.72, 55.24) --
	( 37.74, 55.29) --
	( 37.76, 55.32) --
	( 37.78, 55.37) --
	( 37.80, 55.62) --
	( 37.82, 55.62) --
	( 37.84, 60.21) --
	( 37.86, 85.23) --
	( 37.88, 85.89) --
	( 37.90,105.41) --
	( 37.92,105.41) --
	( 37.94,105.67) --
	( 37.96,117.94) --
	( 37.98,117.57) --
	( 38.00,117.46) --
	( 38.02,127.90) --
	( 38.04,130.11) --
	( 38.06,132.78) --
	( 38.08,134.05) --
	( 38.10,134.17) --
	( 38.12,134.32) --
	( 38.14,134.44) --
	( 38.16,134.42) --
	( 38.18,134.42) --
	( 38.20,135.04) --
	( 38.22,137.09) --
	( 38.24,137.10) --
	( 38.26,136.80) --
	( 38.28,136.85) --
	( 38.30,136.82) --
	( 38.32,136.83) --
	( 38.34,109.03) --
	( 38.36,117.10) --
	( 38.38,122.59) --
	( 38.40,127.70) --
	( 38.42,129.08) --
	( 38.44,127.86) --
	( 38.46,127.39) --
	( 38.48,127.48) --
	( 38.50,126.14) --
	( 38.52,126.11) --
	( 38.54,126.52) --
	( 38.57,126.45) --
	( 38.59,125.09) --
	( 38.61,127.29) --
	( 38.63,127.60) --
	( 38.65,127.60) --
	( 38.67,127.81) --
	( 38.69,125.14) --
	( 38.71,116.19) --
	( 38.73,118.56) --
	( 38.75,119.32) --
	( 38.77,115.63) --
	( 38.79,103.37) --
	( 38.81, 75.68) --
	( 38.83, 77.92) --
	( 38.85, 92.94) --
	( 38.87, 86.46) --
	( 38.89, 84.84) --
	( 38.91, 56.34) --
	( 38.93, 57.36) --
	( 38.95, 55.55) --
	( 38.97, 99.73) --
	( 38.99,100.31) --
	( 39.01,101.27) --
	( 39.03,126.74) --
	( 39.05,126.79) --
	( 39.07,129.84) --
	( 39.09,129.80) --
	( 39.11,128.40) --
	( 39.13,128.66) --
	( 39.15,129.13) --
	( 39.17,129.07) --
	( 39.19,129.23) --
	( 39.21,129.25) --
	( 39.23,130.82) --
	( 39.25,130.56) --
	( 39.27,125.91) --
	( 39.29,125.20) --
	( 39.31,124.30) --
	( 39.33,122.78) --
	( 39.35,123.24) --
	( 39.37,123.28) --
	( 39.39,123.44) --
	( 39.41,123.49) --
	( 39.43,123.81) --
	( 39.45,125.53) --
	( 39.47,125.43) --
	( 39.49,109.04) --
	( 39.51, 98.16) --
	( 39.53, 93.57) --
	( 39.55, 91.01) --
	( 39.57, 94.86) --
	( 39.59,127.96) --
	( 39.61,122.48) --
	( 39.63,124.69) --
	( 39.65,126.45) --
	( 39.67,127.00) --
	( 39.69,138.03) --
	( 39.71,138.04) --
	( 39.73,137.73) --
	( 39.75,137.72) --
	( 39.77,136.13) --
	( 39.79,136.08) --
	( 39.81,136.08) --
	( 39.83,137.61) --
	( 39.85,135.48) --
	( 39.87,135.50) --
	( 39.89,135.41) --
	( 39.91,133.80) --
	( 39.93,134.56) --
	( 39.95,132.29) --
	( 39.97,128.47) --
	( 39.99,128.46) --
	( 40.01,126.37) --
	( 40.03,124.53) --
	( 40.05,123.04) --
	( 40.07,123.07) --
	( 40.09,124.27) --
	( 40.11,124.42) --
	( 40.13,124.82) --
	( 40.15,124.82) --
	( 40.17,121.46) --
	( 40.19, 65.09) --
	( 40.21, 56.38) --
	( 40.23, 55.24) --
	( 40.25, 55.25) --
	( 40.27, 55.54) --
	( 40.29, 55.68) --
	( 40.31, 55.89) --
	( 40.33, 56.03) --
	( 40.35, 55.80) --
	( 40.37, 55.76) --
	( 40.39, 55.65) --
	( 40.41, 56.33) --
	( 40.43, 97.16) --
	( 40.45, 97.72) --
	( 40.47, 98.13) --
	( 40.49,135.05) --
	( 40.51,135.06) --
	( 40.53,134.93) --
	( 40.55,134.89) --
	( 40.57,132.33) --
	( 40.59,132.33) --
	( 40.61,132.46) --
	( 40.63,132.54) --
	( 40.65,132.72) --
	( 40.67,132.75) --
	( 40.69,131.70) --
	( 40.71,128.39) --
	( 40.73,133.24) --
	( 40.75,129.92) --
	( 40.77,123.77) --
	( 40.79,118.50) --
	( 40.81,116.45) --
	( 40.83,115.71) --
	( 40.85,115.09) --
	( 40.87,120.35) --
	( 40.89,118.03) --
	( 40.91,116.72) --
	( 40.93,116.74) --
	( 40.95,116.46) --
	( 40.97,117.11) --
	( 40.99,117.00) --
	( 41.01,115.91) --
	( 41.03,115.02) --
	( 41.05,115.14) --
	( 41.07,114.54) --
	( 41.09,113.48) --
	( 41.11,113.06) --
	( 41.13,116.01) --
	( 41.15,116.14) --
	( 41.17,115.06) --
	( 41.19,113.05) --
	( 41.21,111.97) --
	( 41.23,110.90) --
	( 41.25,110.46) --
	( 41.27,110.62) --
	( 41.29,110.58) --
	( 41.31,110.42) --
	( 41.33,110.34) --
	( 41.35,110.37) --
	( 41.37,110.66) --
	( 41.39,110.73) --
	( 41.41,111.12) --
	( 41.43,111.54) --
	( 41.45,112.19) --
	( 41.47,112.21) --
	( 41.49,112.21) --
	( 41.51,112.29) --
	( 41.53,116.68) --
	( 41.55,116.86) --
	( 41.57,125.62) --
	( 41.59,130.55) --
	( 41.61,131.03) --
	( 41.63,130.61) --
	( 41.65,130.71) --
	( 41.67,135.71) --
	( 41.69,135.82) --
	( 41.71,135.81) --
	( 41.73,135.58) --
	( 41.75,135.95) --
	( 41.77,135.90) --
	( 41.79,135.79) --
	( 41.81,135.72) --
	( 41.83,135.94) --
	( 41.85, 70.92) --
	( 41.87, 63.24) --
	( 41.89, 63.39) --
	( 41.91, 65.31) --
	( 41.93, 62.36) --
	( 41.95, 60.31) --
	( 41.97, 59.47) --
	( 41.99, 59.03) --
	( 42.01, 58.57) --
	( 42.03, 58.12) --
	( 42.05, 57.81) --
	( 42.07, 57.97) --
	( 42.09, 57.76) --
	( 42.11, 57.82) --
	( 42.13, 58.29) --
	( 42.15, 58.32) --
	( 42.17, 58.32) --
	( 42.19, 58.33) --
	( 42.21, 58.48) --
	( 42.23, 58.64) --
	( 42.25, 58.35) --
	( 42.27, 56.84) --
	( 42.29, 56.99) --
	( 42.31,121.70) --
	( 42.33,114.24) --
	( 42.35,117.18) --
	( 42.37,117.13) --
	( 42.39,120.23) --
	( 42.41,120.54) --
	( 42.43,120.72) --
	( 42.45,116.90) --
	( 42.47,115.07) --
	( 42.49,114.32) --
	( 42.51,114.49) --
	( 42.53,114.39) --
	( 42.55,110.15) --
	( 42.57,110.30) --
	( 42.59,105.67) --
	( 42.61,108.70) --
	( 42.63,109.34) --
	( 42.65,106.69) --
	( 42.67,109.95) --
	( 42.69,112.16) --
	( 42.71,112.21) --
	( 42.73,112.41) --
	( 42.76,112.42) --
	( 42.78,112.44) --
	( 42.80,121.82) --
	( 42.82,121.32) --
	( 42.84,121.58) --
	( 42.86,121.60) --
	( 42.88,121.70) --
	( 42.90,124.45) --
	( 42.92,124.37) --
	( 42.94,124.95) --
	( 42.96,124.98) --
	( 42.98,125.59) --
	( 43.00,126.96) --
	( 43.02,126.89) --
	( 43.04,127.26) --
	( 43.06,127.14) --
	( 43.08,126.03) --
	( 43.10,127.02) --
	( 43.12,126.88) --
	( 43.14,127.14) --
	( 43.16,126.88) --
	( 43.18,126.03) --
	( 43.20,125.72) --
	( 43.22,120.89) --
	( 43.24,122.46) --
	( 43.26,122.66) --
	( 43.28,122.38) --
	( 43.30,124.35) --
	( 43.32,125.76) --
	( 43.34,125.33) --
	( 43.36,108.18) --
	( 43.38,108.99) --
	( 43.40,109.00) --
	( 43.42,110.25) --
	( 43.44,111.40) --
	( 43.46,116.83) --
	( 43.48,117.20) --
	( 43.50,117.29) --
	( 43.52,117.55) --
	( 43.54,125.26) --
	( 43.56,126.24) --
	( 43.58,126.18) --
	( 43.60,126.56) --
	( 43.62,126.58) --
	( 43.64,126.65) --
	( 43.66,129.76) --
	( 43.68,128.28) --
	( 43.70,128.28) --
	( 43.72,128.27) --
	( 43.74,133.27) --
	( 43.76,130.74) --
	( 43.78,129.30) --
	( 43.80,128.14) --
	( 43.82,128.25) --
	( 43.84,129.45) --
	( 43.86,130.38) --
	( 43.88,134.78) --
	( 43.90,135.56) --
	( 43.92,135.81) --
	( 43.94,135.05) --
	( 43.96,135.02) --
	( 43.98,133.90) --
	( 44.00,133.93) --
	( 44.02,134.14) --
	( 44.04,132.74) --
	( 44.06,133.11) --
	( 44.08,133.11) --
	( 44.10,133.10) --
	( 44.12,116.48) --
	( 44.14,118.45) --
	( 44.16, 90.68) --
	( 44.18, 56.77) --
	( 44.20, 54.85) --
	( 44.22, 50.53) --
	( 44.24, 50.90) --
	( 44.26, 50.99) --
	( 44.28, 51.86) --
	( 44.30, 51.47) --
	( 44.32, 51.78) --
	( 44.34, 52.03) --
	( 44.36, 52.00) --
	( 44.38, 52.11) --
	( 44.40, 52.51) --
	( 44.42, 53.14) --
	( 44.44, 53.21) --
	( 44.46, 52.88) --
	( 44.48, 50.85) --
	( 44.50, 50.97) --
	( 44.52, 51.85) --
	( 44.54, 51.73) --
	( 44.56, 53.51) --
	( 44.58,102.76) --
	( 44.60,103.23) --
	( 44.62,113.45) --
	( 44.64,120.18) --
	( 44.66,120.97) --
	( 44.68,121.10) --
	( 44.70,128.62) --
	( 44.72,129.43) --
	( 44.74,128.81) --
	( 44.76,129.02) --
	( 44.78,128.90) --
	( 44.80,128.94) --
	( 44.82,128.95) --
	( 44.84,128.43) --
	( 44.86,128.53) --
	( 44.88,127.64) --
	( 44.90,127.67) --
	( 44.92,131.37) --
	( 44.94,131.38) --
	( 44.96,131.40) --
	( 44.98,131.42) --
	( 45.00,131.44) --
	( 45.02,131.60) --
	( 45.04,131.59) --
	( 45.06,131.61) --
	( 45.08,131.64) --
	( 45.10,131.68) --
	( 45.12,131.68) --
	( 45.14,131.66) --
	( 45.16,131.66) --
	( 45.18,131.39) --
	( 45.20,129.41) --
	( 45.22,129.41) --
	( 45.24,127.31) --
	( 45.26,108.65) --
	( 45.28,108.44) --
	( 45.30,109.07) --
	( 45.32,111.78) --
	( 45.34,122.91) --
	( 45.36,126.33) --
	( 45.38,123.08) --
	( 45.40,122.94) --
	( 45.42,124.23) --
	( 45.44,124.24) --
	( 45.46,120.94) --
	( 45.48,120.89) --
	( 45.50,120.97) --
	( 45.52,118.77) --
	( 45.54,115.79) --
	( 45.56,112.67) --
	( 45.58,112.08) --
	( 45.60,111.92) --
	( 45.62,110.06) --
	( 45.64,107.06) --
	( 45.66,103.80) --
	( 45.68,107.55) --
	( 45.70,110.22) --
	( 45.72,110.87) --
	( 45.74,110.05) --
	( 45.76,109.45) --
	( 45.78,110.03) --
	( 45.80,110.12) --
	( 45.82,110.52) --
	( 45.84,111.06) --
	( 45.86,111.31) --
	( 45.88,111.37) --
	( 45.90,111.92) --
	( 45.92,112.42) --
	( 45.94,116.03) --
	( 45.96,118.40) --
	( 45.98,118.40) --
	( 46.00,123.48) --
	( 46.02,125.34) --
	( 46.04,125.54) --
	( 46.06,125.53) --
	( 46.08,125.81) --
	( 46.10,125.91) --
	( 46.12,126.03) --
	( 46.14,126.12) --
	( 46.16,126.09) --
	( 46.18,128.20) --
	( 46.20,128.50) --
	( 46.22,128.55) --
	( 46.24,128.67) --
	( 46.26,128.72) --
	( 46.28,129.49) --
	( 46.30,129.43) --
	( 46.32,129.33) --
	( 46.34,119.34) --
	( 46.36,111.72) --
	( 46.38,109.16) --
	( 46.40,111.55) --
	( 46.42,111.68) --
	( 46.44,112.51) --
	( 46.46,114.70) --
	( 46.48,115.68) --
	( 46.50,116.10) --
	( 46.52,116.42) --
	( 46.54,116.42) --
	( 46.56,116.42) --
	( 46.58,114.89) --
	( 46.60,114.89) --
	( 46.62,114.73) --
	( 46.64,114.88) --
	( 46.66,115.27) --
	( 46.68,115.43) --
	( 46.70,116.13) --
	( 46.72,114.05) --
	( 46.74,112.92) --
	( 46.76,112.43) --
	( 46.78,112.20) --
	( 46.80,112.45) --
	( 46.82,112.35) --
	( 46.84,112.84) --
	( 46.86,113.69) --
	( 46.88,128.17) --
	( 46.90,127.76) --
	( 46.92,127.88) --
	( 46.95,102.61) --
	( 46.97, 66.51) --
	( 46.99, 61.40) --
	( 47.01, 60.61) --
	( 47.03, 58.83) --
	( 47.05, 59.11) --
	( 47.07, 60.08) --
	( 47.09, 60.30) --
	( 47.11, 62.78) --
	( 47.13, 62.98) --
	( 47.15, 63.22) --
	( 47.17, 63.14) --
	( 47.19, 62.04) --
	( 47.21, 64.26) --
	( 47.23, 64.34) --
	( 47.25, 91.34) --
	( 47.27, 96.83) --
	( 47.29, 97.50) --
	( 47.31, 97.77) --
	( 47.33, 98.32) --
	( 47.35, 98.57) --
	( 47.37,124.20) --
	( 47.39,124.38) --
	( 47.41,132.25) --
	( 47.43,132.43) --
	( 47.45,132.51) --
	( 47.47,132.37) --
	( 47.49,133.41) --
	( 47.51,133.43) --
	( 47.53,133.48) --
	( 47.55,133.50) --
	( 47.57,133.49) --
	( 47.59,133.69) --
	( 47.61,133.71) --
	( 47.63,130.63) --
	( 47.65,130.67) --
	( 47.67,130.67) --
	( 47.69,131.03) --
	( 47.71,131.01) --
	( 47.73,131.08) --
	( 47.75,133.49) --
	( 47.77,132.74) --
	( 47.79,133.97) --
	( 47.81,133.98) --
	( 47.83,134.67) --
	( 47.85,134.92) --
	( 47.87,135.00) --
	( 47.89,135.17) --
	( 47.91,135.72) --
	( 47.93,135.71) --
	( 47.95,133.87) --
	( 47.97,133.56) --
	( 47.99,133.87) --
	( 48.01,132.45) --
	( 48.03,132.47) --
	( 48.05,132.54) --
	( 48.07,131.08) --
	( 48.09,127.02) --
	( 48.11,127.44) --
	( 48.13,128.88) --
	( 48.15,130.81) --
	( 48.17,131.91) --
	( 48.19,131.10) --
	( 48.21,122.33) --
	( 48.23,122.26) --
	( 48.25,108.24) --
	( 48.27,108.34) --
	( 48.29,101.94) --
	( 48.31,104.95) --
	( 48.33,105.67) --
	( 48.35,107.28) --
	( 48.37,108.27) --
	( 48.39,109.84) --
	( 48.41,106.60) --
	( 48.43,106.72) --
	( 48.45,106.76) --
	( 48.47,109.29) --
	( 48.49,116.68) --
	( 48.51,117.15) --
	( 48.53,118.31) --
	( 48.55,109.98) --
	( 48.57,125.29) --
	( 48.59,125.74) --
	( 48.61,126.45) --
	( 48.63,126.72) --
	( 48.65,129.77) --
	( 48.67,121.51) --
	( 48.69,120.47) --
	( 48.71,123.79) --
	( 48.73,109.84) --
	( 48.75,110.04) --
	( 48.77,129.34) --
	( 48.79,132.02) --
	( 48.81,132.03) --
	( 48.83,131.85) --
	( 48.85,131.06) --
	( 48.87,123.98) --
	( 48.89,123.92) --
	( 48.91,123.84) --
	( 48.93,121.35) --
	( 48.95,118.89) --
	( 48.97,119.27) --
	( 48.99,119.34) --
	( 49.01,119.65) --
	( 49.03,110.45) --
	( 49.05,115.47) --
	( 49.07,115.49) --
	( 49.09,109.19) --
	( 49.11, 76.61) --
	( 49.13, 63.13) --
	( 49.15, 67.16) --
	( 49.17, 66.32) --
	( 49.19, 67.79) --
	( 49.21, 68.15) --
	( 49.23, 64.94) --
	( 49.25, 63.45) --
	( 49.27, 64.81) --
	( 49.29, 66.34) --
	( 49.31, 65.40) --
	( 49.33, 68.76) --
	( 49.35, 69.60) --
	( 49.37, 70.20) --
	( 49.39, 76.18) --
	( 49.41, 76.21) --
	( 49.43, 76.09) --
	( 49.45, 70.19) --
	( 49.47, 90.51) --
	( 49.49, 90.64) --
	( 49.51,114.96) --
	( 49.53,124.63) --
	( 49.55,125.76) --
	( 49.57,127.45) --
	( 49.59,131.16) --
	( 49.61,131.69) --
	( 49.63,127.50) --
	( 49.65,129.37) --
	( 49.67,130.36) --
	( 49.69,127.40) --
	( 49.71, 57.60) --
	( 49.73, 55.57) --
	( 49.75, 55.68) --
	( 49.77, 56.09) --
	( 49.79, 55.36) --
	( 49.81, 55.50) --
	( 49.83, 56.62) --
	( 49.85, 67.93) --
	( 49.87, 77.29) --
	( 49.89, 80.49) --
	( 49.91, 80.75) --
	( 49.93, 80.88) --
	( 49.95, 87.55) --
	( 49.97, 93.32) --
	( 49.99, 97.01) --
	( 50.01, 98.59) --
	( 50.03, 98.46) --
	( 50.05, 98.69) --
	( 50.07,123.81) --
	( 50.09,134.39) --
	( 50.11,134.38) --
	( 50.13,134.24) --
	( 50.15, 96.14) --
	( 50.17, 97.20) --
	( 50.19,107.12) --
	( 50.21,102.20) --
	( 50.23,117.45) --
	( 50.25,101.64) --
	( 50.27, 70.40) --
	( 50.29, 62.01) --
	( 50.31, 62.97) --
	( 50.33, 62.57) --
	( 50.35, 62.93) --
	( 50.37, 61.06) --
	( 50.39, 62.60) --
	( 50.41, 59.73) --
	( 50.43, 59.53) --
	( 50.45, 63.21) --
	( 50.47, 63.28) --
	( 50.49, 64.84) --
	( 50.51, 64.64) --
	( 50.53, 64.18) --
	( 50.55, 62.92) --
	( 50.57, 63.08) --
	( 50.59, 63.70) --
	( 50.61, 62.04) --
	( 50.63, 66.87) --
	( 50.65, 68.34) --
	( 50.67,109.38) --
	( 50.69,109.53) --
	( 50.71,109.73) --
	( 50.73,113.61) --
	( 50.75,116.67) --
	( 50.77,114.16) --
	( 50.79,107.38) --
	( 50.81,107.14) --
	( 50.83,107.86) --
	( 50.85,106.25) --
	( 50.87,104.24) --
	( 50.89,104.75) --
	( 50.91,104.94) --
	( 50.93,105.05) --
	( 50.95,104.27) --
	( 50.97,100.80) --
	( 50.99,102.14) --
	( 51.01,102.26) --
	( 51.03,102.62) --
	( 51.05,102.62) --
	( 51.07,101.80) --
	( 51.09,101.85) --
	( 51.11,115.26) --
	( 51.14,109.63) --
	( 51.16,109.65) --
	( 51.18,114.04) --
	( 51.20,130.86) --
	( 51.22,130.88) --
	( 51.24,126.59) --
	( 51.26,126.61) --
	( 51.28,128.12) --
	( 51.30,131.44) --
	( 51.32,132.08) --
	( 51.34,132.70) --
	( 51.36,132.98) --
	( 51.38,133.05) --
	( 51.40,133.07) --
	( 51.42,133.01) --
	( 51.44,133.04) --
	( 51.46,133.10) --
	( 51.48,133.14) --
	( 51.50,133.16) --
	( 51.52,133.50) --
	( 51.54,132.64) --
	( 51.56,131.14) --
	( 51.58,132.21) --
	( 51.60,132.25) --
	( 51.62,132.30) --
	( 51.64,132.34) --
	( 51.66,132.32) --
	( 51.68,131.46) --
	( 51.70,130.16) --
	( 51.72,129.37) --
	( 51.74,131.96) --
	( 51.76,130.89) --
	( 51.78,130.54) --
	( 51.80,129.71) --
	( 51.82,129.62) --
	( 51.84,130.40) --
	( 51.86,130.47) --
	( 51.88,130.75) --
	( 51.90,131.31) --
	( 51.92,133.27) --
	( 51.94,133.50) --
	( 51.96,133.59) --
	( 51.98,135.22) --
	( 52.00,135.26) --
	( 52.02,135.22) --
	( 52.04,135.24) --
	( 52.06,135.24) --
	( 52.08,134.47) --
	( 52.10,134.42) --
	( 52.12,130.54) --
	( 52.14,122.05) --
	( 52.16,124.21) --
	( 52.18,127.01) --
	( 52.20,127.01) --
	( 52.22,127.02) --
	( 52.24,127.09) --
	( 52.26,127.47) --
	( 52.28,127.81) --
	( 52.30,130.51) --
	( 52.32,130.28) --
	( 52.34,131.03) --
	( 52.36,131.03) --
	( 52.38,131.03) --
	( 52.40,131.03) --
	( 52.42,131.21) --
	( 52.44,131.02) --
	( 52.46,124.45) --
	( 52.48,118.24) --
	( 52.50,118.34) --
	( 52.52,118.40) --
	( 52.54,118.11) --
	( 52.56,116.19) --
	( 52.58,113.65) --
	( 52.60,115.26) --
	( 52.62,115.84) --
	( 52.64,114.62) --
	( 52.66,128.75) --
	( 52.68,123.60) --
	( 52.70,124.00) --
	( 52.72,125.20) --
	( 52.74,129.77) --
	( 52.76,127.85) --
	( 52.78,117.23) --
	( 52.80,127.33) --
	( 52.82,120.87) --
	( 52.84,120.95) --
	( 52.86,122.13) --
	( 52.88,122.13) --
	( 52.90,122.91) --
	( 52.92,122.81) --
	( 52.94,112.07) --
	( 52.96,100.94) --
	( 52.98, 89.79) --
	( 53.00, 83.69) --
	( 53.02, 81.03) --
	( 53.04, 80.40) --
	( 53.06, 81.13) --
	( 53.08, 80.63) --
	( 53.10, 98.73) --
	( 53.12, 99.45) --
	( 53.14,105.37) --
	( 53.16,106.81) --
	( 53.18,115.81) --
	( 53.20,125.19) --
	( 53.22,125.81) --
	( 53.24,125.83) --
	( 53.26,125.58) --
	( 53.28,127.97) --
	( 53.30,128.12) --
	( 53.32,112.30) --
	( 53.34, 82.38) --
	( 53.36, 74.44) --
	( 53.38, 71.77) --
	( 53.40, 69.59) --
	( 53.42, 67.91) --
	( 53.44, 66.60) --
	( 53.46, 65.70) --
	( 53.48, 64.52) --
	( 53.50, 64.78) --
	( 53.52, 64.96) --
	( 53.54, 64.76) --
	( 53.56, 64.43) --
	( 53.58, 65.70) --
	( 53.60, 67.43) --
	( 53.62, 67.56) --
	( 53.64, 68.05) --
	( 53.66, 68.49) --
	( 53.68, 68.65) --
	( 53.70,111.67) --
	( 53.72,120.96) --
	( 53.74,121.08) --
	( 53.76,121.34) --
	( 53.78,124.47) --
	( 53.80,124.62) --
	( 53.82,124.68) --
	( 53.84,124.91) --
	( 53.86,127.98) --
	( 53.88,135.60) --
	( 53.90,132.15) --
	( 53.92,132.16) --
	( 53.94,132.07) --
	( 53.96,132.07) --
	( 53.98,132.05) --
	( 54.00,133.59) --
	( 54.02,133.60) --
	( 54.04,132.01) --
	( 54.06,112.49) --
	( 54.08,103.85) --
	( 54.10, 99.38) --
	( 54.12, 99.50) --
	( 54.14, 99.64) --
	( 54.16,101.82) --
	( 54.18,104.40) --
	( 54.20,105.21) --
	( 54.22,105.31) --
	( 54.24,106.28) --
	( 54.26,106.33) --
	( 54.28, 89.73) --
	( 54.30, 67.72) --
	( 54.32, 65.21) --
	( 54.34, 64.53) --
	( 54.36, 64.32) --
	( 54.38, 65.43) --
	( 54.40, 67.06) --
	( 54.42, 66.06) --
	( 54.44, 64.94) --
	( 54.46, 64.59) --
	( 54.48, 67.22) --
	( 54.50, 65.82) --
	( 54.52, 64.67) --
	( 54.54, 64.26) --
	( 54.56, 64.28) --
	( 54.58, 64.64) --
	( 54.60, 65.11) --
	( 54.62, 66.20) --
	( 54.64, 66.67) --
	( 54.66, 68.26) --
	( 54.68,124.06) --
	( 54.70,127.37) --
	( 54.72,127.62) --
	( 54.74,127.75) --
	( 54.76,128.53) --
	( 54.78,128.79) --
	( 54.80,128.93) --
	( 54.82,132.92) --
	( 54.84,132.95) --
	( 54.86,133.12) --
	( 54.88,133.13) --
	( 54.90,132.51) --
	( 54.92,132.22) --
	( 54.94,130.53) --
	( 54.96,131.64) --
	( 54.98,130.34) --
	( 55.00,130.36) --
	( 55.02,127.83) --
	( 55.04, 90.56) --
	( 55.06, 74.38) --
	( 55.08, 65.43) --
	( 55.10, 63.81) --
	( 55.12, 61.51) --
	( 55.14, 60.52) --
	( 55.16, 66.46) --
	( 55.18, 69.50) --
	( 55.20, 69.86) --
	( 55.22, 75.28) --
	( 55.24,126.49) --
	( 55.26,126.63) --
	( 55.28,126.69) --
	( 55.30,127.37) --
	( 55.33,127.52) --
	( 55.35,127.57) --
	( 55.37,128.04) --
	( 55.39,129.98) --
	( 55.41,130.23) --
	( 55.43,132.12) --
	( 55.45,131.16) --
	( 55.47,131.60) --
	( 55.49,132.11) --
	( 55.51,132.04) --
	( 55.53,132.56) --
	( 55.55,131.76) --
	( 55.57,127.82) --
	( 55.59,128.03) --
	( 55.61,114.49) --
	( 55.63,116.41) --
	( 55.65,119.19) --
	( 55.67,120.02) --
	( 55.69,120.10) --
	( 55.71,128.75) --
	( 55.73,128.92) --
	( 55.75,131.78) --
	( 55.77,132.63) --
	( 55.79,132.88) --
	( 55.81,132.91) --
	( 55.83,132.92) --
	( 55.85,132.94) --
	( 55.87,132.95) --
	( 55.89,132.95) --
	( 55.91,133.00) --
	( 55.93,133.99) --
	( 55.95,134.00) --
	( 55.97,134.13) --
	( 55.99,134.12) --
	( 56.01,125.57) --
	( 56.03,127.60) --
	( 56.05,121.57) --
	( 56.07,114.06) --
	( 56.09,109.60) --
	( 56.11,109.64) --
	( 56.13,115.02) --
	( 56.15,118.33) --
	( 56.17,118.30) --
	( 56.19,118.53) --
	( 56.21,119.53) --
	( 56.23,120.80) --
	( 56.25,120.45) --
	( 56.27,117.70) --
	( 56.29,117.83) --
	( 56.31,119.75) --
	( 56.33,133.15) --
	( 56.35,133.12) --
	( 56.37,133.71) --
	( 56.39,133.92) --
	( 56.41,133.95) --
	( 56.43,133.96) --
	( 56.45,134.35) --
	( 56.47,134.22) --
	( 56.49,134.14) --
	( 56.51,131.65) --
	( 56.53,130.38) --
	( 56.55,131.01) --
	( 56.57,131.42) --
	( 56.59,131.65) --
	( 56.61,131.67) --
	( 56.63,131.69) --
	( 56.65,107.04) --
	( 56.67,107.33) --
	( 56.69, 85.25) --
	( 56.71, 72.96) --
	( 56.73, 69.22) --
	( 56.75, 66.13) --
	( 56.77, 66.25) --
	( 56.79, 65.26) --
	( 56.81, 64.25) --
	( 56.83, 63.40) --
	( 56.85, 62.30) --
	( 56.87, 61.53) --
	( 56.89, 61.04) --
	( 56.91, 61.04) --
	( 56.93, 61.14) --
	( 56.95, 61.78) --
	( 56.97, 62.22) --
	( 56.99, 62.27) --
	( 57.01, 62.52) --
	( 57.03, 76.38) --
	( 57.05, 80.66) --
	( 57.07, 81.02) --
	( 57.09, 81.29) --
	( 57.11, 82.95) --
	( 57.13, 82.88) --
	( 57.15, 86.94) --
	( 57.17, 89.46) --
	( 57.19, 89.62) --
	( 57.21, 90.95) --
	( 57.23, 95.37) --
	( 57.25,100.22) --
	( 57.27,109.23) --
	( 57.29,110.20) --
	( 57.31,130.02) --
	( 57.33,130.08) --
	( 57.35,130.80) --
	( 57.37,130.76) --
	( 57.39,130.77) --
	( 57.41,130.78) --
	( 57.43,130.54) --
	( 57.45,130.63) --
	( 57.47,131.21) --
	( 57.49,131.50) --
	( 57.51,131.60) --
	( 57.53,132.37) --
	( 57.55,132.46) --
	( 57.57,131.96) --
	( 57.59,133.73) --
	( 57.61,133.61) --
	( 57.63,134.64) --
	( 57.65,134.65) --
	( 57.67,134.03) --
	( 57.69,134.03) --
	( 57.71,132.81) --
	( 57.73,132.76) --
	( 57.75,131.39) --
	( 57.77,130.09) --
	( 57.79,129.43) --
	( 57.81,129.40) --
	( 57.83,129.34) --
	( 57.85,129.47) --
	( 57.87,128.83) --
	( 57.89,130.49) --
	( 57.91,130.14) --
	( 57.93,130.10) --
	( 57.95,130.29) --
	( 57.97,130.34) --
	( 57.99,130.32) --
	( 58.01,128.95) --
	( 58.03,128.82) --
	( 58.05,122.55) --
	( 58.07,112.18) --
	( 58.09,117.74) --
	( 58.11,120.61) --
	( 58.13,121.69) --
	( 58.15,127.10) --
	( 58.17,126.98) --
	( 58.19,125.72) --
	( 58.21,126.29) --
	( 58.23,125.95) --
	( 58.25,126.05) --
	( 58.27,125.85) --
	( 58.29,125.04) --
	( 58.31,125.38) --
	( 58.33,126.44) --
	( 58.35,125.98) --
	( 58.37,124.85) --
	( 58.39,126.55) --
	( 58.41,126.13) --
	( 58.43,125.16) --
	( 58.45,125.75) --
	( 58.47,125.30) --
	( 58.49,126.18) --
	( 58.51,126.00) --
	( 58.53,126.78) --
	( 58.55,126.06) --
	( 58.57,126.16) --
	( 58.59,126.74) --
	( 58.61,126.95) --
	( 58.63,129.50) --
	( 58.65,132.21) --
	( 58.67,130.90) --
	( 58.69,125.47) --
	( 58.71,125.61) --
	( 58.73,126.09) --
	( 58.75,124.52) --
	( 58.77,124.57) --
	( 58.79,124.81) --
	( 58.81,124.90) --
	( 58.83,123.95) --
	( 58.85,120.95) --
	( 58.87,121.46) --
	( 58.89,118.99) --
	( 58.91,119.08) --
	( 58.93,116.76) --
	( 58.95,120.08) --
	( 58.97,116.94) --
	( 58.99,113.37) --
	( 59.01,113.49) --
	( 59.03,114.42) --
	( 59.05,117.39) --
	( 59.07,120.16) --
	( 59.09,118.70) --
	( 59.11,118.96) --
	( 59.13,119.09) --
	( 59.15,119.73) --
	( 59.17,127.34) --
	( 59.19,129.15) --
	( 59.21,125.05) --
	( 59.23,125.07) --
	( 59.25,119.93) --
	( 59.27,120.32) --
	( 59.29,118.03) --
	( 59.31,116.56) --
	( 59.33,115.50) --
	( 59.35,117.51) --
	( 59.37,116.99) --
	( 59.39,115.25) --
	( 59.41,116.06) --
	( 59.43,115.03) --
	( 59.45,113.47) --
	( 59.47,114.04) --
	( 59.49,113.31) --
	( 59.51,113.55) --
	( 59.54,115.42) --
	( 59.56,116.25) --
	( 59.58,116.85) --
	( 59.60,117.37) --
	( 59.62,117.95) --
	( 59.64,117.95) --
	( 59.66,118.06) --
	( 59.68,117.83) --
	( 59.70,117.82) --
	( 59.72,117.90) --
	( 59.74,117.93) --
	( 59.76,117.80) --
	( 59.78,117.76) --
	( 59.80,117.68) --
	( 59.82,117.72) --
	( 59.84,117.74) --
	( 59.86,117.75) --
	( 59.88,117.80) --
	( 59.90,117.76) --
	( 59.92,118.02) --
	( 59.94,117.74) --
	( 59.96,116.35) --
	( 59.98,117.10) --
	( 60.00,117.10) --
	( 60.02,116.57) --
	( 60.04,115.90) --
	( 60.06,115.51) --
	( 60.08,115.34) --
	( 60.10,115.64) --
	( 60.12,115.90) --
	( 60.14,115.68) --
	( 60.16,117.36) --
	( 60.18,117.33) --
	( 60.20,117.48) --
	( 60.22,117.49) --
	( 60.24,118.61) --
	( 60.26,118.80) --
	( 60.28,117.46) --
	( 60.30,118.63) --
	( 60.32,117.29) --
	( 60.34,118.68) --
	( 60.36,118.27) --
	( 60.38,120.33) --
	( 60.40,120.06) --
	( 60.42,121.66) --
	( 60.44,121.66) --
	( 60.46,118.32) --
	( 60.48,115.84) --
	( 60.50,114.78) --
	( 60.52,114.33) --
	( 60.54,114.41) --
	( 60.56,114.54) --
	( 60.58,115.05) --
	( 60.60,115.05) --
	( 60.62,119.91) --
	( 60.64,119.04) --
	( 60.66,120.86) --
	( 60.68,119.71) --
	( 60.70,119.71) --
	( 60.72,119.88) --
	( 60.74,118.96) --
	( 60.76,117.21) --
	( 60.78,115.44) --
	( 60.80,114.52) --
	( 60.82,113.30) --
	( 60.84,113.38) --
	( 60.86,113.48) --
	( 60.88,113.38) --
	( 60.90,113.50) --
	( 60.92,113.58) --
	( 60.94,113.65) --
	( 60.96,113.57) --
	( 60.98,113.74) --
	( 61.00,115.59) --
	( 61.02,116.33) --
	( 61.04,116.34) --
	( 61.06,115.65) --
	( 61.08,114.37) --
	( 61.10,114.52) --
	( 61.12,114.23) --
	( 61.14,113.78) --
	( 61.16,113.60) --
	( 61.18,113.45) --
	( 61.20,113.00) --
	( 61.22,112.92) --
	( 61.24,112.94) --
	( 61.26,112.97) --
	( 61.28,113.53) --
	( 61.30,113.59) --
	( 61.32, 90.26) --
	( 61.34, 66.38) --
	( 61.36, 63.55) --
	( 61.38, 62.46) --
	( 61.40, 61.80) --
	( 61.42, 61.32) --
	( 61.44, 61.15) --
	( 61.46, 60.93) --
	( 61.48, 60.28) --
	( 61.50, 60.40) --
	( 61.52, 60.83) --
	( 61.54, 60.69) --
	( 61.56, 60.16) --
	( 61.58, 59.89) --
	( 61.60, 59.43) --
	( 61.62, 60.34) --
	( 61.64, 60.39) --
	( 61.66, 60.41) --
	( 61.68, 60.65) --
	( 61.70, 98.30) --
	( 61.72,126.49) --
	( 61.74,126.49) --
	( 61.76,126.46) --
	( 61.78,120.39) --
	( 61.80,111.39) --
	( 61.82,114.43) --
	( 61.84,114.58) --
	( 61.86,132.43) --
	( 61.88,131.43) --
	( 61.90,125.45) --
	( 61.92,123.38) --
	( 61.94,120.61) --
	( 61.96,118.06) --
	( 61.98,118.08) --
	( 62.00,118.09) --
	( 62.02,118.28) --
	( 62.04,118.20) --
	( 62.06,117.69) --
	( 62.08,117.99) --
	( 62.10,117.01) --
	( 62.12,116.14) --
	( 62.14,119.12) --
	( 62.16,119.04) --
	( 62.18,119.55) --
	( 62.20,119.66) --
	( 62.22,119.61) --
	( 62.24,120.71) --
	( 62.26,119.73) --
	( 62.28,120.56) --
	( 62.30,120.65) --
	( 62.32,120.70) --
	( 62.34,120.71) --
	( 62.36,119.98) --
	( 62.38,117.54) --
	( 62.40,112.51) --
	( 62.42,107.49) --
	( 62.44,108.13) --
	( 62.46,117.23) --
	( 62.48,117.35) --
	( 62.50,117.41) --
	( 62.52,118.02) --
	( 62.54,118.47) --
	( 62.56,116.64) --
	( 62.58,117.30) --
	( 62.60,118.03) --
	( 62.62,119.57) --
	( 62.64,120.30) --
	( 62.66,120.49) --
	( 62.68,120.54) --
	( 62.70,121.63) --
	( 62.72,122.12) --
	( 62.74,122.63) --
	( 62.76,123.08) --
	( 62.78,122.77) --
	( 62.80,123.94) --
	( 62.82,123.94) --
	( 62.84,124.62) --
	( 62.86,124.66) --
	( 62.88,126.35) --
	( 62.90,126.99) --
	( 62.92,130.76) --
	( 62.94,130.84) --
	( 62.96,129.79) --
	( 62.98,129.68) --
	( 63.00,129.58) --
	( 63.02,131.48) --
	( 63.04,132.25) --
	( 63.06,132.35) --
	( 63.08,132.36) --
	( 63.10,130.71) --
	( 63.12,132.33) --
	( 63.14,132.37) --
	( 63.16,132.45) --
	( 63.18,132.86) --
	( 63.20,134.36) --
	( 63.22,134.94) --
	( 63.24,131.78) --
	( 63.26,131.75) --
	( 63.28,128.39) --
	( 63.30,125.27) --
	( 63.32,121.17) --
	( 63.34,121.09) --
	( 63.36,117.18) --
	( 63.38,118.17) --
	( 63.40,119.30) --
	( 63.42,117.10) --
	( 63.44,128.07) --
	( 63.46,121.47) --
	( 63.48,125.23) --
	( 63.50,125.24) --
	( 63.52,110.01) --
	( 63.54,113.96) --
	( 63.56,121.04) --
	( 63.58,122.18) --
	( 63.60,123.75) --
	( 63.62,124.24) --
	( 63.64,125.92) --
	( 63.66,122.01) --
	( 63.68,110.17) --
	( 63.70,110.43) --
	( 63.73,111.24) --
	( 63.75,109.37) --
	( 63.77,109.44) --
	( 63.79,114.94) --
	( 63.81,116.50) --
	( 63.83,116.13) --
	( 63.85,123.54) --
	( 63.87,108.75) --
	( 63.89,126.23) --
	( 63.91,126.52) --
	( 63.93,126.71) --
	( 63.95,132.45) --
	( 63.97,132.46) --
	( 63.99,132.45) --
	( 64.01,132.53) --
	( 64.03,132.51) --
	( 64.05,132.59) --
	( 64.07,134.71) --
	( 64.09,134.76) --
	( 64.11,134.74) --
	( 64.13,134.75) --
	( 64.15,134.80) --
	( 64.17,134.88) --
	( 64.19,134.97) --
	( 64.21,134.93) --
	( 64.23,134.92) --
	( 64.25,134.92) --
	( 64.27,135.23) --
	( 64.29,135.27) --
	( 64.31,135.27) --
	( 64.33,133.76) --
	( 64.35,133.71) --
	( 64.37, 92.63) --
	( 64.39, 73.10) --
	( 64.41, 67.68) --
	( 64.43, 65.43) --
	( 64.45, 63.34) --
	( 64.47, 62.39) --
	( 64.49, 61.89) --
	( 64.51, 60.73) --
	( 64.53, 59.00) --
	( 64.55, 58.18) --
	( 64.57, 57.84) --
	( 64.59, 57.47) --
	( 64.61, 57.00) --
	( 64.63, 57.15) --
	( 64.65, 57.17) --
	( 64.67, 57.21) --
	( 64.69, 57.27) --
	( 64.71, 57.31) --
	( 64.73, 57.32) --
	( 64.75, 63.62) --
	( 64.77, 64.65) --
	( 64.79, 86.18) --
	( 64.81,121.50) --
	( 64.83,126.62) --
	( 64.85,126.34) --
	( 64.87,126.49) --
	( 64.89,126.87) --
	( 64.91,131.18) --
	( 64.93,131.17) --
	( 64.95,132.44) --
	( 64.97,129.61) --
	( 64.99,129.89) --
	( 65.01,129.92) --
	( 65.03,129.39) --
	( 65.05,129.41) --
	( 65.07,129.90) --
	( 65.09,133.37) --
	( 65.11,133.37) --
	( 65.13,130.43) --
	( 65.15,130.44) --
	( 65.17,130.43) --
	( 65.19,130.40) --
	( 65.21,130.40) --
	( 65.23,130.40) --
	( 65.25,130.45) --
	( 65.27,129.38) --
	( 65.29,129.39) --
	( 65.31,128.01) --
	( 65.33,125.67) --
	( 65.35,125.70) --
	( 65.37,126.73) --
	( 65.39,125.69) --
	( 65.41,126.06) --
	( 65.43,124.92) --
	( 65.45,124.92) --
	( 65.47,120.37) --
	( 65.49,115.57) --
	( 65.51,112.89) --
	( 65.53,111.47) --
	( 65.55,111.07) --
	( 65.57,110.80) --
	( 65.59,110.63) --
	( 65.61,110.43) --
	( 65.63,110.18) --
	( 65.65,113.89) --
	( 65.67,113.92) --
	( 65.69,114.46) --
	( 65.71,113.53) --
	( 65.73,111.26) --
	( 65.75,110.29) --
	( 65.77,110.56) --
	( 65.79,123.86) --
	( 65.81,123.45) --
	( 65.83,122.42) --
	( 65.85,123.43) --
	( 65.87,122.18) --
	( 65.89,123.85) --
	( 65.91,124.03) --
	( 65.93,124.12) --
	( 65.95, 83.37) --
	( 65.97,102.97) --
	( 65.99, 69.37) --
	( 66.01, 62.11) --
	( 66.03, 60.31) --
	( 66.05, 60.06) --
	( 66.07, 60.69) --
	( 66.09, 60.99) --
	( 66.11, 61.80) --
	( 66.13, 61.55) --
	( 66.15, 61.44) --
	( 66.17, 61.56) --
	( 66.19, 61.67) --
	( 66.21, 62.60) --
	( 66.23, 64.31) --
	( 66.25, 77.08) --
	( 66.27,111.45) --
	( 66.29,112.41) --
	( 66.31,111.95) --
	( 66.33,110.78) --
	( 66.35,110.78) --
	( 66.37,111.54) --
	( 66.39,128.06) --
	( 66.41,128.08) --
	( 66.43,126.32) --
	( 66.45,119.73) --
	( 66.47,120.91) --
	( 66.49,126.21) --
	( 66.51,126.20) --
	( 66.53,126.17) --
	( 66.55,124.29) --
	( 66.57,123.73) --
	( 66.59,119.37) --
	( 66.61,119.23) --
	( 66.63,117.19) --
	( 66.65,117.33) --
	( 66.67,117.35) --
	( 66.69,115.89) --
	( 66.71,117.06) --
	( 66.73,116.30) --
	( 66.75,116.12) --
	( 66.77,114.61) --
	( 66.79,113.23) --
	( 66.81,115.91) --
	( 66.83,117.33) --
	( 66.85,116.65) --
	( 66.87,116.74) --
	( 66.89,115.45) --
	( 66.91,113.71) --
	( 66.93,114.75) --
	( 66.95,115.29) --
	( 66.97,115.51) --
	( 66.99,115.59) --
	( 67.01,115.76) --
	( 67.03,115.75) --
	( 67.05,116.10) --
	( 67.07,116.10) --
	( 67.09,116.92) --
	( 67.11,118.49) --
	( 67.13,120.78) --
	( 67.15,130.53) --
	( 67.17,130.80) --
	( 67.19,127.12) --
	( 67.21,127.48) --
	( 67.23,127.76) --
	( 67.25,127.39) --
	( 67.27,120.74) --
	( 67.29,122.95) --
	( 67.31,119.26) --
	( 67.33,127.76) --
	( 67.35,127.78) --
	( 67.37,127.61) --
	( 67.39,128.59) --
	( 67.41,134.25) --
	( 67.43,130.51) --
	( 67.45,130.57) --
	( 67.47,130.77) --
	( 67.49,132.20) --
	( 67.51,134.35) --
	( 67.53,132.06) --
	( 67.55,132.14) --
	( 67.57,132.25) --
	( 67.59,132.27) --
	( 67.61,132.38) --
	( 67.63,132.43) --
	( 67.65,132.46) --
	( 67.67,132.44) --
	( 67.69,132.45) --
	( 67.71,132.45) --
	( 67.73,132.45) --
	( 67.75,133.63) --
	( 67.77,134.16) --
	( 67.79,134.60) --
	( 67.81,134.42) --
	( 67.83,134.41) --
	( 67.85,134.45) --
	( 67.87,134.45) --
	( 67.89,134.42) --
	( 67.92,134.61) --
	( 67.94,134.27) --
	( 67.96,134.26) --
	( 67.98,134.29) --
	( 68.00,134.29) --
	( 68.02,134.29) --
	( 68.04,134.85) --
	( 68.06,134.85) --
	( 68.08,135.03) --
	( 68.10,134.90) --
	( 68.12,134.86) --
	( 68.14,134.88) --
	( 68.16,134.89) --
	( 68.18,134.92) --
	( 68.20,133.09) --
	( 68.22,133.14) --
	( 68.24,133.43) --
	( 68.26,132.74) --
	( 68.28,133.54) --
	( 68.30,133.56) --
	( 68.32,133.55) --
	( 68.34,133.00) --
	( 68.36,133.33) --
	( 68.38,134.10) --
	( 68.40,134.41) --
	( 68.42,134.39) --
	( 68.44,134.58) --
	( 68.46,134.61) --
	( 68.48,134.63) --
	( 68.50,136.29) --
	( 68.52,136.57) --
	( 68.54,136.51) --
	( 68.56,136.52) --
	( 68.58,136.45) --
	( 68.60,136.53) --
	( 68.62,132.54) --
	( 68.64,132.68) --
	( 68.66,131.94) --
	( 68.68,132.18) --
	( 68.70,132.28) --
	( 68.72,132.25) --
	( 68.74,132.13) --
	( 68.76,129.45) --
	( 68.78,129.46) --
	( 68.80,129.39) --
	( 68.82,129.69) --
	( 68.84,129.73) --
	( 68.86,130.52) --
	( 68.88,128.24) --
	( 68.90,129.36) --
	( 68.92,129.18) --
	( 68.94,129.05) --
	( 68.96,134.93) --
	( 68.98,134.86) --
	( 69.00,132.41) --
	( 69.02,132.32) --
	( 69.04,131.55) --
	( 69.06,131.55) --
	( 69.08,131.97) --
	( 69.10,131.35) --
	( 69.12,122.81) --
	( 69.14,126.90) --
	( 69.16,125.09) --
	( 69.18,127.98) --
	( 69.20,138.27) --
	( 69.22,138.33) --
	( 69.24,137.02) --
	( 69.26,137.02) --
	( 69.28,136.84) --
	( 69.30,135.70) --
	( 69.32,135.69) --
	( 69.34,135.66) --
	( 69.36,135.17) --
	( 69.38,135.19) --
	( 69.40,133.21) --
	( 69.42,133.13) --
	( 69.44,134.66) --
	( 69.46,131.42) --
	( 69.48,126.72) --
	( 69.50,126.72) --
	( 69.52,128.80) --
	( 69.54,128.81) --
	( 69.56,125.79) --
	( 69.58,125.36) --
	( 69.60,125.25) --
	( 69.62,125.09) --
	( 69.64,125.08) --
	( 69.66,121.15) --
	( 69.68,122.72) --
	( 69.70,116.62) --
	( 69.72,116.31) --
	( 69.74,111.40) --
	( 69.76,111.54) --
	( 69.78,108.25) --
	( 69.80,108.45) --
	( 69.82,110.51) --
	( 69.84,110.99) --
	( 69.86,111.57) --
	( 69.88,109.80) --
	( 69.90,109.88) --
	( 69.92,116.74) --
	( 69.94,121.44) --
	( 69.96,121.95) --
	( 69.98,122.01) --
	( 70.00,123.38) --
	( 70.02,118.93) --
	( 70.04,119.44) --
	( 70.06,119.46) --
	( 70.08,120.74) --
	( 70.10,114.91) --
	( 70.12,116.63) --
	( 70.14,116.71) --
	( 70.16,118.21) --
	( 70.18,120.71) --
	( 70.20,119.93) --
	( 70.22,119.90) --
	( 70.24,119.86) --
	( 70.26,121.46) --
	( 70.28,120.67) --
	( 70.30,118.63) --
	( 70.32,115.25) --
	( 70.34,115.52) --
	( 70.36,114.32) --
	( 70.38,112.70) --
	( 70.40,109.65) --
	( 70.42,111.54) --
	( 70.44,107.51) --
	( 70.46,108.35) --
	( 70.48,108.57) --
	( 70.50,111.19) --
	( 70.52,117.28) --
	( 70.54,123.80) --
	( 70.56,120.65) --
	( 70.58,119.44) --
	( 70.60,114.18) --
	( 70.62,111.76) --
	( 70.64,111.80) --
	( 70.66,113.05) --
	( 70.68,113.15) --
	( 70.70,113.26) --
	( 70.72,121.33) --
	( 70.74,123.12) --
	( 70.76,117.22) --
	( 70.78,113.06) --
	( 70.80,111.22) --
	( 70.82,111.35) --
	( 70.84,111.47) --
	( 70.86,112.10) --
	( 70.88,123.13) --
	( 70.90,123.14) --
	( 70.92,123.15) --
	( 70.94,124.60) --
	( 70.96,123.77) --
	( 70.98,118.50) --
	( 71.00,117.74) --
	( 71.02,117.74) --
	( 71.04,118.13) --
	( 71.06,121.60) --
	( 71.08,120.31) --
	( 71.10,122.70) --
	( 71.12,121.63) --
	( 71.14,116.90) --
	( 71.16,121.19) --
	( 71.18,121.72) --
	( 71.20,121.43) --
	( 71.22,121.44) --
	( 71.24,121.55) --
	( 71.26,121.60) --
	( 71.28,121.60) --
	( 71.30,120.84) --
	( 71.32,120.36) --
	( 71.34,120.59) --
	( 71.36,120.56) --
	( 71.38,120.60) --
	( 71.40,120.62) --
	( 71.42,120.78) --
	( 71.44,120.85) --
	( 71.46,121.38) --
	( 71.48,121.67) --
	( 71.50,120.91) --
	( 71.52,121.47) --
	( 71.54,119.43) --
	( 71.56,121.41) --
	( 71.58,122.44) --
	( 71.60,121.75) --
	( 71.62,121.77) --
	( 71.64,122.28) --
	( 71.66,123.55) --
	( 71.68,123.78) --
	( 71.70,123.84) --
	( 71.72,123.90) --
	( 71.74,124.00) --
	( 71.76,127.36) --
	( 71.78,127.26) --
	( 71.80,127.31) --
	( 71.82,127.36) --
	( 71.84,126.27) --
	( 71.86,126.85) --
	( 71.88,126.92) --
	( 71.90,126.92) --
	( 71.92,127.18) --
	( 71.94,127.19) --
	( 71.96,127.28) --
	( 71.98,127.61) --
	( 72.00,127.01) --
	( 72.02,125.35) --
	( 72.04,125.36) --
	( 72.06,124.23) --
	( 72.08,123.21) --
	( 72.11,122.72) --
	( 72.13,121.77) --
	( 72.15,121.78) --
	( 72.17,121.77) --
	( 72.19,123.13) --
	( 72.21,123.13) --
	( 72.23,123.19) --
	( 72.25,122.98) --
	( 72.27,122.98) --
	( 72.29,122.67) --
	( 72.31,121.30) --
	( 72.33,120.93) --
	( 72.35,121.52) --
	( 72.37,121.96) --
	( 72.39,121.88) --
	( 72.41,120.31) --
	( 72.43,119.67) --
	( 72.45,119.35) --
	( 72.47,119.77) --
	( 72.49,120.03) --
	( 72.51,120.54) --
	( 72.53,132.13) --
	( 72.55,132.14) --
	( 72.57,135.85) --
	( 72.59,137.47) --
	( 72.61,137.49) --
	( 72.63,137.57) --
	( 72.65,137.83) --
	( 72.67,137.93) --
	( 72.69,138.19) --
	( 72.71,137.57) --
	( 72.73,136.99) --
	( 72.75,135.19) --
	( 72.77,135.21) --
	( 72.79,125.58) --
	( 72.81,120.56) --
	( 72.83,120.54) --
	( 72.85,120.78) --
	( 72.87,135.03) --
	( 72.89,135.75) --
	( 72.91,128.10) --
	( 72.93,128.02) --
	( 72.95,127.96) --
	( 72.97,128.09) --
	( 72.99,128.09) --
	( 73.01,130.56) --
	( 73.03,130.69) --
	( 73.05,130.70) --
	( 73.07,130.67) --
	( 73.09,130.69) --
	( 73.11,130.53) --
	( 73.13,131.66) --
	( 73.15,131.39) --
	( 73.17,131.11) --
	( 73.19,130.43) --
	( 73.21,129.29) --
	( 73.23,129.53) --
	( 73.25,128.94) --
	( 73.27,129.23) --
	( 73.29,128.73) --
	( 73.31,127.93) --
	( 73.33,130.18) --
	( 73.35,130.15) --
	( 73.37,129.12) --
	( 73.39,127.64) --
	( 73.41,126.78) --
	( 73.43,126.15) --
	( 73.45,126.13) --
	( 73.47,126.57) --
	( 73.49,126.52) --
	( 73.51,127.43) --
	( 73.53,127.47) --
	( 73.55,127.90) --
	( 73.57,128.68) --
	( 73.59,129.56) --
	( 73.61,129.48) --
	( 73.63,129.27) --
	( 73.65,129.55) --
	( 73.67,129.25) --
	( 73.69,128.91) --
	( 73.71,128.36) --
	( 73.73,127.92) --
	( 73.75,127.47) --
	( 73.77,127.52) --
	( 73.79,127.96) --
	( 73.81,127.94) --
	( 73.83,128.05) --
	( 73.85,127.86) --
	( 73.87,125.70) --
	( 73.89,126.54) --
	( 73.91,126.68) --
	( 73.93,126.83) --
	( 73.95,125.41) --
	( 73.97,128.64) --
	( 73.99,128.63) --
	( 74.01,122.21) --
	( 74.03,126.09) --
	( 74.05,123.76) --
	( 74.07,119.85) --
	( 74.09,126.40) --
	( 74.11,126.52) --
	( 74.13,116.91) --
	( 74.15,117.54) --
	( 74.17,116.97) --
	( 74.19,117.31) --
	( 74.21,117.43) --
	( 74.23,117.92) --
	( 74.25,117.93) --
	( 74.27,118.54) --
	( 74.29,118.06) --
	( 74.31,118.69) --
	( 74.33,118.65) --
	( 74.35,117.24) --
	( 74.37,117.36) --
	( 74.39, 74.48) --
	( 74.41, 63.02) --
	( 74.43, 61.13) --
	( 74.45, 60.59) --
	( 74.47, 59.94) --
	( 74.49, 59.65) --
	( 74.51, 59.44) --
	( 74.53, 59.16) --
	( 74.55, 58.91) --
	( 74.57, 58.66) --
	( 74.59, 58.37) --
	( 74.61, 57.95) --
	( 74.63, 58.30) --
	( 74.65, 58.36) --
	( 74.67, 59.15) --
	( 74.69, 59.18) --
	( 74.71, 96.90) --
	( 74.73, 97.98) --
	( 74.75,111.81) --
	( 74.77,114.27) --
	( 74.79,113.89) --
	( 74.81,114.06) --
	( 74.83,114.36) --
	( 74.85,119.13) --
	( 74.87,119.21) --
	( 74.89,119.21) --
	( 74.91,120.62) --
	( 74.93,120.32) --
	( 74.95,122.28) --
	( 74.97,125.55) --
	( 74.99,125.59) --
	( 75.01,133.35) --
	( 75.03,132.26) --
	( 75.05,132.26) --
	( 75.07,132.25) --
	( 75.09,132.38) --
	( 75.11,132.39) --
	( 75.13,133.16) --
	( 75.15,131.61) --
	( 75.17,118.44) --
	( 75.19,122.03) --
	( 75.21,123.76) --
	( 75.23,118.82) --
	( 75.25,121.93) --
	( 75.27,115.12) --
	( 75.29,115.97) --
	( 75.31,119.40) --
	( 75.33,115.50) --
	( 75.35,115.66) --
	( 75.37,130.41) --
	( 75.39,130.51) --
	( 75.41,129.50) --
	( 75.43,129.45) --
	( 75.45,128.51) --
	( 75.47,128.53) --
	( 75.49,127.92) --
	( 75.51,128.05) --
	( 75.53,127.25) --
	( 75.55,127.28) --
	( 75.57,125.98) --
	( 75.59,125.03) --
	( 75.61,127.69) --
	( 75.63,127.94) --
	( 75.65,128.10) --
	( 75.67,128.16) --
	( 75.69,128.17) --
	( 75.71,128.19) --
	( 75.73,128.20) --
	( 75.75,128.13) --
	( 75.77,128.72) --
	( 75.79,134.26) --
	( 75.81,134.25) --
	( 75.83,134.27) --
	( 75.85,134.27) --
	( 75.87,134.33) --
	( 75.89,134.37) --
	( 75.91,134.43) --
	( 75.93,117.26) --
	( 75.95, 99.41) --
	( 75.97, 89.52) --
	( 75.99, 82.85) --
	( 76.01, 88.31) --
	( 76.03, 87.15) --
	( 76.05, 89.44) --
	( 76.07, 85.33) --
	( 76.09, 80.72) --
	( 76.11, 77.48) --
	( 76.13, 81.52) --
	( 76.15, 90.92) --
	( 76.17, 94.77) --
	( 76.19, 90.76) --
	( 76.21, 81.60) --
	( 76.23, 81.92) --
	( 76.25, 82.11) --
	( 76.27, 90.73) --
	( 76.30, 90.81) --
	( 76.32, 90.96) --
	( 76.34,101.47) --
	( 76.36,101.53) --
	( 76.38,101.68) --
	( 76.40,106.51) --
	( 76.42,106.90) --
	( 76.44,105.60) --
	( 76.46,105.70) --
	( 76.48,105.96) --
	( 76.50,105.59) --
	( 76.52,103.62) --
	( 76.54,102.76) --
	( 76.56,102.21) --
	( 76.58,102.22) --
	( 76.60,102.37) --
	( 76.62,103.51) --
	( 76.64,104.50) --
	( 76.66,104.53) --
	( 76.68,104.18) --
	( 76.70,103.30) --
	( 76.72,103.63) --
	( 76.74,103.69) --
	( 76.76,103.84) --
	( 76.78,104.04) --
	( 76.80,106.14) --
	( 76.82,106.21) --
	( 76.84,106.41) --
	( 76.86,107.33) --
	( 76.88,110.24) --
	( 76.90,109.00) --
	( 76.92,109.94) --
	( 76.94,110.72) --
	( 76.96,111.29) --
	( 76.98,111.38) --
	( 77.00,112.56) --
	( 77.02,111.99) --
	( 77.04,111.08) --
	( 77.06,110.85) --
	( 77.08,105.62) --
	( 77.10,105.96) --
	( 77.12,106.88) --
	( 77.14,107.49) --
	( 77.16,108.90) --
	( 77.18,123.17) --
	( 77.20,123.99) --
	( 77.22,124.99) --
	( 77.24,122.26) --
	( 77.26,122.34) --
	( 77.28,122.62) --
	( 77.30,124.61) --
	( 77.32,116.59) --
	( 77.34,116.64) --
	( 77.36,120.25) --
	( 77.38,120.68) --
	( 77.40,120.69) --
	( 77.42,120.78) --
	( 77.44,123.10) --
	( 77.46,123.13) --
	( 77.48,123.14) --
	( 77.50,123.15) --
	( 77.52,122.78) --
	( 77.54,123.88) --
	( 77.56,123.95) --
	( 77.58,122.79) --
	( 77.60,124.28) --
	( 77.62,125.52) --
	( 77.64,125.55) --
	( 77.66,125.76) --
	( 77.68,125.78) --
	( 77.70,125.77) --
	( 77.72,125.85) --
	( 77.74,125.73) --
	( 77.76,125.78) --
	( 77.78,125.76) --
	( 77.80,125.79) --
	( 77.82,125.34) --
	( 77.84,125.49) --
	( 77.86,125.51) --
	( 77.88,125.91) --
	( 77.90,125.83) --
	( 77.92,125.95) --
	( 77.94,125.93) --
	( 77.96,125.92) --
	( 77.98,126.06) --
	( 78.00,126.16) --
	( 78.02,126.15) --
	( 78.04,128.08) --
	( 78.06,128.33) --
	( 78.08,128.20) --
	( 78.10,128.08) --
	( 78.12,127.79) --
	( 78.14,128.49) --
	( 78.16,128.62) --
	( 78.18,128.30) --
	( 78.20,128.30) --
	( 78.22,128.30) --
	( 78.24,128.37) --
	( 78.26,128.09) --
	( 78.28,129.31) --
	( 78.30,128.44) --
	( 78.32,129.69) --
	( 78.34,129.75) --
	( 78.36,129.95) --
	( 78.38,131.25) --
	( 78.40,130.06) --
	( 78.42,130.04) --
	( 78.44,131.14) --
	( 78.46,130.23) --
	( 78.48,130.28) --
	( 78.50,129.90) --
	( 78.52,130.25) --
	( 78.54,131.99) --
	( 78.56,132.77) --
	( 78.58,133.10) --
	( 78.60,132.95) --
	( 78.62,132.92) --
	( 78.64,132.78) --
	( 78.66,132.57) --
	( 78.68,132.56) --
	( 78.70,132.20) --
	( 78.72,132.37) --
	( 78.74,132.16) --
	( 78.76,132.31) --
	( 78.78,132.04) --
	( 78.80,133.08) --
	( 78.82,132.74) --
	( 78.84,132.73) --
	( 78.86,132.43) --
	( 78.88,132.46) --
	( 78.90,132.34) --
	( 78.92,132.35) --
	( 78.94,132.34) --
	( 78.96,132.35) --
	( 78.98,132.40) --
	( 79.00,105.55) --
	( 79.02, 67.97) --
	( 79.04, 61.65) --
	( 79.06, 59.92) --
	( 79.08, 59.14) --
	( 79.10, 58.85) --
	( 79.12, 58.78) --
	( 79.14, 58.74) --
	( 79.16, 58.70) --
	( 79.18, 58.61) --
	( 79.20, 58.55) --
	( 79.22, 58.56) --
	( 79.24, 58.58) --
	( 79.26, 59.56) --
	( 79.28, 59.58) --
	( 79.30, 59.73) --
	( 79.32, 97.87) --
	( 79.34, 99.48) --
	( 79.36, 99.63) --
	( 79.38,100.16) --
	( 79.40,115.61) --
	( 79.42,116.97) --
	( 79.44,124.00) --
	( 79.46,135.77) --
	( 79.48,135.76) --
	( 79.50,137.57) --
	( 79.52,133.42) --
	( 79.54,124.22) --
	( 79.56,120.84) --
	( 79.58,120.18) --
	( 79.60,120.18) --
	( 79.62,120.37) --
	( 79.64,120.17) --
	( 79.66,119.84) --
	( 79.68,119.74) --
	( 79.70,119.82) --
	( 79.72,119.58) --
	( 79.74,120.22) --
	( 79.76,120.33) --
	( 79.78,120.39) --
	( 79.80,121.10) --
	( 79.82,121.30) --
	( 79.84,121.40) --
	( 79.86,128.87) --
	( 79.88,128.99) --
	( 79.90,129.88) --
	( 79.92,129.81) --
	( 79.94,129.82) --
	( 79.96,129.86) --
	( 79.98,129.84) --
	( 80.00,129.70) --
	( 80.02,129.73) --
	( 80.04,125.88) --
	( 80.06,121.23) --
	( 80.08,124.42) --
	( 80.10,125.02) --
	( 80.12,125.04) --
	( 80.14,125.27) --
	( 80.16,125.30) --
	( 80.18,125.48) --
	( 80.20,125.67) --
	( 80.22,125.62) --
	( 80.24,116.36) --
	( 80.26,116.51) --
	( 80.28,119.38) --
	( 80.30,119.38) --
	( 80.32,119.64) --
	( 80.34,117.55) --
	( 80.36,117.61) --
	( 80.38,118.98) --
	( 80.40,120.35) --
	( 80.42,117.68) --
	( 80.44,117.60) --
	( 80.46,117.62) --
	( 80.48,118.31) --
	( 80.51,126.66) --
	( 80.53,126.07) --
	( 80.55,123.46) --
	( 80.57,123.49) --
	( 80.59,122.76) --
	( 80.61,122.61) --
	( 80.63,122.95) --
	( 80.65,121.54) --
	( 80.67,122.35) --
	( 80.69,123.18) --
	( 80.71,123.64) --
	( 80.73,123.93) --
	( 80.75,118.66) --
	( 80.77,118.66) --
	( 80.79,107.89) --
	( 80.81,123.00) --
	( 80.83,123.07) --
	( 80.85,123.37) --
	( 80.87,115.72) --
	( 80.89, 87.52) --
	( 80.91,103.10) --
	( 80.93,104.31) --
	( 80.95,105.22) --
	( 80.97,110.81) --
	( 80.99,113.72) --
	( 81.01,115.76) --
	( 81.03,117.00) --
	( 81.05,117.58) --
	( 81.07,118.76) --
	( 81.09,120.16) --
	( 81.11,120.91) --
	( 81.13,121.10) --
	( 81.15,121.37) --
	( 81.17, 65.08) --
	( 81.19,125.62) --
	( 81.21, 74.62) --
	( 81.23, 61.23) --
	( 81.25, 59.53) --
	( 81.27, 58.97) --
	( 81.29, 59.43) --
	( 81.31, 59.13) --
	( 81.33, 58.92) --
	( 81.35, 58.77) --
	( 81.37, 58.75) --
	( 81.39, 58.73) --
	( 81.41, 58.73) --
	( 81.43, 58.66) --
	( 81.45, 58.90) --
	( 81.47, 59.95) --
	( 81.49, 60.16) --
	( 81.51, 60.25) --
	( 81.53, 60.25) --
	( 81.55, 60.60) --
	( 81.57, 61.28) --
	( 81.59, 69.78) --
	( 81.61, 70.13) --
	( 81.63, 72.02) --
	( 81.65, 73.02) --
	( 81.67, 76.66) --
	( 81.69,120.17) --
	( 81.71,135.62) --
	( 81.73,130.30) --
	( 81.75,130.98) --
	( 81.77,131.06) --
	( 81.79,131.23) --
	( 81.81,131.65) --
	( 81.83,131.58) --
	( 81.85,130.81) --
	( 81.87,131.13) --
	( 81.89,131.13) --
	( 81.91,130.71) --
	( 81.93,123.75) --
	( 81.95,120.43) --
	( 81.97,120.39) --
	( 81.99,120.92) --
	( 82.01,121.03) --
	( 82.03,125.74) --
	( 82.05,125.73) --
	( 82.07,125.79) --
	( 82.09,124.23) --
	( 82.11,126.44) --
	( 82.13,123.88) --
	( 82.15,119.76) --
	( 82.17,120.04) --
	( 82.19,121.74) --
	( 82.21,121.76) --
	( 82.23,120.32) --
	( 82.25,120.38) --
	( 82.27,118.07) --
	( 82.29,118.48) --
	( 82.31,117.99) --
	( 82.33,117.09) --
	( 82.35,117.42) --
	( 82.37,117.54) --
	( 82.39,117.47) --
	( 82.41,117.46) --
	( 82.43,116.43) --
	( 82.45,116.48) --
	( 82.47,117.40) --
	( 82.49,116.43) --
	( 82.51,117.09) --
	( 82.53,117.14) --
	( 82.55,118.67) --
	( 82.57,118.69) --
	( 82.59,118.95) --
	( 82.61,123.69) --
	( 82.63,123.72) --
	( 82.65,125.87) --
	( 82.67,125.91) --
	( 82.69,125.94) --
	( 82.71,126.06) --
	( 82.73,126.61) --
	( 82.75,126.63) --
	( 82.77,126.86) --
	( 82.79,127.59) --
	( 82.81,127.75) --
	( 82.83,127.93) --
	( 82.85,127.93) --
	( 82.87,127.91) --
	( 82.89,128.03) --
	( 82.91,129.35) --
	( 82.93,130.36) --
	( 82.95,129.85) --
	( 82.97,129.73) --
	( 82.99,130.04) --
	( 83.01,130.10) --
	( 83.03,130.15) --
	( 83.05,129.88) --
	( 83.07,130.49) --
	( 83.09,130.28) --
	( 83.11,130.16) --
	( 83.13,128.46) --
	( 83.15,128.42) --
	( 83.17,129.04) --
	( 83.19,128.90) --
	( 83.21,111.16) --
	( 83.23,111.33) --
	( 83.25,111.92) --
	( 83.27,112.01) --
	( 83.29,113.86) --
	( 83.31,113.88) --
	( 83.33,112.36) --
	( 83.35,115.99) --
	( 83.37,113.13) --
	( 83.39,114.24) --
	( 83.41,105.83) --
	( 83.43,107.66) --
	( 83.45,107.83) --
	( 83.47,103.00) --
	( 83.49,103.09) --
	( 83.51,103.63) --
	( 83.53,112.16) --
	( 83.55,112.57) --
	( 83.57,114.92) --
	( 83.59,117.96) --
	( 83.61,120.16) --
	( 83.63,120.47) --
	( 83.65,120.92) --
	( 83.67,121.61) --
	( 83.69,121.63) --
	( 83.71,121.68) --
	( 83.73,122.27) --
	( 83.75,122.45) --
	( 83.77,122.02) --
	( 83.79,121.86) --
	( 83.81,121.88) --
	( 83.83,122.41) --
	( 83.85,122.85) --
	( 83.87,123.03) --
	( 83.89,123.08) --
	( 83.91,124.22) --
	( 83.93,124.53) --
	( 83.95,124.54) --
	( 83.97,130.23) --
	( 83.99,132.47) --
	( 84.01,130.65) --
	( 84.03,130.87) --
	( 84.05,131.90) --
	( 84.07,131.93) --
	( 84.09,132.63) --
	( 84.11,133.00) --
	( 84.13,132.60) --
	( 84.15,131.49) --
	( 84.17,128.43) --
	( 84.19,134.26) --
	( 84.21,134.24) --
	( 84.23,134.23) --
	( 84.25,134.25) --
	( 84.27,133.31) --
	( 84.29,133.32) --
	( 84.31,133.03) --
	( 84.33,127.19) --
	( 84.35,118.67) --
	( 84.37,115.80) --
	( 84.39,114.89) --
	( 84.41,113.00) --
	( 84.43,116.61) --
	( 84.45,114.86) --
	( 84.47,115.09) --
	( 84.49,113.60) --
	( 84.51,114.70) --
	( 84.53,113.93) --
	( 84.55,113.99) --
	( 84.57,117.78) --
	( 84.59,117.81) --
	( 84.61,116.78) --
	( 84.63,116.71) --
	( 84.65,122.46) --
	( 84.67,122.48) --
	( 84.70,121.17) --
	( 84.72,120.20) --
	( 84.74,120.21) --
	( 84.76,120.88) --
	( 84.78,120.30) --
	( 84.80,119.67) --
	( 84.82,120.47) --
	( 84.84,119.98) --
	( 84.86,119.64) --
	( 84.88,119.49) --
	( 84.90,119.12) --
	( 84.92,119.13) --
	( 84.94,118.69) --
	( 84.96,118.43) --
	( 84.98,118.06) --
	( 85.00,118.78) --
	( 85.02,118.50) --
	( 85.04,118.21) --
	( 85.06,118.40) --
	( 85.08,118.43) --
	( 85.10,120.45) --
	( 85.12,126.56) --
	( 85.14,129.37) --
	( 85.16,129.50) --
	( 85.18,129.33) --
	( 85.20,127.99) --
	( 85.22,127.52) --
	( 85.24,127.48) --
	( 85.26,125.08) --
	( 85.28,123.46) --
	( 85.30,119.82) --
	( 85.32,121.91) --
	( 85.34,120.60) --
	( 85.36,119.67) --
	( 85.38,119.34) --
	( 85.40,120.09) --
	( 85.42,119.56) --
	( 85.44,118.22) --
	( 85.46,119.25) --
	( 85.48,120.56) --
	( 85.50,121.16) --
	( 85.52,121.99) --
	( 85.54,123.07) --
	( 85.56,123.29) --
	( 85.58,123.35) --
	( 85.60,123.66) --
	( 85.62,123.66) --
	( 85.64,123.57) --
	( 85.66,123.89) --
	( 85.68,124.50) --
	( 85.70,127.96) --
	( 85.72,128.02) --
	( 85.74,128.24) --
	( 85.76,128.33) --
	( 85.78,135.36) --
	( 85.80,135.32) --
	( 85.82,135.31) --
	( 85.84,135.33) --
	( 85.86,133.28) --
	( 85.88,129.45) --
	( 85.90,132.19) --
	( 85.92,132.23) --
	( 85.94,132.34) --
	( 85.96,132.39) --
	( 85.98,132.44) --
	( 86.00,132.49) --
	( 86.02,133.47) --
	( 86.04,135.60) --
	( 86.06,134.95) --
	( 86.08,134.99) --
	( 86.10,132.21) --
	( 86.12,132.27) --
	( 86.14,132.24) --
	( 86.16,132.10) --
	( 86.18,132.15) --
	( 86.20,132.20) --
	( 86.22,131.08) --
	( 86.24,131.06) --
	( 86.26,131.91) --
	( 86.28,131.81) --
	( 86.30,132.39) --
	( 86.32,131.48) --
	( 86.34,131.76) --
	( 86.36,131.78) --
	( 86.38,129.43) --
	( 86.40,129.74) --
	( 86.42,129.75) --
	( 86.44,120.69) --
	( 86.46, 84.77) --
	( 86.48, 65.43) --
	( 86.50, 58.83) --
	( 86.52, 59.16) --
	( 86.54, 57.88) --
	( 86.56, 56.79) --
	( 86.58, 56.44) --
	( 86.60, 55.96) --
	( 86.62, 55.54) --
	( 86.64, 55.44) --
	( 86.66, 55.66) --
	( 86.68, 55.72) --
	( 86.70,109.63) --
	( 86.72,111.77) --
	( 86.74,111.99) --
	( 86.76,114.66) --
	( 86.78,114.70) --
	( 86.80,114.85) --
	( 86.82,115.80) --
	( 86.84,127.13) --
	( 86.86,130.22) --
	( 86.88,130.24) --
	( 86.90,130.55) --
	( 86.92,130.97) --
	( 86.94,132.08) --
	( 86.96,132.04) --
	( 86.98,132.54) --
	( 87.00,132.55) --
	( 87.02,132.55) --
	( 87.04,133.11) --
	( 87.06,134.37) --
	( 87.08,133.88) --
	( 87.10,133.89) --
	( 87.12,133.81) --
	( 87.14,132.86) --
	( 87.16,132.70) --
	( 87.18,133.06) --
	( 87.20,133.11) --
	( 87.22,133.27) --
	( 87.24,133.06) --
	( 87.26,133.11) --
	( 87.28,132.64) --
	( 87.30,132.64) --
	( 87.32,132.59) --
	( 87.34,132.23) --
	( 87.36,132.30) --
	( 87.38,130.50) --
	( 87.40,130.49) --
	( 87.42,130.64) --
	( 87.44,126.89) --
	( 87.46,128.37) --
	( 87.48,128.13) --
	( 87.50,128.11) --
	( 87.52,128.74) --
	( 87.54,129.09) --
	( 87.56,128.72) --
	( 87.58,129.01) --
	( 87.60,129.05) --
	( 87.62,128.59) --
	( 87.64,128.79) --
	( 87.66,129.14) --
	( 87.68,128.24) --
	( 87.70,128.25) --
	( 87.72,129.69) --
	( 87.74,130.65) --
	( 87.76,130.63) --
	( 87.78,129.52) --
	( 87.80,123.72) --
	( 87.82,124.52) --
	( 87.84,120.84) --
	( 87.86,117.58) --
	( 87.88,120.64) --
	( 87.90,121.48) --
	( 87.92,121.49) --
	( 87.94,121.65) --
	( 87.96,121.53) --
	( 87.98,123.63) --
	( 88.00,124.19) --
	( 88.02,123.18) --
	( 88.04,123.19) --
	( 88.06,120.41) --
	( 88.08,120.47) --
	( 88.10,124.12) --
	( 88.12,125.03) --
	( 88.14,123.06) --
	( 88.16,123.54) --
	( 88.18,123.57) --
	( 88.20,123.74) --
	( 88.22,124.18) --
	( 88.24,124.24) --
	( 88.26,128.75) --
	( 88.28,128.74) --
	( 88.30,131.84) --
	( 88.32,131.85) --
	( 88.34,131.73) --
	( 88.36,131.94) --
	( 88.38,132.95) --
	( 88.40,133.26) --
	( 88.42,133.27) --
	( 88.44,133.45) --
	( 88.46,133.53) --
	( 88.48,134.05) --
	( 88.50,134.16) --
	( 88.52,134.01) --
	( 88.54,133.99) --
	( 88.56,133.74) --
	( 88.58,136.34) --
	( 88.60,136.33) --
	( 88.62,136.09) --
	( 88.64,134.02) --
	( 88.66,124.83) --
	( 88.68,124.74) --
	( 88.70,125.71) --
	( 88.72,125.81) --
	( 88.74,123.22) --
	( 88.76,117.03) --
	( 88.78,105.70) --
	( 88.80,108.00) --
	( 88.82,108.15) --
	( 88.84,105.17) --
	( 88.86,106.11) --
	( 88.89,106.31) --
	( 88.91,106.55) --
	( 88.93,109.41) --
	( 88.95,111.93) --
	( 88.97,111.93) --
	( 88.99,111.97) --
	( 89.01,113.85) --
	( 89.03,113.97) --
	( 89.05,115.52) --
	( 89.07,115.70) --
	( 89.09,115.82) --
	( 89.11,118.50) --
	( 89.13,118.54) --
	( 89.15,118.76) --
	( 89.17,123.44) --
	( 89.19,124.01) --
	( 89.21,124.90) --
	( 89.23,125.46) --
	( 89.25,125.68) --
	( 89.27,125.88) --
	( 89.29,127.47) --
	( 89.31,128.39) --
	( 89.33,127.82) --
	( 89.35,127.01) --
	( 89.37,127.60) --
	( 89.39,127.55) --
	( 89.41,127.07) --
	( 89.43,127.58) --
	( 89.45,127.58) --
	( 89.47,128.47) --
	( 89.49,127.99) --
	( 89.51,128.03) --
	( 89.53,128.24) --
	( 89.55,128.23) --
	( 89.57,128.32) --
	( 89.59,128.36) --
	( 89.61,129.07) --
	( 89.63,127.17) --
	( 89.65,126.59) --
	( 89.67,127.20) --
	( 89.69,126.69) --
	( 89.71,126.78) --
	( 89.73,126.60) --
	( 89.75,126.90) --
	( 89.77,126.15) --
	( 89.79,125.71) --
	( 89.81,125.05) --
	( 89.83,123.95) --
	( 89.85,124.25) --
	( 89.87,123.81) --
	( 89.89,124.05) --
	( 89.91,123.32) --
	( 89.93,122.83) --
	( 89.95,122.60) --
	( 89.97,122.83) --
	( 89.99,123.08) --
	( 90.01,123.04) --
	( 90.03,123.02) --
	( 90.05,123.08) --
	( 90.07,123.27) --
	( 90.09,123.24) --
	( 90.11,123.44) --
	( 90.13,123.43) --
	( 90.15,124.27) --
	( 90.17,125.02) --
	( 90.19,125.03) --
	( 90.21,125.18) --
	( 90.23,125.24) --
	( 90.25,134.14) --
	( 90.27,134.11) --
	( 90.29,132.59) --
	( 90.31,130.24) --
	( 90.33,128.20) --
	( 90.35,128.76) --
	( 90.37,128.85) --
	( 90.39,120.03) --
	( 90.41,121.52) --
	( 90.43,117.61) --
	( 90.45,113.60) --
	( 90.47,114.00) --
	( 90.49,118.56) --
	( 90.51,118.74) --
	( 90.53,118.79) --
	( 90.55,118.81) --
	( 90.57,118.80) --
	( 90.59,115.78) --
	( 90.61,111.30) --
	( 90.63,111.45) --
	( 90.65,111.94) --
	( 90.67,112.14) --
	( 90.69,114.75) --
	( 90.71,115.47) --
	( 90.73,120.66) --
	( 90.75,127.89) --
	( 90.77,131.01) --
	( 90.79,131.52) --
	( 90.81,131.65) --
	( 90.83,130.83) --
	( 90.85,130.78) --
	( 90.87,132.75) --
	( 90.89,131.61) --
	( 90.91,132.50) --
	( 90.93,130.71) --
	( 90.95,131.25) --
	( 90.97,129.04) --
	( 90.99,129.84) --
	( 91.01,133.79) --
	( 91.03,133.82) --
	( 91.05,133.82) --
	( 91.07,134.10) --
	( 91.09,134.10) --
	( 91.11, 95.59) --
	( 91.13, 64.73) --
	( 91.15, 60.69) --
	( 91.17, 59.31) --
	( 91.19, 58.67) --
	( 91.21, 58.29) --
	( 91.23, 58.05) --
	( 91.25, 57.92) --
	( 91.27, 57.84) --
	( 91.29, 57.77) --
	( 91.31, 57.73) --
	( 91.33, 57.71) --
	( 91.35, 58.91) --
	( 91.37, 59.12) --
	( 91.39, 59.18) --
	( 91.41, 78.16) --
	( 91.43, 79.67) --
	( 91.45,108.53) --
	( 91.47,108.58) --
	( 91.49,124.87) --
	( 91.51,133.64) --
	( 91.53,134.14) --
	( 91.55,134.14) --
	( 91.57,130.91) --
	( 91.59,130.95) --
	( 91.61,130.99) --
	( 91.63,131.18) --
	( 91.65,135.23) --
	( 91.67,135.34) --
	( 91.69,135.41) --
	( 91.71,135.43) --
	( 91.73,135.48) --
	( 91.75,135.49) --
	( 91.77,135.53) --
	( 91.79,135.54) --
	( 91.81,135.50) --
	( 91.83,120.85) --
	( 91.85,122.04) --
	( 91.87, 96.86) --
	( 91.89, 98.64) --
	( 91.91, 76.50) --
	( 91.93, 79.28) --
	( 91.95, 62.83) --
	( 91.97, 63.11) --
	( 91.99,115.42) --
	( 92.01,105.87) --
	( 92.03,109.43) --
	( 92.05,115.29) --
	( 92.07,115.37) --
	( 92.09,123.56) --
	( 92.11,123.86) --
	( 92.13,125.52) --
	( 92.15,126.29) --
	( 92.17,131.72) --
	( 92.19,132.54) --
	( 92.21,131.31) --
	( 92.23,131.29) --
	( 92.25,131.26) --
	( 92.27,131.01) --
	( 92.29,131.01) --
	( 92.31,131.12) --
	( 92.33,131.53) --
	( 92.35,132.14) --
	( 92.37,132.40) --
	( 92.39,132.41) --
	( 92.41,135.10) --
	( 92.43,135.24) --
	( 92.45,134.19) --
	( 92.47,134.95) --
	( 92.49,134.20) --
	( 92.51,133.12) --
	( 92.53,133.31) --
	( 92.55,132.01) --
	( 92.57,132.21) --
	( 92.59,132.32) --
	( 92.61,132.75) --
	( 92.63,132.74) --
	( 92.65,132.07) --
	( 92.67,132.74) --
	( 92.69,135.26) --
	( 92.71,135.24) --
	( 92.73,134.99) --
	( 92.75,135.02) --
	( 92.77,135.17) --
	( 92.79,136.15) --
	( 92.81,135.64) --
	( 92.83,135.66) --
	( 92.85,135.90) --
	( 92.87,135.90) --
	( 92.89,135.70) --
	( 92.91,135.68) --
	( 92.93,135.67) --
	( 92.95,136.19) --
	( 92.97,134.50) --
	( 92.99,134.79) --
	( 93.01,135.18) --
	( 93.03,127.64) --
	( 93.05, 67.25) --
	( 93.08, 56.32) --
	( 93.10, 58.38) --
	( 93.12, 58.52) --
	( 93.14, 61.06) --
	( 93.16, 60.86) --
	( 93.18, 57.43) --
	( 93.20, 57.69) --
	( 93.22, 57.61) --
	( 93.24, 57.62) --
	( 93.26, 57.83) --
	( 93.28, 57.93) --
	( 93.30, 57.96) --
	( 93.32, 58.02) --
	( 93.34, 57.88) --
	( 93.36, 57.88) --
	( 93.38, 58.63) --
	( 93.40, 58.56) --
	( 93.42, 58.25) --
	( 93.44, 58.13) --
	( 93.46, 58.15) --
	( 93.48, 58.11) --
	( 93.50, 59.31) --
	( 93.52, 60.38) --
	( 93.54,118.32) --
	( 93.56,118.50) --
	( 93.58,119.57) --
	( 93.60,119.64) --
	( 93.62,119.69) --
	( 93.64,120.37) --
	( 93.66,120.76) --
	( 93.68,120.85) --
	( 93.70,121.40) --
	( 93.72,125.14) --
	( 93.74,130.19) --
	( 93.76,130.79) --
	( 93.78,135.91) --
	( 93.80,106.73) --
	( 93.82, 94.63) --
	( 93.84, 94.41) --
	( 93.86, 79.61) --
	( 93.88, 69.72) --
	( 93.90, 74.29) --
	( 93.92, 80.31) --
	( 93.94, 79.77) --
	( 93.96, 77.12) --
	( 93.98, 84.23) --
	( 94.00, 90.81) --
	( 94.02, 79.55) --
	( 94.04, 83.90) --
	( 94.06, 70.56) --
	( 94.08, 61.03) --
	( 94.10, 61.37) --
	( 94.12,129.89) --
	( 94.14,127.87) --
	( 94.16, 97.85) --
	( 94.18, 65.12) --
	( 94.20, 69.95) --
	( 94.22, 62.21) --
	( 94.24, 58.36) --
	( 94.26, 60.35) --
	( 94.28, 58.84) --
	( 94.30, 57.75) --
	( 94.32, 57.78) --
	( 94.34, 57.79) --
	( 94.36, 58.04) --
	( 94.38, 58.70) --
	( 94.40, 59.08) --
	( 94.42, 58.80) --
	( 94.44, 58.22) --
	( 94.46, 58.37) --
	( 94.48, 57.86) --
	( 94.50, 57.05) --
	( 94.52, 57.28) --
	( 94.54, 57.13) --
	( 94.56, 58.04) --
	( 94.58, 58.26) --
	( 94.60, 58.93) --
	( 94.62, 59.35) --
	( 94.64, 60.60) --
	( 94.66,120.04) --
	( 94.68,123.39) --
	( 94.70,124.37) --
	( 94.72,124.14) --
	( 94.74,125.23) --
	( 94.76,133.07) --
	( 94.78,118.76) --
	( 94.80,101.19) --
	( 94.82,103.30) --
	( 94.84,103.37) --
	( 94.86,103.43) --
	( 94.88,100.66) --
	( 94.90,100.69) --
	( 94.92,104.39) --
	( 94.94,104.42) --
	( 94.96,105.60) --
	( 94.98,102.51) --
	( 95.00,102.79) --
	( 95.02, 97.90) --
	( 95.04,100.68) --
	( 95.06,101.01) --
	( 95.08,101.24) --
	( 95.10,104.12) --
	( 95.12,104.57) --
	( 95.14,105.17) --
	( 95.16,105.22) --
	( 95.18,111.13) --
	( 95.20,111.32) --
	( 95.22,112.57) --
	( 95.24,113.30) --
	( 95.26,119.32) --
	( 95.28,117.39) --
	( 95.30,116.68) --
	( 95.32,116.67) --
	( 95.34,117.24) --
	( 95.36,117.96) --
	( 95.38,118.03) --
	( 95.40,118.85) --
	( 95.42,118.83) --
	( 95.44,119.36) --
	( 95.46,120.14) --
	( 95.48,122.24) --
	( 95.50,122.39) --
	( 95.52,122.04) --
	( 95.54,123.59) --
	( 95.56,123.98) --
	( 95.58,124.31) --
	( 95.60,124.38) --
	( 95.62,123.92) --
	( 95.64,124.02) --
	( 95.66,123.69) --
	( 95.68,126.46) --
	( 95.70,125.19) --
	( 95.72,122.63) --
	( 95.74,122.94) --
	( 95.76,121.68) --
	( 95.78,122.50) --
	( 95.80,124.57) --
	( 95.82,124.58) --
	( 95.84,124.57) --
	( 95.86,124.87) --
	( 95.88,125.70) --
	( 95.90,125.26) --
	( 95.92,125.01) --
	( 95.94,125.73) --
	( 95.96,125.81) --
	( 95.98,126.71) --
	( 96.00,126.97) --
	( 96.02,125.82) --
	( 96.04,129.40) --
	( 96.06,129.31) --
	( 96.08,129.29) --
	( 96.10,128.83) --
	( 96.12,129.65) --
	( 96.14,129.29) --
	( 96.16,129.46) --
	( 96.18,128.69) --
	( 96.20,126.43) --
	( 96.22,126.19) --
	( 96.24,123.12) --
	( 96.26,123.43) --
	( 96.28,124.92) --
	( 96.30,125.31) --
	( 96.32,132.13) --
	( 96.34,131.21) --
	( 96.36,131.32) --
	( 96.38,135.10) --
	( 96.40,135.11) --
	( 96.42,135.12) --
	( 96.44,135.10) --
	( 96.46,127.76) --
	( 96.48,122.10) --
	( 96.50,122.32) --
	( 96.52,122.40) --
	( 96.54,124.33) --
	( 96.56,124.25) --
	( 96.58,124.28) --
	( 96.60,124.29) --
	( 96.62,123.52) --
	( 96.64,123.75) --
	( 96.66,123.76) --
	( 96.68,123.76) --
	( 96.70,120.19) --
	( 96.72,120.19) --
	( 96.74,117.50) --
	( 96.76,114.32) --
	( 96.78,112.05) --
	( 96.80,112.17) --
	( 96.82,112.78) --
	( 96.84,111.91) --
	( 96.86,112.57) --
	( 96.88,122.94) --
	( 96.90,122.94) --
	( 96.92,122.96) --
	( 96.94,127.75) --
	( 96.96,125.37) --
	( 96.98,118.29) --
	( 97.00,118.70) --
	( 97.02,118.78) --
	( 97.04,118.93) --
	( 97.06,124.90) --
	( 97.08,124.95) --
	( 97.10,124.21) --
	( 97.12,124.65) --
	( 97.14,124.59) --
	( 97.16,125.27) --
	( 97.18,125.35) --
	( 97.20,124.73) --
	( 97.22,125.92) --
	( 97.24,126.60) --
	( 97.27,130.04) --
	( 97.29,132.72) --
	( 97.31,130.27) --
	( 97.33,129.60) --
	( 97.35,129.91) --
	( 97.37,129.40) --
	( 97.39,127.57) --
	( 97.41,127.42) --
	( 97.43,128.09) --
	( 97.45,126.56) --
	( 97.47,123.01) --
	( 97.49,121.97) --
	( 97.51,121.53) --
	( 97.53,121.24) --
	( 97.55,120.98) --
	( 97.57,121.12) --
	( 97.59,125.16) --
	( 97.61,126.53) --
	( 97.63,125.98) --
	( 97.65,126.23) --
	( 97.67,124.50) --
	( 97.69,124.56) --
	( 97.71,126.64) --
	( 97.73,125.39) --
	( 97.75,125.42) --
	( 97.77,123.81) --
	( 97.79,126.13) --
	( 97.81,126.93) --
	( 97.83,127.43) --
	( 97.85,127.30) --
	( 97.87,127.42) --
	( 97.89,127.38) --
	( 97.91,124.81) --
	( 97.93,124.89) --
	( 97.95,123.53) --
	( 97.97,124.18) --
	( 97.99,124.98) --
	( 98.01,125.03) --
	( 98.03,125.01) --
	( 98.05,124.26) --
	( 98.07,122.81) --
	( 98.09,122.27) --
	( 98.11,122.74) --
	( 98.13,124.00) --
	( 98.15,123.28) --
	( 98.17,123.99) --
	( 98.19,124.21) --
	( 98.21,123.83) --
	( 98.23,123.97) --
	( 98.25,122.85) --
	( 98.27,122.92) --
	( 98.29,122.27) --
	( 98.31,121.67) --
	( 98.33,121.73) --
	( 98.35,125.61) --
	( 98.37, 65.86) --
	( 98.39, 59.26) --
	( 98.41, 58.09) --
	( 98.43, 57.68) --
	( 98.45, 57.49) --
	( 98.47, 57.36) --
	( 98.49, 57.01) --
	( 98.51, 56.52) --
	( 98.53, 56.35) --
	( 98.55, 56.30) --
	( 98.57, 56.29) --
	( 98.59, 56.31) --
	( 98.61, 56.49) --
	( 98.63, 56.59) --
	( 98.65, 89.97) --
	( 98.67,113.68) --
	( 98.69,114.07) --
	( 98.71,114.30) --
	( 98.73,134.32) --
	( 98.75,134.35) --
	( 98.77,135.46) --
	( 98.79,135.49) --
	( 98.81,135.53) --
	( 98.83,135.56) --
	( 98.85,134.61) --
	( 98.87,136.14) --
	( 98.89,136.13) --
	( 98.91,135.89) --
	( 98.93,135.59) --
	( 98.95,128.17) --
	( 98.97,129.31) --
	( 98.99,129.40) --
	( 99.01,133.26) --
	( 99.03,134.62) --
	( 99.05,134.59) --
	( 99.07,133.80) --
	( 99.09,133.80) --
	( 99.11,133.78) --
	( 99.13,134.19) --
	( 99.15,133.90) --
	( 99.17,133.91) --
	( 99.19,133.99) --
	( 99.21,133.96) --
	( 99.23,133.96) --
	( 99.25,131.55) --
	( 99.27,129.83) --
	( 99.29,130.68) --
	( 99.31,132.05) --
	( 99.33,133.77) --
	( 99.35,133.78) --
	( 99.37,134.07) --
	( 99.39,133.27) --
	( 99.41,133.34) --
	( 99.43,132.36) --
	( 99.45,131.27) --
	( 99.47,131.71) --
	( 99.49,130.98) --
	( 99.51,131.08) --
	( 99.53,131.24) --
	( 99.55,131.38) --
	( 99.57,131.38) --
	( 99.59,131.43) --
	( 99.61,131.38) --
	( 99.63,131.46) --
	( 99.65,131.45) --
	( 99.67,131.45) --
	( 99.69,131.30) --
	( 99.71,130.46) --
	( 99.73,130.75) --
	( 99.75,131.40) --
	( 99.77,131.42) --
	( 99.79,130.54) --
	( 99.81,130.57) --
	( 99.83,119.05) --
	( 99.85,119.26) --
	( 99.87,119.17) --
	( 99.89,123.13) --
	( 99.91,123.24) --
	( 99.93,126.47) --
	( 99.95,124.77) --
	( 99.97,122.37) --
	( 99.99,124.64) --
	(100.01,128.27) --
	(100.03,128.26) --
	(100.05,128.28) --
	(100.07,128.08) --
	(100.09,129.27) --
	(100.11,129.35) --
	(100.13,130.61) --
	(100.15,129.54) --
	(100.17,129.55) --
	(100.19,129.60) --
	(100.21,128.17) --
	(100.23,128.20) --
	(100.25,128.15) --
	(100.27,125.23) --
	(100.29,125.24) --
	(100.31,128.65) --
	(100.33,125.15) --
	(100.35,117.39) --
	(100.37,117.44) --
	(100.39,115.86) --
	(100.41,121.87) --
	(100.43,117.57) --
	(100.45,117.61) --
	(100.47,118.51) --
	(100.49,122.42) --
	(100.51,122.54) --
	(100.53,122.36) --
	(100.55,126.95) --
	(100.57,132.16) --
	(100.59,132.11) --
	(100.61,131.65) --
	(100.63,131.50) --
	(100.65,130.23) --
	(100.67,131.59) --
	(100.69,125.58) --
	(100.71,125.87) --
	(100.73,127.04) --
	(100.75,123.91) --
	(100.77,120.57) --
	(100.79,120.61) --
	(100.81,121.09) --
	(100.83,121.11) --
	(100.85,124.93) --
	(100.87,124.27) --
	(100.89,124.27) --
	(100.91,124.48) --
	(100.93,124.52) --
	(100.95,124.57) --
	(100.97,124.61) --
	(100.99,123.74) --
	(101.01,124.19) --
	(101.03,124.46) --
	(101.05,124.57) --
	(101.07,124.39) --
	(101.09,125.33) --
	(101.11,127.85) --
	(101.13,127.67) --
	(101.15,125.10) --
	(101.17,124.26) --
	(101.19,124.25) --
	(101.21,123.91) --
	(101.23,123.70) --
	(101.25,123.95) --
	(101.27,124.54) --
	(101.29,124.58) --
	(101.31,125.19) --
	(101.33,126.65) --
	(101.35,128.34) --
	(101.37,128.38) --
	(101.39,127.60) --
	(101.41,128.15) --
	(101.43,126.05) --
	(101.45,124.72) --
	(101.48,124.53) --
	(101.50,124.37) --
	(101.52,124.46) --
	(101.54,125.85) --
	(101.56,125.43) --
	(101.58,124.84) --
	(101.60,124.83) --
	(101.62,124.91) --
	(101.64,129.39) --
	(101.66,128.27) --
	(101.68,126.48) --
	(101.70,125.68) --
	(101.72,125.68) --
	(101.74,124.89) --
	(101.76,115.47) --
	(101.78,103.83) --
	(101.80,117.98) --
	(101.82,125.37) --
	(101.84,125.71) --
	(101.86,125.58) --
	(101.88,125.40) --
	(101.90,125.49) --
	(101.92,125.21) --
	(101.94,125.28) --
	(101.96,125.30) --
	(101.98,125.29) --
	(102.00,125.38) --
	(102.02,125.58) --
	(102.04,126.32) --
	(102.06,126.33) --
	(102.08,126.06) --
	(102.10,126.39) --
	(102.12,126.20) --
	(102.14,126.27) --
	(102.16,126.11) --
	(102.18,126.22) --
	(102.20,126.21) --
	(102.22,126.21) --
	(102.24,124.46) --
	(102.26,124.69) --
	(102.28,124.54) --
	(102.30,124.60) --
	(102.32,126.93) --
	(102.34,121.94) --
	(102.36,109.55) --
	(102.38,112.44) --
	(102.40,113.79) --
	(102.42,108.56) --
	(102.44,108.65) --
	(102.46,115.49) --
	(102.48,116.18) --
	(102.50,118.01) --
	(102.52,123.14) --
	(102.54,130.07) --
	(102.56,130.01) --
	(102.58,126.06) --
	(102.60,126.13) --
	(102.62,124.86) --
	(102.64,125.13) --
	(102.66,125.20) --
	(102.68,126.56) --
	(102.70,126.57) --
	(102.72,125.89) --
	(102.74,127.58) --
	(102.76,127.95) --
	(102.78,128.12) --
	(102.80,128.04) --
	(102.82,127.90) --
	(102.84,126.76) --
	(102.86,126.92) --
	(102.88,126.95) --
	(102.90,127.15) --
	(102.92,127.50) --
	(102.94,128.71) --
	(102.96,128.72) --
	(102.98,128.15) --
	(103.00,128.61) --
	(103.02,128.81) --
	(103.04,133.99) --
	(103.06,134.01) --
	(103.08,133.84) --
	(103.10,133.90) --
	(103.12,133.25) --
	(103.14,133.33) --
	(103.16,132.29) --
	(103.18,131.12) --
	(103.20,129.74) --
	(103.22,128.36) --
	(103.24,127.71) --
	(103.26,127.79) --
	(103.28,127.76) --
	(103.30,127.55) --
	(103.32,127.09) --
	(103.34,127.12) --
	(103.36,126.85) --
	(103.38,126.87) --
	(103.40,126.75) --
	(103.42,126.86) --
	(103.44,126.87) --
	(103.46,127.08) --
	(103.48,126.98) --
	(103.50,127.02) --
	(103.52,126.96) --
	(103.54,127.90) --
	(103.56,127.98) --
	(103.58,128.14) --
	(103.60,128.21) --
	(103.62,128.93) --
	(103.64,125.69) --
	(103.66,126.98) --
	(103.68,127.04) --
	(103.70,127.20) --
	(103.72,128.23) --
	(103.74,128.24) --
	(103.76,126.49) --
	(103.78,126.49) --
	(103.80,126.22) --
	(103.82,125.83) --
	(103.84,126.83) --
	(103.86,126.84) --
	(103.88,124.56) --
	(103.90,124.63) --
	(103.92,125.34) --
	(103.94,124.17) --
	(103.96,125.52) --
	(103.98,126.26) --
	(104.00,126.47) --
	(104.02,127.31) --
	(104.04,127.28) --
	(104.06,127.38) --
	(104.08,126.77) --
	(104.10,122.22) --
	(104.12,115.77) --
	(104.14,112.04) --
	(104.16,110.24) --
	(104.18,109.34) --
	(104.20,110.08) --
	(104.22,110.70) --
	(104.24,111.58) --
	(104.26,111.62) --
	(104.28,112.28) --
	(104.30,112.26) --
	(104.32, 67.77) --
	(104.34, 68.35) --
	(104.36, 58.98) --
	(104.38, 57.12) --
	(104.40, 56.67) --
	(104.42, 56.60) --
	(104.44, 56.79) --
	(104.46, 58.16) --
	(104.48, 57.69) --
	(104.50, 56.97) --
	(104.52, 56.59) --
	(104.54, 56.42) --
	(104.56, 56.43) --
	(104.58, 56.43) --
	(104.60, 56.33) --
	(104.62, 56.45) --
	(104.64, 57.33) --
	(104.66, 59.16) --
	(104.68, 59.19) --
	(104.70, 59.28) --
	(104.72, 59.46) --
	(104.74, 68.03) --
	(104.76, 70.35) --
	(104.78, 70.58) --
	(104.80, 71.87) --
	(104.82,133.72) --
	(104.84,133.64) --
	(104.86,137.08) --
	(104.88,136.37) --
	(104.90,136.68) --
	(104.92,136.63) --
	(104.94,136.51) --
	(104.96,136.64) --
	(104.98,136.66) --
	(105.00,136.77) --
	(105.02,136.96) --
	(105.04,136.86) --
	(105.06,136.91) --
	(105.08,136.73) --
	(105.10,135.88) --
	(105.12,132.52) --
	(105.14,132.51) --
	(105.16,130.70) --
	(105.18,127.89) --
	(105.20,128.69) --
	(105.22,130.93) --
	(105.24,129.12) --
	(105.26,127.22) --
	(105.28,127.22) --
	(105.30,126.80) --
	(105.32,126.32) --
	(105.34,125.88) --
	(105.36,125.47) --
	(105.38,125.65) --
	(105.40,125.50) --
	(105.42,125.64) --
	(105.44,125.82) --
	(105.46,125.72) --
	(105.48,125.73) --
	(105.50,127.04) --
	(105.52,128.52) --
	(105.54,129.52) --
	(105.56,138.20) --
	(105.58,138.23) --
	(105.60,135.56) --
	(105.62,135.37) --
	(105.64,135.37) --
	(105.67,137.00) --
	(105.69,136.98) --
	(105.71,137.06) --
	(105.73,137.10) --
	(105.75,137.16) --
	(105.77,137.16) --
	(105.79,137.35) --
	(105.81,137.55) --
	(105.83,115.28) --
	(105.85,115.64) --
	(105.87,116.25) --
	(105.89,116.33) --
	(105.91,116.46) --
	(105.93,116.80) --
	(105.95,117.78) --
	(105.97,118.97) --
	(105.99,125.40) --
	(106.01,125.41) --
	(106.03,124.47) --
	(106.05,121.10) --
	(106.07,124.14) --
	(106.09,126.30) --
	(106.11,114.86) --
	(106.13,116.23) --
	(106.15,122.03) --
	(106.17,122.16) --
	(106.19,109.20) --
	(106.21,109.48) --
	(106.23,109.58) --
	(106.25,110.93) --
	(106.27,116.79) --
	(106.29,107.42) --
	(106.31,110.14) --
	(106.33,111.47) --
	(106.35,133.31) --
	(106.37,133.26) --
	(106.39,128.13) --
	(106.41,128.14) --
	(106.43,126.94) --
	(106.45,127.91) --
	(106.47,127.71) --
	(106.49,127.99) --
	(106.51,129.61) --
	(106.53,130.05) --
	(106.55,129.53) --
	(106.57,129.57) --
	(106.59,129.55) --
	(106.61,129.81) --
	(106.63,128.92) --
	(106.65,129.71) --
	(106.67,129.53) --
	(106.69,129.59) --
	(106.71,129.85) --
	(106.73,130.59) --
	(106.75,130.67) --
	(106.77,131.73) --
	(106.79,131.74) --
	(106.81,131.58) --
	(106.83,128.22) --
	(106.85,128.50) --
	(106.87,127.53) --
	(106.89,127.70) --
	(106.91,128.54) --
	(106.93,128.54) --
	(106.95,128.59) --
	(106.97,126.56) --
	(106.99,126.17) --
	(107.01,126.46) --
	(107.03,128.15) --
	(107.05,127.23) --
	(107.07,127.51) --
	(107.09,131.37) --
	(107.11,130.72) --
	(107.13,131.19) --
	(107.15,131.54) --
	(107.17,130.26) --
	(107.19,130.67) --
	(107.21,130.94) --
	(107.23,130.93) --
	(107.25,131.06) --
	(107.27,131.23) --
	(107.29,130.44) --
	(107.31,130.40) --
	(107.33,130.83) --
	(107.35,129.66) --
	(107.37,129.79) --
	(107.39,128.84) --
	(107.41,128.86) --
	(107.43,128.97) --
	(107.45,133.33) --
	(107.47,133.35) --
	(107.49,133.36) --
	(107.51,133.62) --
	(107.53,133.25) --
	(107.55,132.89) --
	(107.57,129.44) --
	(107.59,127.34) --
	(107.61,127.37) --
	(107.63,113.39) --
	(107.65, 62.93) --
	(107.67, 63.06) --
	(107.69, 63.50) --
	(107.71, 63.72) --
	(107.73, 61.04) --
	(107.75, 58.18) --
	(107.77, 57.22) --
	(107.79, 56.84) --
	(107.81, 57.16) --
	(107.83, 56.91) --
	(107.85, 56.78) --
	(107.87, 56.66) --
	(107.89, 57.61) --
	(107.91, 57.21) --
	(107.93, 56.87) --
	(107.95, 56.90) --
	(107.97, 56.90) --
	(107.99, 57.84) --
	(108.01,117.44) --
	(108.03,128.65) --
	(108.05,130.65) --
	(108.07,130.95) --
	(108.09,132.13) --
	(108.11,134.70) --
	(108.13,135.04) --
	(108.15,134.79) --
	(108.17,134.46) --
	(108.19,133.87) --
	(108.21,132.82) --
	(108.23,133.00) --
	(108.25,133.13) --
	(108.27,131.57) --
	(108.29,131.76) --
	(108.31,135.21) --
	(108.33,133.65) --
	(108.35,133.58) --
	(108.37,133.57) --
	(108.39,133.56) --
	(108.41,133.70) --
	(108.43,131.85) --
	(108.45,131.95) --
	(108.47,132.19) --
	(108.49,131.23) --
	(108.51,129.10) --
	(108.53,129.33) --
	(108.55,128.15) --
	(108.57,126.56) --
	(108.59,126.01) --
	(108.61,126.58) --
	(108.63,126.60) --
	(108.65,127.37) --
	(108.67,127.32) --
	(108.69,127.34) --
	(108.71,130.51) --
	(108.73,131.10) --
	(108.75,130.95) --
	(108.77,130.66) --
	(108.79,129.70) --
	(108.81,129.68) --
	(108.83,128.90) --
	(108.85,129.61) --
	(108.87,129.38) --
	(108.89,129.39) --
	(108.91,129.36) --
	(108.93,129.35) --
	(108.95,128.75) --
	(108.97,129.18) --
	(108.99,129.63) --
	(109.01,129.65) --
	(109.03,123.41) --
	(109.05,124.53) --
	(109.07,124.03) --
	(109.09,125.83) --
	(109.11,125.86) --
	(109.13,125.91) --
	(109.15,124.02) --
	(109.17,129.15) --
	(109.19,132.84) --
	(109.21,132.64) --
	(109.23,132.75) --
	(109.25,132.76) --
	(109.27,132.59) --
	(109.29,134.23) --
	(109.31,133.59) --
	(109.33,133.34) --
	(109.35,128.79) --
	(109.37,128.79) --
	(109.39,128.59) --
	(109.41,128.26) --
	(109.43,126.13) --
	(109.45,125.99) --
	(109.47,123.22) --
	(109.49,120.62) --
	(109.51,119.80) --
	(109.53,119.80) --
	(109.55,121.18) --
	(109.57,121.18) --
	(109.59,122.24) --
	(109.61,122.25) --
	(109.63,121.63) --
	(109.65,121.91) --
	(109.67,120.64) --
	(109.69,121.08) --
	(109.71,124.31) --
	(109.73,123.31) --
	(109.75,123.58) --
	(109.77,123.56) --
	(109.79,121.30) --
	(109.81,121.80) --
	(109.83,121.87) --
	(109.86,122.45) --
	(109.88,122.16) --
	(109.90,124.94) --
	(109.92,125.95) --
	(109.94,127.09) --
	(109.96,126.86) --
	(109.98,126.98) --
	(110.00,126.92) --
	(110.02,126.85) --
	(110.04,125.54) --
	(110.06,125.61) --
	(110.08,125.78) --
	(110.10,125.83) --
	(110.12,127.15) --
	(110.14,127.35) --
	(110.16,127.36) --
	(110.18,127.54) --
	(110.20,127.49) --
	(110.22,126.74) --
	(110.24,126.73) --
	(110.26,126.83) --
	(110.28,126.55) --
	(110.30,126.18) --
	(110.32,126.32) --
	(110.34,126.93) --
	(110.36,127.63) --
	(110.38,127.23) --
	(110.40,127.85) --
	(110.42,127.18) --
	(110.44,126.49) --
	(110.46,125.96) --
	(110.48,125.97) --
	(110.50,123.22) --
	(110.52,115.11) --
	(110.54,115.34) --
	(110.56,117.46) --
	(110.58,118.10) --
	(110.60,118.85) --
	(110.62,119.32) --
	(110.64,122.07) --
	(110.66,122.08) --
	(110.68,123.90) --
	(110.70,124.08) --
	(110.72,127.39) --
	(110.74,126.22) --
	(110.76,127.92) --
	(110.78,134.45) --
	(110.80,134.46) --
	(110.82,134.54) --
	(110.84,134.52) --
	(110.86,134.57) --
	(110.88,134.58) --
	(110.90,134.68) --
	(110.92,134.63) --
	(110.94,129.91) --
	(110.96,129.32) --
	(110.98,128.65) --
	(111.00,128.92) --
	(111.02,127.21) --
	(111.04,127.19) --
	(111.06,127.68) --
	(111.08,128.79) --
	(111.10,126.87) --
	(111.12,129.05) --
	(111.14,128.65) --
	(111.16,129.92) --
	(111.18,126.84) --
	(111.20,129.31) --
	(111.22,130.14) --
	(111.24,130.10) --
	(111.26,130.23) --
	(111.28,130.23) --
	(111.30,130.20) --
	(111.32,130.33) --
	(111.34,130.34) --
	(111.36,130.30) --
	(111.38,127.43) --
	(111.40,127.28) --
	(111.42,127.81) --
	(111.44,128.60) --
	(111.46,128.24) --
	(111.48,128.17) --
	(111.50,128.14) --
	(111.52,127.24) --
	(111.54,120.37) --
	(111.56,120.73) --
	(111.58,121.08) --
	(111.60,121.10) --
	(111.62,121.68) --
	(111.64,120.99) --
	(111.66,121.25) --
	(111.68,119.07) --
	(111.70,118.63) --
	(111.72,118.44) --
	(111.74,118.64) --
	(111.76,118.17) --
	(111.78,117.48) --
	(111.80,117.65) --
	(111.82,117.36) --
	(111.84,117.24) --
	(111.86,117.62) --
	(111.88,117.71) --
	(111.90,117.89) --
	(111.92,117.89) --
	(111.94,118.01) --
	(111.96,122.41) --
	(111.98,122.41) --
	(112.00,122.71) --
	(112.02,122.82) --
	(112.04,122.86) --
	(112.06,128.80) --
	(112.08,128.48) --
	(112.10,128.51) --
	(112.12,128.98) --
	(112.14,128.35) --
	(112.16,129.93) --
	(112.18,129.96) --
	(112.20,129.97) --
	(112.22,130.16) --
	(112.24,130.70) --
	(112.26,130.55) --
	(112.28,130.79) --
	(112.30,130.79) --
	(112.32,130.02) --
	(112.34,130.06) --
	(112.36,128.68) --
	(112.38,126.57) --
	(112.40,126.91) --
	(112.42,127.70) --
	(112.44,127.82) --
	(112.46,127.18) --
	(112.48,125.39) --
	(112.50,125.70) --
	(112.52,129.38) --
	(112.54,129.42) --
	(112.56,129.85) --
	(112.58,129.87) --
	(112.60,129.44) --
	(112.62,129.76) --
	(112.64,129.84) --
	(112.66,129.84) --
	(112.68,131.32) --
	(112.70,131.52) --
	(112.72,131.46) --
	(112.74,131.65) --
	(112.76,131.91) --
	(112.78,131.30) --
	(112.80,130.29) --
	(112.82,130.64) --
	(112.84,130.68) --
	(112.86,131.34) --
	(112.88,131.74) --
	(112.90,132.85) --
	(112.92,133.30) --
	(112.94,133.28) --
	(112.96,133.28) --
	(112.98,133.69) --
	(113.00,133.95) --
	(113.02,133.97) --
	(113.04,134.04) --
	(113.06,134.04) --
	(113.08,134.05) --
	(113.10,134.08) --
	(113.12, 74.93) --
	(113.14, 59.29) --
	(113.16, 57.50) --
	(113.18, 57.11) --
	(113.20, 56.94) --
	(113.22, 56.83) --
	(113.24, 56.90) --
	(113.26, 56.71) --
	(113.28, 56.46) --
	(113.30, 56.39) --
	(113.32, 56.33) --
	(113.34, 57.79) --
	(113.36, 57.82) --
	(113.38, 58.31) --
	(113.40, 99.93) --
	(113.42,100.22) --
	(113.44,100.39) --
	(113.46,118.92) --
	(113.48,119.02) --
	(113.50,119.18) --
	(113.52,119.92) --
	(113.54,120.04) --
	(113.56,140.12) --
	(113.58,139.29) --
	(113.60,139.36) --
	(113.62,139.11) --
	(113.64,139.11) --
	(113.66,139.09) --
	(113.68,139.07) --
	(113.70,139.07) --
	(113.72,139.04) --
	(113.74,137.78) --
	(113.76,133.40) --
	(113.78,134.03) --
	(113.80,130.86) --
	(113.82,130.86) --
	(113.84,130.65) --
	(113.86,130.85) --
	(113.88,128.24) --
	(113.90,127.92) --
	(113.92,125.99) --
	(113.94,126.54) --
	(113.96,126.55) --
	(113.98,126.32) --
	(114.00,126.52) --
	(114.02,132.69) --
	(114.05,133.37) --
	(114.07,133.46) --
	(114.09,133.65) --
	(114.11,132.99) --
	(114.13,105.90) --
	(114.15, 56.71) --
	(114.17, 54.28) --
	(114.19, 54.71) --
	(114.21, 53.99) --
	(114.23, 53.53) --
	(114.25, 56.14) --
	(114.27, 56.22) --
	(114.29,114.70) --
	(114.31,115.31) --
	(114.33,116.13) --
	(114.35,115.13) --
	(114.37, 96.52) --
	(114.39,107.65) --
	(114.41, 69.24) --
	(114.43, 61.33) --
	(114.45, 62.17) --
	(114.47,112.15) --
	(114.49,116.14) --
	(114.51,116.37) --
	(114.53,118.58) --
	(114.55,120.32) --
	(114.57,114.73) --
	(114.59,115.93) --
	(114.61,123.49) --
	(114.63,123.48) --
	(114.65,126.98) --
	(114.67,125.72) --
	(114.69,125.95) --
	(114.71,131.23) --
	(114.73,131.23) --
	(114.75,130.64) --
	(114.77,129.98) --
	(114.79,130.66) --
	(114.81,130.65) --
	(114.83,130.70) --
	(114.85,131.82) --
	(114.87,131.09) --
	(114.89,124.44) --
	(114.91,124.46) --
	(114.93,124.48) --
	(114.95,124.68) --
	(114.97, 84.47) --
	(114.99, 59.85) --
	(115.01, 57.90) --
	(115.03, 57.19) --
	(115.05, 56.65) --
	(115.07, 56.65) --
	(115.09, 56.48) --
	(115.11, 56.20) --
	(115.13, 56.11) --
	(115.15, 56.06) --
	(115.17, 56.12) --
	(115.19, 56.27) --
	(115.21, 56.59) --
	(115.23, 56.71) --
	(115.25, 56.79) --
	(115.27, 59.08) --
	(115.29,101.88) --
	(115.31,104.25) --
	(115.33,124.54) --
	(115.35,125.25) --
	(115.37,125.38) --
	(115.39,120.39) --
	(115.41,120.61) --
	(115.43,116.29) --
	(115.45,112.45) --
	(115.47,111.49) --
	(115.49,112.57) --
	(115.51,113.31) --
	(115.53,112.74) --
	(115.55,111.98) --
	(115.57,110.01) --
	(115.59,107.36) --
	(115.61,103.44) --
	(115.63,103.92) --
	(115.65,105.32) --
	(115.67,109.98) --
	(115.69,110.83) --
	(115.71,112.11) --
	(115.73,112.38) --
	(115.75,113.21) --
	(115.77,113.25) --
	(115.79,113.55) --
	(115.81,113.66) --
	(115.83,113.93) --
	(115.85,114.18) --
	(115.87,114.87) --
	(115.89,115.62) --
	(115.91,119.97) --
	(115.93,126.49) --
	(115.95,126.62) --
	(115.97,122.24) --
	(115.99,110.08) --
	(116.01,110.99) --
	(116.03,111.61) --
	(116.05,115.14) --
	(116.07,116.45) --
	(116.09,116.67) --
	(116.11,117.19) --
	(116.13,118.52) --
	(116.15,131.74) --
	(116.17,131.85) --
	(116.19,133.58) --
	(116.21,133.66) --
	(116.23,133.66) --
	(116.25,133.69) --
	(116.27,133.67) --
	(116.29,133.26) --
	(116.31,133.58) --
	(116.33,133.60) --
	(116.35,133.62) --
	(116.37,133.89) --
	(116.39,134.82) --
	(116.41,134.91) --
	(116.43,134.98) --
	(116.45,135.42) --
	(116.47,135.43) --
	(116.49,135.48) --
	(116.51,135.50) --
	(116.53,135.80) --
	(116.55,135.88) --
	(116.57,136.08) --
	(116.59,134.70) --
	(116.61,135.08) --
	(116.63,135.35) --
	(116.65,134.25) --
	(116.67,136.78) --
	(116.69,137.30) --
	(116.71,137.27) --
	(116.73,116.66) --
	(116.75,116.96) --
	(116.77,116.99) --
	(116.79,117.03) --
	(116.81,118.30) --
	(116.83,124.53) --
	(116.85,130.01) --
	(116.87,129.96) --
	(116.89,129.99) --
	(116.91,130.26) --
	(116.93,130.51) --
	(116.95,130.56) --
	(116.97,130.64) --
	(116.99,130.58) --
	(117.01,130.57) --
	(117.03,131.12) --
	(117.05,132.23) --
	(117.07,132.21) --
	(117.09,132.25) --
	(117.11,130.98) --
	(117.13,128.72) --
	(117.15,128.29) --
	(117.17,128.32) --
	(117.19,128.32) --
	(117.21,128.79) --
	(117.23,127.97) --
	(117.25,129.82) --
	(117.27,131.23) --
	(117.29,131.60) --
	(117.31,129.51) --
	(117.33,130.13) --
	(117.35,130.23) --
	(117.37,130.49) --
	(117.39,131.08) --
	(117.41,129.36) --
	(117.43,129.41) --
	(117.45,127.42) --
	(117.47,128.00) --
	(117.49,133.52) --
	(117.51,133.52) --
	(117.53,133.04) --
	(117.55,133.28) --
	(117.57,132.02) --
	(117.59,132.03) --
	(117.61,129.37) --
	(117.63,129.43) --
	(117.65,127.70) --
	(117.67,127.71) --
	(117.69,127.98) --
	(117.71,128.01) --
	(117.73,128.20) --
	(117.75,127.28) --
	(117.77,127.75) --
	(117.79,127.80) --
	(117.81,126.48) --
	(117.83,126.50) --
	(117.85,125.00) --
	(117.87,125.00) --
	(117.89,125.24) --
	(117.91,124.51) --
	(117.93,124.62) --
	(117.95,124.67) --
	(117.97,125.02) --
	(117.99,126.08) --
	(118.01,125.66) --
	(118.03,125.67) --
	(118.05,126.70) --
	(118.07,127.03) --
	(118.09,127.25) --
	(118.11,127.25) --
	(118.13,127.26) --
	(118.15,127.23) --
	(118.17,127.35) --
	(118.19,128.29) --
	(118.21,128.71) --
	(118.24,130.10) --
	(118.26,130.15) --
	(118.28,130.96) --
	(118.30,132.01) --
	(118.32,132.77) --
	(118.34,132.73) --
	(118.36,132.74) --
	(118.38,132.72) --
	(118.40,132.28) --
	(118.42,132.29) --
	(118.44,133.30) --
	(118.46,133.33) --
	(118.48,132.97) --
	(118.50,133.01) --
	(118.52,133.00) --
	(118.54,132.81) --
	(118.56,131.09) --
	(118.58,131.34) --
	(118.60,131.42) --
	(118.62,132.10) --
	(118.64,132.15) --
	(118.66,131.58) --
	(118.68,131.08) --
	(118.70,130.79) --
	(118.72,130.77) --
	(118.74,130.77) --
	(118.76,129.98) --
	(118.78,129.81) --
	(118.80,128.02) --
	(118.82,129.05) --
	(118.84,129.40) --
	(118.86,119.14) --
	(118.88,119.85) --
	(118.90,124.17) --
	(118.92,124.27) --
	(118.94,127.82) --
	(118.96,129.53) --
	(118.98,129.71) --
	(119.00,129.87) --
	(119.02,129.93) --
	(119.04,129.93) --
	(119.06,130.06) --
	(119.08,129.98) --
	(119.10,129.98) --
	(119.12,126.81) --
	(119.14,126.72) --
	(119.16,125.28) --
	(119.18,124.02) --
	(119.20,124.08) --
	(119.22,123.48) --
	(119.24,125.00) --
	(119.26,124.87) --
	(119.28,124.31) --
	(119.30,123.21) --
	(119.32,123.22) --
	(119.34,122.57) --
	(119.36,122.85) --
	(119.38,123.35) --
	(119.40,123.37) --
	(119.42,123.13) --
	(119.44,123.70) --
	(119.46,123.38) --
	(119.48,123.41) --
	(119.50,123.25) --
	(119.52,123.27) --
	(119.54,123.29) --
	(119.56,127.54) --
	(119.58,127.64) --
	(119.60,127.63) --
	(119.62,127.63) --
	(119.64,127.63) --
	(119.66,127.29) --
	(119.68,126.05) --
	(119.70,126.13) --
	(119.72,126.25) --
	(119.74,126.05) --
	(119.76,126.10) --
	(119.78,126.20) --
	(119.80,126.02) --
	(119.82,126.02) --
	(119.84,126.22) --
	(119.86,126.26) --
	(119.88,126.42) --
	(119.90,126.28) --
	(119.92,126.33) --
	(119.94,126.53) --
	(119.96,126.29) --
	(119.98,126.57) --
	(120.00,126.97) --
	(120.02,126.94) --
	(120.04,126.45) --
	(120.06,126.10) --
	(120.08,126.12) --
	(120.10,125.98) --
	(120.12,125.23) --
	(120.14,124.56) --
	(120.16,124.32) --
	(120.18,124.38) --
	(120.20,123.85) --
	(120.22,123.64) --
	(120.24,123.76) --
	(120.26,123.99) --
	(120.28,124.53) --
	(120.30,124.76) --
	(120.32,125.10) --
	(120.34,125.38) --
	(120.36,125.71) --
	(120.38,125.80) --
	(120.40,125.83) --
	(120.42,125.40) --
	(120.44,124.93) --
	(120.46,124.81) --
	(120.48,124.73) --
	(120.50,124.29) --
	(120.52,123.85) --
	(120.54,123.61) --
	(120.56,123.56) --
	(120.58,123.56) --
	(120.60,123.58) --
	(120.62,123.55) --
	(120.64,123.10) --
	(120.66,122.84) --
	(120.68,122.68) --
	(120.70,122.54) --
	(120.72,122.32) --
	(120.74,122.39) --
	(120.76,122.54) --
	(120.78,136.59) --
	(120.80,136.58) --
	(120.82,136.60) --
	(120.84,133.80) --
	(120.86,133.81) --
	(120.88,133.83) --
	(120.90,136.21) --
	(120.92,136.21) --
	(120.94,133.80) --
	(120.96,130.76) --
	(120.98,130.81) --
	(121.00,130.56) --
	(121.02,129.57) --
	(121.04,128.27) --
	(121.06,128.48) --
	(121.08,128.59) --
	(121.10,128.59) --
	(121.12,128.63) --
	(121.14,128.62) --
	(121.16,124.30) --
	(121.18,125.62) --
	(121.20,125.60) --
	(121.22,125.19) --
	(121.24,125.31) --
	(121.26,125.53) --
	(121.28,131.63) --
	(121.30,131.68) --
	(121.32,131.70) --
	(121.34,132.98) --
	(121.36,133.78) --
	(121.38,133.72) --
	(121.40,133.67) --
	(121.42,133.69) --
	(121.44,133.85) --
	(121.46,121.16) --
	(121.48,121.14) --
	(121.50, 62.40) --
	(121.52, 68.35) --
	(121.54, 55.99) --
	(121.56, 55.17) --
	(121.58, 55.26) --
	(121.60, 53.75) --
	(121.62, 60.83) --
	(121.64, 55.90) --
	(121.66, 54.51) --
	(121.68, 53.40) --
	(121.70, 53.93) --
	(121.72, 53.77) --
	(121.74, 53.01) --
	(121.76, 53.00) --
	(121.78,121.99) --
	(121.80,111.41) --
	(121.82,111.51) --
	(121.84,122.73) --
	(121.86,123.44) --
	(121.88,131.26) --
	(121.90,131.80) --
	(121.92,131.85) --
	(121.94,131.27) --
	(121.96,131.27) --
	(121.98,131.27) --
	(122.00,131.21) --
	(122.02,130.47) --
	(122.04,126.84) --
	(122.06,127.25) --
	(122.08,127.25) --
	(122.10,122.32) --
	(122.12,122.90) --
	(122.14,123.96) --
	(122.16,128.25) --
	(122.18,128.35) --
	(122.20,126.11) --
	(122.22,130.20) --
	(122.24,130.40) --
	(122.26,131.09) --
	(122.28,131.09) --
	(122.30,131.07) --
	(122.32,131.36) --
	(122.34,131.39) --
	(122.36,129.70) --
	(122.38,131.11) --
	(122.40,131.14) --
	(122.43,132.32) --
	(122.45,132.54) --
	(122.47,130.92) --
	(122.49,131.39) --
	(122.51,132.06) --
	(122.53,134.56) --
	(122.55,134.57) --
	(122.57,134.55) --
	(122.59,132.61) --
	(122.61,132.42) --
	(122.63,132.45) --
	(122.65,132.38) --
	(122.67,130.25) --
	(122.69,130.24) --
	(122.71,130.17) --
	(122.73,130.20) --
	(122.75,129.96) --
	(122.77,129.92) --
	(122.79,129.81) --
	(122.81,130.08) --
	(122.83,129.39) --
	(122.85,129.79) --
	(122.87,129.92) --
	(122.89,130.33) --
	(122.91,129.69) --
	(122.93,130.06) --
	(122.95,130.57) --
	(122.97,129.81) --
	(122.99,129.50) --
	(123.01,129.53) --
	(123.03,132.32) --
	(123.05,131.90) --
	(123.07,133.30) --
	(123.09,117.12) --
	(123.11, 59.92) --
	(123.13, 57.40) --
	(123.15, 56.43) --
	(123.17, 57.46) --
	(123.19, 56.79) --
	(123.21, 56.38) --
	(123.23, 56.35) --
	(123.25, 56.66) --
	(123.27, 57.14) --
	(123.29, 56.94) --
	(123.31, 56.44) --
	(123.33, 56.39) --
	(123.35, 56.58) --
	(123.37, 58.29) --
	(123.39, 59.95) --
	(123.41, 61.87) --
	(123.43, 66.12) --
	(123.45,115.04) --
	(123.47,116.68) --
	(123.49,119.40) --
	(123.51,119.71) --
	(123.53,122.34) --
	(123.55,124.75) --
	(123.57,124.97) --
	(123.59,131.04) --
	(123.61,127.00) --
	(123.63,128.54) --
	(123.65,128.86) --
	(123.67,128.47) --
	(123.69,127.07) --
	(123.71,125.76) --
	(123.73,124.42) --
	(123.75,123.58) --
	(123.77,126.43) --
	(123.79,125.55) --
	(123.81,125.58) --
	(123.83,126.10) --
	(123.85,126.15) --
	(123.87,126.05) --
	(123.89,126.07) --
	(123.91,127.66) --
	(123.93,131.26) --
	(123.95,133.84) --
	(123.97,132.54) --
	(123.99,133.67) --
	(124.01,133.68) --
	(124.03,133.84) --
	(124.05,133.98) --
	(124.07,133.84) --
	(124.09,133.96) --
	(124.11,134.06) --
	(124.13,134.17) --
	(124.15,134.15) --
	(124.17,134.09) --
	(124.19,134.08) --
	(124.21,134.31) --
	(124.23,134.03) --
	(124.25,134.01) --
	(124.27,134.26) --
	(124.29,134.24) --
	(124.31,134.27) --
	(124.33,134.28) --
	(124.35,134.29) --
	(124.37,134.25) --
	(124.39,134.25) --
	(124.41,135.79) --
	(124.43,136.25) --
	(124.45,136.25) --
	(124.47,136.29) --
	(124.49,136.30) --
	(124.51,136.40) --
	(124.53,136.38) --
	(124.55,133.97) --
	(124.57,116.85) --
	(124.59,123.44) --
	(124.61,127.70) --
	(124.63,128.34) --
	(124.65,128.55) --
	(124.67,128.76) --
	(124.69,135.90) --
	(124.71,135.96) --
	(124.73,136.00) --
	(124.75,136.39) --
	(124.77,136.37) --
	(124.79,136.41) --
	(124.81,136.47) --
	(124.83,134.89) --
	(124.85,135.42) --
	(124.87,135.59) --
	(124.89,135.58) --
	(124.91,135.58) --
	(124.93,135.58) --
	(124.95,135.68) --
	(124.97,133.05) --
	(124.99,133.50) --
	(125.01,133.56) --
	(125.03,133.47) --
	(125.05,133.45) --
	(125.07,131.88) --
	(125.09,132.12) --
	(125.11,134.92) --
	(125.13,131.92) --
	(125.15,131.79) --
	(125.17,131.36) --
	(125.19,131.36) --
	(125.21,131.37) --
	(125.23,133.42) --
	(125.25,133.14) --
	(125.27,132.63) --
	(125.29,132.24) --
	(125.31,132.26) --
	(125.33,132.52) --
	(125.35,132.38) --
	(125.37,132.37) --
	(125.39,132.37) --
	(125.41,132.45) --
	(125.43,127.84) --
	(125.45,110.22) --
	(125.47,103.14) --
	(125.49,105.71) --
	(125.51,108.57) --
	(125.53,108.71) --
	(125.55,110.05) --
	(125.57,118.28) --
	(125.59,119.08) --
	(125.61,120.69) --
	(125.63,124.09) --
	(125.65,127.66) --
	(125.67,124.45) --
	(125.69,123.45) --
	(125.71,124.81) --
	(125.73,124.81) --
	(125.75,125.49) --
	(125.77,123.80) --
	(125.79,124.42) --
	(125.81,128.97) --
	(125.83,128.89) --
	(125.85,128.90) --
	(125.87,128.90) --
	(125.89,135.16) --
	(125.91,134.77) --
	(125.93,134.80) --
	(125.95,134.87) --
	(125.97,137.76) --
	(125.99,136.40) --
	(126.01,136.40) --
	(126.03,136.39) --
	(126.05,136.43) --
	(126.07,136.40) --
	(126.09,136.27) --
	(126.11,134.31) --
	(126.13,130.87) --
	(126.15,126.25) --
	(126.17,126.23) --
	(126.19,125.99) --
	(126.21,126.02) --
	(126.23,126.13) --
	(126.25,126.44) --
	(126.27,128.90) --
	(126.29,131.10) --
	(126.31,131.09) --
	(126.33,131.23) --
	(126.35,129.91) --
	(126.37,130.30) --
	(126.39,130.32) --
	(126.41,130.32) --
	(126.43,130.33) --
	(126.45,130.43) --
	(126.47,131.70) --
	(126.49,131.73) --
	(126.51,131.71) --
	(126.53,128.80) --
	(126.55,131.50) --
	(126.57,131.54) --
	(126.59,131.54) --
	(126.61,132.69) --
	(126.64,132.42) --
	(126.66,131.02) --
	(126.68,131.13) --
	(126.70,130.57) --
	(126.72,130.26) --
	(126.74,130.35) --
	(126.76,129.82) --
	(126.78,129.67) --
	(126.80,129.29) --
	(126.82,129.42) --
	(126.84,130.09) --
	(126.86,129.88) --
	(126.88,129.18) --
	(126.90,129.53) --
	(126.92,129.54) --
	(126.94,129.55) --
	(126.96,129.55) --
	(126.98,130.50) --
	(127.00,130.49) --
	(127.02,130.63) --
	(127.04,131.57) --
	(127.06,131.58) --
	(127.08,131.31) --
	(127.10,131.36) --
	(127.12,131.47) --
	(127.14,131.81) --
	(127.16,131.81) --
	(127.18,123.35) --
	(127.20,111.31) --
	(127.22,111.32) --
	(127.24,111.97) --
	(127.26,112.21) --
	(127.28,112.45) --
	(127.30,125.37) --
	(127.32,125.41) --
	(127.34,127.92) --
	(127.36,129.28) --
	(127.38,129.28) --
	(127.40,129.26) --
	(127.42,129.10) --
	(127.44,128.53) --
	(127.46,128.17) --
	(127.48,124.22) --
	(127.50,125.14) --
	(127.52,124.01) --
	(127.54,123.03) --
	(127.56,122.50) --
	(127.58,122.27) --
	(127.60,122.45) --
	(127.62,122.74) --
	(127.64,122.80) --
	(127.66,122.47) --
	(127.68,122.19) --
	(127.70,122.30) --
	(127.72,122.08) --
	(127.74,122.64) --
	(127.76,122.80) --
	(127.78,122.81) --
	(127.80,122.91) --
	(127.82,122.77) --
	(127.84,123.53) --
	(127.86,128.56) --
	(127.88,128.61) --
	(127.90,128.69) --
	(127.92,128.67) --
	(127.94,129.08) --
	(127.96,130.31) --
	(127.98,130.34) --
	(128.00,133.37) --
	(128.02,133.38) --
	(128.04,134.15) --
	(128.06,134.59) --
	(128.08,134.63) --
	(128.10,134.72) --
	(128.12,134.72) --
	(128.14,134.70) --
	(128.16,135.09) --
	(128.18,134.85) --
	(128.20,126.03) --
	(128.22,114.10) --
	(128.24,114.22) --
	(128.26,123.87) --
	(128.28,123.95) --
	(128.30,123.17) --
	(128.32,123.43) --
	(128.34,123.70) --
	(128.36,122.47) --
	(128.38,122.63) --
	(128.40,122.73) --
	(128.42,121.74) --
	(128.44,119.74) --
	(128.46,119.87) --
	(128.48,121.27) --
	(128.50,121.53) --
	(128.52,121.77) --
	(128.54,121.83) --
	(128.56,130.72) --
	(128.58,131.99) --
	(128.60,131.09) --
	(128.62,125.49) --
	(128.64,126.97) --
	(128.66,127.15) --
	(128.68,127.16) --
	(128.70,127.30) --
	(128.72,127.32) --
	(128.74,127.36) --
	(128.76,127.82) --
	(128.78,128.40) --
	(128.80,128.42) --
	(128.82,128.41) --
	(128.84,128.50) --
	(128.86,128.53) --
	(128.88,128.61) --
	(128.90,128.89) --
	(128.92,129.00) --
	(128.94,128.57) --
	(128.96,128.76) --
	(128.98,124.58) --
	(129.00,125.40) --
	(129.02,125.45) --
	(129.04,125.82) --
	(129.06,124.35) --
	(129.08,124.59) --
	(129.10,124.65) --
	(129.12,124.83) --
	(129.14,125.88) --
	(129.16,125.94) --
	(129.18,125.10) --
	(129.20,125.41) --
	(129.22,135.97) --
	(129.24,136.17) --
	(129.26,137.64) --
	(129.28,137.61) --
	(129.30,126.30) --
	(129.32,125.73) --
	(129.34,126.56) --
	(129.36,126.62) --
	(129.38,128.94) --
	(129.40,126.15) --
	(129.42,125.57) --
	(129.44,120.24) --
	(129.46,120.69) --
	(129.48,121.73) --
	(129.50,122.13) --
	(129.52,121.98) --
	(129.54,129.74) --
	(129.56,130.61) --
	(129.58,129.14) --
	(129.60,129.16) --
	(129.62,129.23) --
	(129.64,129.55) --
	(129.66,130.17) --
	(129.68,130.86) --
	(129.70,132.03) --
	(129.72,132.76) --
	(129.74,133.06) --
	(129.76,134.19) --
	(129.78,134.35) --
	(129.80,134.23) --
	(129.82,134.54) --
	(129.84,134.57) --
	(129.86,134.60) --
	(129.88,106.87) --
	(129.90, 61.07) --
	(129.92, 58.45) --
	(129.94, 57.73) --
	(129.96, 57.31) --
	(129.98, 57.02) --
	(130.00, 56.95) --
	(130.02, 57.16) --
	(130.04, 57.16) --
	(130.06, 57.75) --
	(130.08, 58.52) --
	(130.10, 59.27) --
	(130.12, 59.76) --
	(130.14, 60.12) --
	(130.16, 75.10) --
	(130.18, 89.00) --
	(130.20, 91.96) --
	(130.22, 92.34) --
	(130.24, 93.05) --
	(130.26, 93.88) --
	(130.28, 98.99) --
	(130.30,116.39) --
	(130.32,128.20) --
	(130.34,128.46) --
	(130.36,128.80) --
	(130.38,133.68) --
	(130.40,133.61) --
	(130.42,133.69) --
	(130.44,133.02) --
	(130.46,130.90) --
	(130.48,131.34) --
	(130.50,131.37) --
	(130.52,131.12) --
	(130.54,126.93) --
	(130.56,123.62) --
	(130.58,123.59) --
	(130.60,122.13) --
	(130.62,123.80) --
	(130.64,124.02) --
	(130.66,122.90) --
	(130.68,123.01) --
	(130.70,122.23) --
	(130.72,122.96) --
	(130.74,123.85) --
	(130.76,123.97) --
	(130.78,124.35) --
	(130.80,123.71) --
	(130.83,124.87) --
	(130.85,123.75) --
	(130.87,123.84) --
	(130.89,123.94) --
	(130.91,124.85) --
	(130.93,124.32) --
	(130.95,123.22) --
	(130.97,123.24) --
	(130.99,124.41) --
	(131.01,125.20) --
	(131.03,125.40) --
	(131.05,125.83) --
	(131.07,125.88) --
	(131.09,126.31) --
	(131.11,126.35) --
	(131.13,127.03) --
	(131.15,127.50) --
	(131.17,127.52) --
	(131.19,128.08) --
	(131.21,127.78) --
	(131.23,128.13) --
	(131.25,128.00) --
	(131.27,128.34) --
	(131.29,128.35) --
	(131.31,128.76) --
	(131.33,128.63) --
	(131.35,128.86) --
	(131.37,128.85) --
	(131.39,128.81) --
	(131.41,128.63) --
	(131.43,128.47) --
	(131.45,128.72) --
	(131.47,128.91) --
	(131.49,127.37) --
	(131.51,128.03) --
	(131.53,128.14) --
	(131.55,128.06) --
	(131.57,127.26) --
	(131.59,127.28) --
	(131.61,127.29) --
	(131.63,127.33) --
	(131.65,127.32) --
	(131.67,125.25) --
	(131.69,122.63) --
	(131.71,124.50) --
	(131.73,125.14) --
	(131.75,126.48) --
	(131.77,126.93) --
	(131.79,128.59) --
	(131.81,127.34) --
	(131.83,123.52) --
	(131.85,120.70) --
	(131.87,120.76) --
	(131.89,123.25) --
	(131.91,123.27) --
	(131.93,123.28) --
	(131.95,125.39) --
	(131.97,125.14) --
	(131.99,125.16) --
	(132.01,125.17) --
	(132.03,125.61) --
	(132.05,125.51) --
	(132.07,111.63) --
	(132.09,112.93) --
	(132.11,113.00) --
	(132.13,113.67) --
	(132.15,115.46) --
	(132.17,112.37) --
	(132.19,102.48) --
	(132.21,102.54) --
	(132.23,102.50) --
	(132.25,102.97) --
	(132.27,101.62) --
	(132.29, 99.86) --
	(132.31,101.76) --
	(132.33,103.72) --
	(132.35,103.99) --
	(132.37,104.59) --
	(132.39,108.91) --
	(132.41,109.10) --
	(132.43,109.77) --
	(132.45,110.36) --
	(132.47,112.81) --
	(132.49,110.38) --
	(132.51,111.00) --
	(132.53,112.24) --
	(132.55,119.00) --
	(132.57,124.10) --
	(132.59,134.71) --
	(132.61,131.12) --
	(132.63,131.59) --
	(132.65,113.45) --
	(132.67,119.10) --
	(132.69,118.93) --
	(132.71,109.56) --
	(132.73,109.66) --
	(132.75,111.38) --
	(132.77,116.16) --
	(132.79,122.48) --
	(132.81,122.62) --
	(132.83,122.67) --
	(132.85,123.71) --
	(132.87,123.62) --
	(132.89,123.62) --
	(132.91,123.61) --
	(132.93,125.26) --
	(132.95,125.26) --
	(132.97,126.95) --
	(132.99,124.83) --
	(133.01,125.11) --
	(133.03,123.99) --
	(133.05,122.58) --
	(133.07,122.84) --
	(133.09,125.10) --
	(133.11,123.90) --
	(133.13,124.96) --
	(133.15,125.44) --
	(133.17,124.07) --
	(133.19,124.27) --
	(133.21,125.38) --
	(133.23,123.73) --
	(133.25,121.25) --
	(133.27,122.56) --
	(133.29,130.72) --
	(133.31,128.97) --
	(133.33,124.05) --
	(133.35,120.16) --
	(133.37,118.39) --
	(133.39,116.88) --
	(133.41,120.88) --
	(133.43,123.65) --
	(133.45,121.86) --
	(133.47,119.22) --
	(133.49,119.92) --
	(133.51,118.93) --
	(133.53,118.22) --
	(133.55,117.51) --
	(133.57,124.55) --
	(133.59,125.13) --
	(133.61,123.23) --
	(133.63,123.31) --
	(133.65,129.38) --
	(133.67,134.09) --
	(133.69,132.53) --
	(133.71,127.25) --
	(133.73,127.32) --
	(133.75,129.15) --
	(133.77,130.75) --
	(133.79,132.28) --
	(133.81,132.44) --
	(133.83,132.54) --
	(133.85,135.55) --
	(133.87,133.24) --
	(133.89,133.31) --
	(133.91,129.56) --
	(133.93,130.75) --
	(133.95,130.50) --
	(133.97,124.31) --
	(133.99,111.77) --
	(134.01,112.20) --
	(134.03,113.73) --
	(134.05,116.46) --
	(134.07,122.33) --
	(134.09,122.38) --
	(134.11,122.43) --
	(134.13,122.59) --
	(134.15,122.64) --
	(134.17,122.87) --
	(134.19,126.52) --
	(134.21,126.61) --
	(134.23,126.90) --
	(134.25,126.92) --
	(134.27,127.41) --
	(134.29,129.42) --
	(134.31,129.50) --
	(134.33,129.51) --
	(134.35,129.71) --
	(134.37,129.58) --
	(134.39,128.33) --
	(134.41,128.32) --
	(134.43,128.34) --
	(134.45,128.44) --
	(134.47,128.58) --
	(134.49,128.59) --
	(134.51,128.62) --
	(134.53,129.02) --
	(134.55,129.06) --
	(134.57,133.79) --
	(134.59,133.89) --
	(134.61,135.03) --
	(134.63,135.17) --
	(134.65,133.88) --
	(134.67,133.86) --
	(134.69,133.58) --
	(134.71,132.28) --
	(134.73,130.59) --
	(134.75,130.54) --
	(134.77,130.60) --
	(134.79,122.96) --
	(134.81, 62.57) --
	(134.83, 59.37) --
	(134.85, 58.41) --
	(134.87, 58.31) --
	(134.89, 58.16) --
	(134.91, 58.40) --
	(134.93, 58.80) --
	(134.95, 59.01) --
	(134.97, 58.90) --
	(134.99, 59.32) --
	(135.02, 59.40) --
	(135.04, 59.27) --
	(135.06, 60.28) --
	(135.08, 60.44) --
	(135.10,101.71) --
	(135.12,102.06) --
	(135.14,132.88) --
	(135.16,130.04) --
	(135.18,130.22) --
	(135.20,130.28) --
	(135.22,133.15) --
	(135.24,131.78) --
	(135.26,125.74) --
	(135.28,125.73) --
	(135.30,130.37) --
	(135.32,127.91) --
	(135.34,119.87) --
	(135.36,116.80) --
	(135.38,115.01) --
	(135.40,115.92) --
	(135.42,116.35) --
	(135.44,116.62) --
	(135.46,121.78) --
	(135.48,120.46) --
	(135.50,119.66) --
	(135.52,119.32) --
	(135.54,119.39) --
	(135.56,119.37) --
	(135.58,119.80) --
	(135.60,128.72) --
	(135.62,128.19) --
	(135.64,130.34) --
	(135.66,129.87) --
	(135.68,128.15) --
	(135.70,128.66) --
	(135.72,130.42) --
	(135.74,134.23) --
	(135.76,134.65) --
	(135.78,134.60) --
	(135.80,134.86) --
	(135.82,136.11) --
	(135.84,136.05) --
	(135.86,137.99) --
	(135.88,138.10) --
	(135.90,137.46) --
	(135.92,137.47) --
	(135.94,136.55) --
	(135.96,133.82) --
	(135.98,131.60) --
	(136.00,130.38) --
	(136.02,129.28) --
	(136.04,129.42) --
	(136.06,129.57) --
	(136.08,130.54) --
	(136.10,130.62) --
	(136.12,131.75) --
	(136.14,131.81) --
	(136.16,131.79) --
	(136.18,131.78) --
	(136.20,133.13) --
	(136.22,133.99) --
	(136.24,135.62) --
	(136.26,135.19) --
	(136.28,130.82) --
	(136.30,131.45) --
	(136.32,131.54) --
	(136.34,132.38) --
	(136.36,132.33) --
	(136.38,132.35) --
	(136.40,132.32) --
	(136.42,132.29) --
	(136.44,132.30) --
	(136.46,132.38) --
	(136.48,133.44) --
	(136.50,108.88) --
	(136.52,121.75) --
	(136.54,125.91) --
	(136.56,125.99) --
	(136.58,126.69) --
	(136.60,126.72) --
	(136.62,126.73) --
	(136.64,126.98) --
	(136.66,129.96) --
	(136.68,130.29) --
	(136.70,130.46) --
	(136.72,130.82) --
	(136.74,131.84) --
	(136.76,131.35) --
	(136.78,131.58) --
	(136.80,134.29) --
	(136.82,134.46) --
	(136.84,134.55) --
	(136.86,134.60) --
	(136.88,134.62) --
	(136.90,134.65) --
	(136.92,134.87) --
	(136.94,134.85) --
	(136.96,135.02) --
	(136.98,135.01) --
	(137.00,135.55) --
	(137.02,135.35) --
	(137.04,135.34) --
	(137.06,135.65) --
	(137.08,135.95) --
	(137.10,136.54) --
	(137.12,134.15) --
	(137.14,133.79) --
	(137.16,133.81) --
	(137.18,133.76) --
	(137.20,134.21) --
	(137.22,134.42) --
	(137.24,134.86) --
	(137.26,134.96) --
	(137.28,135.30) --
	(137.30,135.29) --
	(137.32,134.26) --
	(137.34,134.26) --
	(137.36,134.24) --
	(137.38,134.15) --
	(137.40,132.89) --
	(137.42,133.42) --
	(137.44,133.30) --
	(137.46,132.49) --
	(137.48,129.28) --
	(137.50,127.10) --
	(137.52,127.32) --
	(137.54,128.26) --
	(137.56,128.19) --
	(137.58,129.00) --
	(137.60,129.28) --
	(137.62,130.33) --
	(137.64,130.03) --
	(137.66,130.05) --
	(137.68,126.38) --
	(137.70,125.58) --
	(137.72,122.49) --
	(137.74,113.61) --
	(137.76,114.23) --
	(137.78,105.38) --
	(137.80,105.90) --
	(137.82,108.17) --
	(137.84,102.86) --
	(137.86,102.90) --
	(137.88,102.99) --
	(137.90, 99.25) --
	(137.92,100.81) --
	(137.94,101.30) --
	(137.96,102.39) --
	(137.98,102.63) --
	(138.00,104.77) --
	(138.02,110.45) --
	(138.04,118.57) --
	(138.06,122.09) --
	(138.08,123.11) --
	(138.10,122.16) --
	(138.12,122.69) --
	(138.14,122.79) --
	(138.16,135.18) --
	(138.18,134.95) --
	(138.20,132.65) --
	(138.22,125.94) --
	(138.24,132.93) --
	(138.26,132.95) --
	(138.28,133.07) --
	(138.30,132.94) --
	(138.32,132.78) --
	(138.34,132.80) --
	(138.36,132.78) --
	(138.38,132.79) --
	(138.40,132.65) --
	(138.42,132.68) --
	(138.44,134.53) --
	(138.46,134.53) --
	(138.48,133.68) --
	(138.50,133.69) --
	(138.52,133.73) --
	(138.54,131.29) --
	(138.56,131.29) --
	(138.58,126.82) --
	(138.60,128.75) --
	(138.62,129.53) --
	(138.64,129.61) --
	(138.66,130.57) --
	(138.68,131.15) --
	(138.70,131.56) --
	(138.72,130.33) --
	(138.74,124.91) --
	(138.76,126.94) --
	(138.78,129.25) --
	(138.80,131.00) --
	(138.82,131.07) --
	(138.84,131.13) --
	(138.86,131.26) --
	(138.88,131.16) --
	(138.90,131.17) --
	(138.92,130.59) --
	(138.94,131.16) --
	(138.96,131.16) --
	(138.98,131.02) --
	(139.00,132.37) --
	(139.02,132.66) --
	(139.04,132.72) --
	(139.06,132.90) --
	(139.08,132.76) --
	(139.10,134.25) --
	(139.12,129.05) --
	(139.14, 85.73) --
	(139.16, 58.78) --
	(139.18, 55.31) --
	(139.21, 54.41) --
	(139.23, 54.44) --
	(139.25,101.99) --
	(139.27,103.28) --
	(139.29,105.10) --
	(139.31,112.26) --
	(139.33,116.16) --
	(139.35,116.92) --
	(139.37,115.54) --
	(139.39,115.75) --
	(139.41,103.66) --
	(139.43, 59.72) --
	(139.45, 60.34) --
	(139.47, 56.24) --
	(139.49, 60.72) --
	(139.51,109.81) --
	(139.53, 96.31) --
	(139.55,112.33) --
	(139.57,114.25) --
	(139.59,114.22) --
	(139.61,101.47) --
	(139.63,105.82) --
	(139.65,106.16) --
	(139.67,106.70) --
	(139.69,111.01) --
	(139.71,111.76) --
	(139.73,114.36) --
	(139.75,115.03) --
	(139.77,115.10) --
	(139.79,116.60) --
	(139.81,117.36) --
	(139.83,118.01) --
	(139.85,118.23) --
	(139.87,118.27) --
	(139.89,122.51) --
	(139.91,127.85) --
	(139.93,128.97) --
	(139.95,129.13) --
	(139.97,129.50) --
	(139.99,128.98) --
	(140.01,128.95) --
	(140.03,128.02) --
	(140.05,128.24) --
	(140.07,127.29) --
	(140.09,128.20) --
	(140.11,128.83) --
	(140.13,128.65) --
	(140.15,128.90) --
	(140.17,129.03) --
	(140.19,128.68) --
	(140.21,128.82) --
	(140.23,128.96) --
	(140.25,128.97) --
	(140.27,130.38) --
	(140.29,130.38) --
	(140.31,131.13) --
	(140.33,131.35) --
	(140.35,130.69) --
	(140.37,130.68) --
	(140.39,131.19) --
	(140.41,131.54) --
	(140.43,131.52) --
	(140.45,131.48) --
	(140.47,127.85) --
	(140.49,127.83) --
	(140.51,128.55) --
	(140.53,128.41) --
	(140.55,128.54) --
	(140.57,126.89) --
	(140.59,127.45) --
	(140.61,129.12) --
	(140.63,132.34) --
	(140.65,131.85) --
	(140.67,130.95) --
	(140.69,131.17) --
	(140.71,131.37) --
	(140.73,131.36) --
	(140.75,131.12) --
	(140.77,131.17) --
	(140.79,131.15) --
	(140.81,132.84) --
	(140.83,132.84) --
	(140.85,133.57) --
	(140.87,133.58) --
	(140.89,133.53) --
	(140.91,133.66) --
	(140.93,134.90) --
	(140.95,134.82) --
	(140.97,135.66) --
	(140.99,135.61) --
	(141.01,135.26) --
	(141.03,132.28) --
	(141.05,126.90) --
	(141.07,128.80) --
	(141.09,128.80) --
	(141.11,128.73) --
	(141.13,131.91) --
	(141.15,130.18) --
	(141.17,124.68) --
	(141.19,121.17) --
	(141.21,120.23) --
	(141.23,119.70) --
	(141.25,119.67) --
	(141.27,120.77) --
	(141.29,120.00) --
	(141.31,119.32) --
	(141.33,118.69) --
	(141.35,119.58) --
	(141.37,119.84) --
	(141.39,134.92) --
	(141.41,135.02) --
	(141.43,132.55) --
	(141.45,133.37) --
	(141.47,128.12) --
	(141.49,123.23) --
	(141.51,120.16) --
	(141.53,120.33) --
	(141.55,119.33) --
	(141.57,123.44) --
	(141.59,132.11) --
	(141.61,133.18) --
	(141.63,133.18) --
	(141.65,133.16) --
	(141.67,133.14) --
	(141.69,123.30) --
	(141.71,109.62) --
	(141.73,110.11) --
	(141.75,110.21) --
	(141.77,111.19) --
	(141.79,126.86) --
	(141.81,126.89) --
	(141.83,126.53) --
	(141.85,127.95) --
	(141.87,128.01) --
	(141.89,128.36) --
	(141.91,128.74) --
	(141.93,128.81) --
	(141.95,125.74) --
	(141.97,126.53) --
	(141.99,124.27) --
	(142.01,125.64) --
	(142.03,123.72) --
	(142.05,122.54) --
	(142.07,121.85) --
	(142.09,121.46) --
	(142.11,124.16) --
	(142.13,123.03) --
	(142.15,123.06) --
	(142.17,122.47) --
	(142.19,122.59) --
	(142.21,126.70) --
	(142.23,126.68) --
	(142.25,126.46) --
	(142.27,127.28) --
	(142.29,127.42) --
	(142.31,126.20) --
	(142.33,126.19) --
	(142.35,124.90) --
	(142.37,124.81) --
	(142.39,124.46) --
	(142.41,124.31) --
	(142.43,124.30) --
	(142.45,124.75) --
	(142.47,124.50) --
	(142.49,124.50) --
	(142.51,124.49) --
	(142.53,123.62) --
	(142.55,123.86) --
	(142.57,123.45) --
	(142.59,123.98) --
	(142.61,124.26) --
	(142.63,124.31) --
	(142.65,124.43) --
	(142.67,124.26) --
	(142.69,123.32) --
	(142.71,123.36) --
	(142.73,123.91) --
	(142.75,124.08) --
	(142.77,127.18) --
	(142.79,126.48) --
	(142.81,126.08) --
	(142.83,125.39) --
	(142.85,124.44) --
	(142.87,123.78) --
	(142.89,124.25) --
	(142.91,124.89) --
	(142.93,124.89) --
	(142.95,124.90) --
	(142.97,125.08) --
	(142.99,125.09) --
	(143.01,125.15) --
	(143.03,131.37) --
	(143.05,131.27) --
	(143.07,131.25) --
	(143.09,135.61) --
	(143.11,135.81) --
	(143.13,134.76) --
	(143.15,134.74) --
	(143.17,134.79) --
	(143.19,134.85) --
	(143.21,136.49) --
	(143.23,136.56) --
	(143.25,137.71) --
	(143.27,137.68) --
	(143.29,137.74) --
	(143.31,137.77) --
	(143.33,137.79) --
	(143.35,138.12) --
	(143.37,139.08) --
	(143.40,138.94) --
	(143.42,138.88) --
	(143.44,138.86) --
	(143.46,138.90) --
	(143.48,122.77) --
	(143.50,130.04) --
	(143.52,130.04) --
	(143.54,125.86) --
	(143.56,121.67) --
	(143.58,122.06) --
	(143.60,121.12) --
	(143.62,115.73) --
	(143.64,117.44) --
	(143.66,108.46) --
	(143.68,111.36) --
	(143.70,111.53) --
	(143.72,118.63) --
	(143.74,118.77) --
	(143.76,118.45) --
	(143.78,118.45) --
	(143.80, 91.93) --
	(143.82,107.48) --
	(143.84, 97.65) --
	(143.86, 92.70) --
	(143.88, 93.26) --
	(143.90, 89.37) --
	(143.92, 60.29) --
	(143.94, 60.27) --
	(143.96, 60.27) --
	(143.98, 60.29) --
	(144.00, 59.95) --
	(144.02, 60.24) --
	(144.04, 59.98) --
	(144.06, 59.40) --
	(144.08, 58.91) --
	(144.10, 59.25) --
	(144.12, 83.17) --
	(144.14, 88.22) --
	(144.16,100.02) --
	(144.18, 83.16) --
	(144.20, 59.81) --
	(144.22, 58.75) --
	(144.24, 58.82) --
	(144.26, 59.38) --
	(144.28, 59.59) --
	(144.30, 59.69) --
	(144.32, 60.04) --
	(144.34, 60.65) --
	(144.36, 60.70) --
	(144.38, 60.76) --
	(144.40, 61.56) --
	(144.42, 61.52) --
	(144.44, 84.25) --
	(144.46, 86.32) --
	(144.48, 90.79) --
	(144.50, 91.44) --
	(144.52, 89.06) --
	(144.54, 89.15) --
	(144.56, 87.73) --
	(144.58, 87.94) --
	(144.60, 87.99) --
	(144.62, 87.34) --
	(144.64, 86.39) --
	(144.66, 86.26) --
	(144.68, 88.00) --
	(144.70, 88.08) --
	(144.72, 87.94) --
	(144.74, 87.65) --
	(144.76, 95.79) --
	(144.78, 92.42) --
	(144.80,103.53) --
	(144.82,105.97) --
	(144.84,107.61) --
	(144.86,109.51) --
	(144.88,112.75) --
	(144.90,112.99) --
	(144.92,114.18) --
	(144.94,114.41) --
	(144.96,114.43) --
	(144.98,117.00) --
	(145.00,116.99) --
	(145.02,117.27) --
	(145.04,118.09) --
	(145.06,118.18) --
	(145.08,118.36) --
	(145.10,118.54) --
	(145.12,119.02) --
	(145.14,118.79) --
	(145.16,119.41) --
	(145.18,119.47) --
	(145.20,132.38) --
	(145.22,133.51) --
	(145.24,133.56) --
	(145.26,133.42) --
	(145.28,133.59) --
	(145.30,133.59) --
	(145.32,133.53) --
	(145.34,133.52) --
	(145.36,128.82) --
	(145.38,128.83) --
	(145.40,125.20) --
	(145.42,121.09) --
	(145.44,122.33) --
	(145.46,120.44) --
	(145.48,118.87) --
	(145.50,119.46) --
	(145.52,119.48) --
	(145.54,119.60) --
	(145.56,119.72) --
	(145.58,121.38) --
	(145.60,133.48) --
	(145.62,134.17) --
	(145.64,133.29) --
	(145.66,126.83) --
	(145.68,123.46) --
	(145.70,121.82) --
	(145.72,122.38) --
	(145.74,123.64) --
	(145.76,122.84) --
	(145.78,121.37) --
	(145.80,120.88) --
	(145.82,120.40) --
	(145.84,120.38) --
	(145.86,120.24) --
	(145.88,120.39) --
	(145.90,120.43) --
	(145.92,121.30) --
	(145.94,121.51) --
	(145.96,121.81) --
	(145.98,122.61) --
	(146.00,123.16) --
	(146.02,122.68) --
	(146.04,122.13) --
	(146.06,122.36) --
	(146.08,122.43) --
	(146.10,122.55) --
	(146.12,122.72) --
	(146.14,123.27) --
	(146.16,123.11) --
	(146.18,123.73) --
	(146.20,126.53) --
	(146.22,127.03) --
	(146.24,127.10) --
	(146.26,127.12) --
	(146.28,127.76) --
	(146.30,129.02) --
	(146.32,128.99) --
	(146.34,127.68) --
	(146.36,128.49) --
	(146.38,128.65) --
	(146.40,126.39) --
	(146.42,126.40) --
	(146.44,126.82) --
	(146.46,125.16) --
	(146.48,127.26) --
	(146.50,129.12) --
	(146.52,129.15) --
	(146.54,129.63) --
	(146.56,129.70) --
	(146.58,130.16) --
	(146.60,130.06) --
	(146.62,129.99) --
	(146.64,124.86) --
	(146.66,124.86) --
	(146.68,124.92) --
	(146.70,123.69) --
	(146.72,123.80) --
	(146.74,125.44) --
	(146.76,123.97) --
	(146.78,121.95) --
	(146.80,121.12) --
	(146.82,120.79) --
	(146.84,122.64) --
	(146.86,123.23) --
	(146.88,127.32) --
	(146.90,131.21) --
	(146.92,131.26) --
	(146.94,131.27) --
	(146.96,131.41) --
	(146.98,132.08) --
	(147.00,132.94) --
	(147.02,133.31) --
	(147.04,132.81) --
	(147.06,132.81) --
	(147.08,132.77) --
	(147.10,133.22) --
	(147.12,133.82) --
	(147.14,133.81) --
	(147.16,133.85) --
	(147.18,133.88) --
	(147.20,133.88) --
	(147.22,134.03) --
	(147.24,134.14) --
	(147.26,134.66) --
	(147.28,134.47) --
	(147.30,134.45) --
	(147.32,134.40) --
	(147.34,130.39) --
	(147.36,130.39) --
	(147.38,130.44) --
	(147.40,130.28) --
	(147.42,127.95) --
	(147.44,129.44) --
	(147.46,128.82) --
	(147.48,128.81) --
	(147.50,128.84) --
	(147.52,128.11) --
	(147.54,128.15) --
	(147.56,127.34) --
	(147.58,127.34) --
	(147.61,128.37) --
	(147.63,128.45) --
	(147.65,128.52) --
	(147.67,128.38) --
	(147.69,128.66) --
	(147.71,126.67) --
	(147.73,126.75) --
	(147.75,127.64) --
	(147.77,126.56) --
	(147.79,124.16) --
	(147.81,124.94) --
	(147.83,123.91) --
	(147.85,122.34) --
	(147.87,123.85) --
	(147.89,123.80) --
	(147.91,121.87) --
	(147.93,120.38) --
	(147.95,121.04) --
	(147.97,121.46) --
	(147.99,121.65) --
	(148.01,121.29) --
	(148.03,121.59) --
	(148.05,121.62) --
	(148.07,121.64) --
	(148.09,122.11) --
	(148.11,122.62) --
	(148.13,122.86) --
	(148.15,123.00) --
	(148.17,126.44) --
	(148.19,126.48) --
	(148.21,126.52) --
	(148.23,130.96) --
	(148.25,130.95) --
	(148.27,132.17) --
	(148.29,132.07) --
	(148.31,132.08) --
	(148.33,132.09) --
	(148.35,131.95) --
	(148.37,131.94) --
	(148.39,128.58) --
	(148.41,129.89) --
	(148.43,129.90) --
	(148.45,130.46) --
	(148.47,130.41) --
	(148.49,130.37) --
	(148.51,132.16) --
	(148.53,131.46) --
	(148.55,132.07) --
	(148.57,137.70) --
	(148.59,135.30) --
	(148.61,135.08) --
	(148.63,135.94) --
	(148.65,134.12) --
	(148.67,133.89) --
	(148.69,133.87) --
	(148.71,133.88) --
	(148.73,133.88) --
	(148.75,133.92) --
	(148.77,133.43) --
	(148.79,133.42) --
	(148.81,133.65) --
	(148.83,133.84) --
	(148.85,133.84) --
	(148.87,133.82) --
	(148.89,133.06) --
	(148.91,133.04) --
	(148.93,133.83) --
	(148.95,134.79) --
	(148.97,134.82) --
	(148.99,134.99) --
	(149.01,134.97) --
	(149.03,134.98) --
	(149.05,135.03) --
	(149.07,135.27) --
	(149.09,135.25) --
	(149.11,135.19) --
	(149.13,135.21) --
	(149.15,134.93) --
	(149.17,135.00) --
	(149.19,134.48) --
	(149.21,134.51) --
	(149.23,134.72) --
	(149.25,134.73) --
	(149.27,135.06) --
	(149.29,135.51) --
	(149.31,136.57) --
	(149.33,136.27) --
	(149.35,132.98) --
	(149.37,134.26) --
	(149.39,134.38) --
	(149.41,134.91) --
	(149.43,134.97) --
	(149.45,134.97) --
	(149.47,134.33) --
	(149.49,127.97) --
	(149.51,130.57) --
	(149.53,133.71) --
	(149.55,133.99) --
	(149.57,133.57) --
	(149.59,133.89) --
	(149.61,133.71) --
	(149.63,127.64) --
	(149.65,125.32) --
	(149.67,125.15) --
	(149.69,127.10) --
	(149.71,124.39) --
	(149.73,124.41) --
	(149.75,124.80) --
	(149.77,125.62) --
	(149.79,126.47) --
	(149.81,125.46) --
	(149.83,126.77) --
	(149.85,126.84) --
	(149.87,127.16) --
	(149.89,127.29) --
	(149.91,131.17) --
	(149.93,131.21) --
	(149.95,131.24) --
	(149.97,133.08) --
	(149.99,133.67) --
	(150.01,132.84) --
	(150.03,131.61) --
	(150.05,131.46) --
	(150.07,131.61) --
	(150.09,129.59) --
	(150.11,129.57) --
	(150.13,127.95) --
	(150.15,115.83) --
	(150.17,116.50) --
	(150.19,121.67) --
	(150.21,123.57) --
	(150.23,126.49) --
	(150.25,128.50) --
	(150.27,128.66) --
	(150.29,128.77) --
	(150.31,129.03) --
	(150.33,129.03) --
	(150.35,129.03) --
	(150.37,129.46) --
	(150.39,129.99) --
	(150.41,130.44) --
	(150.43,131.50) --
	(150.45,129.31) --
	(150.47,129.28) --
	(150.49,129.34) --
	(150.51,129.31) --
	(150.53,132.13) --
	(150.55,131.59) --
	(150.57,129.39) --
	(150.59,127.67) --
	(150.61,126.53) --
	(150.63,125.80) --
	(150.65,125.79) --
	(150.67,129.44) --
	(150.69,135.16) --
	(150.71,135.12) --
	(150.73,135.16) --
	(150.75,135.26) --
	(150.77,135.27) --
	(150.79,131.76) --
	(150.81,127.56) --
	(150.83,125.71) --
	(150.85,125.91) --
	(150.87,127.17) --
	(150.89,126.87) --
	(150.91,126.91) --
	(150.93,132.79) --
	(150.95,131.84) --
	(150.97,131.93) --
	(150.99,132.00) --
	(151.01,134.42) --
	(151.03,134.07) --
	(151.05,133.93) --
	(151.07,132.66) --
	(151.09,130.84) --
	(151.11,129.31) --
	(151.13,129.34) --
	(151.15,129.09) --
	(151.17,129.12) --
	(151.19,129.13) --
	(151.21,129.13) --
	(151.23,131.58) --
	(151.25,131.58) --
	(151.27,131.57) --
	(151.29,122.89) --
	(151.31,123.86) --
	(151.33,124.12) --
	(151.35,130.17) --
	(151.37,130.03) --
	(151.39,129.86) --
	(151.41,129.85) --
	(151.43,129.85) --
	(151.45,130.11) --
	(151.47,130.23) --
	(151.49,130.19) --
	(151.51,130.32) --
	(151.53,132.28) --
	(151.55,132.16) --
	(151.57,106.65) --
	(151.59,107.26) --
	(151.61,126.62) --
	(151.63,130.45) --
	(151.65,125.00) --
	(151.67,106.81) --
	(151.69,108.02) --
	(151.71,108.77) --
	(151.73,109.04) --
	(151.75,104.87) --
	(151.77,104.98) --
	(151.80,106.49) --
	(151.82,101.78) --
	(151.84,102.12) --
	(151.86,102.11) --
	(151.88, 89.28) --
	(151.90, 91.64) --
	(151.92, 81.50) --
	(151.94, 68.52) --
	(151.96, 65.98) --
	(151.98, 65.48) --
	(152.00, 70.99) --
	(152.02, 92.33) --
	(152.04, 94.08) --
	(152.06, 89.05) --
	(152.08, 96.73) --
	(152.10, 97.20) --
	(152.12, 89.71) --
	(152.14, 89.78) --
	(152.16,117.77) --
	(152.18,117.87) --
	(152.20,119.04) --
	(152.22,119.10) --
	(152.24,119.55) --
	(152.26,119.71) --
	(152.28,120.74) --
	(152.30,120.96) --
	(152.32,121.71) --
	(152.34,126.96) --
	(152.36,127.08) --
	(152.38,127.32) --
	(152.40,131.34) --
	(152.42,131.39) --
	(152.44,130.70) --
	(152.46,131.17) --
	(152.48,129.43) --
	(152.50,128.74) --
	(152.52,128.81) --
	(152.54,128.91) --
	(152.56,127.49) --
	(152.58,130.79) --
	(152.60,130.87) --
	(152.62,130.96) --
	(152.64,131.24) --
	(152.66,131.36) --
	(152.68,131.27) --
	(152.70,131.72) --
	(152.72,131.72) --
	(152.74,131.79) --
	(152.76,133.91) --
	(152.78,133.31) --
	(152.80,133.25) --
	(152.82,127.52) --
	(152.84,127.15) --
	(152.86,129.52) --
	(152.88,128.44) --
	(152.90,126.83) --
	(152.92,126.54) --
	(152.94,126.21) --
	(152.96,126.20) --
	(152.98,126.45) --
	(153.00,125.74) --
	(153.02,127.03) --
	(153.04,127.05) --
	(153.06,130.84) --
	(153.08,128.78) --
	(153.10,132.89) --
	(153.12,133.70) --
	(153.14,134.84) --
	(153.16,134.51) --
	(153.18,134.93) --
	(153.20,134.57) --
	(153.22,134.06) --
	(153.24,134.98) --
	(153.26,136.34) --
	(153.28,132.73) --
	(153.30,132.87) --
	(153.32,101.12) --
	(153.34,121.93) --
	(153.36,122.02) --
	(153.38,122.42) --
	(153.40,103.17) --
	(153.42,106.83) --
	(153.44, 75.45) --
	(153.46, 61.40) --
	(153.48, 57.86) --
	(153.50, 56.16) --
	(153.52, 56.15) --
	(153.54, 55.50) --
	(153.56, 55.57) --
	(153.58, 55.95) --
	(153.60, 56.78) --
	(153.62, 56.84) --
	(153.64, 57.65) --
	(153.66, 57.48) --
	(153.68, 57.67) --
	(153.70, 58.45) --
	(153.72, 58.06) --
	(153.74, 58.18) --
	(153.76, 57.71) --
	(153.78, 59.37) --
	(153.80, 59.71) --
	(153.82, 60.11) --
	(153.84, 93.53) --
	(153.86, 96.59) --
	(153.88, 97.36) --
	(153.90, 97.80) --
	(153.92,114.14) --
	(153.94,115.72) --
	(153.96,126.50) --
	(153.98,129.92) --
	(154.00,126.97) --
	(154.02,127.80) --
	(154.04,127.98) --
	(154.06,131.78) --
	(154.08,132.29) --
	(154.10,132.25) --
	(154.12,132.27) --
	(154.14,132.11) --
	(154.16,132.36) --
	(154.18,134.16) --
	(154.20,134.01) --
	(154.22,134.20) --
	(154.24,134.39) --
	(154.26,134.26) --
	(154.28,134.13) --
	(154.30,135.06) --
	(154.32,135.71) --
	(154.34,135.71) --
	(154.36,131.35) --
	(154.38,126.27) --
	(154.40,126.30) --
	(154.42,126.99) --
	(154.44,124.75) --
	(154.46,121.74) --
	(154.48,121.89) --
	(154.50,121.98) --
	(154.52,123.92) --
	(154.54,123.95) --
	(154.56,123.94) --
	(154.58,129.69) --
	(154.60,129.85) --
	(154.62,131.22) --
	(154.64,131.29) --
	(154.66,131.38) --
	(154.68,130.38) --
	(154.70,130.49) --
	(154.72,133.76) --
	(154.74,133.91) --
	(154.76,134.35) --
	(154.78,134.77) --
	(154.80,134.74) --
	(154.82,136.52) --
	(154.84,135.68) --
	(154.86,128.87) --
	(154.88,126.35) --
	(154.90,126.38) --
	(154.92,126.47) --
	(154.94,125.41) --
	(154.96,124.49) --
	(154.98,124.51) --
	(155.00,125.51) --
	(155.02,125.75) --
	(155.04,125.65) --
	(155.06,124.90) --
	(155.08,126.01) --
	(155.10,127.57) --
	(155.12,127.48) --
	(155.14,127.01) --
	(155.16,128.63) --
	(155.18,129.06) --
	(155.20,133.64) --
	(155.22,133.52) --
	(155.24,132.96) --
	(155.26,132.99) --
	(155.28,132.97) --
	(155.30,133.11) --
	(155.32,133.29) --
	(155.34,133.37) --
	(155.36,132.10) --
	(155.38,132.63) --
	(155.40,132.65) --
	(155.42,132.64) --
	(155.44,132.67) --
	(155.46,132.84) --
	(155.48,130.66) --
	(155.50,130.66) --
	(155.52,130.67) --
	(155.54,129.05) --
	(155.56,129.11) --
	(155.58,133.11) --
	(155.60,132.47) --
	(155.62,132.25) --
	(155.64,132.46) --
	(155.66,132.38) --
	(155.68,115.29) --
	(155.70,116.65) --
	(155.72,117.10) --
	(155.74,110.80) --
	(155.76,103.15) --
	(155.78,104.69) --
	(155.80,132.18) --
	(155.82,133.24) --
	(155.84,133.24) --
	(155.86,133.68) --
	(155.88,129.15) --
	(155.90,129.13) --
	(155.92,129.17) --
	(155.94,129.26) --
	(155.96,129.95) --
	(155.99,130.34) --
	(156.01,130.30) --
	(156.03,130.28) --
	(156.05,130.68) --
	(156.07,131.79) --
	(156.09,131.31) --
	(156.11,131.54) --
	(156.13,130.95) --
	(156.15,131.04) --
	(156.17,131.28) --
	(156.19,136.45) --
	(156.21,132.70) --
	(156.23,133.94) --
	(156.25,136.73) --
	(156.27,133.99) --
	(156.29,132.18) --
	(156.31,131.04) --
	(156.33,130.81) --
	(156.35,130.90) --
	(156.37,130.89) --
	(156.39,130.51) --
	(156.41,130.87) --
	(156.43,130.88) --
	(156.45,129.61) --
	(156.47,129.70) --
	(156.49,130.49) --
	(156.51,130.47) --
	(156.53,131.03) --
	(156.55,131.05) --
	(156.57,130.55) --
	(156.59,130.53) --
	(156.61,130.53) --
	(156.63,130.60) --
	(156.65,129.35) --
	(156.67,129.42) --
	(156.69,129.43) --
	(156.71,129.95) --
	(156.73,130.64) --
	(156.75,136.44) --
	(156.77,136.46) --
	(156.79,136.55) --
	(156.81,136.53) --
	(156.83,135.77) --
	(156.85,131.33) --
	(156.87,127.42) --
	(156.89,127.86) --
	(156.91,126.51) --
	(156.93,125.24) --
	(156.95,124.72) --
	(156.97,126.14) --
	(156.99,126.08) --
	(157.01,126.57) --
	(157.03,127.73) --
	(157.05,129.41) --
	(157.07,134.78) --
	(157.09,134.81) --
	(157.11,131.44) --
	(157.13,131.55) --
	(157.15,131.54) --
	(157.17,131.56) --
	(157.19,131.55) --
	(157.21,131.02) --
	(157.23,131.02) --
	(157.25,131.17) --
	(157.27,133.24) --
	(157.29,133.34) --
	(157.31,134.94) --
	(157.33,134.98) --
	(157.35,134.65) --
	(157.37,134.70) --
	(157.39,135.00) --
	(157.41,135.02) --
	(157.43,135.56) --
	(157.45,135.21) --
	(157.47,135.23) --
	(157.49,131.50) --
	(157.51,127.94) --
	(157.53,126.01) --
	(157.55,126.63) --
	(157.57,126.63) --
	(157.59,126.03) --
	(157.61,127.15) --
	(157.63,126.21) --
	(157.65,127.65) --
	(157.67,126.59) --
	(157.69,125.39) --
	(157.71,125.50) --
	(157.73,125.85) --
	(157.75,129.36) --
	(157.77,133.09) --
	(157.79,133.22) --
	(157.81,130.00) --
	(157.83,130.09) --
	(157.85,128.68) --
	(157.87,128.74) --
	(157.89,128.95) --
	(157.91,129.18) --
	(157.93,129.18) --
	(157.95,129.54) --
	(157.97,129.96) --
	(157.99,130.64) --
	(158.01,130.28) --
	(158.03,130.35) --
	(158.05,130.58) --
	(158.07,127.36) --
	(158.09,128.13) --
	(158.11,125.57) --
	(158.13,123.76) --
	(158.15,125.16) --
	(158.17,125.22) --
	(158.19,124.41) --
	(158.21,124.44) --
	(158.23,125.31) --
	(158.25,126.76) --
	(158.27,127.20) --
	(158.29,137.62) --
	(158.31,138.03) --
	(158.33,138.53) --
	(158.35,136.20) --
	(158.37,132.95) --
	(158.39,136.47) --
	(158.41,136.47) --
	(158.43,138.36) --
	(158.45,138.41) --
	(158.47,138.44) --
	(158.49,138.40) --
	(158.51,138.38) --
	(158.53,130.05) --
	(158.55,130.11) --
	(158.57,130.21) --
	(158.59,133.81) --
	(158.61,133.62) --
	(158.63,133.64) --
	(158.65,133.72) --
	(158.67,134.46) --
	(158.69,137.09) --
	(158.71,137.04) --
	(158.73,137.03) --
	(158.75,137.03) --
	(158.77,137.04) --
	(158.79,135.66) --
	(158.81,135.70) --
	(158.83,135.93) --
	(158.85,136.08) --
	(158.87,136.16) --
	(158.89,136.27) --
	(158.91,136.31) --
	(158.93,136.33) --
	(158.95,136.41) --
	(158.97,136.58) --
	(158.99,135.01) --
	(159.01,134.51) --
	(159.03,134.45) --
	(159.05,135.22) --
	(159.07,136.53) --
	(159.09,136.55) --
	(159.11,139.46) --
	(159.13,138.51) --
	(159.15,133.37) --
	(159.17,133.52) --
	(159.19,133.25) --
	(159.21,133.38) --
	(159.23,133.42) --
	(159.25,134.05) --
	(159.27,135.88) --
	(159.29,135.87) --
	(159.31,135.83) --
	(159.33,136.18) --
	(159.35,136.14) --
	(159.37,136.20) --
	(159.39,136.17) --
	(159.41,136.24) --
	(159.43,136.32) --
	(159.45,134.50) --
	(159.47,134.39) --
	(159.49,119.66) --
	(159.51,104.14) --
	(159.53,104.75) --
	(159.55,107.47) --
	(159.57,103.70) --
	(159.59,105.24) --
	(159.61,102.32) --
	(159.63,102.43) --
	(159.65,102.85) --
	(159.67,102.97) --
	(159.69,102.27) --
	(159.71,104.35) --
	(159.73,104.42) --
	(159.75,106.64) --
	(159.77,115.29) --
	(159.79,115.51) --
	(159.81,115.87) --
	(159.83,115.95) --
	(159.85,116.04) --
	(159.87,116.07) --
	(159.89,118.56) --
	(159.91,118.59) --
	(159.93,123.92) --
	(159.95,126.43) --
	(159.97,127.79) --
	(159.99,129.32) --
	(160.01,134.30) --
	(160.03,134.34) --
	(160.05,134.68) --
	(160.07,134.81) --
	(160.09,131.09) --
	(160.11,129.96) --
	(160.13,129.92) --
	(160.15,127.66) --
	(160.18,127.66) --
	(160.20,127.72) --
	(160.22,125.62) --
	(160.24,127.83) --
	(160.26,129.54) --
	(160.28,128.76) --
	(160.30,128.80) --
	(160.32,128.89) --
	(160.34,128.92) --
	(160.36,128.83) --
	(160.38,128.81) --
	(160.40,129.60) --
	(160.42,130.31) --
	(160.44,128.71) --
	(160.46,129.27) --
	(160.48,129.56) --
	(160.50,129.88) --
	(160.52,129.89) --
	(160.54,130.00) --
	(160.56,130.07) --
	(160.58,130.35) --
	(160.60,130.14) --
	(160.62,131.01) --
	(160.64,128.82) --
	(160.66,129.36) --
	(160.68,129.57) --
	(160.70,129.57) --
	(160.72,131.98) --
	(160.74,134.70) --
	(160.76,134.69) --
	(160.78,134.81) --
	(160.80,135.54) --
	(160.82,135.53) --
	(160.84,119.08) --
	(160.86,129.86) --
	(160.88, 94.86) --
	(160.90, 64.20) --
	(160.92, 60.50) --
	(160.94, 59.44) --
	(160.96, 59.06) --
	(160.98, 58.80) --
	(161.00, 58.61) --
	(161.02, 58.46) --
	(161.04, 58.19) --
	(161.06, 58.11) --
	(161.08, 57.86) --
	(161.10, 57.98) --
	(161.12, 94.17) --
	(161.14, 94.18) --
	(161.16, 95.30) --
	(161.18, 95.31) --
	(161.20,103.54) --
	(161.22,106.64) --
	(161.24,107.26) --
	(161.26,107.42) --
	(161.28,108.09) --
	(161.30,131.19) --
	(161.32,129.80) --
	(161.34,126.58) --
	(161.36,127.06) --
	(161.38,127.18) --
	(161.40,127.87) --
	(161.42,127.86) --
	(161.44,128.50) --
	(161.46,128.57) --
	(161.48,128.92) --
	(161.50,129.48) --
	(161.52,135.48) --
	(161.54,132.92) --
	(161.56,132.92) --
	(161.58,134.93) --
	(161.60,134.99) --
	(161.62,135.87) --
	(161.64,135.92) --
	(161.66,136.06) --
	(161.68,138.29) --
	(161.70,138.33) --
	(161.72,138.51) --
	(161.74,138.42) --
	(161.76,130.28) --
	(161.78,130.32) --
	(161.80,131.76) --
	(161.82,134.79) --
	(161.84,134.80) --
	(161.86,134.85) --
	(161.88,134.86) --
	(161.90,134.84) --
	(161.92,134.82) --
	(161.94,134.84) --
	(161.96,133.32) --
	(161.98,133.38) --
	(162.00,133.75) --
	(162.02,133.94) --
	(162.04,126.99) --
	(162.06,132.17) --
	(162.08,132.96) --
	(162.10,133.04) --
	(162.12,133.13) --
	(162.14,133.65) --
	(162.16,132.75) --
	(162.18,132.89) --
	(162.20,131.48) --
	(162.22,131.18) --
	(162.24,130.97) --
	(162.26,131.31) --
	(162.28,129.40) --
	(162.30,127.56) --
	(162.32,127.71) --
	(162.34,126.79) --
	(162.36,125.71) --
	(162.38,124.95) --
	(162.40,125.32) --
	(162.42,125.37) --
	(162.44,126.27) --
	(162.46,126.89) --
	(162.48,127.25) --
	(162.50,127.26) --
	(162.52,126.88) --
	(162.54,127.93) --
	(162.56,126.88) --
	(162.58,127.16) --
	(162.60,128.28) --
	(162.62,129.23) --
	(162.64,129.23) --
	(162.66,129.28) --
	(162.68,129.55) --
	(162.70,129.82) --
	(162.72,129.83) --
	(162.74,130.18) --
	(162.76,130.48) --
	(162.78,130.84) --
	(162.80,130.23) --
	(162.82,130.25) --
	(162.84,131.75) --
	(162.86,135.46) --
	(162.88,135.53) --
	(162.90,135.68) --
	(162.92,135.24) --
	(162.94,135.36) --
	(162.96,135.35) --
	(162.98,135.43) --
	(163.00,135.80) --
	(163.02,135.93) --
	(163.04,135.27) --
	(163.06,135.48) --
	(163.08,135.76) --
	(163.10,135.76) --
	(163.12,135.79) --
	(163.14,135.79) --
	(163.16,135.61) --
	(163.18,133.47) --
	(163.20,133.77) --
	(163.22,133.82) --
	(163.24,134.48) --
	(163.26,134.48) --
	(163.28,134.22) --
	(163.30,134.35) --
	(163.32,135.02) --
	(163.34,134.41) --
	(163.36,134.23) --
	(163.38,133.95) --
	(163.40,131.74) --
	(163.42,129.70) --
	(163.44,130.70) --
	(163.46,130.74) --
	(163.48,132.78) --
	(163.50,132.77) --
	(163.52,133.12) --
	(163.54,133.13) --
	(163.56,133.16) --
	(163.58,133.50) --
	(163.60,135.72) --
	(163.62,135.56) --
	(163.64,135.58) --
	(163.66,135.60) --
	(163.68,135.84) --
	(163.70,135.75) --
	(163.72,134.15) --
	(163.74,133.35) --
	(163.76,133.54) --
	(163.78,133.56) --
	(163.80,133.58) --
	(163.82,136.42) --
	(163.84,136.38) --
	(163.86,136.37) --
	(163.88,136.40) --
	(163.90,136.41) --
	(163.92,136.75) --
	(163.94,136.73) --
	(163.96,137.13) --
	(163.98,137.27) --
	(164.00,137.59) --
	(164.02,137.24) --
	(164.04,137.13) --
	(164.06,137.11) --
	(164.08,136.68) --
	(164.10,136.48) --
	(164.12,136.46) --
	(164.14,132.42) --
	(164.16,132.57) --
	(164.18,121.61) --
	(164.20,113.09) --
	(164.22,114.16) --
	(164.24,115.24) --
	(164.26,118.62) --
	(164.28,123.73) --
	(164.30,123.96) --
	(164.32,125.26) --
	(164.34,125.10) --
	(164.37,125.18) --
	(164.39,125.39) --
	(164.41,125.70) --
	(164.43,125.76) --
	(164.45,128.52) --
	(164.47,130.02) --
	(164.49,131.73) --
	(164.51,131.23) --
	(164.53,131.22) --
	(164.55,128.45) --
	(164.57,130.07) --
	(164.59,129.31) --
	(164.61,127.91) --
	(164.63,128.91) --
	(164.65,128.44) --
	(164.67,127.19) --
	(164.69,126.38) --
	(164.71,127.69) --
	(164.73,127.37) --
	(164.75,127.76) --
	(164.77,128.22) --
	(164.79,127.89) --
	(164.81,128.43) --
	(164.83,127.63) --
	(164.85,127.97) --
	(164.87,127.18) --
	(164.89,127.22) --
	(164.91,126.41) --
	(164.93,125.78) --
	(164.95,125.46) --
	(164.97,125.88) --
	(164.99,126.01) --
	(165.01,125.67) --
	(165.03,128.42) --
	(165.05,134.45) --
	(165.07,134.79) --
	(165.09,134.65) --
	(165.11,134.63) --
	(165.13,132.26) --
	(165.15,132.90) --
	(165.17,132.00) --
	(165.19,132.34) --
	(165.21,130.83) --
	(165.23,130.56) --
	(165.25,127.76) --
	(165.27,128.31) --
	(165.29,126.69) --
	(165.31,127.73) --
	(165.33,126.97) --
	(165.35,126.95) --
	(165.37,126.94) --
	(165.39,126.42) --
	(165.41,126.52) --
	(165.43,126.03) --
	(165.45,124.42) --
	(165.47,124.62) --
	(165.49,124.38) --
	(165.51,124.00) --
	(165.53,123.43) --
	(165.55,123.89) --
	(165.57,127.22) --
	(165.59,127.22) --
	(165.61,127.71) --
	(165.63,126.80) --
	(165.65,127.08) --
	(165.67,126.60) --
	(165.69,127.50) --
	(165.71,136.47) --
	(165.73,136.44) --
	(165.75,132.79) --
	(165.77,128.78) --
	(165.79,126.67) --
	(165.81,125.38) --
	(165.83,124.72) --
	(165.85,124.43) --
	(165.87,124.22) --
	(165.89,124.25) --
	(165.91,124.30) --
	(165.93,124.31) --
	(165.95,124.36) --
	(165.97,124.45) --
	(165.99,127.04) --
	(166.01,127.07) --
	(166.03,126.78) --
	(166.05,125.85) --
	(166.07,128.05) --
	(166.09,128.08) --
	(166.11,128.12) --
	(166.13,128.18) --
	(166.15,128.17) --
	(166.17,128.28) --
	(166.19,128.30) --
	(166.21,128.31) --
	(166.23,128.50) --
	(166.25,128.71) --
	(166.27,129.39) --
	(166.29,129.83) --
	(166.31,129.74) --
	(166.33,129.73) --
	(166.35,129.66) --
	(166.37,129.83) --
	(166.39,129.84) --
	(166.41,130.12) --
	(166.43,130.10) --
	(166.45,129.04) --
	(166.47,130.12) --
	(166.49,130.12) --
	(166.51,129.24) --
	(166.53,129.61) --
	(166.55,130.72) --
	(166.57,130.52) --
	(166.59,130.49) --
	(166.61,130.51) --
	(166.63,130.49) --
	(166.65,130.52) --
	(166.67,130.54) --
	(166.69,130.63) --
	(166.71,131.14) --
	(166.73,130.48) --
	(166.75,130.94) --
	(166.77,131.16) --
	(166.79,131.37) --
	(166.81,131.60) --
	(166.83,132.39) --
	(166.85,132.49) --
	(166.87,132.50) --
	(166.89,132.50) --
	(166.91,132.31) --
	(166.93,133.73) --
	(166.95,133.70) --
	(166.97,133.68) --
	(166.99,134.26) --
	(167.01,135.07) --
	(167.03,135.02) --
	(167.05,134.90) --
	(167.07,134.84) --
	(167.09,134.62) --
	(167.11,134.52) --
	(167.13,134.45) --
	(167.15,130.15) --
	(167.17,130.38) --
	(167.19,131.04) --
	(167.21,131.13) --
	(167.23,132.39) --
	(167.25,138.22) --
	(167.27,138.24) --
	(167.29,138.23) --
	(167.31,133.83) --
	(167.33,134.25) --
	(167.35,134.19) --
	(167.37,134.08) --
	(167.39,130.94) --
	(167.41,131.26) --
	(167.43,131.44) --
	(167.45,131.41) --
	(167.47,131.22) --
	(167.49,127.69) --
	(167.51,127.68) --
	(167.53,127.67) --
	(167.55,124.90) --
	(167.57,121.78) --
	(167.59,124.06) --
	(167.61,124.67) --
	(167.63,126.34) --
	(167.65,128.15) --
	(167.67,127.56) --
	(167.69,128.13) --
	(167.71,128.16) --
	(167.73,127.34) --
	(167.75,127.36) --
	(167.77,127.60) --
	(167.79,128.01) --
	(167.81,128.35) --
	(167.83,127.99) --
	(167.85,125.74) --
	(167.87,126.47) --
	(167.89,126.01) --
	(167.91,126.23) --
	(167.93,125.73) --
	(167.95,126.57) --
	(167.97,126.98) --
	(167.99,127.20) --
	(168.01,129.79) --
	(168.03,134.16) --
	(168.05,134.13) --
	(168.07,134.06) --
	(168.09,132.71) --
	(168.11,132.58) --
	(168.13,132.64) --
	(168.15,131.50) --
	(168.17,126.35) --
	(168.19,126.50) --
	(168.21,126.76) --
	(168.23,126.79) --
	(168.25,126.94) --
	(168.27,125.81) --
	(168.29,125.83) --
	(168.31,125.98) --
	(168.33,130.84) --
	(168.35,130.95) --
	(168.37,134.57) --
	(168.39,134.41) --
	(168.41,134.16) --
	(168.43,134.07) --
	(168.45,134.35) --
	(168.47,134.35) --
	(168.49,134.44) --
	(168.51,134.50) --
	(168.53,133.13) --
	(168.56,133.13) --
	(168.58,134.96) --
	(168.60,135.06) --
	(168.62,135.36) --
	(168.64,135.27) --
	(168.66,135.21) --
	(168.68,135.06) --
	(168.70,129.76) --
	(168.72,123.63) --
	(168.74,123.68) --
	(168.76,124.11) --
	(168.78,125.62) --
	(168.80,125.96) --
	(168.82,126.32) --
	(168.84,126.43) --
	(168.86,126.81) --
	(168.88,129.42) --
	(168.90,129.51) --
	(168.92,129.58) --
	(168.94,129.61) --
	(168.96,129.75) --
	(168.98,129.89) --
	(169.00,128.23) --
	(169.02,128.25) --
	(169.04,128.34) --
	(169.06,128.38) --
	(169.08,128.97) --
	(169.10,129.25) --
	(169.12,129.31) --
	(169.14,128.78) --
	(169.16,129.17) --
	(169.18,129.47) --
	(169.20,129.49) --
	(169.22,128.62) --
	(169.24,129.55) --
	(169.26,127.92) --
	(169.28,128.53) --
	(169.30,128.53) --
	(169.32,129.02) --
	(169.34,129.05) --
	(169.36,129.06) --
	(169.38,130.01) --
	(169.40,130.00) --
	(169.42,129.54) --
	(169.44,129.73) --
	(169.46,135.46) --
	(169.48,135.40) --
	(169.50,135.24) --
	(169.52,135.09) --
	(169.54,134.98) --
	(169.56,130.75) --
	(169.58,130.76) --
	(169.60,129.78) --
	(169.62,112.60) --
	(169.64,104.62) --
	(169.66,104.63) --
	(169.68,107.39) --
	(169.70,109.28) --
	(169.72,109.36) --
	(169.74,110.40) --
	(169.76,111.39) --
	(169.78,113.62) --
	(169.80,126.06) --
	(169.82,127.26) --
	(169.84,127.59) --
	(169.86,126.04) --
	(169.88,122.61) --
	(169.90,122.65) --
	(169.92,122.66) --
	(169.94,122.61) --
	(169.96,123.46) --
	(169.98,122.68) --
	(170.00,123.32) --
	(170.02,123.09) --
	(170.04,123.56) --
	(170.06,123.59) --
	(170.08,124.71) --
	(170.10,136.03) --
	(170.12,136.15) --
	(170.14,136.25) --
	(170.16,136.47) --
	(170.18,136.35) --
	(170.20,134.85) --
	(170.22,134.88) --
	(170.24,134.56) --
	(170.26,134.93) --
	(170.28,134.96) --
	(170.30,134.93) --
	(170.32,134.94) --
	(170.34,135.85) --
	(170.36,135.86) --
	(170.38,134.74) --
	(170.40,136.66) --
	(170.42,136.67) --
	(170.44,136.82) --
	(170.46,137.57) --
	(170.48,134.04) --
	(170.50,129.35) --
	(170.52,131.76) --
	(170.54,132.12) --
	(170.56,130.14) --
	(170.58,131.32) --
	(170.60,131.01) --
	(170.62,131.10) --
	(170.64,131.07) --
	(170.66,132.30) --
	(170.68,132.31) --
	(170.70,130.15) --
	(170.72,109.45) --
	(170.74,113.08) --
	(170.76,107.52) --
	(170.78,109.01) --
	(170.80,109.49) --
	(170.82,106.63) --
	(170.84,106.80) --
	(170.86,110.88) --
	(170.88,111.76) --
	(170.90,119.70) --
	(170.92,115.87) --
	(170.94,118.06) --
	(170.96,121.19) --
	(170.98,115.82) --
	(171.00,115.92) --
	(171.02,109.26) --
	(171.04,113.96) --
	(171.06,121.43) --
	(171.08,123.11) --
	(171.10,123.12) --
	(171.12,123.13) --
	(171.14,123.36) --
	(171.16,123.23) --
	(171.18,123.19) --
	(171.20,123.25) --
	(171.22,123.54) --
	(171.24,123.55) --
	(171.26,123.92) --
	(171.28,123.70) --
	(171.30,124.23) --
	(171.32,124.45) --
	(171.34,124.46) --
	(171.36,124.03) --
	(171.38,124.16) --
	(171.40,124.18) --
	(171.42,124.20) --
	(171.44,128.28) --
	(171.46,127.46) --
	(171.48,124.81) --
	(171.50,124.90) --
	(171.52,125.11) --
	(171.54,125.12) --
	(171.56,125.12) --
	(171.58,125.10) --
	(171.60,121.95) --
	(171.62,112.86) --
	(171.64,114.36) --
	(171.66,115.15) --
	(171.68,115.63) --
	(171.70,123.07) --
	(171.72,125.23) --
	(171.74,125.08) --
	(171.76,125.21) --
	(171.78,125.31) --
	(171.80,124.38) --
	(171.82,124.55) --
	(171.84,126.23) --
	(171.86,126.28) --
	(171.88,126.41) --
	(171.90,126.41) --
	(171.92,126.54) --
	(171.94,126.80) --
	(171.96,127.17) --
	(171.98,126.23) --
	(172.00,126.43) --
	(172.02,127.54) --
	(172.04,126.99) --
	(172.06,129.60) --
	(172.08,130.30) --
	(172.10,130.31) --
	(172.12,120.78) --
	(172.14, 61.82) --
	(172.16, 58.76) --
	(172.18, 57.82) --
	(172.20, 57.63) --
	(172.22, 57.53) --
	(172.24, 57.58) --
	(172.26, 57.54) --
	(172.28, 57.34) --
	(172.30, 57.37) --
	(172.32, 57.26) --
	(172.34, 57.42) --
	(172.36, 57.50) --
	(172.38, 57.69) --
	(172.40,121.75) --
	(172.42,121.92) --
	(172.44,122.14) --
	(172.46,122.31) --
	(172.48,122.78) --
	(172.50,123.50) --
	(172.52,124.01) --
	(172.54,123.95) --
	(172.56, 79.52) --
	(172.58, 61.07) --
	(172.60, 62.10) --
	(172.62, 59.61) --
	(172.64, 60.96) --
	(172.66, 60.98) --
	(172.68, 61.45) --
	(172.70, 61.66) --
	(172.72, 62.13) --
	(172.74, 65.98) --
	(172.77, 93.73) --
	(172.79, 94.33) --
	(172.81,126.10) --
	(172.83,128.22) --
	(172.85,128.30) --
	(172.87,127.92) --
	(172.89,128.25) --
	(172.91,126.90) --
	(172.93,125.14) --
	(172.95,123.74) --
	(172.97,123.79) --
	(172.99,127.06) --
	(173.01,127.59) --
	(173.03,128.31) --
	(173.05,127.39) --
	(173.07,127.40) --
	(173.09,128.37) --
	(173.11,127.73) --
	(173.13,125.24) --
	(173.15,125.31) --
	(173.17,125.31) --
	(173.19,128.31) --
	(173.21,129.41) --
	(173.23,132.01) --
	(173.25,133.59) --
	(173.27,133.53) --
	(173.29,133.79) --
	(173.31,133.77) --
	(173.33,133.91) --
	(173.35,134.00) --
	(173.37,134.03) --
	(173.39,134.00) --
	(173.41,134.02) --
	(173.43,133.95) --
	(173.45,133.95) --
	(173.47,133.84) --
	(173.49,133.81) --
	(173.51,133.78) --
	(173.53,133.84) --
	(173.55,133.36) --
	(173.57,133.40) --
	(173.59,133.51) --
	(173.61,132.51) --
	(173.63,132.74) --
	(173.65,131.89) --
	(173.67,132.65) --
	(173.69,132.62) --
	(173.71,126.31) --
	(173.73,128.11) --
	(173.75,128.15) --
	(173.77,127.83) --
	(173.79,127.80) --
	(173.81,129.33) --
	(173.83,128.58) --
	(173.85,127.55) --
	(173.87,128.16) --
	(173.89,130.06) --
	(173.91,128.89) --
	(173.93,129.09) --
	(173.95,127.56) --
	(173.97,125.94) --
	(173.99,127.40) --
	(174.01,127.61) --
	(174.03,126.62) --
	(174.05,129.24) --
	(174.07,129.49) --
	(174.09,129.38) --
	(174.11,128.57) --
	(174.13,128.11) --
	(174.15,121.40) --
	(174.17,121.74) --
	(174.19,122.23) --
	(174.21,123.40) --
	(174.23,124.10) --
	(174.25,124.85) --
	(174.27,124.95) --
	(174.29,126.17) --
	(174.31,127.43) --
	(174.33,127.62) --
	(174.35,132.21) --
	(174.37,132.27) --
	(174.39,133.03) --
	(174.41,133.02) --
	(174.43,133.23) --
	(174.45,133.27) --
	(174.47,133.77) --
	(174.49,133.81) --
	(174.51,128.34) --
	(174.53,128.71) --
	(174.55,127.94) --
	(174.57,128.25) --
	(174.59,128.88) --
	(174.61,129.54) --
	(174.63,129.60) --
	(174.65,128.63) --
	(174.67,131.13) --
	(174.69,131.08) --
	(174.71,132.25) --
	(174.73,134.38) --
	(174.75,134.45) --
	(174.77,134.43) --
	(174.79,133.98) --
	(174.81,130.90) --
	(174.83,130.51) --
	(174.85,129.83) --
	(174.87,129.75) --
	(174.89,129.72) --
	(174.91,129.85) --
	(174.93,129.89) --
	(174.95,130.02) --
	(174.97,129.89) --
	(174.99,131.65) --
	(175.01,131.68) --
	(175.03,133.34) --
	(175.05,132.95) --
	(175.07,133.01) --
	(175.09,136.13) --
	(175.11,135.96) --
	(175.13,135.96) --
	(175.15,136.76) --
	(175.17,137.12) --
	(175.19,136.48) --
	(175.21,136.53) --
	(175.23,135.82) --
	(175.25,136.16) --
	(175.27,136.10) --
	(175.29,135.28) --
	(175.31,135.81) --
	(175.33,135.88) --
	(175.35,135.91) --
	(175.37,133.82) --
	(175.39,124.87) --
	(175.41,120.07) --
	(175.43,122.86) --
	(175.45,124.58) --
	(175.47,124.71) --
	(175.49,124.80) --
	(175.51,129.62) --
	(175.53,129.66) --
	(175.55,129.73) --
	(175.57,129.81) --
	(175.59,125.34) --
	(175.61,125.64) --
	(175.63,127.31) --
	(175.65,129.70) --
	(175.67,129.78) --
	(175.69,129.57) --
	(175.71,129.65) --
	(175.73,128.33) --
	(175.75,128.28) --
	(175.77,128.41) --
	(175.79,128.45) --
	(175.81,128.07) --
	(175.83,129.79) --
	(175.85,128.86) --
	(175.87,131.02) --
	(175.89,129.87) --
	(175.91,128.31) --
	(175.93,127.55) --
	(175.95,127.55) --
	(175.97,127.26) --
	(175.99,127.01) --
	(176.01,127.68) --
	(176.03,128.73) --
	(176.05,128.75) --
	(176.07,127.59) --
	(176.09,128.07) --
	(176.11,128.17) --
	(176.13,128.26) --
	(176.15,128.68) --
	(176.17,128.80) --
	(176.19,128.78) --
	(176.21,129.03) --
	(176.23,128.85) --
	(176.25,128.98) --
	(176.27,127.98) --
	(176.29,127.80) --
	(176.31,129.58) --
	(176.33,129.49) --
	(176.35,136.16) --
	(176.37,135.74) --
	(176.39,135.74) --
	(176.41,135.71) --
	(176.43,135.58) --
	(176.45,135.53) --
	(176.47,135.55) --
	(176.49,136.02) --
	(176.51,135.27) --
	(176.53,132.97) --
	(176.55,132.96) --
	(176.57,132.96) --
	(176.59,132.52) --
	(176.61,132.65) --
	(176.63,132.64) --
	(176.65,133.07) --
	(176.67,133.20) --
	(176.69,132.53) --
	(176.71,132.53) --
	(176.73,132.58) --
	(176.75,132.39) --
	(176.77,132.41) --
	(176.79,130.98) --
	(176.81,127.32) --
	(176.83,127.81) --
	(176.85,128.47) --
	(176.87,128.42) --
	(176.89,128.42) --
	(176.91,128.47) --
	(176.93,128.97) --
	(176.96,128.93) --
	(176.98,129.37) --
	(177.00,128.91) --
	(177.02,128.66) --
	(177.04,126.34) --
	(177.06,123.93) --
	(177.08,124.54) --
	(177.10,125.69) --
	(177.12,126.23) --
	(177.14,126.24) --
	(177.16,126.26) --
	(177.18,128.50) --
	(177.20,127.74) --
	(177.22,127.60) --
	(177.24,128.11) --
	(177.26,126.66) --
	(177.28,129.00) --
	(177.30,125.29) --
	(177.32,125.87) --
	(177.34,125.97) --
	(177.36,125.06) --
	(177.38,123.61) --
	(177.40,123.64) --
	(177.42,124.46) --
	(177.44,124.52) --
	(177.46,124.63) --
	(177.48,127.85) --
	(177.50,127.96) --
	(177.52,127.60) --
	(177.54,127.61) --
	(177.56,127.86) --
	(177.58,127.83) --
	(177.60,127.88) --
	(177.62,127.95) --
	(177.64,128.01) --
	(177.66,128.04) --
	(177.68,128.18) --
	(177.70,128.00) --
	(177.72,128.12) --
	(177.74,131.48) --
	(177.76,131.50) --
	(177.78,132.50) --
	(177.80,132.63) --
	(177.82,132.57) --
	(177.84,134.29) --
	(177.86,133.64) --
	(177.88,133.63) --
	(177.90,129.68) --
	(177.92,113.89) --
	(177.94,114.36) --
	(177.96,127.95) --
	(177.98,128.10) --
	(178.00,128.26) --
	(178.02,128.27) --
	(178.04,127.94) --
	(178.06,128.01) --
	(178.08,128.20) --
	(178.10,127.85) --
	(178.12,127.61) --
	(178.14,128.29) --
	(178.16,128.19) --
	(178.18,129.43) --
	(178.20,128.09) --
	(178.22,128.28) --
	(178.24,128.75) --
	(178.26,128.64) --
	(178.28,128.66) --
	(178.30,129.29) --
	(178.32,129.08) --
	(178.34,128.55) --
	(178.36,128.35) --
	(178.38,128.19) --
	(178.40,127.80) --
	(178.42,127.82) --
	(178.44,127.64) --
	(178.46,127.84) --
	(178.48,127.83) --
	(178.50,127.90) --
	(178.52,127.74) --
	(178.54,127.89) --
	(178.56,127.66) --
	(178.58,127.80) --
	(178.60,127.72) --
	(178.62,127.80) --
	(178.64,127.84) --
	(178.66,127.81) --
	(178.68,127.65) --
	(178.70,127.97) --
	(178.72,128.01) --
	(178.74,128.06) --
	(178.76,128.06) --
	(178.78,127.80) --
	(178.80,127.99) --
	(178.82,127.90) --
	(178.84,128.02) --
	(178.86,128.05) --
	(178.88,128.11) --
	(178.90,128.15) --
	(178.92,128.35) --
	(178.94,128.41) --
	(178.96,128.57) --
	(178.98,128.64) --
	(179.00,128.73) --
	(179.02,130.59) --
	(179.04,132.12) --
	(179.06,132.12) --
	(179.08,132.22) --
	(179.10,132.93) --
	(179.12,134.62) --
	(179.14,134.43) --
	(179.16,123.57) --
	(179.18,128.45) --
	(179.20,128.54) --
	(179.22,128.86) --
	(179.24,128.97) --
	(179.26,134.13) --
	(179.28,134.22) --
	(179.30,134.91) --
	(179.32,135.05) --
	(179.34,135.79) --
	(179.36,135.88) --
	(179.38,135.97) --
	(179.40,135.98) --
	(179.42,135.06) --
	(179.44,132.05) --
	(179.46,132.04) --
	(179.48,132.06) --
	(179.50,132.12) --
	(179.52,133.78) --
	(179.54,134.15) --
	(179.56,134.29) --
	(179.58,134.39) --
	(179.60,134.38) --
	(179.62,134.39) --
	(179.64,134.46) --
	(179.66,132.44) --
	(179.68,132.52) --
	(179.70,132.51) --
	(179.72,132.51) --
	(179.74,133.02) --
	(179.76,131.31) --
	(179.78,131.28) --
	(179.80,132.89) --
	(179.82,132.83) --
	(179.84,130.74) --
	(179.86,130.82) --
	(179.88,130.67) --
	(179.90,130.66) --
	(179.92,110.59) --
	(179.94, 62.54) --
	(179.96, 63.25) --
	(179.98,130.05) --
	(180.00,108.18) --
	(180.02, 64.60) --
	(180.04, 60.01) --
	(180.06, 61.04) --
	(180.08, 70.00) --
	(180.10, 64.07) --
	(180.12, 59.82) --
	(180.14, 58.82) --
	(180.16, 58.34) --
	(180.18, 58.73) --
	(180.20, 62.60) --
	(180.22,126.83) --
	(180.24,112.09) --
	(180.26, 65.01) --
	(180.28, 59.84) --
	(180.30, 58.54) --
	(180.32, 63.42) --
	(180.34, 66.86) --
	(180.36, 66.87) --
	(180.38, 67.05) --
	(180.40, 67.20) --
	(180.42,117.93) --
	(180.44,126.78) --
	(180.46,126.93) --
	(180.48,128.59) --
	(180.50,128.99) --
	(180.52,128.92) --
	(180.54,132.49) --
	(180.56,132.48) --
	(180.58,132.73) --
	(180.60,132.87) --
	(180.62,133.24) --
	(180.64,131.55) --
	(180.66,131.70) --
	(180.68,131.11) --
	(180.70,131.29) --
	(180.72,132.03) --
	(180.74,132.24) --
	(180.76,132.46) --
	(180.78,133.53) --
	(180.80,133.50) --
	(180.82,128.39) --
	(180.84,128.36) --
	(180.86,128.55) --
	(180.88,128.91) --
	(180.90,129.03) --
	(180.92,128.59) --
	(180.94,128.87) --
	(180.96,128.88) --
	(180.98,129.03) --
	(181.00,129.02) --
	(181.02,133.97) --
	(181.04,133.78) --
	(181.06,133.76) --
	(181.08,133.79) --
	(181.10,133.78) --
	(181.12,132.86) --
	(181.15,130.93) --
	(181.17,131.21) --
	(181.19,113.43) --
	(181.21, 66.66) --
	(181.23, 76.94) --
	(181.25, 64.62) --
	(181.27, 64.71) --
	(181.29, 61.66) --
	(181.31, 58.92) --
	(181.33, 61.20) --
	(181.35, 59.30) --
	(181.37, 61.74) --
	(181.39, 66.78) --
	(181.41, 69.45) --
	(181.43, 72.81) --
	(181.45,122.15) --
	(181.47,131.78) --
	(181.49,121.55) --
	(181.51,122.11) --
	(181.53,133.80) --
	(181.55,133.00) --
	(181.57,133.58) --
	(181.59,133.66) --
	(181.61,133.80) --
	(181.63,134.20) --
	(181.65,134.33) --
	(181.67,134.94) --
	(181.69,136.14) --
	(181.71,136.12) --
	(181.73,135.93) --
	(181.75,134.75) --
	(181.77,134.73) --
	(181.79,135.99) --
	(181.81,136.20) --
	(181.83,136.75) --
	(181.85,136.19) --
	(181.87,136.38) --
	(181.89,132.43) --
	(181.91,132.25) --
	(181.93,132.01) --
	(181.95,133.44) --
	(181.97,133.50) --
	(181.99,133.51) --
	(182.01,132.25) --
	(182.03,132.99) --
	(182.05,131.86) --
	(182.07,132.04) --
	(182.09,132.44) --
	(182.11,132.47) --
	(182.13,130.53) --
	(182.15,130.54) --
	(182.17,130.59) --
	(182.19,130.65) --
	(182.21,130.64) --
	(182.23,130.11) --
	(182.25,130.15) --
	(182.27,130.60) --
	(182.29,130.74) --
	(182.31,130.40) --
	(182.33,130.70) --
	(182.35,131.18) --
	(182.37,131.19) --
	(182.39,131.17) --
	(182.41,130.53) --
	(182.43,130.57) --
	(182.45,128.98) --
	(182.47,127.20) --
	(182.49,127.24) --
	(182.51,126.75) --
	(182.53,126.77) --
	(182.55,126.87) --
	(182.57,126.62) --
	(182.59,126.67) --
	(182.61,126.66) --
	(182.63,126.47) --
	(182.65,126.65) --
	(182.67,129.14) --
	(182.69,128.20) --
	(182.71,128.23) --
	(182.73,128.33) --
	(182.75,128.96) --
	(182.77,129.13) --
	(182.79,129.36) --
	(182.81,129.60) --
	(182.83,129.15) --
	(182.85,129.27) --
	(182.87,129.86) --
	(182.89,129.37) --
	(182.91,128.47) --
	(182.93,130.80) --
	(182.95,129.50) --
	(182.97,129.95) --
	(182.99,128.90) --
	(183.01,126.42) --
	(183.03,125.58) --
	(183.05,125.99) --
	(183.07,128.26) --
	(183.09,128.17) --
	(183.11,127.04) --
	(183.13,127.58) --
	(183.15,127.61) --
	(183.17,118.27) --
	(183.19,119.99) --
	(183.21,120.07) --
	(183.23,120.24) --
	(183.25,121.45) --
	(183.27,121.85) --
	(183.29,127.13) --
	(183.31,128.61) --
	(183.33,128.56) --
	(183.35,128.59) --
	(183.37,128.54) --
	(183.39,108.87) --
	(183.41,109.41) --
	(183.43,133.61) --
	(183.45,134.29) --
	(183.47,134.36) --
	(183.49,134.43) --
	(183.51,134.44) --
	(183.53,134.44) --
	(183.55,134.91) --
	(183.57,134.91) --
	(183.59,134.91) --
	(183.61,134.82) --
	(183.63,134.97) --
	(183.65,133.20) --
	(183.67,127.78) --
	(183.69,129.35) --
	(183.71,134.01) --
	(183.73,134.08) --
	(183.75,133.84) --
	(183.77,134.74) --
	(183.79,135.32) --
	(183.81,135.35) --
	(183.83,135.38) --
	(183.85,135.39) --
	(183.87,136.09) --
	(183.89,136.07) --
	(183.91,136.12) --
	(183.93,134.79) --
	(183.95,134.86) --
	(183.97,134.90) --
	(183.99,134.79) --
	(184.01,133.64) --
	(184.03,133.65) --
	(184.05,133.66) --
	(184.07,133.63) --
	(184.09,134.85) --
	(184.11,134.83) --
	(184.13,134.83) --
	(184.15,134.63) --
	(184.17,128.89) --
	(184.19,129.19) --
	(184.21,134.48) --
	(184.23,133.90) --
	(184.25,133.89) --
	(184.27,132.28) --
	(184.29,133.04) --
	(184.31,132.94) --
	(184.33,135.94) --
	(184.35,135.95) --
	(184.37,136.34) --
	(184.39,136.36) --
	(184.41,136.37) --
	(184.43,136.88) --
	(184.45,136.97) --
	(184.47,136.25) --
	(184.49,136.26) --
	(184.51,133.36) --
	(184.53,129.42) --
	(184.55,130.71) --
	(184.57,129.41) --
	(184.59,129.45) --
	(184.61,134.13) --
	(184.63,134.52) --
	(184.65,134.79) --
	(184.67,135.38) --
	(184.69,135.39) --
	(184.71,135.40) --
	(184.73,134.86) --
	(184.75,130.33) --
	(184.77,130.35) --
	(184.79,130.36) --
	(184.81,130.38) --
	(184.83,130.30) --
	(184.85,130.36) --
	(184.87,131.02) --
	(184.89,131.01) --
	(184.91,123.68) --
	(184.93,123.85) --
	(184.95,124.03) --
	(184.97,125.11) --
	(184.99,125.32) --
	(185.01,125.32) --
	(185.03,125.33) --
	(185.05,130.18) --
	(185.07,130.33) --
	(185.09,130.39) --
	(185.11,130.52) --
	(185.13,130.67) --
	(185.15,131.47) --
	(185.17,135.74) --
	(185.19,135.87) --
	(185.21,135.91) --
	(185.23,136.35) --
	(185.25,133.24) --
	(185.27,129.90) --
	(185.29,129.06) --
	(185.31,130.45) --
	(185.34,129.65) --
	(185.36,128.95) --
	(185.38,128.45) --
	(185.40,128.66) --
	(185.42,131.28) --
	(185.44,131.23) --
	(185.46,130.40) --
	(185.48,128.37) --
	(185.50,126.10) --
	(185.52,125.03) --
	(185.54,124.61) --
	(185.56,124.89) --
	(185.58,124.55) --
	(185.60,124.55) --
	(185.62,124.54) --
	(185.64,116.93) --
	(185.66,105.41) --
	(185.68,110.20) --
	(185.70,116.09) --
	(185.72,116.10) --
	(185.74,116.28) --
	(185.76,116.76) --
	(185.78,117.39) --
	(185.80,117.81) --
	(185.82,118.86) --
	(185.84,119.69) --
	(185.86,123.18) --
	(185.88,123.74) --
	(185.90,124.97) --
	(185.92,125.15) --
	(185.94,126.04) --
	(185.96,126.17) --
	(185.98,126.49) --
	(186.00,126.61) --
	(186.02,126.65) --
	(186.04,127.05) --
	(186.06,135.38) --
	(186.08,134.57) --
	(186.10,134.64) --
	(186.12,134.71) --
	(186.14,136.41) --
	(186.16,136.09) --
	(186.18,136.45) --
	(186.20,136.45) --
	(186.22,136.49) --
	(186.24,136.45) --
	(186.26,131.93) --
	(186.28,131.60) --
	(186.30,131.77) --
	(186.32,131.78) --
	(186.34,128.78) --
	(186.36,128.80) --
	(186.38,130.24) --
	(186.40,131.03) --
	(186.42,132.19) --
	(186.44,132.23) --
	(186.46,132.48) --
	(186.48,132.36) --
	(186.50,129.60) --
	(186.52,125.63) --
	(186.54,125.72) --
	(186.56,125.87) --
	(186.58,124.57) --
	(186.60,122.71) --
	(186.62,121.25) --
	(186.64,122.79) --
	(186.66,121.87) --
	(186.68,120.94) --
	(186.70,120.95) --
	(186.72,120.46) --
	(186.74,123.49) --
	(186.76,121.89) --
	(186.78,119.75) --
	(186.80,119.02) --
	(186.82,118.67) --
	(186.84,118.02) --
	(186.86,117.32) --
	(186.88,117.37) --
	(186.90,117.48) --
	(186.92,117.77) --
	(186.94,122.91) --
	(186.96,126.28) --
	(186.98,126.80) --
	(187.00,131.05) --
	(187.02,131.39) --
	(187.04,131.44) --
	(187.06,130.96) --
	(187.08,131.01) --
	(187.10,130.87) --
	(187.12,130.87) --
	(187.14,132.40) --
	(187.16,132.54) --
	(187.18,132.56) --
	(187.20,132.74) --
	(187.22,134.74) --
	(187.24,134.86) --
	(187.26,134.79) --
	(187.28,135.18) --
	(187.30,134.58) --
	(187.32,134.40) --
	(187.34,134.54) --
	(187.36,131.92) --
	(187.38,127.14) --
	(187.40,123.09) --
	(187.42,120.81) --
	(187.44,119.62) --
	(187.46,118.04) --
	(187.48,117.04) --
	(187.50,115.99) --
	(187.52,116.61) --
	(187.54,117.13) --
	(187.56,116.41) --
	(187.58,115.40) --
	(187.60,115.43) --
	(187.62,115.52) --
	(187.64,119.13) --
	(187.66,119.50) --
	(187.68,119.60) --
	(187.70,118.87) --
	(187.72,117.36) --
	(187.74,116.57) --
	(187.76,116.28) --
	(187.78,115.80) --
	(187.80,117.43) --
	(187.82,117.53) --
	(187.84,117.08) --
	(187.86,116.33) --
	(187.88,118.17) --
	(187.90,117.35) --
	(187.92,115.96) --
	(187.94,120.93) --
	(187.96,119.24) --
	(187.98,117.44) --
	(188.00,117.44) --
	(188.02,117.82) --
	(188.04,117.07) --
	(188.06,116.01) --
	(188.08,116.01) --
	(188.10,116.20) --
	(188.12,115.77) --
	(188.14,115.02) --
	(188.16,115.55) --
	(188.18,115.41) --
	(188.20,114.93) --
	(188.22,115.04) --
	(188.24,115.28) --
	(188.26,120.01) --
	(188.28,121.01) --
	(188.30,121.28) --
	(188.32,121.44) --
	(188.34,121.89) --
	(188.36,121.96) --
	(188.38,122.04) --
	(188.40,128.66) --
	(188.42,128.79) --
	(188.44,129.51) --
	(188.46,135.05) --
	(188.48,135.08) --
	(188.50,135.00) --
	(188.52,135.01) --
	(188.54,135.00) --
	(188.56,127.41) --
	(188.58,128.39) --
	(188.60,129.27) --
	(188.62,129.35) --
	(188.64,130.04) --
	(188.66,132.08) --
	(188.68,133.12) --
	(188.70,132.37) --
	(188.72,135.07) --
	(188.74,135.15) --
	(188.76,135.15) --
	(188.78,134.00) --
	(188.80,134.26) --
	(188.82,134.32) --
	(188.84,133.54) --
	(188.86,135.02) --
	(188.88,135.05) --
	(188.90,134.99) --
	(188.92,135.25) --
	(188.94,135.26) --
	(188.96,135.20) --
	(188.98,135.20) --
	(189.00,135.17) --
	(189.02,129.89) --
	(189.04,130.02) --
	(189.06,129.79) --
	(189.08,129.87) --
	(189.10,129.83) --
	(189.12,130.01) --
	(189.14,130.13) --
	(189.16,130.43) --
	(189.18,130.55) --
	(189.20,129.75) --
	(189.22,130.28) --
	(189.24,130.52) --
	(189.26,128.76) --
	(189.28,128.76) --
	(189.30,127.09) --
	(189.32,125.37) --
	(189.34,124.62) --
	(189.36,125.65) --
	(189.38,125.06) --
	(189.40,124.44) --
	(189.42,125.28) --
	(189.44,130.26) --
	(189.46,130.72) --
	(189.48,129.67) --
	(189.50,129.68) --
	(189.53,129.62) --
	(189.55,129.66) --
	(189.57,129.65) --
	(189.59,129.63) --
	(189.61,129.47) --
	(189.63,129.98) --
	(189.65,128.90) --
	(189.67,128.89) --
	(189.69,128.49) --
	(189.71,130.02) --
	(189.73,130.04) --
	(189.75,130.26) --
	(189.77,130.49) --
	(189.79,130.15) --
	(189.81,133.26) --
	(189.83,121.34) --
	(189.85,106.61) --
	(189.87, 98.38) --
	(189.89, 98.51) --
	(189.91, 96.18) --
	(189.93, 90.59) --
	(189.95, 91.11) --
	(189.97,101.14) --
	(189.99,132.67) --
	(190.01,132.80) --
	(190.03,132.77) --
	(190.05,132.04) --
	(190.07,127.12) --
	(190.09,125.19) --
	(190.11,124.39) --
	(190.13,124.46) --
	(190.15,124.64) --
	(190.17,125.33) --
	(190.19,125.42) --
	(190.21,125.65) --
	(190.23,125.65) --
	(190.25,125.67) --
	(190.27,125.71) --
	(190.29,126.05) --
	(190.31,126.12) --
	(190.33,126.37) --
	(190.35,126.27) --
	(190.37,126.26) --
	(190.39,126.20) --
	(190.41,126.31) --
	(190.43,126.06) --
	(190.45,126.60) --
	(190.47,126.37) --
	(190.49,125.84) --
	(190.51,125.89) --
	(190.53,126.09) --
	(190.55,126.10) --
	(190.57,126.59) --
	(190.59,126.60) --
	(190.61,126.48) --
	(190.63,124.98) --
	(190.65,124.06) --
	(190.67,124.08) --
	(190.69,125.80) --
	(190.71,126.59) --
	(190.73,126.60) --
	(190.75,126.82) --
	(190.77,127.71) --
	(190.79,128.29) --
	(190.81,127.96) --
	(190.83,126.05) --
	(190.85,126.11) --
	(190.87,126.27) --
	(190.89,124.63) --
	(190.91,124.71) --
	(190.93,124.75) --
	(190.95,125.01) --
	(190.97,124.87) --
	(190.99,124.73) --
	(191.01,124.82) --
	(191.03,124.59) --
	(191.05,125.38) --
	(191.07,125.12) --
	(191.09,124.83) --
	(191.11,124.96) --
	(191.13,124.75) --
	(191.15,124.49) --
	(191.17,125.31) --
	(191.19,125.32) --
	(191.21,128.46) --
	(191.23,131.02) --
	(191.25,131.08) --
	(191.27,131.11) --
	(191.29,131.86) --
	(191.31,131.87) --
	(191.33,131.91) --
	(191.35,132.02) --
	(191.37,133.07) --
	(191.39,133.22) --
	(191.41,134.05) --
	(191.43,133.96) --
	(191.45,134.03) --
	(191.47,134.02) --
	(191.49,134.11) --
	(191.51,134.11) --
	(191.53,134.17) --
	(191.55,134.11) --
	(191.57,134.17) --
	(191.59,134.17) --
	(191.61,131.21) --
	(191.63,133.06) --
	(191.65,133.09) --
	(191.67,133.27) --
	(191.69,133.54) --
	(191.71,133.51) --
	(191.73,138.16) --
	(191.75,138.17) --
	(191.77,139.78) --
	(191.79,139.81) --
	(191.81,139.78) --
	(191.83,136.90) --
	(191.85,136.89) --
	(191.87,136.89) --
	(191.89,136.98) --
	(191.91,137.37) --
	(191.93,137.35) --
	(191.95,138.49) --
	(191.97,138.50) --
	(191.99,138.25) --
	(192.01,138.28) --
	(192.03,137.47) --
	(192.05,133.32) --
	(192.07,133.38) --
	(192.09,136.25) --
	(192.11,136.27) --
	(192.13,135.46) --
	(192.15,136.05) --
	(192.17,136.09) --
	(192.19,136.06) --
	(192.21,136.10) --
	(192.23,136.27) --
	(192.25,136.55) --
	(192.27,136.52) --
	(192.29,136.50) --
	(192.31,136.92) --
	(192.33,134.82) --
	(192.35,130.72) --
	(192.37,130.69) --
	(192.39,130.73) --
	(192.41,130.75) --
	(192.43,130.72) --
	(192.45,130.82) --
	(192.47,130.79) --
	(192.49,130.81) --
	(192.51,132.16) --
	(192.53,132.27) --
	(192.55,134.64) --
	(192.57,134.88) --
	(192.59,134.98) --
	(192.61,135.19) --
	(192.63,134.85) --
	(192.65,110.68) --
	(192.67, 85.81) --
	(192.69,114.14) --
	(192.71,114.21) --
	(192.73, 98.53) --
	(192.75,104.98) --
	(192.77,105.87) --
	(192.79, 88.89) --
	(192.81, 75.61) --
	(192.83, 77.59) --
	(192.85, 73.93) --
	(192.87, 90.04) --
	(192.89, 93.62) --
	(192.91, 84.45) --
	(192.93, 74.77) --
	(192.95, 75.88) --
	(192.97, 75.06) --
	(192.99, 76.53) --
	(193.01, 77.97) --
	(193.03, 82.94) --
	(193.05, 84.00) --
	(193.07, 85.60) --
	(193.09, 87.12) --
	(193.11, 89.13) --
	(193.13, 95.08) --
	(193.15, 97.10) --
	(193.17, 94.91) --
	(193.19, 93.47) --
	(193.21, 97.42) --
	(193.23, 98.80) --
	(193.25,101.85) --
	(193.27,103.13) --
	(193.29,103.40) --
	(193.31,104.76) --
	(193.33,105.75) --
	(193.35,105.98) --
	(193.37,106.66) --
	(193.39,114.14) --
	(193.41,114.55) --
	(193.43,121.65) --
	(193.45,121.67) --
	(193.47,121.69) --
	(193.49,122.01) --
	(193.51,122.33) --
	(193.53,122.87) --
	(193.55,122.89) --
	(193.57,121.79) --
	(193.59,125.00) --
	(193.61,125.81) --
	(193.63,131.13) --
	(193.65,131.11) --
	(193.67,131.79) --
	(193.69,131.79) --
	(193.71,130.39) --
	(193.74,130.41) --
	(193.76,128.68) --
	(193.78,129.84) --
	(193.80,128.27) --
	(193.82,129.08) --
	(193.84,129.13) --
	(193.86,122.65) --
	(193.88, 65.14) --
	(193.90, 59.62) --
	(193.92, 58.32) --
	(193.94, 58.69) --
	(193.96, 58.98) --
	(193.98,109.72) --
	(194.00,110.19) --
	(194.02,116.53) --
	(194.04,126.06) --
	(194.06,126.52) --
	(194.08,128.05) --
	(194.10,128.25) --
	(194.12,128.30) --
	(194.14,128.31) --
	(194.16,128.32) --
	(194.18,125.20) --
	(194.20, 67.33) --
	(194.22, 67.81) --
	(194.24, 61.85) --
	(194.26, 58.39) --
	(194.28,103.02) --
	(194.30, 77.67) --
	(194.32, 79.11) --
	(194.34, 66.59) --
	(194.36, 59.10) --
	(194.38, 61.80) --
	(194.40, 58.44) --
	(194.42, 56.76) --
	(194.44, 60.42) --
	(194.46, 61.20) --
	(194.48, 70.79) --
	(194.50, 72.87) --
	(194.52, 75.26) --
	(194.54, 76.50) --
	(194.56,123.41) --
	(194.58,125.11) --
	(194.60,125.40) --
	(194.62,127.27) --
	(194.64,131.40) --
	(194.66,136.95) --
	(194.68,137.03) --
	(194.70,138.55) --
	(194.72,138.77) --
	(194.74,138.78) --
	(194.76,137.11) --
	(194.78,137.29) --
	(194.80,137.14) --
	(194.82,138.83) --
	(194.84,138.88) --
	(194.86,138.80) --
	(194.88,138.76) --
	(194.90,139.28) --
	(194.92,139.52) --
	(194.94,139.57) --
	(194.96,139.33) --
	(194.98,139.46) --
	(195.00,139.38) --
	(195.02,134.03) --
	(195.04,134.49) --
	(195.06,134.50) --
	(195.08,134.00) --
	(195.10,135.61) --
	(195.12,137.89) --
	(195.14,138.26) --
	(195.16,138.14) --
	(195.18,138.10) --
	(195.20,122.40) --
	(195.22,122.49) --
	(195.24,129.59) --
	(195.26,129.70) --
	(195.28,129.83) --
	(195.30,124.09) --
	(195.32,115.99) --
	(195.34,116.17) --
	(195.36,118.68) --
	(195.38,119.43) --
	(195.40,128.82) --
	(195.42,126.32) --
	(195.44,126.91) --
	(195.46,127.10) --
	(195.48,127.52) --
	(195.50,127.73) --
	(195.52,124.15) --
	(195.54,115.73) --
	(195.56,111.10) --
	(195.58,108.61) --
	(195.60,108.84) --
	(195.62,110.66) --
	(195.64,124.38) --
	(195.66,125.12) --
	(195.68,125.14) --
	(195.70,118.41) --
	(195.72,103.03) --
	(195.74,103.07) --
	(195.76,108.88) --
	(195.78,109.15) --
	(195.80,109.70) --
	(195.82,109.80) --
	(195.84,110.06) --
	(195.86,110.93) --
	(195.88,111.93) --
	(195.90,116.63) --
	(195.92,116.73) --
	(195.94,117.73) --
	(195.96,126.47) --
	(195.98,126.24) --
	(196.00,126.32) --
	(196.02,129.44) --
	(196.04,129.56) --
	(196.06,132.02) --
	(196.08,131.80) --
	(196.10,131.86) --
	(196.12,131.86) --
	(196.14,131.82) --
	(196.16,131.77) --
	(196.18,131.86) --
	(196.20,131.92) --
	(196.22,129.35) --
	(196.24,129.40) --
	(196.26,129.62) --
	(196.28,129.63) --
	(196.30,129.78) --
	(196.32,130.92) --
	(196.34,130.06) --
	(196.36,130.98) --
	(196.38,129.18) --
	(196.40,129.28) --
	(196.42,127.89) --
	(196.44,125.79) --
	(196.46,127.11) --
	(196.48,125.69) --
	(196.50,124.09) --
	(196.52,124.22) --
	(196.54,127.31) --
	(196.56,127.34) --
	(196.58,127.39) --
	(196.60,127.02) --
	(196.62,126.66) --
	(196.64,126.80) --
	(196.66,125.82) --
	(196.68,125.66) --
	(196.70,125.75) --
	(196.72,125.68) --
	(196.74,125.90) --
	(196.76,126.41) --
	(196.78,127.98) --
	(196.80,127.65) --
	(196.82,129.26) --
	(196.84,129.24) --
	(196.86,129.32) --
	(196.88,129.36) --
	(196.90,129.57) --
	(196.92,124.45) --
	(196.94,130.08) --
	(196.96,130.12) --
	(196.98,130.66) --
	(197.00,128.45) --
	(197.02,128.51) --
	(197.04,124.91) --
	(197.06,125.37) --
	(197.08,130.31) --
	(197.10,127.16) --
	(197.12,127.34) --
	(197.14,127.22) --
	(197.16,127.28) --
	(197.18,127.41) --
	(197.20,126.80) --
	(197.22,124.94) --
	(197.24,125.92) --
	(197.26,126.14) --
	(197.28,123.54) --
	(197.30,124.81) --
	(197.32,124.85) --
	(197.34,125.09) --
	(197.36,125.38) --
	(197.38,124.29) --
	(197.40,125.07) --
	(197.42,132.04) --
	(197.44,130.54) --
	(197.46,130.84) --
	(197.48,129.55) --
	(197.50,125.05) --
	(197.52,125.05) --
	(197.54,125.14) --
	(197.56,120.01) --
	(197.58,107.31) --
	(197.60, 97.80) --
	(197.62,107.77) --
	(197.64,108.25) --
	(197.66,121.39) --
	(197.68,121.36) --
	(197.70,121.96) --
	(197.72,122.96) --
	(197.74,122.70) --
	(197.76,122.38) --
	(197.78,123.43) --
	(197.80,122.83) --
	(197.82,123.68) --
	(197.84,125.69) --
	(197.86,125.72) --
	(197.88,125.09) --
	(197.90,123.32) --
	(197.93,128.43) --
	(197.95,126.05) --
	(197.97,126.26) --
	(197.99,126.50) --
	(198.01,126.51) --
	(198.03,126.54) --
	(198.05,126.18) --
	(198.07,126.23) --
	(198.09,126.30) --
	(198.11,135.04) --
	(198.13,135.02) --
	(198.15,134.96) --
	(198.17,135.01) --
	(198.19,135.21) --
	(198.21,135.24) --
	(198.23,133.69) --
	(198.25,133.86) --
	(198.27,133.85) --
	(198.29,133.99) --
	(198.31,135.39) --
	(198.33,135.44) --
	(198.35,135.79) --
	(198.37,135.82) --
	(198.39,135.79) --
	(198.41,136.12) --
	(198.43,136.09) --
	(198.45,136.13) --
	(198.47,136.09) --
	(198.49,136.08) --
	(198.51,136.08) --
	(198.53,136.40) --
	(198.55,136.82) --
	(198.57,136.91) --
	(198.59,136.92) --
	(198.61,136.88) --
	(198.63,136.49) --
	(198.65,137.07) --
	(198.67,136.94) --
	(198.69,137.06) --
	(198.71,137.23) --
	(198.73,137.23) --
	(198.75,139.13) --
	(198.77,139.22) --
	(198.79,139.58) --
	(198.81,137.64) --
	(198.83,138.79) --
	(198.85,138.75) --
	(198.87,138.81) --
	(198.89,133.49) --
	(198.91,129.60) --
	(198.93,131.92) --
	(198.95,132.65) --
	(198.97,132.90) --
	(198.99,132.96) --
	(199.01,133.74) --
	(199.03,133.94) --
	(199.05,133.16) --
	(199.07,133.24) --
	(199.09,130.80) --
	(199.11,127.98) --
	(199.13,129.27) --
	(199.15,127.74) --
	(199.17,127.76) --
	(199.19,127.00) --
	(199.21,127.46) --
	(199.23,128.24) --
	(199.25,128.26) --
	(199.27,128.29) --
	(199.29,128.51) --
	(199.31,130.02) --
	(199.33,130.44) --
	(199.35,132.38) --
	(199.37,132.48) --
	(199.39,132.54) --
	(199.41,132.61) --
	(199.43,132.82) --
	(199.45,133.09) --
	(199.47,133.28) --
	(199.49,132.48) --
	(199.51,128.37) --
	(199.53,126.27) --
	(199.55,126.29) --
	(199.57,125.43) --
	(199.59,124.64) --
	(199.61,124.72) --
	(199.63,125.11) --
	(199.65,129.77) --
	(199.67,129.68) --
	(199.69,128.43) --
	(199.71,125.67) --
	(199.73,125.51) --
	(199.75,126.72) --
	(199.77,126.78) --
	(199.79,124.69) --
	(199.81,125.00) --
	(199.83,125.49) --
	(199.85,125.68) --
	(199.87,125.48) --
	(199.89,124.67) --
	(199.91,121.62) --
	(199.93,123.81) --
	(199.95,124.30) --
	(199.97,123.64) --
	(199.99,122.91) --
	(200.01,122.18) --
	(200.03,119.83) --
	(200.05,122.09) --
	(200.07,123.76) --
	(200.09,123.40) --
	(200.11,123.55) --
	(200.13,123.54) --
	(200.15,123.55) --
	(200.17,125.22) --
	(200.19,125.25) --
	(200.21,126.11) --
	(200.23,125.78) --
	(200.25,126.06) --
	(200.27,126.26) --
	(200.29,126.37) --
	(200.31,126.59) --
	(200.33,125.95) --
	(200.35,125.94) --
	(200.37,128.02) --
	(200.39,128.05) --
	(200.41,127.91) --
	(200.43,126.99) --
	(200.45,127.06) --
	(200.47,127.05) --
	(200.49,126.18) --
	(200.51,126.35) --
	(200.53,125.13) --
	(200.55,125.18) --
	(200.57,125.20) --
	(200.59,124.71) --
	(200.61,125.84) --
	(200.63,124.86) --
	(200.65,124.89) --
	(200.67,125.04) --
	(200.69,125.15) --
	(200.71,127.34) --
	(200.73,128.34) --
	(200.75,128.30) --
	(200.77,128.38) --
	(200.79,127.13) --
	(200.81,124.57) --
	(200.83,125.04) --
	(200.85,123.22) --
	(200.87,121.81) --
	(200.89,122.36) --
	(200.91,122.72) --
	(200.93,124.47) --
	(200.95,124.49) --
	(200.97,126.11) --
	(200.99,127.16) --
	(201.01,127.22) --
	(201.03,127.39) --
	(201.05,127.34) --
	(201.07,133.05) --
	(201.09,133.06) --
	(201.11,132.83) --
	(201.13,132.84) --
	(201.15,131.13) --
	(201.17,125.59) --
	(201.19,127.21) --
	(201.21,130.34) --
	(201.23,127.54) --
	(201.25,123.53) --
	(201.27,126.18) --
	(201.29,129.79) --
	(201.31,130.67) --
	(201.33,129.10) --
	(201.35,124.61) --
	(201.37,126.53) --
	(201.39,126.72) --
	(201.41,126.78) --
	(201.43,136.23) --
	(201.45,133.90) --
	(201.47,133.69) --
	(201.49,131.86) --
	(201.51,131.85) --
	(201.53,131.89) --
	(201.55,132.20) --
	(201.57,132.06) --
	(201.59,132.06) --
	(201.61,131.95) --
	(201.63,132.18) --
	(201.65,132.22) --
	(201.67,131.74) --
	(201.69,131.75) --
	(201.71,130.54) --
	(201.73,130.61) --
	(201.75,131.26) --
	(201.77,131.36) --
	(201.79,130.57) --
	(201.81,130.79) --
	(201.83,130.78) --
	(201.85,130.79) --
	(201.87,132.51) --
	(201.89,132.57) --
	(201.91,132.56) --
	(201.93,132.79) --
	(201.95,133.04) --
	(201.97,132.35) --
	(201.99,131.99) --
	(202.01,132.17) --
	(202.03,135.22) --
	(202.05,136.03) --
	(202.07,132.95) --
	(202.09,132.98) --
	(202.12,133.65) --
	(202.14,134.74) --
	(202.16,134.75) --
	(202.18,132.37) --
	(202.20,132.36) --
	(202.22,132.40) --
	(202.24,132.61) --
	(202.26,132.69) --
	(202.28,132.66) --
	(202.30,132.74) --
	(202.32,132.47) --
	(202.34,132.53) --
	(202.36,132.56) --
	(202.38,132.60) --
	(202.40,132.60) --
	(202.42,132.74) --
	(202.44,133.00) --
	(202.46,136.95) --
	(202.48,136.98) --
	(202.50,137.19) --
	(202.52,137.27) --
	(202.54,137.33) --
	(202.56,137.21) --
	(202.58,137.19) --
	(202.60,135.20) --
	(202.62,132.91) --
	(202.64,132.88) --
	(202.66,130.83) --
	(202.68,131.20) --
	(202.70,131.89) --
	(202.72,130.82) --
	(202.74,130.81) --
	(202.76,131.25) --
	(202.78,131.25) --
	(202.80,131.18) --
	(202.82,130.94) --
	(202.84,118.42) --
	(202.86,105.39) --
	(202.88,106.47) --
	(202.90,114.67) --
	(202.92,126.84) --
	(202.94,126.94) --
	(202.96,128.39) --
	(202.98,128.49) --
	(203.00,129.07) --
	(203.02,129.21) --
	(203.04,129.30) --
	(203.06,129.73) --
	(203.08,129.74) --
	(203.10,134.05) --
	(203.12,134.21) --
	(203.14,134.08) --
	(203.16,128.62) --
	(203.18,128.63) --
	(203.20,128.51) --
	(203.22,128.92) --
	(203.24,128.91) --
	(203.26,128.89) --
	(203.28,128.83) --
	(203.30,129.07) --
	(203.32,129.14) --
	(203.34,130.60) --
	(203.36,131.46) --
	(203.38,132.40) --
	(203.40,125.01) --
	(203.42,128.15) --
	(203.44,128.21) --
	(203.46,129.37) --
	(203.48,129.47) --
	(203.50,129.52) --
	(203.52,129.09) --
	(203.54,129.08) --
	(203.56,129.19) --
	(203.58,126.94) --
	(203.60,127.62) --
	(203.62,129.36) --
	(203.64,127.16) --
	(203.66,127.24) --
	(203.68,128.65) --
	(203.70,128.67) --
	(203.72,129.06) --
	(203.74,129.26) --
	(203.76,133.16) --
	(203.78,132.98) --
	(203.80,132.87) --
	(203.82,132.44) --
	(203.84,132.47) --
	(203.86,132.11) --
	(203.88,131.68) --
	(203.90,131.43) --
	(203.92,131.48) --
	(203.94,131.56) --
	(203.96,131.38) --
	(203.98,131.26) --
	(204.00,131.04) --
	(204.02,131.59) --
	(204.04,131.75) --
	(204.06,131.11) --
	(204.08,131.18) --
	(204.10,131.14) --
	(204.12,131.16) --
	(204.14,131.22) --
	(204.16,132.79) --
	(204.18,132.74) --
	(204.20,132.74) --
	(204.22,128.22) --
	(204.24,126.35) --
	(204.26,127.15) --
	(204.28,127.18) --
	(204.30,126.90) --
	(204.32,125.68) --
	(204.34,124.83) --
	(204.36,124.64) --
	(204.38,124.71) --
	(204.40,124.74) --
	(204.42,124.62) --
	(204.44,124.79) --
	(204.46,124.71) --
	(204.48,124.18) --
	(204.50,126.09) --
	(204.52,126.07) --
	(204.54,125.73) --
	(204.56,125.17) --
	(204.58,124.83) --
	(204.60,124.65) --
	(204.62,124.53) --
	(204.64,124.60) --
	(204.66,124.73) --
	(204.68,128.26) --
	(204.70,127.83) --
	(204.72,126.63) --
	(204.74,125.94) --
	(204.76,125.98) --
	(204.78,125.99) --
	(204.80,126.13) --
	(204.82,126.23) --
	(204.84,126.19) --
	(204.86,126.17) --
	(204.88,126.19) --
	(204.90,126.32) --
	(204.92,126.50) --
	(204.94,126.60) --
	(204.96,126.61) --
	(204.98,126.74) --
	(205.00,126.79) --
	(205.02,126.72) --
	(205.04,126.97) --
	(205.06,127.08) --
	(205.08,126.66) --
	(205.10,126.40) --
	(205.12,127.31) --
	(205.14,127.35) --
	(205.16,127.09) --
	(205.18,126.76) --
	(205.20,126.58) --
	(205.22,126.30) --
	(205.24,126.31) --
	(205.26,128.28) --
	(205.28,129.01) --
	(205.30,129.24) --
	(205.32,129.25) --
	(205.34,129.36) --
	(205.36,133.37) --
	(205.38,133.26) --
	(205.40,133.27) --
	(205.42,135.03) --
	(205.44,134.92) --
	(205.46,134.27) --
	(205.48,134.35) --
	(205.50,134.37) --
	(205.52,134.39) --
	(205.54,122.73) --
	(205.56,123.09) --
	(205.58,129.50) --
	(205.60,129.63) --
	(205.62,129.70) --
	(205.64,130.12) --
	(205.66,130.11) --
	(205.68,135.04) --
	(205.70,135.02) --
	(205.72,135.00) --
	(205.74,135.02) --
	(205.76,129.72) --
	(205.78,124.08) --
	(205.80,121.01) --
	(205.82,119.63) --
	(205.84,118.47) --
	(205.86,117.41) --
	(205.88,117.88) --
	(205.90,117.99) --
	(205.92,118.06) --
	(205.94,118.12) --
	(205.96,118.21) --
	(205.98,117.76) --
	(206.00,117.65) --
	(206.02,117.41) --
	(206.04,117.34) --
	(206.06,117.53) --
	(206.08,117.55) --
	(206.10,117.66) --
	(206.12,117.82) --
	(206.14,117.99) --
	(206.16,123.80) --
	(206.18,124.12) --
	(206.20,124.30) --
	(206.22,124.36) --
	(206.24,124.45) --
	(206.26,125.07) --
	(206.28,134.41) --
	(206.31,134.41) --
	(206.33,134.59) --
	(206.35,134.59) --
	(206.37,134.63) --
	(206.39,135.47) --
	(206.41,134.76) --
	(206.43,134.76) --
	(206.45,134.75) --
	(206.47,134.75) --
	(206.49,134.67) --
	(206.51,134.69) --
	(206.53,134.99) --
	(206.55,135.20) --
	(206.57,134.24) --
	(206.59,134.67) --
	(206.61,134.67) --
	(206.63,137.04) --
	(206.65,137.01) --
	(206.67,136.97) --
	(206.69,136.96) --
	(206.71,136.93) --
	(206.73,136.94) --
	(206.75,136.94) --
	(206.77,136.86) --
	(206.79,134.42) --
	(206.81,132.33) --
	(206.83,132.34) --
	(206.85,132.33) --
	(206.87,133.11) --
	(206.89,133.11) --
	(206.91,133.11) --
	(206.93,133.21) --
	(206.95,133.23) --
	(206.97,133.69) --
	(206.99,133.89) --
	(207.01,133.92) --
	(207.03,133.18) --
	(207.05,126.96) --
	(207.07,127.03) --
	(207.09,127.12) --
	(207.11,127.20) --
	(207.13,127.53) --
	(207.15,128.42) --
	(207.17,131.67) --
	(207.19,134.55) --
	(207.21,134.69) --
	(207.23,135.28) --
	(207.25,134.72) --
	(207.27,134.09) --
	(207.29,134.71) --
	(207.31,134.77) --
	(207.33,136.62) --
	(207.35,136.79) --
	(207.37,136.78) --
	(207.39,136.87) --
	(207.41,136.77) --
	(207.43,137.17) --
	(207.45,137.41) --
	(207.47,137.40) --
	(207.49,136.26) --
	(207.51,136.66) --
	(207.53,136.62) --
	(207.55,132.80) --
	(207.57,132.83) --
	(207.59,132.84) --
	(207.61,129.73) --
	(207.63,125.69) --
	(207.65,125.90) --
	(207.67,130.27) --
	(207.69,131.72) --
	(207.71,130.01) --
	(207.73,130.10) --
	(207.75,130.26) --
	(207.77,130.27) --
	(207.79,130.29) --
	(207.81,131.61) --
	(207.83,130.55) --
	(207.85,130.96) --
	(207.87,132.18) --
	(207.89,132.56) --
	(207.91,130.57) --
	(207.93,126.49) --
	(207.95,126.83) --
	(207.97,125.35) --
	(207.99,125.35) --
	(208.01,126.08) --
	(208.03,126.46) --
	(208.05,125.71) --
	(208.07,125.76) --
	(208.09,124.51) --
	(208.11,123.25) --
	(208.13,122.72) --
	(208.15,122.89) --
	(208.17,122.94) --
	(208.19,122.68) --
	(208.21,123.18) --
	(208.23,123.54) --
	(208.25,123.23) --
	(208.27,124.14) --
	(208.29,124.21) --
	(208.31,124.27) --
	(208.33,125.97) --
	(208.35,125.99) --
	(208.37,126.03) --
	(208.39,126.56) --
	(208.41,126.57) --
	(208.43,131.23) --
	(208.45,131.26) --
	(208.47,136.39) --
	(208.49,136.37) --
	(208.51,131.76) --
	(208.53,131.71) --
	(208.55,131.69) --
	(208.57,129.46) --
	(208.59,124.04) --
	(208.61,120.61) --
	(208.63,120.87) --
	(208.65,119.76) --
	(208.67,118.48) --
	(208.69,123.95) --
	(208.71,124.19) --
	(208.73,127.01) --
	(208.75,125.34) --
	(208.77,121.12) --
	(208.79,119.23) --
	(208.81,119.30) --
	(208.83,118.67) --
	(208.85,118.80) --
	(208.87,125.01) --
	(208.89,125.87) --
	(208.91,126.72) --
	(208.93,126.82) --
	(208.95,126.97) --
	(208.97,126.98) --
	(208.99,127.05) --
	(209.01,127.61) --
	(209.03,127.89) --
	(209.05,128.01) --
	(209.07,128.45) --
	(209.09,130.40) --
	(209.11,130.68) --
	(209.13,129.75) --
	(209.15,129.84) --
	(209.17,135.80) --
	(209.19,135.79) --
	(209.21,135.43) --
	(209.23,135.47) --
	(209.25,137.00) --
	(209.27,136.98) --
	(209.29,134.03) --
	(209.31,133.99) --
	(209.33,134.21) --
	(209.35,134.67) --
	(209.37,133.17) --
	(209.39,127.52) --
	(209.41,127.63) --
	(209.43,131.91) --
	(209.45,131.91) --
	(209.47,129.65) --
	(209.49,130.60) --
	(209.51,130.61) --
	(209.53,130.94) --
	(209.55,130.98) --
	(209.57,131.72) --
	(209.59,131.74) --
	(209.61,132.11) --
	(209.63,132.05) --
	(209.65,132.09) --
	(209.67,132.32) --
	(209.69,132.30) --
	(209.71,130.04) --
	(209.73,130.07) --
	(209.75,131.66) --
	(209.77,131.39) --
	(209.79,130.32) --
	(209.81,130.24) --
	(209.83,125.33) --
	(209.85,125.73) --
	(209.87,126.03) --
	(209.89,126.11) --
	(209.91,126.45) --
	(209.93,124.63) --
	(209.95,121.11) --
	(209.97,119.56) --
	(209.99,117.78) --
	(210.01,119.23) --
	(210.03,122.08) --
	(210.05,122.48) --
	(210.07,122.51) --
	(210.09,122.50) --
	(210.11,122.50) --
	(210.13,121.26) --
	(210.15,119.81) --
	(210.17,118.10) --
	(210.19,117.21) --
	(210.21,116.71) --
	(210.23,117.59) --
	(210.25,118.78) --
	(210.27,117.77) --
	(210.29,116.48) --
	(210.31,115.78) --
	(210.33,118.88) --
	(210.35,117.69) --
	(210.37,116.23) --
	(210.39,115.66) --
	(210.41,116.44) --
	(210.43,116.01) --
	(210.45,118.38) --
	(210.47,121.25) --
	(210.50,119.66) --
	(210.52,119.66) --
	(210.54,115.45) --
	(210.56,119.03) --
	(210.58,118.54) --
	(210.60,118.85) --
	(210.62,131.71) --
	(210.64,131.79) --
	(210.66,131.88) --
	(210.68,130.17) --
	(210.70,122.18) --
	(210.72,122.25) --
	(210.74,119.84) --
	(210.76,117.60) --
	(210.78,118.21) --
	(210.80,120.84) --
	(210.82,121.41) --
	(210.84,121.40) --
	(210.86,121.79) --
	(210.88,121.86) --
	(210.90,128.29) --
	(210.92,128.64) --
	(210.94,128.65) --
	(210.96,128.93) --
	(210.98,129.18) --
	(211.00,129.29) --
	(211.02,128.89) --
	(211.04,131.67) --
	(211.06,131.85) --
	(211.08,132.22) --
	(211.10,133.15) --
	(211.12,133.18) --
	(211.14,133.04) --
	(211.16,133.02) --
	(211.18,133.00) --
	(211.20,133.76) --
	(211.22,133.74) --
	(211.24,133.53) --
	(211.26,133.83) --
	(211.28,134.02) --
	(211.30,133.94) --
	(211.32,132.99) --
	(211.34,130.46) --
	(211.36,130.50) --
	(211.38,130.00) --
	(211.40,130.10) --
	(211.42,129.91) --
	(211.44,129.67) --
	(211.46,129.40) --
	(211.48,129.33) --
	(211.50,129.33) --
	(211.52,129.34) --
	(211.54,129.46) --
	(211.56,129.55) --
	(211.58,129.33) --
	(211.60,120.44) --
	(211.62,109.69) --
	(211.64,116.96) --
	(211.66,125.93) --
	(211.68,128.54) --
	(211.70,129.05) --
	(211.72,129.15) --
	(211.74,129.19) --
	(211.76,129.15) --
	(211.78,129.06) --
	(211.80,129.12) --
	(211.82,129.15) --
	(211.84,129.19) --
	(211.86,129.40) --
	(211.88,129.19) --
	(211.90,129.34) --
	(211.92,128.10) --
	(211.94,128.72) --
	(211.96,130.43) --
	(211.98,133.53) --
	(212.00,133.53) --
	(212.02,132.89) --
	(212.04,132.95) --
	(212.06,132.93) --
	(212.08,132.18) --
	(212.10,132.22) --
	(212.12,132.25) --
	(212.14,132.26) --
	(212.16,135.80) --
	(212.18,135.74) --
	(212.20,135.74) --
	(212.22,137.25) --
	(212.24,137.18) --
	(212.26,137.13) --
	(212.28,137.12) --
	(212.30,136.19) --
	(212.32,136.21) --
	(212.34,134.79) --
	(212.36,134.82) --
	(212.38,134.84) --
	(212.40,134.49) --
	(212.42,131.34) --
	(212.44,131.55) --
	(212.46,129.81) --
	(212.48,127.29) --
	(212.50,125.84) --
	(212.52,125.09) --
	(212.54,124.46) --
	(212.56,125.20) --
	(212.58,124.02) --
	(212.60,126.50) --
	(212.62,126.48) --
	(212.64,121.78) --
	(212.66,117.62) --
	(212.68,115.98) --
	(212.70,114.34) --
	(212.72,113.44) --
	(212.74,112.77) --
	(212.76,114.12) --
	(212.78,115.39) --
	(212.80,116.53) --
	(212.82,117.93) --
	(212.84,118.15) --
	(212.86,124.53) --
	(212.88,127.07) --
	(212.90,127.18) --
	(212.92,126.34) --
	(212.94,126.36) --
	(212.96,126.57) --
	(212.98,126.72) --
	(213.00,126.83) --
	(213.02,129.54) --
	(213.04,129.55) --
	(213.06,129.95) --
	(213.08,130.14) --
	(213.10,130.06) --
	(213.12,129.13) --
	(213.14,130.76) --
	(213.16,131.61) --
	(213.18,131.64) --
	(213.20,131.84) --
	(213.22,134.78) --
	(213.24,134.84) --
	(213.26,133.22) --
	(213.28,133.40) --
	(213.30,122.22) --
	(213.32,106.81) --
	(213.34, 99.33) --
	(213.36, 99.51) --
	(213.38,100.04) --
	(213.40,102.22) --
	(213.42,108.10) --
	(213.44,108.45) --
	(213.46,109.15) --
	(213.48,111.30) --
	(213.50,129.29) --
	(213.52,130.09) --
	(213.54,130.11) --
	(213.56,130.45) --
	(213.58,130.64) --
	(213.60,130.70) --
	(213.62,131.24) --
	(213.64,131.59) --
	(213.66,131.84) --
	(213.68,131.99) --
	(213.70,132.04) --
	(213.72,132.19) --
	(213.74,133.04) --
	(213.76,133.07) --
	(213.78,133.04) --
	(213.80,134.71) --
	(213.82,135.09) --
	(213.84,135.53) --
	(213.86,135.82) --
	(213.88,135.69) --
	(213.90,126.64) --
	(213.92,126.66) --
	(213.94,123.28) --
	(213.96,118.85) --
	(213.98,116.99) --
	(214.00,116.00) --
	(214.02,116.52) --
	(214.04,116.56) --
	(214.06,117.10) --
	(214.08,116.72) --
	(214.10,115.97) --
	(214.12,115.65) --
	(214.14,115.69) --
	(214.16,115.81) --
	(214.18,115.91) --
	(214.20,115.84) --
	(214.22,115.96) --
	(214.24,118.93) --
	(214.26,119.21) --
	(214.28,118.98) --
	(214.30,118.79) --
	(214.32,118.00) --
	(214.34,117.34) --
	(214.36,117.10) --
	(214.38,117.60) --
	(214.40,117.88) --
	(214.42,117.44) --
	(214.44,118.05) --
	(214.46,119.18) --
	(214.48,119.35) --
	(214.50,121.26) --
	(214.52,121.65) --
	(214.54,121.88) --
	(214.56,122.18) --
	(214.58,121.58) --
	(214.60,120.06) --
	(214.62,119.11) --
	(214.64,119.33) --
	(214.66,118.57) --
	(214.69,118.02) --
	(214.71,117.65) --
	(214.73,117.56) --
	(214.75,117.49) --
	(214.77,121.57) --
	(214.79,119.99) --
	(214.81,117.61) --
	(214.83,116.07) --
	(214.85,114.84) --
	(214.87,114.46) --
	(214.89,113.92) --
	(214.91,114.24) --
	(214.93,113.94) --
	(214.95,114.03) --
	(214.97,114.85) --
	(214.99,114.56) --
	(215.01,114.79) --
	(215.03,115.16) --
	(215.05,114.63) --
	(215.07,115.39) --
	(215.09,115.61) --
	(215.11,116.07) --
	(215.13,115.92) --
	(215.15,115.97) --
	(215.17,115.73) --
	(215.19,115.73) --
	(215.21,115.95) --
	(215.23,115.96) --
	(215.25,116.11) --
	(215.27,121.08) --
	(215.29,121.15) --
	(215.31,121.37) --
	(215.33,121.37) --
	(215.35,121.51) --
	(215.37,122.02) --
	(215.39,127.61) --
	(215.41,128.01) --
	(215.43,128.07) --
	(215.45,131.23) --
	(215.47,131.32) --
	(215.49,131.12) --
	(215.51,129.40) --
	(215.53,130.16) --
	(215.55,130.29) --
	(215.57,133.58) --
	(215.59,133.02) --
	(215.61,133.11) --
	(215.63,133.70) --
	(215.65,135.58) --
	(215.67,136.06) --
	(215.69,136.07) --
	(215.71,136.12) --
	(215.73,136.00) --
	(215.75,136.19) --
	(215.77,136.37) --
	(215.79,136.45) --
	(215.81,134.43) --
	(215.83,134.39) --
	(215.85,134.75) --
	(215.87,134.79) --
	(215.89,134.89) --
	(215.91,134.71) --
	(215.93,134.85) --
	(215.95,134.17) --
	(215.97,134.21) --
	(215.99,134.21) --
	(216.01,128.95) --
	(216.03,128.96) --
	(216.05,128.98) --
	(216.07,129.01) --
	(216.09,130.56) --
	(216.11,130.69) --
	(216.13,130.69) --
	(216.15,131.63) --
	(216.17,130.18) --
	(216.19,131.48) --
	(216.21,131.56) --
	(216.23,131.80) --
	(216.25,131.82) --
	(216.27,131.99) --
	(216.29,130.11) --
	(216.31,123.01) --
	(216.33,123.36) --
	(216.35,120.52) --
	(216.37,120.61) --
	(216.39,120.69) --
	(216.41,121.75) --
	(216.43,123.47) --
	(216.45,124.45) --
	(216.47,124.50) --
	(216.49,124.68) --
	(216.51,126.95) --
	(216.53,126.92) --
	(216.55,127.38) --
	(216.57,127.91) --
	(216.59,128.21) --
	(216.61,130.41) --
	(216.63,130.40) --
	(216.65,131.15) --
	(216.67,131.17) --
	(216.69,130.99) --
	(216.71,130.59) --
	(216.73,130.54) --
	(216.75,130.65) --
	(216.77,136.91) --
	(216.79,136.73) --
	(216.81,136.75) --
	(216.83,134.17) --
	(216.85,130.72) --
	(216.87,127.78) --
	(216.89,128.71) --
	(216.91,129.03) --
	(216.93,129.12) --
	(216.95,137.21) --
	(216.97,137.23) --
	(216.99,137.29) --
	(217.01,137.27) --
	(217.03,137.28) --
	(217.05,137.29) --
	(217.07,137.30) --
	(217.09,137.75) --
	(217.11,138.14) --
	(217.13,137.95) --
	(217.15,132.52) --
	(217.17,132.52) --
	(217.19,133.52) --
	(217.21,133.58) --
	(217.23,133.60) --
	(217.25,133.65) --
	(217.27,137.50) --
	(217.29,136.56) --
	(217.31,137.10) --
	(217.33,137.45) --
	(217.35,137.47) --
	(217.37,137.45) --
	(217.39,136.34) --
	(217.41,137.24) --
	(217.43,137.32) --
	(217.45,137.35) --
	(217.47,137.15) --
	(217.49,133.52) --
	(217.51,135.04) --
	(217.53,135.00) --
	(217.55,135.03) --
	(217.57,133.99) --
	(217.59,132.08) --
	(217.61,131.00) --
	(217.63,131.01) --
	(217.65,130.57) --
	(217.67,130.61) --
	(217.69,131.13) --
	(217.71,130.75) --
	(217.73,131.94) --
	(217.75,131.15) --
	(217.77,130.73) --
	(217.79,130.79) --
	(217.81,131.94) --
	(217.83,132.23) --
	(217.85,132.43) --
	(217.87,133.73) --
	(217.89,133.35) --
	(217.91,133.75) --
	(217.93,133.93) --
	(217.95,133.96) --
	(217.97,133.97) --
	(217.99,133.57) --
	(218.01,133.56) --
	(218.03,134.28) --
	(218.05,134.43) --
	(218.07,133.91) --
	(218.09,133.91) --
	(218.11,132.35) --
	(218.13,131.19) --
	(218.15,131.49) --
	(218.17,132.02) --
	(218.19,131.45) --
	(218.21,133.63) --
	(218.23,132.27) --
	(218.25,130.20) --
	(218.27,131.89) --
	(218.29,132.42) --
	(218.31,132.44) --
	(218.33,132.10) --
	(218.35,130.03) --
	(218.37,130.03) --
	(218.39,130.53) --
	(218.41,130.24) --
	(218.43,130.20) --
	(218.45,130.06) --
	(218.47,129.89) --
	(218.49,129.83) --
	(218.51,129.79) --
	(218.53,129.73) --
	(218.55,130.38) --
	(218.57,130.35) --
	(218.59,122.11) --
	(218.61,123.46) --
	(218.63,124.56) --
	(218.65,124.70) --
	(218.67,133.03) --
	(218.69,136.05) --
	(218.71,136.21) --
	(218.73,136.24) --
	(218.75,140.66) --
	(218.77,140.61) --
	(218.79,140.44) --
	(218.81,140.49) --
	(218.83,140.44) --
	(218.85,140.38) --
	(218.87,140.28) --
	(218.90,140.29) --
	(218.92,136.49) --
	(218.94,136.52) --
	(218.96,136.75) --
	(218.98,136.82) --
	(219.00,136.86) --
	(219.02,137.12) --
	(219.04,137.13) --
	(219.06,137.15) --
	(219.08,137.61) --
	(219.10,137.60) --
	(219.12,137.89) --
	(219.14,137.91) --
	(219.16,137.97) --
	(219.18,138.04) --
	(219.20,138.24) --
	(219.22,138.24) --
	(219.24,138.40) --
	(219.26,138.45) --
	(219.28,139.48) --
	(219.30,139.49) --
	(219.32,135.65) --
	(219.34,129.81) --
	(219.36,130.83) --
	(219.38,127.56) --
	(219.40,127.85) --
	(219.42,128.67) --
	(219.44,129.82) --
	(219.46,130.00) --
	(219.48,130.15) --
	(219.50,130.21) --
	(219.52,135.37) --
	(219.54,135.81) --
	(219.56,136.03) --
	(219.58,136.04) --
	(219.60,136.05) --
	(219.62,136.06) --
	(219.64,135.81) --
	(219.66,136.03) --
	(219.68,138.24) --
	(219.70,138.37) --
	(219.72,138.24) --
	(219.74,138.16) --
	(219.76,138.68) --
	(219.78,138.25) --
	(219.80,138.29) --
	(219.82,138.30) --
	(219.84,137.35) --
	(219.86,137.38) --
	(219.88,137.72) --
	(219.90,137.62) --
	(219.92,137.62) --
	(219.94,137.63) --
	(219.96,137.80) --
	(219.98,137.83) --
	(220.00,137.76) --
	(220.02,137.78) --
	(220.04,137.97) --
	(220.06,138.02) --
	(220.08,135.09) --
	(220.10,135.91) --
	(220.12,136.26) --
	(220.14,136.02) --
	(220.16,135.95) --
	(220.18,136.47) --
	(220.20,136.16) --
	(220.22,136.17) --
	(220.24,136.18) --
	(220.26,136.15) --
	(220.28,136.44) --
	(220.30,136.69) --
	(220.32,136.53) --
	(220.34,136.54) --
	(220.36,136.72) --
	(220.38,137.37) --
	(220.40,137.21) --
	(220.42,137.29) --
	(220.44,137.50) --
	(220.46,137.54) --
	(220.48,138.19) --
	(220.50,137.96) --
	(220.52,137.88) --
	(220.54,135.62) --
	(220.56,134.58) --
	(220.58,134.62) --
	(220.60,134.91) --
	(220.62,135.04) --
	(220.64,135.03) --
	(220.66,135.99) --
	(220.68,135.99) --
	(220.70,138.13) --
	(220.72,136.66) --
	(220.74,136.67) --
	(220.76,136.67) --
	(220.78,136.64) --
	(220.80,136.72) --
	(220.82,135.88) --
	(220.84,135.97) --
	(220.86,136.05) --
	(220.88,136.07) --
	(220.90,136.08) --
	(220.92,136.95) --
	(220.94,134.66) --
	(220.96,134.67) --
	(220.98,135.23) --
	(221.00,135.16) --
	(221.02,134.93) --
	(221.04,135.04) --
	(221.06,135.05) --
	(221.08,135.28) --
	(221.10,135.95) --
	(221.12,135.60) --
	(221.14,135.68) --
	(221.16,135.87) --
	(221.18,135.90) --
	(221.20,135.95) --
	(221.22,135.81) --
	(221.24,135.84) --
	(221.26,135.66) --
	(221.28,135.65) --
	(221.30,135.80) --
	(221.32,135.81) --
	(221.34,136.19) --
	(221.36,136.40) --
	(221.38,136.90) --
	(221.40,136.82) --
	(221.42,136.68) --
	(221.44,136.67) --
	(221.46,130.64) --
	(221.48,123.50) --
	(221.50,123.63) --
	(221.52,120.18) --
	(221.54,117.22) --
	(221.56,117.39) --
	(221.58,118.43) --
	(221.60,117.36) --
	(221.62,117.82) --
	(221.64,118.61) --
	(221.66,119.73) --
	(221.68,125.91) --
	(221.70,126.11) --
	(221.72,126.21) --
	(221.74,120.77) --
	(221.76,123.51) --
	(221.78,123.56) --
	(221.80,130.64) --
	(221.82,130.78) --
	(221.84,130.08) --
	(221.86,130.46) --
	(221.88,129.32) --
	(221.90,129.36) --
	(221.92,129.41) --
	(221.94,132.06) --
	(221.96,132.03) --
	(221.98,131.23) --
	(222.00,131.25) --
	(222.02,131.31) --
	(222.04,131.68) --
	(222.06,137.48) --
	(222.08,137.49) --
	(222.10,137.61) --
	(222.12,137.77) --
	(222.14,138.18) --
	(222.16,137.56) --
	(222.18,137.59) --
	(222.20,137.13) --
	(222.22,137.61) --
	(222.24,138.22) --
	(222.26,135.40) --
	(222.28,135.70) --
	(222.30,135.71) --
	(222.32,135.71) --
	(222.34,135.74) --
	(222.36,136.18) --
	(222.38,136.39) --
	(222.40,136.37) --
	(222.42,136.36) --
	(222.44,136.35) --
	(222.46,136.27) --
	(222.48,136.34) --
	(222.50,136.55) --
	(222.52,136.61) --
	(222.54,136.75) --
	(222.56,138.23) --
	(222.58,138.26) --
	(222.60,138.40) --
	(222.62,138.15) --
	(222.64,133.01) --
	(222.66,126.89) --
	(222.68,127.18) --
	(222.70,124.87) --
	(222.72,125.20) --
	(222.74,123.75) --
	(222.76,122.24) --
	(222.78,121.58) --
	(222.80,121.12) --
	(222.82,120.97) --
	(222.84,121.16) --
	(222.86,121.10) --
	(222.88,120.95) --
	(222.90,120.73) --
	(222.92,120.73) --
	(222.94,120.81) --
	(222.96,120.98) --
	(222.98,121.82) --
	(223.00,121.83) --
	(223.02,125.31) --
	(223.04,125.41) --
	(223.06,127.18) --
	(223.09,127.27) --
	(223.11,127.20) --
	(223.13,124.07) --
	(223.15,113.06) --
	(223.17,114.81) --
	(223.19,114.84) --
	(223.21,126.48) --
	(223.23,126.69) --
	(223.25,126.81) --
	(223.27,126.57) --
	(223.29,126.81) --
	(223.31,126.80) --
	(223.33,126.72) --
	(223.35,127.16) --
	(223.37,127.30) --
	(223.39,127.42) --
	(223.41,127.41) --
	(223.43,127.42) --
	(223.45,127.37) --
	(223.47,127.51) --
	(223.49,127.54) --
	(223.51,127.54) --
	(223.53,127.91) --
	(223.55,127.90) --
	(223.57,129.04) --
	(223.59,130.02) --
	(223.61,130.21) --
	(223.63,130.15) --
	(223.65,129.91) --
	(223.67,129.48) --
	(223.69,129.88) --
	(223.71,129.93) --
	(223.73,134.16) --
	(223.75,134.32) --
	(223.77,134.75) --
	(223.79,134.95) --
	(223.81,134.98) --
	(223.83,135.03) --
	(223.85,135.07) --
	(223.87,135.11) --
	(223.89,135.21) --
	(223.91,135.21) --
	(223.93,135.35) --
	(223.95,136.73) --
	(223.97,133.24) --
	(223.99,129.67) --
	(224.01,129.56) --
	(224.03,128.89) --
	(224.05,128.38) --
	(224.07,127.95) --
	(224.09,128.44) --
	(224.11,125.21) --
	(224.13,128.02) --
	(224.15,128.07) --
	(224.17,124.60) --
	(224.19,128.47) --
	(224.21,127.77) --
	(224.23,127.57) --
	(224.25,127.52) --
	(224.27,126.00) --
	(224.29,128.37) --
	(224.31,129.48) --
	(224.33,129.55) --
	(224.35,130.86) --
	(224.37,129.48) --
	(224.39,130.10) --
	(224.41,130.11) --
	(224.43,127.99) --
	(224.45,126.12) --
	(224.47,126.33) --
	(224.49,126.54) --
	(224.51,126.72) --
	(224.53,120.64) --
	(224.55,107.82) --
	(224.57,100.51) --
	(224.59,104.52) --
	(224.61,104.66) --
	(224.63,106.52) --
	(224.65,106.86) --
	(224.67,107.32) --
	(224.69,107.69) --
	(224.71,107.88) --
	(224.73,115.20) --
	(224.75,123.80) --
	(224.77,123.46) --
	(224.79,122.21) --
	(224.81,121.86) --
	(224.83,122.15) --
	(224.85,122.41) --
	(224.87,127.33) --
	(224.89,126.21) --
	(224.91,124.28) --
	(224.93,124.30) --
	(224.95,123.40) --
	(224.97,123.90) --
	(224.99,123.14) --
	(225.01,123.46) --
	(225.03,124.30) --
	(225.05,124.36) --
	(225.07,127.05) --
	(225.09,126.89) --
	(225.11,127.38) --
	(225.13,128.99) --
	(225.15,127.35) --
	(225.17,118.17) --
	(225.19,124.77) --
	(225.21,118.25) --
	(225.23,126.61) --
	(225.25,126.63) --
	(225.27,127.83) --
	(225.29,127.80) --
	(225.31,127.86) --
	(225.33,126.54) --
	(225.35,127.52) --
	(225.37,129.08) --
	(225.39,129.77) --
	(225.41,129.79) --
	(225.43,129.99) --
	(225.45,130.10) --
	(225.47,130.10) --
	(225.49,130.21) --
	(225.51,130.26) --
	(225.53,130.29) --
	(225.55,130.14) --
	(225.57,128.96) --
	(225.59,128.98) --
	(225.61,129.02) --
	(225.63,129.02) --
	(225.65,129.03) --
	(225.67,129.05) --
	(225.69,129.08) --
	(225.71,128.60) --
	(225.73,128.33) --
	(225.75,128.51) --
	(225.77,128.59) --
	(225.79,128.89) --
	(225.81,129.07) --
	(225.83,128.65) --
	(225.85,129.10) --
	(225.87,129.72) --
	(225.89,130.65) --
	(225.91,130.21) --
	(225.93,132.90) --
	(225.95,133.05) --
	(225.97,133.18) --
	(225.99,132.56) --
	(226.01,129.45) --
	(226.03,129.30) --
	(226.05,129.88) --
	(226.07,130.11) --
	(226.09,130.18) --
	(226.11,135.14) --
	(226.13,135.41) --
	(226.15,135.45) --
	(226.17,135.04) --
	(226.19,133.22) --
	(226.21,131.68) --
	(226.23,132.01) --
	(226.25,132.01) --
	(226.27,132.28) --
	(226.29,132.16) --
	(226.31,132.46) --
	(226.33,132.47) --
	(226.35,135.52) --
	(226.37,136.03) --
	(226.39,135.78) --
	(226.41,135.66) --
	(226.43,135.78) --
	(226.45,135.80) --
	(226.47,135.57) --
	(226.49,135.48) --
	(226.51,135.61) --
	(226.53,135.72) --
	(226.55,135.67) --
	(226.57,135.86) --
	(226.59,135.85) --
	(226.61,134.16) --
	(226.63,134.13) --
	(226.65,134.80) --
	(226.67,134.90) --
	(226.69,134.88) --
	(226.71,134.52) --
	(226.73,134.86) --
	(226.75,134.24) --
	(226.77,134.23) --
	(226.79,132.36) --
	(226.81,132.29) --
	(226.83,132.64) --
	(226.85,131.40) --
	(226.87,131.30) --
	(226.89,131.37) --
	(226.91,130.60) --
	(226.93,130.62) --
	(226.95,130.73) --
	(226.97,131.15) --
	(226.99,131.20) --
	(227.01,130.67) --
	(227.03,130.70) --
	(227.05,130.70) --
	(227.07,129.50) --
	(227.09,128.23) --
	(227.11,127.18) --
	(227.13,127.44) --
	(227.15,127.49) --
	(227.17,127.83) --
	(227.19,127.89) --
	(227.21,127.83) --
	(227.23,127.89) --
	(227.25,128.03) --
	(227.28,128.16) --
	(227.30,128.84) --
	(227.32,130.95) --
	(227.34,129.98) --
	(227.36,129.06) --
	(227.38,129.76) --
	(227.40,129.78) --
	(227.42,129.94) --
	(227.44,129.53) --
	(227.46,129.76) --
	(227.48,129.26) --
	(227.50,129.17) --
	(227.52,129.17) --
	(227.54,129.36) --
	(227.56,131.17) --
	(227.58,131.46) --
	(227.60,136.43) --
	(227.62,136.72) --
	(227.64,136.72) --
	(227.66,136.72) --
	(227.68,138.44) --
	(227.70,138.45) --
	(227.72,138.54) --
	(227.74,138.52) --
	(227.76,138.60) --
	(227.78,137.06) --
	(227.80,137.11) --
	(227.82,136.86) --
	(227.84,136.91) --
	(227.86,136.98) --
	(227.88,136.96) --
	(227.90,136.91) --
	(227.92,137.09) --
	(227.94,135.96) --
	(227.96,136.06) --
	(227.98,136.05) --
	(228.00,136.04) --
	(228.02,135.89) --
	(228.04,135.74) --
	(228.06,135.49) --
	(228.08,133.79) --
	(228.10,125.92) --
	(228.12,126.02) --
	(228.14,126.01) --
	(228.16,123.86) --
	(228.18,122.63) --
	(228.20,122.78) --
	(228.22,122.84) --
	(228.24,122.88) --
	(228.26,121.50) --
	(228.28,121.48) --
	(228.30,122.51) --
	(228.32,122.49) --
	(228.34,121.46) --
	(228.36,123.38) --
	(228.38,123.56) --
	(228.40,124.13) --
	(228.42,124.40) --
	(228.44,133.88) --
	(228.46,133.89) --
	(228.48,133.50) --
	(228.50,135.04) --
	(228.52,135.41) --
	(228.54,137.29) --
	(228.56,132.37) --
	(228.58,135.05) --
	(228.60,135.33) --
	(228.62,135.50) --
	(228.64,135.25) --
	(228.66,135.28) --
	(228.68,132.47) --
	(228.70,125.34) --
	(228.72,125.78) --
	(228.74,125.79) --
	(228.76,123.30) --
	(228.78,120.37) --
	(228.80,120.37) --
	(228.82,120.38) --
	(228.84,119.72) --
	(228.86,118.75) --
	(228.88,118.87) --
	(228.90,118.84) --
	(228.92,118.80) --
	(228.94,118.55) --
	(228.96,118.65) --
	(228.98,118.53) --
	(229.00,118.76) --
	(229.02,118.62) --
	(229.04,118.37) --
	(229.06,118.41) --
	(229.08,118.28) --
	(229.10,119.16) --
	(229.12,120.26) --
	(229.14,123.94) --
	(229.16,122.67) --
	(229.18,120.61) --
	(229.20,119.48) --
	(229.22,118.98) --
	(229.24,119.07) --
	(229.26,120.64) --
	(229.28,120.14) --
	(229.30,120.28) --
	(229.32,119.52) --
	(229.34,118.81) --
	(229.36,120.27) --
	(229.38,119.58) --
	(229.40,118.78) --
	(229.42,120.48) --
	(229.44,120.67) --
	(229.46,121.00) --
	(229.48,120.88) --
	(229.50,120.84) --
	(229.52,120.89) --
	(229.54,121.39) --
	(229.56,121.78) --
	(229.58,121.80) --
	(229.60,121.84) --
	(229.62,120.23) --
	(229.64,113.42) --
	(229.66,105.77) --
	(229.68,105.92) --
	(229.70,108.98) --
	(229.72,111.97) --
	(229.74,112.25) --
	(229.76,115.63) --
	(229.78,124.04) --
	(229.80,125.25) --
	(229.82,125.33) --
	(229.84,125.38) --
	(229.86,128.66) --
	(229.88,128.67) --
	(229.90,130.17) --
	(229.92,130.42) --
	(229.94,129.95) --
	(229.96,129.95) --
	(229.98,129.98) --
	(230.00,132.61) --
	(230.02,132.60) --
	(230.04,130.97) --
	(230.06,130.97) --
	(230.08,129.97) --
	(230.10,130.01) --
	(230.12,129.98) --
	(230.14,129.16) --
	(230.16,129.02) --
	(230.18,129.04) --
	(230.20,129.06) --
	(230.22,129.35) --
	(230.24,129.16) --
	(230.26,130.39) --
	(230.28,130.43) --
	(230.30,130.01) --
	(230.32,129.46) --
	(230.34,129.20) --
	(230.36,128.97) --
	(230.38,129.29) --
	(230.40,129.05) --
	(230.42,128.42) --
	(230.44,128.52) --
	(230.46,128.57) --
	(230.48,134.27) --
	(230.50,131.03) --
	(230.52,133.62) --
	(230.54,134.04) --
	(230.56,133.43) --
	(230.58,130.13) --
	(230.60,130.15) --
	(230.62,129.45) --
	(230.64,129.46) --
	(230.66,129.49) --
	(230.68,129.41) --
	(230.70,129.43) --
	(230.72,128.57) --
	(230.74,128.52) --
	(230.76,128.08) --
	(230.78,127.79) --
	(230.80,127.82) --
	(230.82,131.47) --
	(230.84,131.47) --
	(230.86,130.84) --
	(230.88,129.59) --
	(230.90,128.44) --
	(230.92,128.45) --
	(230.94,128.35) --
	(230.96,128.19) --
	(230.98,128.23) --
	(231.00,128.05) --
	(231.02,127.91) --
	(231.04,127.96) --
	(231.06,128.28) --
	(231.08,128.06) --
	(231.10,127.57) --
	(231.12,127.46) --
	(231.14,127.48) --
	(231.16,128.71) --
	(231.18,128.51) --
	(231.20,129.49) --
	(231.22,128.94) --
	(231.24,127.71) --
	(231.26,126.99) --
	(231.28,125.97) --
	(231.30,125.62) --
	(231.32,125.94) --
	(231.34,125.76) --
	(231.36,125.82) --
	(231.38,125.87) --
	(231.40,125.76) --
	(231.42,125.42) --
	(231.44,125.40) --
	(231.47,125.10) --
	(231.49,125.05) --
	(231.51,125.44) --
	(231.53,125.35) --
	(231.55,125.28) --
	(231.57,125.68) --
	(231.59,125.48) --
	(231.61,125.48) --
	(231.63,125.54) --
	(231.65,125.59) --
	(231.67,119.37) --
	(231.69,111.24) --
	(231.71,117.45) --
	(231.73,117.57) --
	(231.75,119.52) --
	(231.77,120.26) --
	(231.79,125.21) --
	(231.81,125.31) --
	(231.83,129.55) --
	(231.85,130.36) --
	(231.87,130.65) --
	(231.89,130.59) --
	(231.91,130.55) --
	(231.93,135.48) --
	(231.95,137.22) --
	(231.97,137.23) --
	(231.99,137.23) --
	(232.01,137.24) --
	(232.03,137.34) --
	(232.05,136.66) --
	(232.07,136.68) --
	(232.09,136.69) --
	(232.11,136.71) --
	(232.13,136.72) --
	(232.15,136.76) --
	(232.17,136.72) --
	(232.19,137.24) --
	(232.21,137.33) --
	(232.23,129.22) --
	(232.25,129.41) --
	(232.27,129.52) --
	(232.29,129.59) --
	(232.31,131.02) --
	(232.33,131.18) --
	(232.35,132.03) --
	(232.37,132.12) --
	(232.39,132.13) --
	(232.41,132.16) --
	(232.43,132.17) --
	(232.45,132.19) --
	(232.47,132.19) --
	(232.49,132.66) --
	(232.51,132.72) --
	(232.53,132.86) --
	(232.55,133.89) --
	(232.57,137.23) --
	(232.59,137.15) --
	(232.61,137.16) --
	(232.63,137.35) --
	(232.65,137.06) --
	(232.67,137.07) --
	(232.69,137.31) --
	(232.71,137.34) --
	(232.73,137.49) --
	(232.75,138.17) --
	(232.77,138.42) --
	(232.79,138.43) --
	(232.81,138.49) --
	(232.83,138.93) --
	(232.85,138.22) --
	(232.87,138.18) --
	(232.89,136.48) --
	(232.91,136.50) --
	(232.93,136.52) --
	(232.95,136.61) --
	(232.97,136.75) --
	(232.99,136.75) --
	(233.01,136.70) --
	(233.03,138.02) --
	(233.05,137.89) --
	(233.07,135.75) --
	(233.09,135.93) --
	(233.11,135.57) --
	(233.13,135.69) --
	(233.15,135.67) --
	(233.17,135.45) --
	(233.19,135.53) --
	(233.21,136.22) --
	(233.23,137.13) --
	(233.25,137.68) --
	(233.27,136.69) --
	(233.29,136.75) --
	(233.31,136.71) --
	(233.33,136.68) --
	(233.35,136.98) --
	(233.37,136.98) --
	(233.39,137.47) --
	(233.41,137.38) --
	(233.43,137.34) --
	(233.45,137.28) --
	(233.47,137.24) --
	(233.49,137.02) --
	(233.51,137.02) --
	(233.53,132.53) --
	(233.55,132.55) --
	(233.57,125.03) --
	(233.59,125.14) --
	(233.61,122.84) --
	(233.63,123.22) --
	(233.65,122.39) --
	(233.67,121.50) --
	(233.69,119.35) --
	(233.71,118.89) --
	(233.73,118.63) --
	(233.75,118.43) --
	(233.77,118.55) --
	(233.79,118.90) --
	(233.81,120.41) --
	(233.83,119.89) --
	(233.85,120.44) --
	(233.87,120.94) --
	(233.89,121.11) --
	(233.91,122.00) --
	(233.93,123.99) --
	(233.95,123.99) --
	(233.97,124.73) --
	(233.99,124.54) --
	(234.01,119.30) --
	(234.03,111.66) --
	(234.05,116.62) --
	(234.07,117.51) --
	(234.09,123.16) --
	(234.11,123.13) --
	(234.13,123.06) --
	(234.15,123.07) --
	(234.17,123.20) --
	(234.19,122.33) --
	(234.21,123.53) --
	(234.23,118.36) --
	(234.25,110.43) --
	(234.27,120.65) --
	(234.29,113.97) --
	(234.31,114.82) --
	(234.33,115.25) --
	(234.35,115.67) --
	(234.37,111.98) --
	(234.39,114.59) --
	(234.41,107.69) --
	(234.43,107.93) --
	(234.45,114.99) --
	(234.47,116.06) --
	(234.49,116.20) --
	(234.51,122.61) --
	(234.53,123.29) --
	(234.55,126.58) --
	(234.57,133.44) --
	(234.59,133.64) --
	(234.61,135.61) --
	(234.63,135.60) --
	(234.65,135.09) --
	(234.67,135.08) --
	(234.69,135.20) --
	(234.71,135.37) --
	(234.73,136.07) --
	(234.75,136.56) --
	(234.77,136.55) --
	(234.79,136.51) --
	(234.81,136.56) --
	(234.83,136.71) --
	(234.85,136.69) --
	(234.87,130.71) --
	(234.89,130.83) --
	(234.91,130.90) --
	(234.93,130.96) --
	(234.95,133.50) --
	(234.97,133.44) --
	(234.99,133.40) --
	(235.01,133.43) --
	(235.03,133.32) --
	(235.05,132.35) --
	(235.07,127.14) --
	(235.09,124.24) --
	(235.11,125.93) --
	(235.13,124.45) --
	(235.15,122.95) --
	(235.17,124.08) --
	(235.19,125.68) --
	(235.21,125.76) --
	(235.23,123.00) --
	(235.25,110.88) --
	(235.27,103.52) --
	(235.29,103.67) --
	(235.31,111.83) --
	(235.33,126.75) --
	(235.35,126.78) --
	(235.37,126.81) --
	(235.39,127.92) --
	(235.41,129.02) --
	(235.43,129.21) --
	(235.45,129.44) --
	(235.47,129.45) --
	(235.49,129.48) --
	(235.51,129.30) --
	(235.53,129.34) --
	(235.55,129.33) --
	(235.57,129.29) --
	(235.59,129.28) --
	(235.61,129.26) --
	(235.63,129.31) --
	(235.66,129.43) --
	(235.68,129.55) --
	(235.70,129.65);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.24,116.34) --
	( 35.26,117.05) --
	( 35.28,120.08) --
	( 35.30,121.50) --
	( 35.32,121.15) --
	( 35.34,120.80) --
	( 35.36,122.01) --
	( 35.38,126.69) --
	( 35.40,127.50) --
	( 35.42,127.71) --
	( 35.44,128.17) --
	( 35.46,127.71) --
	( 35.48,128.06) --
	( 35.50,129.46) --
	( 35.52,130.12) --
	( 35.54,131.40) --
	( 35.56,131.93) --
	( 35.58,132.99) --
	( 35.60,133.29) --
	( 35.62,133.29) --
	( 35.64,133.32) --
	( 35.66,132.73) --
	( 35.68,132.34) --
	( 35.70,132.44) --
	( 35.72,132.41) --
	( 35.74,132.80) --
	( 35.76,133.00) --
	( 35.78,132.89) --
	( 35.80,132.81) --
	( 35.82,132.75) --
	( 35.84,132.71) --
	( 35.86,132.76) --
	( 35.88,132.81) --
	( 35.90,132.68) --
	( 35.92,132.50) --
	( 35.94,132.41) --
	( 35.96,132.25) --
	( 35.98,132.37) --
	( 36.00,132.22) --
	( 36.02,132.11) --
	( 36.04,132.10) --
	( 36.06,132.11) --
	( 36.08,131.81) --
	( 36.10,132.19) --
	( 36.12,132.62) --
	( 36.14,133.11) --
	( 36.16,133.26) --
	( 36.18,133.51) --
	( 36.20,133.64) --
	( 36.22,134.57) --
	( 36.24,134.92) --
	( 36.26,135.11) --
	( 36.28,135.29) --
	( 36.30,135.33) --
	( 36.32,135.62) --
	( 36.34,135.73) --
	( 36.36,135.75) --
	( 36.38,135.78) --
	( 36.40,135.86) --
	( 36.42,135.95) --
	( 36.44,135.97) --
	( 36.46,136.28) --
	( 36.48,136.35) --
	( 36.50,136.32) --
	( 36.52,136.31) --
	( 36.54,136.14) --
	( 36.56,136.34) --
	( 36.58,136.37) --
	( 36.60,136.48) --
	( 36.62,136.52) --
	( 36.64,136.69) --
	( 36.66,136.77) --
	( 36.68,136.38) --
	( 36.70,136.25) --
	( 36.72,136.07) --
	( 36.74,135.98) --
	( 36.76,135.99) --
	( 36.78,135.94) --
	( 36.80,135.56) --
	( 36.82,135.33) --
	( 36.84,135.23) --
	( 36.86,135.26) --
	( 36.88,135.35) --
	( 36.90,135.79) --
	( 36.92,135.82) --
	( 36.94,135.85) --
	( 36.96,135.86) --
	( 36.98,135.87) --
	( 37.00,135.84) --
	( 37.02,135.66) --
	( 37.04,135.94) --
	( 37.06,136.19) --
	( 37.08,136.36) --
	( 37.10,136.47) --
	( 37.12,136.49) --
	( 37.14,136.51) --
	( 37.16,136.77) --
	( 37.18,137.00) --
	( 37.20,137.62) --
	( 37.22,137.63) --
	( 37.24,137.53) --
	( 37.26,137.42) --
	( 37.28,137.29) --
	( 37.30,137.42) --
	( 37.32,137.52) --
	( 37.34,137.52) --
	( 37.36,137.46) --
	( 37.38,137.46) --
	( 37.40,137.68) --
	( 37.42,137.81) --
	( 37.44,137.78) --
	( 37.46,137.78) --
	( 37.48,137.99) --
	( 37.50,138.11) --
	( 37.52,138.37) --
	( 37.54,138.34) --
	( 37.56,138.34) --
	( 37.58,138.48) --
	( 37.60,138.78) --
	( 37.62,139.03) --
	( 37.64,139.17) --
	( 37.66,139.29) --
	( 37.68,139.33) --
	( 37.70,139.37) --
	( 37.72,139.37) --
	( 37.74,139.35) --
	( 37.76,139.32) --
	( 37.78,139.43) --
	( 37.80,139.31) --
	( 37.82,139.41) --
	( 37.84,139.56) --
	( 37.86,139.49) --
	( 37.88,139.51) --
	( 37.90,139.19) --
	( 37.92,139.06) --
	( 37.94,138.96) --
	( 37.96,139.02) --
	( 37.98,139.03) --
	( 38.00,139.05) --
	( 38.02,139.02) --
	( 38.04,138.75) --
	( 38.06,138.41) --
	( 38.08,138.22) --
	( 38.10,138.16) --
	( 38.12,138.34) --
	( 38.14,138.54) --
	( 38.16,138.58) --
	( 38.18,138.66) --
	( 38.20,138.87) --
	( 38.22,139.24) --
	( 38.24,139.37) --
	( 38.26,139.51) --
	( 38.28,139.78) --
	( 38.30,139.92) --
	( 38.32,140.17) --
	( 38.34,140.24) --
	( 38.36,140.35) --
	( 38.38,140.38) --
	( 38.40,140.48) --
	( 38.42,140.64) --
	( 38.44,140.74) --
	( 38.46,140.86) --
	( 38.48,140.86) --
	( 38.50,140.96) --
	( 38.52,140.99) --
	( 38.54,140.86) --
	( 38.57,140.88) --
	( 38.59,140.90) --
	( 38.61,140.91) --
	( 38.63,140.90) --
	( 38.65,140.87) --
	( 38.67,140.87) --
	( 38.69,140.88) --
	( 38.71,140.81) --
	( 38.73,140.70) --
	( 38.75,140.73) --
	( 38.77,140.86) --
	( 38.79,141.04) --
	( 38.81,140.94) --
	( 38.83,140.87) --
	( 38.85,140.94) --
	( 38.87,140.96) --
	( 38.89,140.96) --
	( 38.91,141.06) --
	( 38.93,140.97) --
	( 38.95,140.96) --
	( 38.97,140.86) --
	( 38.99,140.88) --
	( 39.01,140.79) --
	( 39.03,140.77) --
	( 39.05,140.63) --
	( 39.07,140.59) --
	( 39.09,140.66) --
	( 39.11,140.68) --
	( 39.13,140.47) --
	( 39.15,140.25) --
	( 39.17,140.21) --
	( 39.19,140.15) --
	( 39.21,140.22) --
	( 39.23,140.16) --
	( 39.25,140.21) --
	( 39.27,140.55) --
	( 39.29,140.64) --
	( 39.31,140.71) --
	( 39.33,140.92) --
	( 39.35,140.98) --
	( 39.37,141.05) --
	( 39.39,141.03) --
	( 39.41,141.03) --
	( 39.43,141.03) --
	( 39.45,140.77) --
	( 39.47,140.26) --
	( 39.49,140.07) --
	( 39.51,139.88) --
	( 39.53,140.23) --
	( 39.55,140.53) --
	( 39.57,140.62) --
	( 39.59,140.58) --
	( 39.61,140.90) --
	( 39.63,140.93) --
	( 39.65,141.05) --
	( 39.67,141.15) --
	( 39.69,140.94) --
	( 39.71,140.88) --
	( 39.73,140.80) --
	( 39.75,140.77) --
	( 39.77,140.45) --
	( 39.79,140.34) --
	( 39.81,140.28) --
	( 39.83,140.31) --
	( 39.85,140.36) --
	( 39.87,140.48) --
	( 39.89,140.63) --
	( 39.91,140.61) --
	( 39.93,140.70) --
	( 39.95,140.75) --
	( 39.97,140.72) --
	( 39.99,140.74) --
	( 40.01,140.77) --
	( 40.03,140.71) --
	( 40.05,140.64) --
	( 40.07,140.53) --
	( 40.09,140.46) --
	( 40.11,140.32) --
	( 40.13,140.37) --
	( 40.15,140.47) --
	( 40.17,140.73) --
	( 40.19,140.84) --
	( 40.21,140.84) --
	( 40.23,140.76) --
	( 40.25,140.73) --
	( 40.27,140.70) --
	( 40.29,140.79) --
	( 40.31,140.63) --
	( 40.33,140.68) --
	( 40.35,140.14) --
	( 40.37,140.07) --
	( 40.39,140.03) --
	( 40.41,140.03) --
	( 40.43,140.05) --
	( 40.45,139.99) --
	( 40.47,139.91) --
	( 40.49,139.80) --
	( 40.51,139.80) --
	( 40.53,139.78) --
	( 40.55,139.99) --
	( 40.57,140.23) --
	( 40.59,140.45) --
	( 40.61,140.41) --
	( 40.63,140.28) --
	( 40.65,140.38) --
	( 40.67,140.50) --
	( 40.69,140.58) --
	( 40.71,140.66) --
	( 40.73,140.75) --
	( 40.75,140.72) --
	( 40.77,140.75) --
	( 40.79,140.87) --
	( 40.81,140.78) --
	( 40.83,140.77) --
	( 40.85,140.80) --
	( 40.87,140.83) --
	( 40.89,140.77) --
	( 40.91,140.80) --
	( 40.93,140.66) --
	( 40.95,140.61) --
	( 40.97,140.46) --
	( 40.99,140.59) --
	( 41.01,140.61) --
	( 41.03,140.66) --
	( 41.05,140.57) --
	( 41.07,140.41) --
	( 41.09,140.24) --
	( 41.11,140.21) --
	( 41.13,140.11) --
	( 41.15,140.09) --
	( 41.17,140.00) --
	( 41.19,139.99) --
	( 41.21,140.18) --
	( 41.23,140.32) --
	( 41.25,140.14) --
	( 41.27,140.07) --
	( 41.29,139.98) --
	( 41.31,139.96) --
	( 41.33,139.99) --
	( 41.35,140.03) --
	( 41.37,140.05) --
	( 41.39,140.09) --
	( 41.41,140.21) --
	( 41.43,140.25) --
	( 41.45,140.27) --
	( 41.47,140.26) --
	( 41.49,140.16) --
	( 41.51,140.16) --
	( 41.53,140.06) --
	( 41.55,140.05) --
	( 41.57,139.91) --
	( 41.59,139.87) --
	( 41.61,139.86) --
	( 41.63,139.85) --
	( 41.65,139.87) --
	( 41.67,139.93) --
	( 41.69,140.01) --
	( 41.71,140.18) --
	( 41.73,140.44) --
	( 41.75,140.44) --
	( 41.77,140.46) --
	( 41.79,140.58) --
	( 41.81,140.69) --
	( 41.83,140.75) --
	( 41.85,140.85) --
	( 41.87,140.87) --
	( 41.89,141.06) --
	( 41.91,141.15) --
	( 41.93,141.43) --
	( 41.95,141.60) --
	( 41.97,141.72) --
	( 41.99,141.71) --
	( 42.01,141.74) --
	( 42.03,141.67) --
	( 42.05,141.62) --
	( 42.07,141.54) --
	( 42.09,141.42) --
	( 42.11,141.46) --
	( 42.13,141.41) --
	( 42.15,141.16) --
	( 42.17,141.14) --
	( 42.19,141.12) --
	( 42.21,140.95) --
	( 42.23,140.80) --
	( 42.25,140.52) --
	( 42.27,140.38) --
	( 42.29,140.37) --
	( 42.31,140.29) --
	( 42.33,140.51) --
	( 42.35,140.65) --
	( 42.37,140.82) --
	( 42.39,141.04) --
	( 42.41,141.10) --
	( 42.43,141.14) --
	( 42.45,141.30) --
	( 42.47,141.40) --
	( 42.49,141.55) --
	( 42.51,141.58) --
	( 42.53,141.73) --
	( 42.55,141.81) --
	( 42.57,141.76) --
	( 42.59,141.63) --
	( 42.61,141.60) --
	( 42.63,141.58) --
	( 42.65,141.58) --
	( 42.67,141.96) --
	( 42.69,141.92) --
	( 42.71,141.68) --
	( 42.73,141.70) --
	( 42.76,141.66) --
	( 42.78,141.75) --
	( 42.80,141.57) --
	( 42.82,141.55) --
	( 42.84,141.50) --
	( 42.86,141.42) --
	( 42.88,141.38) --
	( 42.90,141.43) --
	( 42.92,141.41) --
	( 42.94,141.30) --
	( 42.96,141.03) --
	( 42.98,140.87) --
	( 43.00,140.70) --
	( 43.02,140.71) --
	( 43.04,140.68) --
	( 43.06,140.85) --
	( 43.08,140.94) --
	( 43.10,140.99) --
	( 43.12,141.05) --
	( 43.14,141.06) --
	( 43.16,141.12) --
	( 43.18,141.15) --
	( 43.20,141.29) --
	( 43.22,141.31) --
	( 43.24,141.34) --
	( 43.26,141.38) --
	( 43.28,141.41) --
	( 43.30,141.44) --
	( 43.32,141.48) --
	( 43.34,141.60) --
	( 43.36,141.39) --
	( 43.38,141.28) --
	( 43.40,141.25) --
	( 43.42,141.23) --
	( 43.44,141.27) --
	( 43.46,141.28) --
	( 43.48,141.31) --
	( 43.50,141.34) --
	( 43.52,141.37) --
	( 43.54,141.38) --
	( 43.56,141.34) --
	( 43.58,141.36) --
	( 43.60,141.39) --
	( 43.62,141.42) --
	( 43.64,141.44) --
	( 43.66,141.54) --
	( 43.68,141.53) --
	( 43.70,141.56) --
	( 43.72,141.55) --
	( 43.74,141.59) --
	( 43.76,141.63) --
	( 43.78,141.72) --
	( 43.80,141.61) --
	( 43.82,141.44) --
	( 43.84,141.36) --
	( 43.86,141.32) --
	( 43.88,141.25) --
	( 43.90,141.24) --
	( 43.92,141.14) --
	( 43.94,141.12) --
	( 43.96,141.11) --
	( 43.98,141.08) --
	( 44.00,141.10) --
	( 44.02,141.11) --
	( 44.04,141.11) --
	( 44.06,141.10) --
	( 44.08,140.95) --
	( 44.10,140.87) --
	( 44.12,140.87) --
	( 44.14,140.95) --
	( 44.16,141.27) --
	( 44.18,141.39) --
	( 44.20,141.37) --
	( 44.22,141.36) --
	( 44.24,141.11) --
	( 44.26,141.03) --
	( 44.28,140.70) --
	( 44.30,140.57) --
	( 44.32,140.49) --
	( 44.34,140.36) --
	( 44.36,140.22) --
	( 44.38,140.21) --
	( 44.40,140.24) --
	( 44.42,140.25) --
	( 44.44,140.56) --
	( 44.46,140.52) --
	( 44.48,140.62) --
	( 44.50,140.63) --
	( 44.52,140.60) --
	( 44.54,140.58) --
	( 44.56,140.42) --
	( 44.58,140.31) --
	( 44.60,140.18) --
	( 44.62,140.20) --
	( 44.64,140.26) --
	( 44.66,140.37) --
	( 44.68,140.47) --
	( 44.70,140.58) --
	( 44.72,140.60) --
	( 44.74,140.62) --
	( 44.76,140.58) --
	( 44.78,140.58) --
	( 44.80,140.61) --
	( 44.82,140.65) --
	( 44.84,140.75) --
	( 44.86,140.75) --
	( 44.88,140.68) --
	( 44.90,140.75) --
	( 44.92,140.83) --
	( 44.94,140.87) --
	( 44.96,140.88) --
	( 44.98,140.89) --
	( 45.00,140.96) --
	( 45.02,140.96) --
	( 45.04,141.00) --
	( 45.06,140.98) --
	( 45.08,141.04) --
	( 45.10,141.02) --
	( 45.12,140.84) --
	( 45.14,140.94) --
	( 45.16,140.98) --
	( 45.18,141.00) --
	( 45.20,140.99) --
	( 45.22,141.03) --
	( 45.24,141.04) --
	( 45.26,141.07) --
	( 45.28,141.05) --
	( 45.30,140.92) --
	( 45.32,140.88) --
	( 45.34,140.86) --
	( 45.36,140.92) --
	( 45.38,140.94) --
	( 45.40,140.95) --
	( 45.42,141.08) --
	( 45.44,141.16) --
	( 45.46,141.20) --
	( 45.48,141.22) --
	( 45.50,141.23) --
	( 45.52,141.30) --
	( 45.54,141.34) --
	( 45.56,141.42) --
	( 45.58,141.44) --
	( 45.60,141.69) --
	( 45.62,141.71) --
	( 45.64,141.81) --
	( 45.66,141.74) --
	( 45.68,141.90) --
	( 45.70,141.96) --
	( 45.72,141.99) --
	( 45.74,142.13) --
	( 45.76,142.26) --
	( 45.78,142.27) --
	( 45.80,142.29) --
	( 45.82,142.30) --
	( 45.84,142.30) --
	( 45.86,142.33) --
	( 45.88,142.36) --
	( 45.90,142.38) --
	( 45.92,142.45) --
	( 45.94,142.45) --
	( 45.96,142.45) --
	( 45.98,142.60) --
	( 46.00,142.59) --
	( 46.02,142.57) --
	( 46.04,142.55) --
	( 46.06,142.56) --
	( 46.08,142.55) --
	( 46.10,142.59) --
	( 46.12,142.56) --
	( 46.14,142.57) --
	( 46.16,142.61) --
	( 46.18,142.59) --
	( 46.20,142.56) --
	( 46.22,142.63) --
	( 46.24,142.60) --
	( 46.26,142.60) --
	( 46.28,142.67) --
	( 46.30,142.73) --
	( 46.32,142.73) --
	( 46.34,142.81) --
	( 46.36,142.79) --
	( 46.38,142.77) --
	( 46.40,142.76) --
	( 46.42,142.74) --
	( 46.44,142.71) --
	( 46.46,142.69) --
	( 46.48,142.51) --
	( 46.50,142.42) --
	( 46.52,142.43) --
	( 46.54,142.44) --
	( 46.56,142.40) --
	( 46.58,142.44) --
	( 46.60,142.48) --
	( 46.62,142.48) --
	( 46.64,142.56) --
	( 46.66,142.64) --
	( 46.68,142.68) --
	( 46.70,142.59) --
	( 46.72,142.56) --
	( 46.74,142.58) --
	( 46.76,142.62) --
	( 46.78,142.63) --
	( 46.80,142.63) --
	( 46.82,142.66) --
	( 46.84,142.74) --
	( 46.86,142.76) --
	( 46.88,142.71) --
	( 46.90,142.74) --
	( 46.92,142.76) --
	( 46.95,142.78) --
	( 46.97,142.74) --
	( 46.99,142.67) --
	( 47.01,142.71) --
	( 47.03,142.58) --
	( 47.05,142.54) --
	( 47.07,142.50) --
	( 47.09,142.54) --
	( 47.11,142.43) --
	( 47.13,142.68) --
	( 47.15,142.67) --
	( 47.17,142.66) --
	( 47.19,142.66) --
	( 47.21,142.68) --
	( 47.23,142.58) --
	( 47.25,142.60) --
	( 47.27,142.67) --
	( 47.29,142.66) --
	( 47.31,142.68) --
	( 47.33,142.70) --
	( 47.35,142.75) --
	( 47.37,142.68) --
	( 47.39,142.63) --
	( 47.41,142.41) --
	( 47.43,142.28) --
	( 47.45,142.23) --
	( 47.47,142.18) --
	( 47.49,142.26) --
	( 47.51,142.37) --
	( 47.53,142.53) --
	( 47.55,142.54) --
	( 47.57,142.56) --
	( 47.59,142.61) --
	( 47.61,142.57) --
	( 47.63,142.56) --
	( 47.65,142.58) --
	( 47.67,142.67) --
	( 47.69,142.71) --
	( 47.71,142.83) --
	( 47.73,142.95) --
	( 47.75,142.87) --
	( 47.77,142.97) --
	( 47.79,143.09) --
	( 47.81,143.12) --
	( 47.83,143.14) --
	( 47.85,143.15) --
	( 47.87,143.19) --
	( 47.89,143.20) --
	( 47.91,143.00) --
	( 47.93,142.85) --
	( 47.95,142.91) --
	( 47.97,142.91) --
	( 47.99,142.93) --
	( 48.01,142.95) --
	( 48.03,142.98) --
	( 48.05,142.92) --
	( 48.07,142.96) --
	( 48.09,143.03) --
	( 48.11,142.98) --
	( 48.13,142.97) --
	( 48.15,142.93) --
	( 48.17,143.01) --
	( 48.19,143.01) --
	( 48.21,143.04) --
	( 48.23,143.07) --
	( 48.25,143.15) --
	( 48.27,143.17) --
	( 48.29,143.20) --
	( 48.31,143.23) --
	( 48.33,143.30) --
	( 48.35,143.31) --
	( 48.37,143.28) --
	( 48.39,143.25) --
	( 48.41,143.28) --
	( 48.43,143.27) --
	( 48.45,143.31) --
	( 48.47,143.33) --
	( 48.49,143.29) --
	( 48.51,143.29) --
	( 48.53,143.36) --
	( 48.55,143.32) --
	( 48.57,143.27) --
	( 48.59,143.28) --
	( 48.61,143.26) --
	( 48.63,143.33) --
	( 48.65,143.29) --
	( 48.67,143.30) --
	( 48.69,143.24) --
	( 48.71,143.22) --
	( 48.73,143.14) --
	( 48.75,143.12) --
	( 48.77,143.13) --
	( 48.79,143.12) --
	( 48.81,143.13) --
	( 48.83,143.14) --
	( 48.85,143.14) --
	( 48.87,143.18) --
	( 48.89,143.17) --
	( 48.91,143.25) --
	( 48.93,143.26) --
	( 48.95,143.23) --
	( 48.97,143.20) --
	( 48.99,143.19) --
	( 49.01,143.19) --
	( 49.03,143.09) --
	( 49.05,143.18) --
	( 49.07,143.21) --
	( 49.09,143.23) --
	( 49.11,143.27) --
	( 49.13,143.28) --
	( 49.15,143.22) --
	( 49.17,143.18) --
	( 49.19,143.17) --
	( 49.21,143.11) --
	( 49.23,143.11) --
	( 49.25,142.96) --
	( 49.27,142.96) --
	( 49.29,143.03) --
	( 49.31,142.96) --
	( 49.33,142.74) --
	( 49.35,142.57) --
	( 49.37,142.45) --
	( 49.39,142.39) --
	( 49.41,142.35) --
	( 49.43,142.35) --
	( 49.45,142.37) --
	( 49.47,142.38) --
	( 49.49,142.36) --
	( 49.51,142.24) --
	( 49.53,142.28) --
	( 49.55,142.34) --
	( 49.57,142.37) --
	( 49.59,142.45) --
	( 49.61,142.54) --
	( 49.63,142.51) --
	( 49.65,142.54) --
	( 49.67,142.54) --
	( 49.69,142.55) --
	( 49.71,142.32) --
	( 49.73,142.27) --
	( 49.75,142.12) --
	( 49.77,142.12) --
	( 49.79,142.17) --
	( 49.81,142.21) --
	( 49.83,142.24) --
	( 49.85,142.24) --
	( 49.87,142.21) --
	( 49.89,142.34) --
	( 49.91,142.38) --
	( 49.93,142.49) --
	( 49.95,142.47) --
	( 49.97,142.55) --
	( 49.99,142.57) --
	( 50.01,142.56) --
	( 50.03,142.69) --
	( 50.05,142.75) --
	( 50.07,142.78) --
	( 50.09,142.81) --
	( 50.11,142.81) --
	( 50.13,142.79) --
	( 50.15,142.82) --
	( 50.17,142.84) --
	( 50.19,142.86) --
	( 50.21,142.90) --
	( 50.23,142.95) --
	( 50.25,143.08) --
	( 50.27,143.13) --
	( 50.29,142.96) --
	( 50.31,142.97) --
	( 50.33,142.92) --
	( 50.35,142.83) --
	( 50.37,142.86) --
	( 50.39,142.90) --
	( 50.41,142.89) --
	( 50.43,142.96) --
	( 50.45,142.94) --
	( 50.47,142.94) --
	( 50.49,142.93) --
	( 50.51,142.90) --
	( 50.53,142.91) --
	( 50.55,142.91) --
	( 50.57,142.90) --
	( 50.59,142.91) --
	( 50.61,142.88) --
	( 50.63,142.91) --
	( 50.65,142.92) --
	( 50.67,142.85) --
	( 50.69,142.84) --
	( 50.71,142.90) --
	( 50.73,142.89) --
	( 50.75,142.88) --
	( 50.77,142.88) --
	( 50.79,142.96) --
	( 50.81,142.92) --
	( 50.83,142.92) --
	( 50.85,142.92) --
	( 50.87,142.93) --
	( 50.89,142.96) --
	( 50.91,142.98) --
	( 50.93,143.01) --
	( 50.95,143.01) --
	( 50.97,142.90) --
	( 50.99,142.97) --
	( 51.01,142.92) --
	( 51.03,142.87) --
	( 51.05,142.86) --
	( 51.07,142.85) --
	( 51.09,142.84) --
	( 51.11,142.83) --
	( 51.14,142.85) --
	( 51.16,142.83) --
	( 51.18,142.85) --
	( 51.20,142.90) --
	( 51.22,142.88) --
	( 51.24,142.91) --
	( 51.26,142.92) --
	( 51.28,142.87) --
	( 51.30,142.84) --
	( 51.32,142.83) --
	( 51.34,142.91) --
	( 51.36,142.92) --
	( 51.38,142.88) --
	( 51.40,142.90) --
	( 51.42,142.80) --
	( 51.44,142.78) --
	( 51.46,142.72) --
	( 51.48,142.72) --
	( 51.50,142.69) --
	( 51.52,142.69) --
	( 51.54,142.72) --
	( 51.56,142.73) --
	( 51.58,142.69) --
	( 51.60,142.70) --
	( 51.62,142.73) --
	( 51.64,142.72) --
	( 51.66,142.61) --
	( 51.68,142.63) --
	( 51.70,142.58) --
	( 51.72,142.59) --
	( 51.74,142.55) --
	( 51.76,142.51) --
	( 51.78,142.57) --
	( 51.80,142.50) --
	( 51.82,142.47) --
	( 51.84,142.45) --
	( 51.86,142.47) --
	( 51.88,142.48) --
	( 51.90,142.44) --
	( 51.92,142.42) --
	( 51.94,142.38) --
	( 51.96,142.36) --
	( 51.98,142.34) --
	( 52.00,142.32) --
	( 52.02,142.37) --
	( 52.04,142.37) --
	( 52.06,142.37) --
	( 52.08,142.38) --
	( 52.10,142.32) --
	( 52.12,142.32) --
	( 52.14,142.33) --
	( 52.16,142.25) --
	( 52.18,142.22) --
	( 52.20,142.17) --
	( 52.22,142.21) --
	( 52.24,142.23) --
	( 52.26,142.33) --
	( 52.28,142.31) --
	( 52.30,142.37) --
	( 52.32,142.44) --
	( 52.34,142.47) --
	( 52.36,142.52) --
	( 52.38,142.52) --
	( 52.40,142.55) --
	( 52.42,142.58) --
	( 52.44,142.55) --
	( 52.46,142.56) --
	( 52.48,142.50) --
	( 52.50,142.46) --
	( 52.52,142.43) --
	( 52.54,142.42) --
	( 52.56,142.46) --
	( 52.58,142.38) --
	( 52.60,142.60) --
	( 52.62,142.70) --
	( 52.64,142.72) --
	( 52.66,142.61) --
	( 52.68,142.63) --
	( 52.70,142.56) --
	( 52.72,142.57) --
	( 52.74,142.34) --
	( 52.76,142.30) --
	( 52.78,142.21) --
	( 52.80,142.24) --
	( 52.82,142.31) --
	( 52.84,142.26) --
	( 52.86,142.22) --
	( 52.88,142.14) --
	( 52.90,142.16) --
	( 52.92,142.16) --
	( 52.94,142.16) --
	( 52.96,142.15) --
	( 52.98,142.13) --
	( 53.00,142.10) --
	( 53.02,142.15) --
	( 53.04,142.25) --
	( 53.06,142.25) --
	( 53.08,142.26) --
	( 53.10,142.34) --
	( 53.12,142.46) --
	( 53.14,142.46) --
	( 53.16,142.43) --
	( 53.18,142.46) --
	( 53.20,142.48) --
	( 53.22,142.38) --
	( 53.24,142.29) --
	( 53.26,142.22) --
	( 53.28,142.25) --
	( 53.30,142.27) --
	( 53.32,142.28) --
	( 53.34,142.30) --
	( 53.36,142.37) --
	( 53.38,142.37) --
	( 53.40,142.40) --
	( 53.42,142.39) --
	( 53.44,142.40) --
	( 53.46,142.44) --
	( 53.48,142.55) --
	( 53.50,142.69) --
	( 53.52,142.72) --
	( 53.54,142.80) --
	( 53.56,142.77) --
	( 53.58,142.75) --
	( 53.60,142.77) --
	( 53.62,142.88) --
	( 53.64,142.89) --
	( 53.66,142.98) --
	( 53.68,142.96) --
	( 53.70,142.96) --
	( 53.72,143.06) --
	( 53.74,143.14) --
	( 53.76,143.17) --
	( 53.78,143.24) --
	( 53.80,143.31) --
	( 53.82,143.38) --
	( 53.84,143.40) --
	( 53.86,143.47) --
	( 53.88,143.48) --
	( 53.90,143.54) --
	( 53.92,143.58) --
	( 53.94,143.60) --
	( 53.96,143.64) --
	( 53.98,143.64) --
	( 54.00,143.72) --
	( 54.02,143.67) --
	( 54.04,143.70) --
	( 54.06,143.59) --
	( 54.08,143.48) --
	( 54.10,143.44) --
	( 54.12,143.44) --
	( 54.14,143.48) --
	( 54.16,143.51) --
	( 54.18,143.60) --
	( 54.20,143.62) --
	( 54.22,143.64) --
	( 54.24,143.62) --
	( 54.26,143.58) --
	( 54.28,143.56) --
	( 54.30,143.53) --
	( 54.32,143.53) --
	( 54.34,143.51) --
	( 54.36,143.54) --
	( 54.38,143.58) --
	( 54.40,143.67) --
	( 54.42,143.75) --
	( 54.44,143.82) --
	( 54.46,143.80) --
	( 54.48,143.83) --
	( 54.50,143.84) --
	( 54.52,143.87) --
	( 54.54,143.77) --
	( 54.56,143.79) --
	( 54.58,143.86) --
	( 54.60,143.87) --
	( 54.62,143.92) --
	( 54.64,144.04) --
	( 54.66,144.12) --
	( 54.68,144.20) --
	( 54.70,144.25) --
	( 54.72,144.29) --
	( 54.74,144.32) --
	( 54.76,144.27) --
	( 54.78,144.25) --
	( 54.80,144.29) --
	( 54.82,144.29) --
	( 54.84,144.29) --
	( 54.86,144.35) --
	( 54.88,144.33) --
	( 54.90,144.41) --
	( 54.92,144.52) --
	( 54.94,144.57) --
	( 54.96,144.67) --
	( 54.98,144.70) --
	( 55.00,144.74) --
	( 55.02,144.68) --
	( 55.04,144.74) --
	( 55.06,144.82) --
	( 55.08,144.82) --
	( 55.10,144.76) --
	( 55.12,144.72) --
	( 55.14,144.70) --
	( 55.16,144.72) --
	( 55.18,144.73) --
	( 55.20,144.73) --
	( 55.22,144.79) --
	( 55.24,144.83) --
	( 55.26,144.86) --
	( 55.28,144.92) --
	( 55.30,144.97) --
	( 55.33,144.89) --
	( 55.35,144.85) --
	( 55.37,144.83) --
	( 55.39,144.80) --
	( 55.41,144.80) --
	( 55.43,144.81) --
	( 55.45,144.82) --
	( 55.47,144.83) --
	( 55.49,144.91) --
	( 55.51,144.81) --
	( 55.53,144.87) --
	( 55.55,144.82) --
	( 55.57,144.76) --
	( 55.59,144.58) --
	( 55.61,144.53) --
	( 55.63,144.53) --
	( 55.65,144.49) --
	( 55.67,144.48) --
	( 55.69,144.45) --
	( 55.71,144.45) --
	( 55.73,144.61) --
	( 55.75,144.63) --
	( 55.77,144.64) --
	( 55.79,144.57) --
	( 55.81,144.57) --
	( 55.83,144.51) --
	( 55.85,144.42) --
	( 55.87,144.36) --
	( 55.89,144.36) --
	( 55.91,144.21) --
	( 55.93,144.22) --
	( 55.95,144.34) --
	( 55.97,144.37) --
	( 55.99,144.33) --
	( 56.01,144.27) --
	( 56.03,144.23) --
	( 56.05,144.20) --
	( 56.07,144.17) --
	( 56.09,144.01) --
	( 56.11,143.95) --
	( 56.13,143.90) --
	( 56.15,143.91) --
	( 56.17,143.81) --
	( 56.19,143.81) --
	( 56.21,143.79) --
	( 56.23,143.78) --
	( 56.25,143.68) --
	( 56.27,143.73) --
	( 56.29,143.74) --
	( 56.31,143.76) --
	( 56.33,143.77) --
	( 56.35,143.83) --
	( 56.37,143.97) --
	( 56.39,144.02) --
	( 56.41,144.04) --
	( 56.43,144.14) --
	( 56.45,144.16) --
	( 56.47,144.21) --
	( 56.49,144.09) --
	( 56.51,143.99) --
	( 56.53,143.98) --
	( 56.55,143.92) --
	( 56.57,143.90) --
	( 56.59,143.91) --
	( 56.61,143.96) --
	( 56.63,143.89) --
	( 56.65,143.89) --
	( 56.67,143.83) --
	( 56.69,143.78) --
	( 56.71,143.80) --
	( 56.73,143.85) --
	( 56.75,143.86) --
	( 56.77,143.84) --
	( 56.79,143.86) --
	( 56.81,143.87) --
	( 56.83,143.67) --
	( 56.85,143.53) --
	( 56.87,143.34) --
	( 56.89,143.22) --
	( 56.91,143.09) --
	( 56.93,142.94) --
	( 56.95,142.99) --
	( 56.97,143.10) --
	( 56.99,143.09) --
	( 57.01,142.96) --
	( 57.03,142.93) --
	( 57.05,142.92) --
	( 57.07,143.17) --
	( 57.09,143.12) --
	( 57.11,143.07) --
	( 57.13,143.03) --
	( 57.15,143.05) --
	( 57.17,143.06) --
	( 57.19,143.07) --
	( 57.21,143.17) --
	( 57.23,143.07) --
	( 57.25,143.06) --
	( 57.27,143.05) --
	( 57.29,143.02) --
	( 57.31,143.06) --
	( 57.33,143.12) --
	( 57.35,143.20) --
	( 57.37,143.23) --
	( 57.39,143.20) --
	( 57.41,143.22) --
	( 57.43,143.08) --
	( 57.45,143.00) --
	( 57.47,143.05) --
	( 57.49,143.08) --
	( 57.51,143.06) --
	( 57.53,143.02) --
	( 57.55,143.00) --
	( 57.57,142.98) --
	( 57.59,143.19) --
	( 57.61,143.27) --
	( 57.63,143.39) --
	( 57.65,143.44) --
	( 57.67,143.49) --
	( 57.69,143.57) --
	( 57.71,143.66) --
	( 57.73,143.63) --
	( 57.75,143.58) --
	( 57.77,143.46) --
	( 57.79,143.44) --
	( 57.81,143.45) --
	( 57.83,143.53) --
	( 57.85,143.37) --
	( 57.87,143.34) --
	( 57.89,143.24) --
	( 57.91,143.20) --
	( 57.93,143.13) --
	( 57.95,143.13) --
	( 57.97,143.13) --
	( 57.99,143.12) --
	( 58.01,143.18) --
	( 58.03,143.23) --
	( 58.05,143.26) --
	( 58.07,143.26) --
	( 58.09,143.18) --
	( 58.11,143.10) --
	( 58.13,143.15) --
	( 58.15,143.20) --
	( 58.17,143.21) --
	( 58.19,143.21) --
	( 58.21,143.21) --
	( 58.23,143.21) --
	( 58.25,143.21) --
	( 58.27,143.17) --
	( 58.29,143.14) --
	( 58.31,143.16) --
	( 58.33,143.15) --
	( 58.35,143.14) --
	( 58.37,143.21) --
	( 58.39,143.25) --
	( 58.41,143.27) --
	( 58.43,143.27) --
	( 58.45,143.36) --
	( 58.47,143.36) --
	( 58.49,143.39) --
	( 58.51,143.34) --
	( 58.53,143.34) --
	( 58.55,143.36) --
	( 58.57,143.40) --
	( 58.59,143.36) --
	( 58.61,143.35) --
	( 58.63,143.39) --
	( 58.65,143.39) --
	( 58.67,143.36) --
	( 58.69,143.35) --
	( 58.71,143.41) --
	( 58.73,143.46) --
	( 58.75,143.48) --
	( 58.77,143.44) --
	( 58.79,143.41) --
	( 58.81,143.37) --
	( 58.83,143.36) --
	( 58.85,143.35) --
	( 58.87,143.37) --
	( 58.89,143.41) --
	( 58.91,143.41) --
	( 58.93,143.41) --
	( 58.95,143.38) --
	( 58.97,143.41) --
	( 58.99,143.44) --
	( 59.01,143.46) --
	( 59.03,143.45) --
	( 59.05,143.36) --
	( 59.07,143.35) --
	( 59.09,143.32) --
	( 59.11,143.29) --
	( 59.13,143.25) --
	( 59.15,143.21) --
	( 59.17,143.12) --
	( 59.19,143.07) --
	( 59.21,143.01) --
	( 59.23,143.00) --
	( 59.25,142.93) --
	( 59.27,142.86) --
	( 59.29,142.85) --
	( 59.31,142.82) --
	( 59.33,142.92) --
	( 59.35,142.87) --
	( 59.37,142.93) --
	( 59.39,142.99) --
	( 59.41,142.93) --
	( 59.43,142.93) --
	( 59.45,143.04) --
	( 59.47,143.05) --
	( 59.49,143.08) --
	( 59.51,143.13) --
	( 59.54,143.30) --
	( 59.56,143.30) --
	( 59.58,143.28) --
	( 59.60,143.17) --
	( 59.62,143.08) --
	( 59.64,143.13) --
	( 59.66,143.06) --
	( 59.68,143.04) --
	( 59.70,143.02) --
	( 59.72,143.00) --
	( 59.74,143.00) --
	( 59.76,142.94) --
	( 59.78,142.88) --
	( 59.80,142.88) --
	( 59.82,142.93) --
	( 59.84,142.92) --
	( 59.86,142.92) --
	( 59.88,142.98) --
	( 59.90,142.97) --
	( 59.92,143.06) --
	( 59.94,143.15) --
	( 59.96,143.19) --
	( 59.98,143.24) --
	( 60.00,143.30) --
	( 60.02,143.38) --
	( 60.04,143.38) --
	( 60.06,143.29) --
	( 60.08,143.28) --
	( 60.10,143.28) --
	( 60.12,143.23) --
	( 60.14,143.17) --
	( 60.16,143.14) --
	( 60.18,143.10) --
	( 60.20,143.09) --
	( 60.22,143.09) --
	( 60.24,143.01) --
	( 60.26,143.03) --
	( 60.28,143.05) --
	( 60.30,143.06) --
	( 60.32,143.09) --
	( 60.34,143.19) --
	( 60.36,143.19) --
	( 60.38,143.21) --
	( 60.40,143.23) --
	( 60.42,143.27) --
	( 60.44,143.30) --
	( 60.46,143.30) --
	( 60.48,143.31) --
	( 60.50,143.35) --
	( 60.52,143.47) --
	( 60.54,143.47) --
	( 60.56,143.46) --
	( 60.58,143.53) --
	( 60.60,143.63) --
	( 60.62,143.69) --
	( 60.64,143.69) --
	( 60.66,143.69) --
	( 60.68,143.73) --
	( 60.70,143.88) --
	( 60.72,143.92) --
	( 60.74,144.00) --
	( 60.76,144.07) --
	( 60.78,144.02) --
	( 60.80,144.11) --
	( 60.82,144.16) --
	( 60.84,144.15) --
	( 60.86,144.11) --
	( 60.88,144.07) --
	( 60.90,144.07) --
	( 60.92,144.00) --
	( 60.94,144.08) --
	( 60.96,144.16) --
	( 60.98,144.19) --
	( 61.00,144.21) --
	( 61.02,144.23) --
	( 61.04,144.20) --
	( 61.06,144.21) --
	( 61.08,144.19) --
	( 61.10,144.30) --
	( 61.12,144.31) --
	( 61.14,144.35) --
	( 61.16,144.22) --
	( 61.18,144.18) --
	( 61.20,144.16) --
	( 61.22,144.18) --
	( 61.24,144.19) --
	( 61.26,144.17) --
	( 61.28,144.21) --
	( 61.30,144.26) --
	( 61.32,144.27) --
	( 61.34,144.10) --
	( 61.36,144.07) --
	( 61.38,143.99) --
	( 61.40,143.90) --
	( 61.42,143.75) --
	( 61.44,143.52) --
	( 61.46,143.50) --
	( 61.48,143.44) --
	( 61.50,143.27) --
	( 61.52,143.24) --
	( 61.54,143.03) --
	( 61.56,143.21) --
	( 61.58,143.19) --
	( 61.60,143.58) --
	( 61.62,143.80) --
	( 61.64,144.07) --
	( 61.66,144.10) --
	( 61.68,144.09) --
	( 61.70,144.06) --
	( 61.72,144.03) --
	( 61.74,143.91) --
	( 61.76,143.80) --
	( 61.78,143.81) --
	( 61.80,143.91) --
	( 61.82,143.90) --
	( 61.84,144.02) --
	( 61.86,144.02) --
	( 61.88,144.01) --
	( 61.90,144.02) --
	( 61.92,143.99) --
	( 61.94,143.98) --
	( 61.96,143.87) --
	( 61.98,143.77) --
	( 62.00,143.60) --
	( 62.02,143.66) --
	( 62.04,143.64) --
	( 62.06,143.66) --
	( 62.08,143.72) --
	( 62.10,143.81) --
	( 62.12,143.82) --
	( 62.14,143.88) --
	( 62.16,143.98) --
	( 62.18,144.02) --
	( 62.20,144.10) --
	( 62.22,144.14) --
	( 62.24,144.18) --
	( 62.26,144.22) --
	( 62.28,144.23) --
	( 62.30,144.24) --
	( 62.32,144.26) --
	( 62.34,144.20) --
	( 62.36,144.13) --
	( 62.38,144.10) --
	( 62.40,144.13) --
	( 62.42,144.15) --
	( 62.44,144.17) --
	( 62.46,144.18) --
	( 62.48,144.21) --
	( 62.50,144.23) --
	( 62.52,144.21) --
	( 62.54,144.22) --
	( 62.56,144.24) --
	( 62.58,144.31) --
	( 62.60,144.21) --
	( 62.62,144.25) --
	( 62.64,144.30) --
	( 62.66,144.39) --
	( 62.68,144.42) --
	( 62.70,144.39) --
	( 62.72,144.38) --
	( 62.74,144.34) --
	( 62.76,144.35) --
	( 62.78,144.32) --
	( 62.80,144.38) --
	( 62.82,144.39) --
	( 62.84,144.40) --
	( 62.86,144.49) --
	( 62.88,144.53) --
	( 62.90,144.60) --
	( 62.92,144.63) --
	( 62.94,144.62) --
	( 62.96,144.62) --
	( 62.98,144.55) --
	( 63.00,144.44) --
	( 63.02,144.36) --
	( 63.04,144.30) --
	( 63.06,144.37) --
	( 63.08,144.27) --
	( 63.10,144.27) --
	( 63.12,144.19) --
	( 63.14,144.01) --
	( 63.16,143.99) --
	( 63.18,144.02) --
	( 63.20,143.97) --
	( 63.22,143.96) --
	( 63.24,143.99) --
	( 63.26,143.98) --
	( 63.28,143.97) --
	( 63.30,144.00) --
	( 63.32,143.99) --
	( 63.34,143.96) --
	( 63.36,143.98) --
	( 63.38,143.95) --
	( 63.40,143.97) --
	( 63.42,144.03) --
	( 63.44,144.13) --
	( 63.46,144.16) --
	( 63.48,144.14) --
	( 63.50,144.10) --
	( 63.52,144.03) --
	( 63.54,143.98) --
	( 63.56,144.05) --
	( 63.58,144.06) --
	( 63.60,144.09) --
	( 63.62,144.10) --
	( 63.64,144.08) --
	( 63.66,144.09) --
	( 63.68,144.14) --
	( 63.70,144.17) --
	( 63.73,144.34) --
	( 63.75,144.38) --
	( 63.77,144.42) --
	( 63.79,144.32) --
	( 63.81,144.35) --
	( 63.83,144.31) --
	( 63.85,144.34) --
	( 63.87,144.35) --
	( 63.89,144.37) --
	( 63.91,144.38) --
	( 63.93,144.27) --
	( 63.95,144.16) --
	( 63.97,144.04) --
	( 63.99,143.96) --
	( 64.01,144.13) --
	( 64.03,144.21) --
	( 64.05,144.28) --
	( 64.07,144.36) --
	( 64.09,144.42) --
	( 64.11,144.44) --
	( 64.13,144.40) --
	( 64.15,144.42) --
	( 64.17,144.46) --
	( 64.19,144.43) --
	( 64.21,144.43) --
	( 64.23,144.38) --
	( 64.25,144.38) --
	( 64.27,144.40) --
	( 64.29,144.37) --
	( 64.31,144.36) --
	( 64.33,144.52) --
	( 64.35,144.69) --
	( 64.37,144.75) --
	( 64.39,144.76) --
	( 64.41,144.71) --
	( 64.43,144.74) --
	( 64.45,144.71) --
	( 64.47,144.68) --
	( 64.49,144.71) --
	( 64.51,144.71) --
	( 64.53,144.76) --
	( 64.55,144.75) --
	( 64.57,144.70) --
	( 64.59,144.68) --
	( 64.61,144.62) --
	( 64.63,144.54) --
	( 64.65,144.52) --
	( 64.67,144.50) --
	( 64.69,144.54) --
	( 64.71,144.56) --
	( 64.73,144.48) --
	( 64.75,144.49) --
	( 64.77,144.51) --
	( 64.79,144.42) --
	( 64.81,144.34) --
	( 64.83,144.27) --
	( 64.85,144.17) --
	( 64.87,144.20) --
	( 64.89,144.28) --
	( 64.91,144.25) --
	( 64.93,144.09) --
	( 64.95,143.95) --
	( 64.97,143.95) --
	( 64.99,144.00) --
	( 65.01,144.02) --
	( 65.03,144.02) --
	( 65.05,144.05) --
	( 65.07,144.19) --
	( 65.09,144.18) --
	( 65.11,144.16) --
	( 65.13,144.22) --
	( 65.15,144.22) --
	( 65.17,144.23) --
	( 65.19,144.27) --
	( 65.21,144.40) --
	( 65.23,144.29) --
	( 65.25,144.20) --
	( 65.27,144.17) --
	( 65.29,144.31) --
	( 65.31,144.35) --
	( 65.33,144.42) --
	( 65.35,144.44) --
	( 65.37,144.49) --
	( 65.39,144.46) --
	( 65.41,144.43) --
	( 65.43,144.46) --
	( 65.45,144.49) --
	( 65.47,144.39) --
	( 65.49,144.26) --
	( 65.51,144.25) --
	( 65.53,144.24) --
	( 65.55,144.30) --
	( 65.57,144.29) --
	( 65.59,144.27) --
	( 65.61,144.29) --
	( 65.63,144.30) --
	( 65.65,144.31) --
	( 65.67,144.35) --
	( 65.69,144.37) --
	( 65.71,144.40) --
	( 65.73,144.39) --
	( 65.75,144.44) --
	( 65.77,144.44) --
	( 65.79,144.43) --
	( 65.81,144.45) --
	( 65.83,144.45) --
	( 65.85,144.43) --
	( 65.87,144.38) --
	( 65.89,144.36) --
	( 65.91,144.37) --
	( 65.93,144.32) --
	( 65.95,144.30) --
	( 65.97,144.33) --
	( 65.99,144.38) --
	( 66.01,144.40) --
	( 66.03,144.40) --
	( 66.05,144.39) --
	( 66.07,144.37) --
	( 66.09,144.39) --
	( 66.11,144.36) --
	( 66.13,144.35) --
	( 66.15,144.43) --
	( 66.17,144.30) --
	( 66.19,144.27) --
	( 66.21,144.31) --
	( 66.23,144.33) --
	( 66.25,144.33) --
	( 66.27,144.31) --
	( 66.29,144.31) --
	( 66.31,144.32) --
	( 66.33,144.39) --
	( 66.35,144.44) --
	( 66.37,144.44) --
	( 66.39,144.45) --
	( 66.41,144.49) --
	( 66.43,144.50) --
	( 66.45,144.53) --
	( 66.47,144.52) --
	( 66.49,144.53) --
	( 66.51,144.78) --
	( 66.53,144.93) --
	( 66.55,144.98) --
	( 66.57,145.01) --
	( 66.59,144.99) --
	( 66.61,144.92) --
	( 66.63,144.94) --
	( 66.65,144.92) --
	( 66.67,144.84) --
	( 66.69,144.99) --
	( 66.71,145.01) --
	( 66.73,144.96) --
	( 66.75,145.01) --
	( 66.77,144.95) --
	( 66.79,144.97) --
	( 66.81,144.96) --
	( 66.83,144.97) --
	( 66.85,144.96) --
	( 66.87,144.92) --
	( 66.89,144.90) --
	( 66.91,144.83) --
	( 66.93,144.83) --
	( 66.95,144.76) --
	( 66.97,144.73) --
	( 66.99,144.79) --
	( 67.01,144.73) --
	( 67.03,144.71) --
	( 67.05,144.71) --
	( 67.07,144.60) --
	( 67.09,144.64) --
	( 67.11,144.64) --
	( 67.13,144.52) --
	( 67.15,144.52) --
	( 67.17,144.45) --
	( 67.19,144.46) --
	( 67.21,144.47) --
	( 67.23,144.48) --
	( 67.25,144.51) --
	( 67.27,144.69) --
	( 67.29,144.80) --
	( 67.31,144.83) --
	( 67.33,144.82) --
	( 67.35,144.73) --
	( 67.37,144.77) --
	( 67.39,144.78) --
	( 67.41,144.76) --
	( 67.43,144.71) --
	( 67.45,144.69) --
	( 67.47,144.68) --
	( 67.49,144.77) --
	( 67.51,144.82) --
	( 67.53,144.89) --
	( 67.55,144.91) --
	( 67.57,144.90) --
	( 67.59,144.93) --
	( 67.61,144.91) --
	( 67.63,144.89) --
	( 67.65,144.87) --
	( 67.67,145.00) --
	( 67.69,145.00) --
	( 67.71,145.05) --
	( 67.73,145.07) --
	( 67.75,145.12) --
	( 67.77,145.11) --
	( 67.79,145.08) --
	( 67.81,145.04) --
	( 67.83,145.08) --
	( 67.85,145.08) --
	( 67.87,145.12) --
	( 67.89,145.14) --
	( 67.92,145.11) --
	( 67.94,145.15) --
	( 67.96,145.15) --
	( 67.98,145.19) --
	( 68.00,145.21) --
	( 68.02,145.21) --
	( 68.04,145.19) --
	( 68.06,145.20) --
	( 68.08,145.17) --
	( 68.10,145.36) --
	( 68.12,145.43) --
	( 68.14,145.45) --
	( 68.16,145.54) --
	( 68.18,145.53) --
	( 68.20,145.54) --
	( 68.22,145.50) --
	( 68.24,145.49) --
	( 68.26,145.35) --
	( 68.28,145.21) --
	( 68.30,145.18) --
	( 68.32,145.14) --
	( 68.34,145.07) --
	( 68.36,145.12) --
	( 68.38,145.11) --
	( 68.40,145.19) --
	( 68.42,145.18) --
	( 68.44,145.15) --
	( 68.46,145.10) --
	( 68.48,145.04) --
	( 68.50,145.13) --
	( 68.52,145.07) --
	( 68.54,145.01) --
	( 68.56,144.98) --
	( 68.58,145.01) --
	( 68.60,145.00) --
	( 68.62,144.97) --
	( 68.64,144.99) --
	( 68.66,145.02) --
	( 68.68,144.99) --
	( 68.70,144.98) --
	( 68.72,144.94) --
	( 68.74,144.95) --
	( 68.76,144.93) --
	( 68.78,144.87) --
	( 68.80,144.89) --
	( 68.82,144.95) --
	( 68.84,145.00) --
	( 68.86,145.00) --
	( 68.88,144.99) --
	( 68.90,144.95) --
	( 68.92,144.87) --
	( 68.94,144.83) --
	( 68.96,144.76) --
	( 68.98,144.86) --
	( 69.00,144.91) --
	( 69.02,144.93) --
	( 69.04,144.94) --
	( 69.06,144.98) --
	( 69.08,145.02) --
	( 69.10,145.03) --
	( 69.12,145.01) --
	( 69.14,145.05) --
	( 69.16,145.02) --
	( 69.18,144.98) --
	( 69.20,144.95) --
	( 69.22,145.06) --
	( 69.24,145.00) --
	( 69.26,145.03) --
	( 69.28,145.01) --
	( 69.30,145.01) --
	( 69.32,145.01) --
	( 69.34,145.03) --
	( 69.36,145.03) --
	( 69.38,145.00) --
	( 69.40,145.06) --
	( 69.42,145.09) --
	( 69.44,145.04) --
	( 69.46,144.98) --
	( 69.48,144.98) --
	( 69.50,144.91) --
	( 69.52,145.00) --
	( 69.54,145.01) --
	( 69.56,145.03) --
	( 69.58,145.00) --
	( 69.60,144.99) --
	( 69.62,145.04) --
	( 69.64,145.09) --
	( 69.66,145.12) --
	( 69.68,145.22) --
	( 69.70,145.20) --
	( 69.72,145.13) --
	( 69.74,145.12) --
	( 69.76,145.11) --
	( 69.78,145.08) --
	( 69.80,144.99) --
	( 69.82,144.96) --
	( 69.84,144.95) --
	( 69.86,144.99) --
	( 69.88,145.02) --
	( 69.90,145.04) --
	( 69.92,145.05) --
	( 69.94,145.16) --
	( 69.96,145.19) --
	( 69.98,145.18) --
	( 70.00,145.11) --
	( 70.02,145.13) --
	( 70.04,145.09) --
	( 70.06,145.11) --
	( 70.08,145.14) --
	( 70.10,145.14) --
	( 70.12,145.13) --
	( 70.14,145.13) --
	( 70.16,145.15) --
	( 70.18,145.16) --
	( 70.20,145.23) --
	( 70.22,145.25) --
	( 70.24,145.23) --
	( 70.26,145.22) --
	( 70.28,145.21) --
	( 70.30,145.23) --
	( 70.32,145.23) --
	( 70.34,145.20) --
	( 70.36,145.21) --
	( 70.38,145.24) --
	( 70.40,145.31) --
	( 70.42,145.18) --
	( 70.44,145.21) --
	( 70.46,145.17) --
	( 70.48,145.12) --
	( 70.50,145.11) --
	( 70.52,145.10) --
	( 70.54,145.08) --
	( 70.56,145.11) --
	( 70.58,145.21) --
	( 70.60,145.19) --
	( 70.62,145.29) --
	( 70.64,145.33) --
	( 70.66,145.32) --
	( 70.68,145.18) --
	( 70.70,145.20) --
	( 70.72,145.11) --
	( 70.74,145.01) --
	( 70.76,144.99) --
	( 70.78,144.97) --
	( 70.80,144.98) --
	( 70.82,144.99) --
	( 70.84,144.97) --
	( 70.86,144.95) --
	( 70.88,144.97) --
	( 70.90,145.01) --
	( 70.92,145.00) --
	( 70.94,144.74) --
	( 70.96,144.67) --
	( 70.98,144.61) --
	( 71.00,144.51) --
	( 71.02,144.54) --
	( 71.04,144.48) --
	( 71.06,144.50) --
	( 71.08,144.53) --
	( 71.10,144.52) --
	( 71.12,144.54) --
	( 71.14,144.63) --
	( 71.16,144.70) --
	( 71.18,144.75) --
	( 71.20,144.75) --
	( 71.22,144.78) --
	( 71.24,144.63) --
	( 71.26,144.23) --
	( 71.28,144.11) --
	( 71.30,144.18) --
	( 71.32,144.15) --
	( 71.34,144.22) --
	( 71.36,144.28) --
	( 71.38,144.28) --
	( 71.40,144.26) --
	( 71.42,144.32) --
	( 71.44,144.34) --
	( 71.46,144.32) --
	( 71.48,144.04) --
	( 71.50,143.92) --
	( 71.52,143.87) --
	( 71.54,143.84) --
	( 71.56,143.85) --
	( 71.58,143.83) --
	( 71.60,143.86) --
	( 71.62,143.89) --
	( 71.64,143.90) --
	( 71.66,143.91) --
	( 71.68,143.97) --
	( 71.70,144.07) --
	( 71.72,144.20) --
	( 71.74,144.20) --
	( 71.76,143.95) --
	( 71.78,143.87) --
	( 71.80,143.85) --
	( 71.82,143.86) --
	( 71.84,143.87) --
	( 71.86,143.88) --
	( 71.88,143.88) --
	( 71.90,143.86) --
	( 71.92,143.87) --
	( 71.94,143.91) --
	( 71.96,143.88) --
	( 71.98,143.84) --
	( 72.00,143.85) --
	( 72.02,143.85) --
	( 72.04,143.83) --
	( 72.06,143.84) --
	( 72.08,143.93) --
	( 72.11,144.03) --
	( 72.13,144.06) --
	( 72.15,144.08) --
	( 72.17,144.08) --
	( 72.19,144.10) --
	( 72.21,144.17) --
	( 72.23,144.20) --
	( 72.25,144.22) --
	( 72.27,144.23) --
	( 72.29,144.19) --
	( 72.31,144.17) --
	( 72.33,144.23) --
	( 72.35,144.28) --
	( 72.37,144.28) --
	( 72.39,144.42) --
	( 72.41,144.57) --
	( 72.43,144.58) --
	( 72.45,144.60) --
	( 72.47,144.62) --
	( 72.49,144.63) --
	( 72.51,144.63) --
	( 72.53,144.64) --
	( 72.55,144.69) --
	( 72.57,144.71) --
	( 72.59,144.71) --
	( 72.61,144.74) --
	( 72.63,144.74) --
	( 72.65,144.78) --
	( 72.67,144.79) --
	( 72.69,144.80) --
	( 72.71,144.83) --
	( 72.73,144.82) --
	( 72.75,144.81) --
	( 72.77,144.77) --
	( 72.79,144.86) --
	( 72.81,144.86) --
	( 72.83,144.86) --
	( 72.85,144.90) --
	( 72.87,144.90) --
	( 72.89,144.86) --
	( 72.91,144.82) --
	( 72.93,144.81) --
	( 72.95,144.81) --
	( 72.97,144.82) --
	( 72.99,144.85) --
	( 73.01,144.83) --
	( 73.03,144.84) --
	( 73.05,144.82) --
	( 73.07,144.83) --
	( 73.09,144.85) --
	( 73.11,144.84) --
	( 73.13,144.81) --
	( 73.15,144.80) --
	( 73.17,144.81) --
	( 73.19,144.80) --
	( 73.21,144.81) --
	( 73.23,144.81) --
	( 73.25,144.78) --
	( 73.27,144.82) --
	( 73.29,144.77) --
	( 73.31,144.77) --
	( 73.33,144.76) --
	( 73.35,144.82) --
	( 73.37,144.83) --
	( 73.39,144.86) --
	( 73.41,144.90) --
	( 73.43,144.84) --
	( 73.45,144.88) --
	( 73.47,144.86) --
	( 73.49,144.88) --
	( 73.51,144.89) --
	( 73.53,144.89) --
	( 73.55,144.89) --
	( 73.57,144.84) --
	( 73.59,144.82) --
	( 73.61,144.75) --
	( 73.63,144.71) --
	( 73.65,144.64) --
	( 73.67,144.65) --
	( 73.69,144.70) --
	( 73.71,144.67) --
	( 73.73,144.63) --
	( 73.75,144.58) --
	( 73.77,144.58) --
	( 73.79,144.58) --
	( 73.81,144.57) --
	( 73.83,144.57) --
	( 73.85,144.57) --
	( 73.87,144.59) --
	( 73.89,144.63) --
	( 73.91,144.60) --
	( 73.93,144.67) --
	( 73.95,144.77) --
	( 73.97,144.89) --
	( 73.99,144.90) --
	( 74.01,144.89) --
	( 74.03,144.86) --
	( 74.05,144.86) --
	( 74.07,144.85) --
	( 74.09,144.88) --
	( 74.11,144.88) --
	( 74.13,144.88) --
	( 74.15,144.78) --
	( 74.17,144.78) --
	( 74.19,144.84) --
	( 74.21,144.85) --
	( 74.23,144.83) --
	( 74.25,144.89) --
	( 74.27,144.93) --
	( 74.29,144.90) --
	( 74.31,145.02) --
	( 74.33,145.00) --
	( 74.35,144.95) --
	( 74.37,144.96) --
	( 74.39,144.97) --
	( 74.41,144.94) --
	( 74.43,144.82) --
	( 74.45,144.71) --
	( 74.47,144.69) --
	( 74.49,144.66) --
	( 74.51,144.63) --
	( 74.53,144.67) --
	( 74.55,144.72) --
	( 74.57,144.68) --
	( 74.59,144.56) --
	( 74.61,144.51) --
	( 74.63,144.50) --
	( 74.65,144.47) --
	( 74.67,144.46) --
	( 74.69,144.57) --
	( 74.71,144.58) --
	( 74.73,144.59) --
	( 74.75,144.63) --
	( 74.77,144.61) --
	( 74.79,144.62) --
	( 74.81,144.71) --
	( 74.83,144.75) --
	( 74.85,144.77) --
	( 74.87,144.77) --
	( 74.89,144.81) --
	( 74.91,144.83) --
	( 74.93,144.82) --
	( 74.95,144.82) --
	( 74.97,144.86) --
	( 74.99,144.96) --
	( 75.01,145.06) --
	( 75.03,145.08) --
	( 75.05,145.07) --
	( 75.07,144.98) --
	( 75.09,145.01) --
	( 75.11,145.00) --
	( 75.13,144.92) --
	( 75.15,144.98) --
	( 75.17,144.94) --
	( 75.19,144.90) --
	( 75.21,144.94) --
	( 75.23,144.92) --
	( 75.25,144.92) --
	( 75.27,144.92) --
	( 75.29,144.92) --
	( 75.31,144.94) --
	( 75.33,144.93) --
	( 75.35,144.93) --
	( 75.37,145.01) --
	( 75.39,145.00) --
	( 75.41,145.04) --
	( 75.43,145.13) --
	( 75.45,145.13) --
	( 75.47,145.20) --
	( 75.49,145.21) --
	( 75.51,145.23) --
	( 75.53,145.07) --
	( 75.55,144.99) --
	( 75.57,144.92) --
	( 75.59,144.91) --
	( 75.61,144.95) --
	( 75.63,145.00) --
	( 75.65,145.05) --
	( 75.67,145.04) --
	( 75.69,145.08) --
	( 75.71,145.09) --
	( 75.73,145.14) --
	( 75.75,145.17) --
	( 75.77,145.19) --
	( 75.79,145.18) --
	( 75.81,145.18) --
	( 75.83,145.22) --
	( 75.85,145.15) --
	( 75.87,145.11) --
	( 75.89,145.06) --
	( 75.91,145.03) --
	( 75.93,145.00) --
	( 75.95,145.05) --
	( 75.97,145.06) --
	( 75.99,145.13) --
	( 76.01,145.08) --
	( 76.03,145.06) --
	( 76.05,144.80) --
	( 76.07,144.63) --
	( 76.09,144.51) --
	( 76.11,144.49) --
	( 76.13,144.45) --
	( 76.15,144.46) --
	( 76.17,144.58) --
	( 76.19,144.67) --
	( 76.21,144.80) --
	( 76.23,144.84) --
	( 76.25,144.87) --
	( 76.27,144.96) --
	( 76.30,144.99) --
	( 76.32,144.98) --
	( 76.34,145.03) --
	( 76.36,145.04) --
	( 76.38,145.04) --
	( 76.40,145.05) --
	( 76.42,145.04) --
	( 76.44,145.05) --
	( 76.46,145.07) --
	( 76.48,145.05) --
	( 76.50,144.92) --
	( 76.52,144.88) --
	( 76.54,144.85) --
	( 76.56,144.85) --
	( 76.58,144.84) --
	( 76.60,144.83) --
	( 76.62,144.85) --
	( 76.64,144.84) --
	( 76.66,144.92) --
	( 76.68,144.96) --
	( 76.70,144.97) --
	( 76.72,144.99) --
	( 76.74,145.00) --
	( 76.76,145.01) --
	( 76.78,145.01) --
	( 76.80,145.00) --
	( 76.82,145.02) --
	( 76.84,145.05) --
	( 76.86,145.04) --
	( 76.88,145.10) --
	( 76.90,145.11) --
	( 76.92,145.16) --
	( 76.94,145.17) --
	( 76.96,145.16) --
	( 76.98,145.18) --
	( 77.00,145.19) --
	( 77.02,145.17) --
	( 77.04,145.02) --
	( 77.06,145.05) --
	( 77.08,145.05) --
	( 77.10,145.05) --
	( 77.12,145.07) --
	( 77.14,145.07) --
	( 77.16,145.09) --
	( 77.18,145.12) --
	( 77.20,145.15) --
	( 77.22,145.17) --
	( 77.24,145.16) --
	( 77.26,145.16) --
	( 77.28,145.17) --
	( 77.30,145.18) --
	( 77.32,145.12) --
	( 77.34,145.16) --
	( 77.36,145.20) --
	( 77.38,145.17) --
	( 77.40,145.14) --
	( 77.42,145.13) --
	( 77.44,145.15) --
	( 77.46,145.14) --
	( 77.48,145.14) --
	( 77.50,145.14) --
	( 77.52,145.07) --
	( 77.54,145.02) --
	( 77.56,145.04) --
	( 77.58,145.02) --
	( 77.60,145.00) --
	( 77.62,144.99) --
	( 77.64,144.96) --
	( 77.66,144.94) --
	( 77.68,144.96) --
	( 77.70,144.97) --
	( 77.72,144.98) --
	( 77.74,145.04) --
	( 77.76,145.04) --
	( 77.78,145.07) --
	( 77.80,145.08) --
	( 77.82,145.09) --
	( 77.84,145.11) --
	( 77.86,145.09) --
	( 77.88,145.12) --
	( 77.90,145.11) --
	( 77.92,145.05) --
	( 77.94,145.06) --
	( 77.96,145.09) --
	( 77.98,145.13) --
	( 78.00,145.15) --
	( 78.02,145.14) --
	( 78.04,145.18) --
	( 78.06,145.18) --
	( 78.08,145.23) --
	( 78.10,145.26) --
	( 78.12,145.19) --
	( 78.14,145.22) --
	( 78.16,145.19) --
	( 78.18,145.23) --
	( 78.20,145.18) --
	( 78.22,145.14) --
	( 78.24,145.17) --
	( 78.26,145.06) --
	( 78.28,145.06) --
	( 78.30,145.06) --
	( 78.32,144.98) --
	( 78.34,144.96) --
	( 78.36,144.98) --
	( 78.38,144.96) --
	( 78.40,144.97) --
	( 78.42,144.96) --
	( 78.44,144.97) --
	( 78.46,144.95) --
	( 78.48,144.94) --
	( 78.50,144.97) --
	( 78.52,144.98) --
	( 78.54,145.09) --
	( 78.56,145.10) --
	( 78.58,145.12) --
	( 78.60,145.10) --
	( 78.62,145.08) --
	( 78.64,145.18) --
	( 78.66,145.11) --
	( 78.68,145.10) --
	( 78.70,145.11) --
	( 78.72,145.11) --
	( 78.74,145.12) --
	( 78.76,145.10) --
	( 78.78,145.07) --
	( 78.80,145.08) --
	( 78.82,145.05) --
	( 78.84,145.06) --
	( 78.86,145.04) --
	( 78.88,145.06) --
	( 78.90,145.08) --
	( 78.92,145.06) --
	( 78.94,145.07) --
	( 78.96,145.09) --
	( 78.98,145.12) --
	( 79.00,145.12) --
	( 79.02,145.14) --
	( 79.04,145.21) --
	( 79.06,145.26) --
	( 79.08,145.33) --
	( 79.10,145.38) --
	( 79.12,145.42) --
	( 79.14,145.45) --
	( 79.16,145.44) --
	( 79.18,145.47) --
	( 79.20,145.44) --
	( 79.22,145.35) --
	( 79.24,145.36) --
	( 79.26,145.32) --
	( 79.28,145.28) --
	( 79.30,145.27) --
	( 79.32,145.25) --
	( 79.34,145.24) --
	( 79.36,145.22) --
	( 79.38,145.16) --
	( 79.40,145.12) --
	( 79.42,145.02) --
	( 79.44,144.98) --
	( 79.46,144.96) --
	( 79.48,144.96) --
	( 79.50,144.96) --
	( 79.52,145.12) --
	( 79.54,145.08) --
	( 79.56,145.12) --
	( 79.58,145.11) --
	( 79.60,145.11) --
	( 79.62,145.08) --
	( 79.64,145.06) --
	( 79.66,145.08) --
	( 79.68,145.08) --
	( 79.70,145.10) --
	( 79.72,145.11) --
	( 79.74,145.10) --
	( 79.76,144.96) --
	( 79.78,144.81) --
	( 79.80,144.73) --
	( 79.82,144.73) --
	( 79.84,144.71) --
	( 79.86,144.71) --
	( 79.88,144.77) --
	( 79.90,144.81) --
	( 79.92,144.79) --
	( 79.94,144.86) --
	( 79.96,144.88) --
	( 79.98,144.96) --
	( 80.00,145.07) --
	( 80.02,145.23) --
	( 80.04,145.27) --
	( 80.06,145.31) --
	( 80.08,145.37) --
	( 80.10,145.39) --
	( 80.12,145.40) --
	( 80.14,145.38) --
	( 80.16,145.36) --
	( 80.18,145.35) --
	( 80.20,145.36) --
	( 80.22,145.36) --
	( 80.24,145.29) --
	( 80.26,145.32) --
	( 80.28,145.34) --
	( 80.30,145.32) --
	( 80.32,145.34) --
	( 80.34,145.16) --
	( 80.36,144.99) --
	( 80.38,144.96) --
	( 80.40,144.96) --
	( 80.42,145.00) --
	( 80.44,145.01) --
	( 80.46,144.99) --
	( 80.48,145.00) --
	( 80.51,144.99) --
	( 80.53,145.01) --
	( 80.55,145.06) --
	( 80.57,145.07) --
	( 80.59,145.21) --
	( 80.61,145.23) --
	( 80.63,145.18) --
	( 80.65,145.18) --
	( 80.67,145.16) --
	( 80.69,145.11) --
	( 80.71,145.08) --
	( 80.73,145.08) --
	( 80.75,145.09) --
	( 80.77,145.08) --
	( 80.79,145.05) --
	( 80.81,145.05) --
	( 80.83,145.09) --
	( 80.85,145.12) --
	( 80.87,145.15) --
	( 80.89,145.22) --
	( 80.91,145.24) --
	( 80.93,145.24) --
	( 80.95,145.26) --
	( 80.97,145.23) --
	( 80.99,145.18) --
	( 81.01,145.26) --
	( 81.03,145.31) --
	( 81.05,145.28) --
	( 81.07,145.34) --
	( 81.09,145.32) --
	( 81.11,145.34) --
	( 81.13,145.27) --
	( 81.15,145.28) --
	( 81.17,145.23) --
	( 81.19,145.23) --
	( 81.21,145.24) --
	( 81.23,145.24) --
	( 81.25,145.23) --
	( 81.27,145.24) --
	( 81.29,145.27) --
	( 81.31,145.20) --
	( 81.33,145.18) --
	( 81.35,145.18) --
	( 81.37,145.14) --
	( 81.39,145.13) --
	( 81.41,145.13) --
	( 81.43,145.14) --
	( 81.45,145.14) --
	( 81.47,145.18) --
	( 81.49,145.21) --
	( 81.51,145.24) --
	( 81.53,145.23) --
	( 81.55,145.24) --
	( 81.57,145.25) --
	( 81.59,145.20) --
	( 81.61,145.21) --
	( 81.63,145.09) --
	( 81.65,145.07) --
	( 81.67,144.94) --
	( 81.69,144.97) --
	( 81.71,144.95) --
	( 81.73,144.95) --
	( 81.75,144.96) --
	( 81.77,144.97) --
	( 81.79,145.02) --
	( 81.81,144.96) --
	( 81.83,145.01) --
	( 81.85,144.99) --
	( 81.87,145.08) --
	( 81.89,145.13) --
	( 81.91,145.12) --
	( 81.93,145.11) --
	( 81.95,145.17) --
	( 81.97,145.18) --
	( 81.99,145.19) --
	( 82.01,145.21) --
	( 82.03,145.25) --
	( 82.05,145.25) --
	( 82.07,145.25) --
	( 82.09,145.25) --
	( 82.11,145.26) --
	( 82.13,145.28) --
	( 82.15,145.24) --
	( 82.17,145.32) --
	( 82.19,145.31) --
	( 82.21,145.29) --
	( 82.23,145.24) --
	( 82.25,145.11) --
	( 82.27,145.12) --
	( 82.29,145.13) --
	( 82.31,145.14) --
	( 82.33,145.08) --
	( 82.35,145.06) --
	( 82.37,145.09) --
	( 82.39,145.10) --
	( 82.41,145.07) --
	( 82.43,145.06) --
	( 82.45,145.06) --
	( 82.47,145.03) --
	( 82.49,145.03) --
	( 82.51,144.95) --
	( 82.53,144.94) --
	( 82.55,144.98) --
	( 82.57,144.97) --
	( 82.59,144.97) --
	( 82.61,145.07) --
	( 82.63,145.02) --
	( 82.65,144.95) --
	( 82.67,144.78) --
	( 82.69,144.85) --
	( 82.71,144.93) --
	( 82.73,144.88) --
	( 82.75,144.83) --
	( 82.77,144.87) --
	( 82.79,144.97) --
	( 82.81,144.92) --
	( 82.83,144.93) --
	( 82.85,144.97) --
	( 82.87,144.95) --
	( 82.89,144.91) --
	( 82.91,144.89) --
	( 82.93,144.88) --
	( 82.95,144.92) --
	( 82.97,144.91) --
	( 82.99,145.07) --
	( 83.01,145.14) --
	( 83.03,145.13) --
	( 83.05,145.14) --
	( 83.07,145.14) --
	( 83.09,144.95) --
	( 83.11,144.88) --
	( 83.13,144.86) --
	( 83.15,144.84) --
	( 83.17,144.84) --
	( 83.19,144.82) --
	( 83.21,144.86) --
	( 83.23,144.87) --
	( 83.25,144.88) --
	( 83.27,144.89) --
	( 83.29,144.94) --
	( 83.31,144.96) --
	( 83.33,144.96) --
	( 83.35,144.92) --
	( 83.37,144.99) --
	( 83.39,145.02) --
	( 83.41,145.01) --
	( 83.43,145.00) --
	( 83.45,145.06) --
	( 83.47,145.00) --
	( 83.49,144.97) --
	( 83.51,144.99) --
	( 83.53,145.04) --
	( 83.55,145.07) --
	( 83.57,145.07) --
	( 83.59,145.12) --
	( 83.61,145.11) --
	( 83.63,145.12) --
	( 83.65,145.13) --
	( 83.67,145.14) --
	( 83.69,145.11) --
	( 83.71,145.09) --
	( 83.73,145.07) --
	( 83.75,145.04) --
	( 83.77,145.01) --
	( 83.79,144.99) --
	( 83.81,145.01) --
	( 83.83,144.95) --
	( 83.85,144.96) --
	( 83.87,145.01) --
	( 83.89,145.01) --
	( 83.91,144.99) --
	( 83.93,145.00) --
	( 83.95,144.98) --
	( 83.97,144.98) --
	( 83.99,145.11) --
	( 84.01,145.11) --
	( 84.03,145.04) --
	( 84.05,145.11) --
	( 84.07,145.08) --
	( 84.09,145.09) --
	( 84.11,145.09) --
	( 84.13,145.14) --
	( 84.15,145.16) --
	( 84.17,145.18) --
	( 84.19,145.20) --
	( 84.21,145.19) --
	( 84.23,145.18) --
	( 84.25,145.22) --
	( 84.27,145.25) --
	( 84.29,145.29) --
	( 84.31,145.20) --
	( 84.33,145.17) --
	( 84.35,145.08) --
	( 84.37,145.05) --
	( 84.39,145.04) --
	( 84.41,145.05) --
	( 84.43,145.11) --
	( 84.45,145.17) --
	( 84.47,145.30) --
	( 84.49,145.30) --
	( 84.51,145.27) --
	( 84.53,145.29) --
	( 84.55,145.30) --
	( 84.57,145.32) --
	( 84.59,145.33) --
	( 84.61,145.33) --
	( 84.63,145.38) --
	( 84.65,145.31) --
	( 84.67,145.34) --
	( 84.70,145.33) --
	( 84.72,145.33) --
	( 84.74,145.33) --
	( 84.76,145.39) --
	( 84.78,145.42) --
	( 84.80,145.41) --
	( 84.82,145.40) --
	( 84.84,145.40) --
	( 84.86,145.46) --
	( 84.88,145.54) --
	( 84.90,145.28) --
	( 84.92,145.32) --
	( 84.94,145.26) --
	( 84.96,145.23) --
	( 84.98,145.18) --
	( 85.00,145.18) --
	( 85.02,145.19) --
	( 85.04,145.18) --
	( 85.06,145.14) --
	( 85.08,145.16) --
	( 85.10,145.17) --
	( 85.12,145.11) --
	( 85.14,145.22) --
	( 85.16,145.29) --
	( 85.18,145.35) --
	( 85.20,145.42) --
	( 85.22,145.44) --
	( 85.24,145.49) --
	( 85.26,145.47) --
	( 85.28,145.55) --
	( 85.30,145.41) --
	( 85.32,145.42) --
	( 85.34,145.36) --
	( 85.36,145.33) --
	( 85.38,145.33) --
	( 85.40,145.31) --
	( 85.42,145.32) --
	( 85.44,145.31) --
	( 85.46,145.23) --
	( 85.48,145.25) --
	( 85.50,145.13) --
	( 85.52,145.09) --
	( 85.54,145.01) --
	( 85.56,144.98) --
	( 85.58,145.03) --
	( 85.60,145.08) --
	( 85.62,145.16) --
	( 85.64,145.16) --
	( 85.66,145.17) --
	( 85.68,145.14) --
	( 85.70,145.08) --
	( 85.72,144.99) --
	( 85.74,145.01) --
	( 85.76,145.04) --
	( 85.78,145.09) --
	( 85.80,145.10) --
	( 85.82,145.19) --
	( 85.84,145.03) --
	( 85.86,145.00) --
	( 85.88,144.99) --
	( 85.90,145.03) --
	( 85.92,144.95) --
	( 85.94,144.93) --
	( 85.96,144.76) --
	( 85.98,144.69) --
	( 86.00,144.59) --
	( 86.02,144.62) --
	( 86.04,144.65) --
	( 86.06,144.67) --
	( 86.08,144.71) --
	( 86.10,144.71) --
	( 86.12,144.75) --
	( 86.14,144.67) --
	( 86.16,144.65) --
	( 86.18,144.72) --
	( 86.20,144.69) --
	( 86.22,144.59) --
	( 86.24,144.59) --
	( 86.26,144.59) --
	( 86.28,144.53) --
	( 86.30,144.77) --
	( 86.32,144.86) --
	( 86.34,144.95) --
	( 86.36,144.96) --
	( 86.38,144.99) --
	( 86.40,145.04) --
	( 86.42,145.06) --
	( 86.44,144.92) --
	( 86.46,144.83) --
	( 86.48,144.92) --
	( 86.50,144.80) --
	( 86.52,144.85) --
	( 86.54,144.81) --
	( 86.56,144.83) --
	( 86.58,144.82) --
	( 86.60,144.80) --
	( 86.62,144.83) --
	( 86.64,144.80) --
	( 86.66,144.75) --
	( 86.68,144.71) --
	( 86.70,144.71) --
	( 86.72,144.72) --
	( 86.74,144.84) --
	( 86.76,144.94) --
	( 86.78,144.97) --
	( 86.80,145.00) --
	( 86.82,145.04) --
	( 86.84,145.06) --
	( 86.86,145.07) --
	( 86.88,145.06) --
	( 86.90,145.02) --
	( 86.92,145.05) --
	( 86.94,144.98) --
	( 86.96,145.08) --
	( 86.98,145.15) --
	( 87.00,145.20) --
	( 87.02,145.22) --
	( 87.04,145.26) --
	( 87.06,145.22) --
	( 87.08,145.21) --
	( 87.10,145.19) --
	( 87.12,145.20) --
	( 87.14,145.20) --
	( 87.16,145.24) --
	( 87.18,145.25) --
	( 87.20,145.26) --
	( 87.22,145.27) --
	( 87.24,145.36) --
	( 87.26,145.29) --
	( 87.28,145.24) --
	( 87.30,145.18) --
	( 87.32,145.20) --
	( 87.34,145.24) --
	( 87.36,145.26) --
	( 87.38,145.28) --
	( 87.40,145.34) --
	( 87.42,145.35) --
	( 87.44,145.29) --
	( 87.46,145.30) --
	( 87.48,145.28) --
	( 87.50,145.27) --
	( 87.52,145.28) --
	( 87.54,145.26) --
	( 87.56,145.28) --
	( 87.58,145.37) --
	( 87.60,145.41) --
	( 87.62,145.43) --
	( 87.64,145.41) --
	( 87.66,145.40) --
	( 87.68,145.42) --
	( 87.70,145.36) --
	( 87.72,145.39) --
	( 87.74,145.40) --
	( 87.76,145.41) --
	( 87.78,145.41) --
	( 87.80,145.44) --
	( 87.82,145.44) --
	( 87.84,145.38) --
	( 87.86,145.33) --
	( 87.88,145.35) --
	( 87.90,145.43) --
	( 87.92,145.30) --
	( 87.94,145.31) --
	( 87.96,145.35) --
	( 87.98,145.37) --
	( 88.00,145.37) --
	( 88.02,145.38) --
	( 88.04,145.39) --
	( 88.06,145.39) --
	( 88.08,145.40) --
	( 88.10,145.38) --
	( 88.12,145.34) --
	( 88.14,145.35) --
	( 88.16,145.37) --
	( 88.18,145.42) --
	( 88.20,145.45) --
	( 88.22,145.48) --
	( 88.24,145.48) --
	( 88.26,145.50) --
	( 88.28,145.52) --
	( 88.30,145.51) --
	( 88.32,145.51) --
	( 88.34,145.51) --
	( 88.36,145.45) --
	( 88.38,145.41) --
	( 88.40,145.40) --
	( 88.42,145.37) --
	( 88.44,145.38) --
	( 88.46,145.39) --
	( 88.48,145.39) --
	( 88.50,145.38) --
	( 88.52,145.41) --
	( 88.54,145.39) --
	( 88.56,145.41) --
	( 88.58,145.36) --
	( 88.60,145.37) --
	( 88.62,145.37) --
	( 88.64,145.35) --
	( 88.66,145.34) --
	( 88.68,145.37) --
	( 88.70,145.34) --
	( 88.72,145.37) --
	( 88.74,145.34) --
	( 88.76,145.32) --
	( 88.78,145.34) --
	( 88.80,145.35) --
	( 88.82,145.35) --
	( 88.84,145.37) --
	( 88.86,145.40) --
	( 88.89,145.39) --
	( 88.91,145.40) --
	( 88.93,145.40) --
	( 88.95,145.41) --
	( 88.97,145.42) --
	( 88.99,145.43) --
	( 89.01,145.44) --
	( 89.03,145.46) --
	( 89.05,145.49) --
	( 89.07,145.47) --
	( 89.09,145.49) --
	( 89.11,145.52) --
	( 89.13,145.55) --
	( 89.15,145.58) --
	( 89.17,145.62) --
	( 89.19,145.63) --
	( 89.21,145.66) --
	( 89.23,145.61) --
	( 89.25,145.61) --
	( 89.27,145.63) --
	( 89.29,145.64) --
	( 89.31,145.51) --
	( 89.33,145.46) --
	( 89.35,145.44) --
	( 89.37,145.56) --
	( 89.39,145.56) --
	( 89.41,145.56) --
	( 89.43,145.49) --
	( 89.45,145.49) --
	( 89.47,145.58) --
	( 89.49,145.58) --
	( 89.51,145.60) --
	( 89.53,145.52) --
	( 89.55,145.46) --
	( 89.57,145.49) --
	( 89.59,145.51) --
	( 89.61,145.47) --
	( 89.63,145.48) --
	( 89.65,145.40) --
	( 89.67,145.41) --
	( 89.69,145.43) --
	( 89.71,145.45) --
	( 89.73,145.43) --
	( 89.75,145.40) --
	( 89.77,145.46) --
	( 89.79,145.43) --
	( 89.81,145.30) --
	( 89.83,145.24) --
	( 89.85,145.25) --
	( 89.87,145.21) --
	( 89.89,145.19) --
	( 89.91,145.20) --
	( 89.93,145.23) --
	( 89.95,145.24) --
	( 89.97,145.18) --
	( 89.99,145.21) --
	( 90.01,145.17) --
	( 90.03,145.13) --
	( 90.05,145.17) --
	( 90.07,145.07) --
	( 90.09,145.09) --
	( 90.11,145.10) --
	( 90.13,145.15) --
	( 90.15,145.13) --
	( 90.17,145.08) --
	( 90.19,145.07) --
	( 90.21,145.05) --
	( 90.23,145.07) --
	( 90.25,145.09) --
	( 90.27,145.07) --
	( 90.29,145.09) --
	( 90.31,145.08) --
	( 90.33,145.07) --
	( 90.35,145.09) --
	( 90.37,145.12) --
	( 90.39,145.16) --
	( 90.41,145.18) --
	( 90.43,145.17) --
	( 90.45,145.17) --
	( 90.47,145.13) --
	( 90.49,145.13) --
	( 90.51,145.14) --
	( 90.53,145.12) --
	( 90.55,145.02) --
	( 90.57,144.99) --
	( 90.59,144.96) --
	( 90.61,144.93) --
	( 90.63,144.96) --
	( 90.65,144.96) --
	( 90.67,144.92) --
	( 90.69,144.90) --
	( 90.71,144.89) --
	( 90.73,144.93) --
	( 90.75,144.92) --
	( 90.77,144.96) --
	( 90.79,145.03) --
	( 90.81,145.06) --
	( 90.83,145.06) --
	( 90.85,145.07) --
	( 90.87,145.07) --
	( 90.89,145.07) --
	( 90.91,145.09) --
	( 90.93,145.13) --
	( 90.95,145.12) --
	( 90.97,145.04) --
	( 90.99,145.17) --
	( 91.01,145.22) --
	( 91.03,145.26) --
	( 91.05,145.24) --
	( 91.07,145.32) --
	( 91.09,145.22) --
	( 91.11,145.22) --
	( 91.13,145.22) --
	( 91.15,145.23) --
	( 91.17,145.27) --
	( 91.19,145.30) --
	( 91.21,145.32) --
	( 91.23,145.29) --
	( 91.25,145.30) --
	( 91.27,145.32) --
	( 91.29,145.36) --
	( 91.31,145.28) --
	( 91.33,145.28) --
	( 91.35,145.30) --
	( 91.37,145.29) --
	( 91.39,145.25) --
	( 91.41,145.20) --
	( 91.43,145.21) --
	( 91.45,145.20) --
	( 91.47,145.16) --
	( 91.49,145.17) --
	( 91.51,145.24) --
	( 91.53,145.25) --
	( 91.55,145.22) --
	( 91.57,145.17) --
	( 91.59,145.19) --
	( 91.61,145.28) --
	( 91.63,145.30) --
	( 91.65,145.27) --
	( 91.67,145.25) --
	( 91.69,145.16) --
	( 91.71,145.16) --
	( 91.73,145.07) --
	( 91.75,144.98) --
	( 91.77,144.94) --
	( 91.79,144.93) --
	( 91.81,144.90) --
	( 91.83,144.89) --
	( 91.85,144.85) --
	( 91.87,144.86) --
	( 91.89,144.86) --
	( 91.91,144.84) --
	( 91.93,144.86) --
	( 91.95,144.90) --
	( 91.97,144.85) --
	( 91.99,144.85) --
	( 92.01,144.86) --
	( 92.03,144.84) --
	( 92.05,144.87) --
	( 92.07,144.86) --
	( 92.09,144.85) --
	( 92.11,144.89) --
	( 92.13,144.90) --
	( 92.15,144.93) --
	( 92.17,144.99) --
	( 92.19,144.97) --
	( 92.21,145.00) --
	( 92.23,145.04) --
	( 92.25,145.05) --
	( 92.27,145.02) --
	( 92.29,145.00) --
	( 92.31,145.07) --
	( 92.33,145.10) --
	( 92.35,145.06) --
	( 92.37,145.02) --
	( 92.39,145.04) --
	( 92.41,145.20) --
	( 92.43,145.27) --
	( 92.45,145.31) --
	( 92.47,145.33) --
	( 92.49,145.41) --
	( 92.51,145.39) --
	( 92.53,145.41) --
	( 92.55,145.44) --
	( 92.57,145.43) --
	( 92.59,145.42) --
	( 92.61,145.46) --
	( 92.63,145.41) --
	( 92.65,145.37) --
	( 92.67,145.32) --
	( 92.69,145.33) --
	( 92.71,145.38) --
	( 92.73,145.35) --
	( 92.75,145.42) --
	( 92.77,145.43) --
	( 92.79,145.31) --
	( 92.81,145.24) --
	( 92.83,145.25) --
	( 92.85,145.26) --
	( 92.87,145.23) --
	( 92.89,145.31) --
	( 92.91,145.34) --
	( 92.93,145.35) --
	( 92.95,145.34) --
	( 92.97,145.35) --
	( 92.99,145.39) --
	( 93.01,145.39) --
	( 93.03,145.40) --
	( 93.05,145.40) --
	( 93.08,145.39) --
	( 93.10,145.36) --
	( 93.12,145.29) --
	( 93.14,145.37) --
	( 93.16,145.37) --
	( 93.18,145.38) --
	( 93.20,145.40) --
	( 93.22,145.37) --
	( 93.24,145.42) --
	( 93.26,145.38) --
	( 93.28,145.40) --
	( 93.30,145.37) --
	( 93.32,145.43) --
	( 93.34,145.46) --
	( 93.36,145.33) --
	( 93.38,145.30) --
	( 93.40,145.27) --
	( 93.42,145.24) --
	( 93.44,145.22) --
	( 93.46,145.26) --
	( 93.48,145.20) --
	( 93.50,145.19) --
	( 93.52,145.21) --
	( 93.54,145.13) --
	( 93.56,145.08) --
	( 93.58,145.09) --
	( 93.60,145.10) --
	( 93.62,145.10) --
	( 93.64,145.13) --
	( 93.66,145.12) --
	( 93.68,145.16) --
	( 93.70,145.14) --
	( 93.72,145.12) --
	( 93.74,145.14) --
	( 93.76,145.14) --
	( 93.78,145.12) --
	( 93.80,145.00) --
	( 93.82,144.91) --
	( 93.84,144.90) --
	( 93.86,144.86) --
	( 93.88,144.86) --
	( 93.90,144.83) --
	( 93.92,144.86) --
	( 93.94,144.87) --
	( 93.96,144.95) --
	( 93.98,145.01) --
	( 94.00,145.04) --
	( 94.02,145.03) --
	( 94.04,145.05) --
	( 94.06,145.05) --
	( 94.08,145.05) --
	( 94.10,145.06) --
	( 94.12,145.09) --
	( 94.14,145.10) --
	( 94.16,145.09) --
	( 94.18,145.13) --
	( 94.20,145.13) --
	( 94.22,145.08) --
	( 94.24,145.02) --
	( 94.26,145.05) --
	( 94.28,144.97) --
	( 94.30,144.92) --
	( 94.32,144.90) --
	( 94.34,144.94) --
	( 94.36,144.92) --
	( 94.38,144.88) --
	( 94.40,144.90) --
	( 94.42,144.90) --
	( 94.44,144.87) --
	( 94.46,144.84) --
	( 94.48,144.80) --
	( 94.50,144.78) --
	( 94.52,144.82) --
	( 94.54,144.84) --
	( 94.56,144.73) --
	( 94.58,144.67) --
	( 94.60,144.65) --
	( 94.62,144.61) --
	( 94.64,144.64) --
	( 94.66,144.69) --
	( 94.68,144.78) --
	( 94.70,144.74) --
	( 94.72,144.73) --
	( 94.74,144.70) --
	( 94.76,144.76) --
	( 94.78,144.77) --
	( 94.80,144.78) --
	( 94.82,144.78) --
	( 94.84,144.80) --
	( 94.86,144.81) --
	( 94.88,144.68) --
	( 94.90,144.69) --
	( 94.92,144.64) --
	( 94.94,144.61) --
	( 94.96,144.59) --
	( 94.98,144.63) --
	( 95.00,144.61) --
	( 95.02,144.54) --
	( 95.04,144.57) --
	( 95.06,144.51) --
	( 95.08,144.50) --
	( 95.10,144.52) --
	( 95.12,144.50) --
	( 95.14,144.52) --
	( 95.16,144.54) --
	( 95.18,144.51) --
	( 95.20,144.49) --
	( 95.22,144.48) --
	( 95.24,144.54) --
	( 95.26,144.50) --
	( 95.28,144.50) --
	( 95.30,144.47) --
	( 95.32,144.43) --
	( 95.34,144.45) --
	( 95.36,144.46) --
	( 95.38,144.45) --
	( 95.40,144.40) --
	( 95.42,144.40) --
	( 95.44,144.38) --
	( 95.46,144.40) --
	( 95.48,144.39) --
	( 95.50,144.41) --
	( 95.52,144.40) --
	( 95.54,144.42) --
	( 95.56,144.44) --
	( 95.58,144.43) --
	( 95.60,144.43) --
	( 95.62,144.47) --
	( 95.64,144.47) --
	( 95.66,144.45) --
	( 95.68,144.46) --
	( 95.70,144.50) --
	( 95.72,144.46) --
	( 95.74,144.48) --
	( 95.76,144.45) --
	( 95.78,144.39) --
	( 95.80,144.38) --
	( 95.82,144.36) --
	( 95.84,144.41) --
	( 95.86,144.41) --
	( 95.88,144.44) --
	( 95.90,144.45) --
	( 95.92,144.49) --
	( 95.94,144.51) --
	( 95.96,144.55) --
	( 95.98,144.59) --
	( 96.00,144.56) --
	( 96.02,144.52) --
	( 96.04,144.51) --
	( 96.06,144.49) --
	( 96.08,144.52) --
	( 96.10,144.54) --
	( 96.12,144.57) --
	( 96.14,144.53) --
	( 96.16,144.55) --
	( 96.18,144.56) --
	( 96.20,144.58) --
	( 96.22,144.63) --
	( 96.24,144.66) --
	( 96.26,144.71) --
	( 96.28,144.70) --
	( 96.30,144.69) --
	( 96.32,144.60) --
	( 96.34,144.51) --
	( 96.36,144.51) --
	( 96.38,144.51) --
	( 96.40,144.46) --
	( 96.42,144.48) --
	( 96.44,144.49) --
	( 96.46,144.51) --
	( 96.48,144.51) --
	( 96.50,144.54) --
	( 96.52,144.52) --
	( 96.54,144.50) --
	( 96.56,144.47) --
	( 96.58,144.46) --
	( 96.60,144.49) --
	( 96.62,144.55) --
	( 96.64,144.56) --
	( 96.66,144.61) --
	( 96.68,144.58) --
	( 96.70,144.58) --
	( 96.72,144.57) --
	( 96.74,144.54) --
	( 96.76,144.60) --
	( 96.78,144.55) --
	( 96.80,144.59) --
	( 96.82,144.66) --
	( 96.84,144.71) --
	( 96.86,144.75) --
	( 96.88,144.77) --
	( 96.90,144.71) --
	( 96.92,144.73) --
	( 96.94,144.74) --
	( 96.96,144.69) --
	( 96.98,144.62) --
	( 97.00,144.57) --
	( 97.02,144.49) --
	( 97.04,144.46) --
	( 97.06,144.47) --
	( 97.08,144.45) --
	( 97.10,144.43) --
	( 97.12,144.47) --
	( 97.14,144.51) --
	( 97.16,144.54) --
	( 97.18,144.60) --
	( 97.20,144.64) --
	( 97.22,144.65) --
	( 97.24,144.65) --
	( 97.27,144.68) --
	( 97.29,144.59) --
	( 97.31,144.54) --
	( 97.33,144.47) --
	( 97.35,144.50) --
	( 97.37,144.53) --
	( 97.39,144.59) --
	( 97.41,144.61) --
	( 97.43,144.64) --
	( 97.45,144.56) --
	( 97.47,144.54) --
	( 97.49,144.47) --
	( 97.51,144.45) --
	( 97.53,144.46) --
	( 97.55,144.49) --
	( 97.57,144.55) --
	( 97.59,144.55) --
	( 97.61,144.56) --
	( 97.63,144.60) --
	( 97.65,144.59) --
	( 97.67,144.62) --
	( 97.69,144.65) --
	( 97.71,144.63) --
	( 97.73,144.63) --
	( 97.75,144.70) --
	( 97.77,144.72) --
	( 97.79,144.75) --
	( 97.81,144.81) --
	( 97.83,144.83) --
	( 97.85,144.83) --
	( 97.87,144.86) --
	( 97.89,144.86) --
	( 97.91,144.83) --
	( 97.93,144.83) --
	( 97.95,144.83) --
	( 97.97,144.83) --
	( 97.99,144.84) --
	( 98.01,144.84) --
	( 98.03,144.75) --
	( 98.05,144.79) --
	( 98.07,144.80) --
	( 98.09,144.77) --
	( 98.11,144.76) --
	( 98.13,144.78) --
	( 98.15,144.77) --
	( 98.17,144.79) --
	( 98.19,144.78) --
	( 98.21,144.77) --
	( 98.23,144.75) --
	( 98.25,144.80) --
	( 98.27,144.82) --
	( 98.29,144.87) --
	( 98.31,144.89) --
	( 98.33,144.90) --
	( 98.35,144.88) --
	( 98.37,144.89) --
	( 98.39,144.87) --
	( 98.41,144.91) --
	( 98.43,144.89) --
	( 98.45,144.90) --
	( 98.47,144.91) --
	( 98.49,144.87) --
	( 98.51,144.94) --
	( 98.53,145.00) --
	( 98.55,145.04) --
	( 98.57,145.05) --
	( 98.59,145.05) --
	( 98.61,145.04) --
	( 98.63,145.06) --
	( 98.65,145.01) --
	( 98.67,144.98) --
	( 98.69,144.98) --
	( 98.71,144.98) --
	( 98.73,145.00) --
	( 98.75,145.02) --
	( 98.77,145.01) --
	( 98.79,145.00) --
	( 98.81,145.02) --
	( 98.83,145.03) --
	( 98.85,145.06) --
	( 98.87,145.07) --
	( 98.89,145.08) --
	( 98.91,145.09) --
	( 98.93,145.13) --
	( 98.95,145.13) --
	( 98.97,145.10) --
	( 98.99,145.08) --
	( 99.01,145.09) --
	( 99.03,145.06) --
	( 99.05,145.13) --
	( 99.07,145.16) --
	( 99.09,145.14) --
	( 99.11,145.14) --
	( 99.13,145.14) --
	( 99.15,145.13) --
	( 99.17,145.15) --
	( 99.19,145.08) --
	( 99.21,145.00) --
	( 99.23,144.94) --
	( 99.25,144.89) --
	( 99.27,144.81) --
	( 99.29,144.77) --
	( 99.31,144.76) --
	( 99.33,144.80) --
	( 99.35,144.76) --
	( 99.37,144.74) --
	( 99.39,144.71) --
	( 99.41,144.72) --
	( 99.43,144.77) --
	( 99.45,144.79) --
	( 99.47,144.81) --
	( 99.49,144.84) --
	( 99.51,144.85) --
	( 99.53,144.87) --
	( 99.55,144.91) --
	( 99.57,144.96) --
	( 99.59,144.93) --
	( 99.61,144.83) --
	( 99.63,144.79) --
	( 99.65,144.80) --
	( 99.67,144.83) --
	( 99.69,144.83) --
	( 99.71,144.83) --
	( 99.73,144.88) --
	( 99.75,144.88) --
	( 99.77,144.90) --
	( 99.79,144.93) --
	( 99.81,144.94) --
	( 99.83,144.94) --
	( 99.85,145.03) --
	( 99.87,145.04) --
	( 99.89,145.09) --
	( 99.91,145.09) --
	( 99.93,145.12) --
	( 99.95,145.13) --
	( 99.97,145.16) --
	( 99.99,145.19) --
	(100.01,145.23) --
	(100.03,145.12) --
	(100.05,145.01) --
	(100.07,144.97) --
	(100.09,144.96) --
	(100.11,144.94) --
	(100.13,144.93) --
	(100.15,144.93) --
	(100.17,144.90) --
	(100.19,144.93) --
	(100.21,144.92) --
	(100.23,144.89) --
	(100.25,144.86) --
	(100.27,144.85) --
	(100.29,144.86) --
	(100.31,144.87) --
	(100.33,144.89) --
	(100.35,144.92) --
	(100.37,144.93) --
	(100.39,144.96) --
	(100.41,144.93) --
	(100.43,144.94) --
	(100.45,144.93) --
	(100.47,144.95) --
	(100.49,145.00) --
	(100.51,144.99) --
	(100.53,144.99) --
	(100.55,144.97) --
	(100.57,145.01) --
	(100.59,145.03) --
	(100.61,145.09) --
	(100.63,145.16) --
	(100.65,145.13) --
	(100.67,145.17) --
	(100.69,145.17) --
	(100.71,145.22) --
	(100.73,145.29) --
	(100.75,145.34) --
	(100.77,145.37) --
	(100.79,145.36) --
	(100.81,145.36) --
	(100.83,145.37) --
	(100.85,145.39) --
	(100.87,145.43) --
	(100.89,145.38) --
	(100.91,145.37) --
	(100.93,145.37) --
	(100.95,145.38) --
	(100.97,145.39) --
	(100.99,145.41) --
	(101.01,145.44) --
	(101.03,145.45) --
	(101.05,145.40) --
	(101.07,145.40) --
	(101.09,145.42) --
	(101.11,145.37) --
	(101.13,145.31) --
	(101.15,145.30) --
	(101.17,145.27) --
	(101.19,145.23) --
	(101.21,145.22) --
	(101.23,145.20) --
	(101.25,145.22) --
	(101.27,145.19) --
	(101.29,145.19) --
	(101.31,145.13) --
	(101.33,145.15) --
	(101.35,145.12) --
	(101.37,145.15) --
	(101.39,145.14) --
	(101.41,145.13) --
	(101.43,145.12) --
	(101.45,145.19) --
	(101.48,145.18) --
	(101.50,145.21) --
	(101.52,145.16) --
	(101.54,145.18) --
	(101.56,145.11) --
	(101.58,145.10) --
	(101.60,145.09) --
	(101.62,145.14) --
	(101.64,145.19) --
	(101.66,145.19) --
	(101.68,145.13) --
	(101.70,145.16) --
	(101.72,145.17) --
	(101.74,144.97) --
	(101.76,144.90) --
	(101.78,144.87) --
	(101.80,144.88) --
	(101.82,144.86) --
	(101.84,144.87) --
	(101.86,144.86) --
	(101.88,144.90) --
	(101.90,144.94) --
	(101.92,144.94) --
	(101.94,144.99) --
	(101.96,144.99) --
	(101.98,144.97) --
	(102.00,144.97) --
	(102.02,145.00) --
	(102.04,144.99) --
	(102.06,145.01) --
	(102.08,145.02) --
	(102.10,145.02) --
	(102.12,145.03) --
	(102.14,144.98) --
	(102.16,145.02) --
	(102.18,145.05) --
	(102.20,145.09) --
	(102.22,145.05) --
	(102.24,145.04) --
	(102.26,145.00) --
	(102.28,144.99) --
	(102.30,144.97) --
	(102.32,144.95) --
	(102.34,144.93) --
	(102.36,144.92) --
	(102.38,144.91) --
	(102.40,144.97) --
	(102.42,145.00) --
	(102.44,145.07) --
	(102.46,145.04) --
	(102.48,145.10) --
	(102.50,145.14) --
	(102.52,145.15) --
	(102.54,145.09) --
	(102.56,145.07) --
	(102.58,145.08) --
	(102.60,145.27) --
	(102.62,145.39) --
	(102.64,145.33) --
	(102.66,145.18) --
	(102.68,145.12) --
	(102.70,145.10) --
	(102.72,145.06) --
	(102.74,144.99) --
	(102.76,144.95) --
	(102.78,144.99) --
	(102.80,145.00) --
	(102.82,145.10) --
	(102.84,145.15) --
	(102.86,144.99) --
	(102.88,145.01) --
	(102.90,145.07) --
	(102.92,144.97) --
	(102.94,144.90) --
	(102.96,144.91) --
	(102.98,144.91) --
	(103.00,144.92) --
	(103.02,144.93) --
	(103.04,144.93) --
	(103.06,144.97) --
	(103.08,144.98) --
	(103.10,144.99) --
	(103.12,145.00) --
	(103.14,145.04) --
	(103.16,145.06) --
	(103.18,145.11) --
	(103.20,145.09) --
	(103.22,145.06) --
	(103.24,145.05) --
	(103.26,145.03) --
	(103.28,145.04) --
	(103.30,144.99) --
	(103.32,144.96) --
	(103.34,144.95) --
	(103.36,144.88) --
	(103.38,144.86) --
	(103.40,144.86) --
	(103.42,144.85) --
	(103.44,144.84) --
	(103.46,144.84) --
	(103.48,144.84) --
	(103.50,144.85) --
	(103.52,144.82) --
	(103.54,144.80) --
	(103.56,144.78) --
	(103.58,144.79) --
	(103.60,144.73) --
	(103.62,144.69) --
	(103.64,144.67) --
	(103.66,144.62) --
	(103.68,144.65) --
	(103.70,144.70) --
	(103.72,144.74) --
	(103.74,144.69) --
	(103.76,144.74) --
	(103.78,144.71) --
	(103.80,144.73) --
	(103.82,144.72) --
	(103.84,144.65) --
	(103.86,144.62) --
	(103.88,144.65) --
	(103.90,144.62) --
	(103.92,144.50) --
	(103.94,144.42) --
	(103.96,144.40) --
	(103.98,144.45) --
	(104.00,144.43) --
	(104.02,144.41) --
	(104.04,144.46) --
	(104.06,144.47) --
	(104.08,144.50) --
	(104.10,144.57) --
	(104.12,144.62) --
	(104.14,144.62) --
	(104.16,144.68) --
	(104.18,144.73) --
	(104.20,144.78) --
	(104.22,144.80) --
	(104.24,144.84) --
	(104.26,144.86) --
	(104.28,144.81) --
	(104.30,144.78) --
	(104.32,144.80) --
	(104.34,144.76) --
	(104.36,144.71) --
	(104.38,144.66) --
	(104.40,144.70) --
	(104.42,144.72) --
	(104.44,144.74) --
	(104.46,144.72) --
	(104.48,144.72) --
	(104.50,144.74) --
	(104.52,144.77) --
	(104.54,144.74) --
	(104.56,144.68) --
	(104.58,144.68) --
	(104.60,144.69) --
	(104.62,144.70) --
	(104.64,144.75) --
	(104.66,144.78) --
	(104.68,144.82) --
	(104.70,144.81) --
	(104.72,144.91) --
	(104.74,144.98) --
	(104.76,144.97) --
	(104.78,144.82) --
	(104.80,144.71) --
	(104.82,144.65) --
	(104.84,144.60) --
	(104.86,144.60) --
	(104.88,144.60) --
	(104.90,144.58) --
	(104.92,144.64) --
	(104.94,144.67) --
	(104.96,144.67) --
	(104.98,144.75) --
	(105.00,144.77) --
	(105.02,144.76) --
	(105.04,144.76) --
	(105.06,144.75) --
	(105.08,144.74) --
	(105.10,144.77) --
	(105.12,144.78) --
	(105.14,144.82) --
	(105.16,144.86) --
	(105.18,144.89) --
	(105.20,144.88) --
	(105.22,144.89) --
	(105.24,144.93) --
	(105.26,144.90) --
	(105.28,144.93) --
	(105.30,144.99) --
	(105.32,145.00) --
	(105.34,144.94) --
	(105.36,144.90) --
	(105.38,144.84) --
	(105.40,144.58) --
	(105.42,144.46) --
	(105.44,144.41) --
	(105.46,144.45) --
	(105.48,144.46) --
	(105.50,144.36) --
	(105.52,144.35) --
	(105.54,144.24) --
	(105.56,144.21) --
	(105.58,144.17) --
	(105.60,144.16) --
	(105.62,144.17) --
	(105.64,144.19) --
	(105.67,144.22) --
	(105.69,144.25) --
	(105.71,144.29) --
	(105.73,144.30) --
	(105.75,144.30) --
	(105.77,144.33) --
	(105.79,144.35) --
	(105.81,144.35) --
	(105.83,144.53) --
	(105.85,144.56) --
	(105.87,144.52) --
	(105.89,144.55) --
	(105.91,144.59) --
	(105.93,144.61) --
	(105.95,144.62) --
	(105.97,144.65) --
	(105.99,144.79) --
	(106.01,144.84) --
	(106.03,144.83) --
	(106.05,144.81) --
	(106.07,144.81) --
	(106.09,144.68) --
	(106.11,144.65) --
	(106.13,144.65) --
	(106.15,144.48) --
	(106.17,144.47) --
	(106.19,144.47) --
	(106.21,144.48) --
	(106.23,144.42) --
	(106.25,144.46) --
	(106.27,144.41) --
	(106.29,144.41) --
	(106.31,144.37) --
	(106.33,144.42) --
	(106.35,144.43) --
	(106.37,144.46) --
	(106.39,144.46) --
	(106.41,144.61) --
	(106.43,144.66) --
	(106.45,144.67) --
	(106.47,144.73) --
	(106.49,144.71) --
	(106.51,144.68) --
	(106.53,144.69) --
	(106.55,144.71) --
	(106.57,144.69) --
	(106.59,144.70) --
	(106.61,144.69) --
	(106.63,144.69) --
	(106.65,144.68) --
	(106.67,144.69) --
	(106.69,144.69) --
	(106.71,144.70) --
	(106.73,144.75) --
	(106.75,144.74) --
	(106.77,144.79) --
	(106.79,144.81) --
	(106.81,144.82) --
	(106.83,144.79) --
	(106.85,144.77) --
	(106.87,144.71) --
	(106.89,144.71) --
	(106.91,144.68) --
	(106.93,144.71) --
	(106.95,144.71) --
	(106.97,144.69) --
	(106.99,144.69) --
	(107.01,144.70) --
	(107.03,144.71) --
	(107.05,144.71) --
	(107.07,144.68) --
	(107.09,144.67) --
	(107.11,144.72) --
	(107.13,144.68) --
	(107.15,144.68) --
	(107.17,144.68) --
	(107.19,144.68) --
	(107.21,144.64) --
	(107.23,144.63) --
	(107.25,144.62) --
	(107.27,144.62) --
	(107.29,144.62) --
	(107.31,144.63) --
	(107.33,144.63) --
	(107.35,144.62) --
	(107.37,144.61) --
	(107.39,144.63) --
	(107.41,144.73) --
	(107.43,144.70) --
	(107.45,144.71) --
	(107.47,144.71) --
	(107.49,144.68) --
	(107.51,144.73) --
	(107.53,144.84) --
	(107.55,144.67) --
	(107.57,144.61) --
	(107.59,144.62) --
	(107.61,144.59) --
	(107.63,144.59) --
	(107.65,144.55) --
	(107.67,144.57) --
	(107.69,144.54) --
	(107.71,144.51) --
	(107.73,144.48) --
	(107.75,144.50) --
	(107.77,144.48) --
	(107.79,144.49) --
	(107.81,144.52) --
	(107.83,144.63) --
	(107.85,144.69) --
	(107.87,144.89) --
	(107.89,144.99) --
	(107.91,145.00) --
	(107.93,145.04) --
	(107.95,145.05) --
	(107.97,145.08) --
	(107.99,145.11) --
	(108.01,145.07) --
	(108.03,145.04) --
	(108.05,144.93) --
	(108.07,144.85) --
	(108.09,144.76) --
	(108.11,144.76) --
	(108.13,144.79) --
	(108.15,144.90) --
	(108.17,144.85) --
	(108.19,144.77) --
	(108.21,144.74) --
	(108.23,144.73) --
	(108.25,144.79) --
	(108.27,144.74) --
	(108.29,144.71) --
	(108.31,144.70) --
	(108.33,144.69) --
	(108.35,144.69) --
	(108.37,144.74) --
	(108.39,144.76) --
	(108.41,144.79) --
	(108.43,144.81) --
	(108.45,144.79) --
	(108.47,144.77) --
	(108.49,144.80) --
	(108.51,144.83) --
	(108.53,144.94) --
	(108.55,144.95) --
	(108.57,144.93) --
	(108.59,145.00) --
	(108.61,145.04) --
	(108.63,144.98) --
	(108.65,145.00) --
	(108.67,145.00) --
	(108.69,145.05) --
	(108.71,145.11) --
	(108.73,145.14) --
	(108.75,145.17) --
	(108.77,145.16) --
	(108.79,145.15) --
	(108.81,145.18) --
	(108.83,145.16) --
	(108.85,145.20) --
	(108.87,145.16) --
	(108.89,145.16) --
	(108.91,145.17) --
	(108.93,145.14) --
	(108.95,145.15) --
	(108.97,145.16) --
	(108.99,145.16) --
	(109.01,145.17) --
	(109.03,145.18) --
	(109.05,145.18) --
	(109.07,145.18) --
	(109.09,145.13) --
	(109.11,145.15) --
	(109.13,145.26) --
	(109.15,145.24) --
	(109.17,145.29) --
	(109.19,145.28) --
	(109.21,145.25) --
	(109.23,145.24) --
	(109.25,145.26) --
	(109.27,145.26) --
	(109.29,145.27) --
	(109.31,145.27) --
	(109.33,145.22) --
	(109.35,145.23) --
	(109.37,145.26) --
	(109.39,145.26) --
	(109.41,145.27) --
	(109.43,145.29) --
	(109.45,145.29) --
	(109.47,145.33) --
	(109.49,145.33) --
	(109.51,145.35) --
	(109.53,145.31) --
	(109.55,145.23) --
	(109.57,145.23) --
	(109.59,145.26) --
	(109.61,145.31) --
	(109.63,145.36) --
	(109.65,145.41) --
	(109.67,145.39) --
	(109.69,145.37) --
	(109.71,145.33) --
	(109.73,145.34) --
	(109.75,145.30) --
	(109.77,145.32) --
	(109.79,145.31) --
	(109.81,145.39) --
	(109.83,145.38) --
	(109.86,145.37) --
	(109.88,145.35) --
	(109.90,145.32) --
	(109.92,145.31) --
	(109.94,145.24) --
	(109.96,145.23) --
	(109.98,145.21) --
	(110.00,145.24) --
	(110.02,145.30) --
	(110.04,145.24) --
	(110.06,145.24) --
	(110.08,145.19) --
	(110.10,145.18) --
	(110.12,145.13) --
	(110.14,145.11) --
	(110.16,145.14) --
	(110.18,145.14) --
	(110.20,145.23) --
	(110.22,145.23) --
	(110.24,145.24) --
	(110.26,145.23) --
	(110.28,145.28) --
	(110.30,145.21) --
	(110.32,145.19) --
	(110.34,145.11) --
	(110.36,145.07) --
	(110.38,145.20) --
	(110.40,145.24) --
	(110.42,145.20) --
	(110.44,145.21) --
	(110.46,145.16) --
	(110.48,145.15) --
	(110.50,145.18) --
	(110.52,145.21) --
	(110.54,145.23) --
	(110.56,145.28) --
	(110.58,145.32) --
	(110.60,145.33) --
	(110.62,145.31) --
	(110.64,145.26) --
	(110.66,145.24) --
	(110.68,145.27) --
	(110.70,145.28) --
	(110.72,145.33) --
	(110.74,145.34) --
	(110.76,145.39) --
	(110.78,145.40) --
	(110.80,145.39) --
	(110.82,145.39) --
	(110.84,145.40) --
	(110.86,145.40) --
	(110.88,145.41) --
	(110.90,145.42) --
	(110.92,145.44) --
	(110.94,145.41) --
	(110.96,145.37) --
	(110.98,145.47) --
	(111.00,145.47) --
	(111.02,145.48) --
	(111.04,145.52) --
	(111.06,145.50) --
	(111.08,145.52) --
	(111.10,145.49) --
	(111.12,145.51) --
	(111.14,145.48) --
	(111.16,145.47) --
	(111.18,145.41) --
	(111.20,145.40) --
	(111.22,145.38) --
	(111.24,145.35) --
	(111.26,145.38) --
	(111.28,145.41) --
	(111.30,145.39) --
	(111.32,145.41) --
	(111.34,145.37) --
	(111.36,145.25) --
	(111.38,145.29) --
	(111.40,145.28) --
	(111.42,145.29) --
	(111.44,145.30) --
	(111.46,145.28) --
	(111.48,145.29) --
	(111.50,145.42) --
	(111.52,145.44) --
	(111.54,145.45) --
	(111.56,145.46) --
	(111.58,145.48) --
	(111.60,145.50) --
	(111.62,145.47) --
	(111.64,145.37) --
	(111.66,145.30) --
	(111.68,145.29) --
	(111.70,145.26) --
	(111.72,145.25) --
	(111.74,145.26) --
	(111.76,145.28) --
	(111.78,145.27) --
	(111.80,145.22) --
	(111.82,145.21) --
	(111.84,145.17) --
	(111.86,145.12) --
	(111.88,145.12) --
	(111.90,145.11) --
	(111.92,145.10) --
	(111.94,145.13) --
	(111.96,145.12) --
	(111.98,145.09) --
	(112.00,145.13) --
	(112.02,145.10) --
	(112.04,145.09) --
	(112.06,145.09) --
	(112.08,145.10) --
	(112.10,144.90) --
	(112.12,144.89) --
	(112.14,144.82) --
	(112.16,144.81) --
	(112.18,144.82) --
	(112.20,144.85) --
	(112.22,144.85) --
	(112.24,144.87) --
	(112.26,144.88) --
	(112.28,144.89) --
	(112.30,144.92) --
	(112.32,144.96) --
	(112.34,144.98) --
	(112.36,144.98) --
	(112.38,144.95) --
	(112.40,144.93) --
	(112.42,144.92) --
	(112.44,144.95) --
	(112.46,144.95) --
	(112.48,144.95) --
	(112.50,144.95) --
	(112.52,144.96) --
	(112.54,144.96) --
	(112.56,144.97) --
	(112.58,144.98) --
	(112.60,144.95) --
	(112.62,144.94) --
	(112.64,144.94) --
	(112.66,144.92) --
	(112.68,144.91) --
	(112.70,144.94) --
	(112.72,144.99) --
	(112.74,144.96) --
	(112.76,145.03) --
	(112.78,145.03) --
	(112.80,144.98) --
	(112.82,144.99) --
	(112.84,145.02) --
	(112.86,145.07) --
	(112.88,145.14) --
	(112.90,145.20) --
	(112.92,145.23) --
	(112.94,145.25) --
	(112.96,145.27) --
	(112.98,145.28) --
	(113.00,145.26) --
	(113.02,145.24) --
	(113.04,145.19) --
	(113.06,145.15) --
	(113.08,145.11) --
	(113.10,145.11) --
	(113.12,145.13) --
	(113.14,145.18) --
	(113.16,145.20) --
	(113.18,145.23) --
	(113.20,145.25) --
	(113.22,145.13) --
	(113.24,145.10) --
	(113.26,145.10) --
	(113.28,145.09) --
	(113.30,145.08) --
	(113.32,145.05) --
	(113.34,145.08) --
	(113.36,145.10) --
	(113.38,145.06) --
	(113.40,145.03) --
	(113.42,145.05) --
	(113.44,145.08) --
	(113.46,145.00) --
	(113.48,144.98) --
	(113.50,145.02) --
	(113.52,145.00) --
	(113.54,144.93) --
	(113.56,144.92) --
	(113.58,144.90) --
	(113.60,144.92) --
	(113.62,144.93) --
	(113.64,144.98) --
	(113.66,145.02) --
	(113.68,145.14) --
	(113.70,145.29) --
	(113.72,145.32) --
	(113.74,145.18) --
	(113.76,145.25) --
	(113.78,145.21) --
	(113.80,145.20) --
	(113.82,145.14) --
	(113.84,145.13) --
	(113.86,145.10) --
	(113.88,145.08) --
	(113.90,145.04) --
	(113.92,145.05) --
	(113.94,145.01) --
	(113.96,145.06) --
	(113.98,145.08) --
	(114.00,145.09) --
	(114.02,145.07) --
	(114.05,145.19) --
	(114.07,145.14) --
	(114.09,145.16) --
	(114.11,145.12) --
	(114.13,145.11) --
	(114.15,145.11) --
	(114.17,145.08) --
	(114.19,145.10) --
	(114.21,145.08) --
	(114.23,145.14) --
	(114.25,145.22) --
	(114.27,145.27) --
	(114.29,145.30) --
	(114.31,145.32) --
	(114.33,145.34) --
	(114.35,145.29) --
	(114.37,145.28) --
	(114.39,145.30) --
	(114.41,145.30) --
	(114.43,145.34) --
	(114.45,145.36) --
	(114.47,145.32) --
	(114.49,145.34) --
	(114.51,145.33) --
	(114.53,145.25) --
	(114.55,145.23) --
	(114.57,145.24) --
	(114.59,145.24) --
	(114.61,145.24) --
	(114.63,145.21) --
	(114.65,145.26) --
	(114.67,145.22) --
	(114.69,145.14) --
	(114.71,145.22) --
	(114.73,145.21) --
	(114.75,145.03) --
	(114.77,144.98) --
	(114.79,144.94) --
	(114.81,144.96) --
	(114.83,144.96) --
	(114.85,144.94) --
	(114.87,144.93) --
	(114.89,145.01) --
	(114.91,145.01) --
	(114.93,145.01) --
	(114.95,144.93) --
	(114.97,144.93) --
	(114.99,144.93) --
	(115.01,144.96) --
	(115.03,145.05) --
	(115.05,145.06) --
	(115.07,145.07) --
	(115.09,145.12) --
	(115.11,145.06) --
	(115.13,145.03) --
	(115.15,145.02) --
	(115.17,145.01) --
	(115.19,145.01) --
	(115.21,144.97) --
	(115.23,144.95) --
	(115.25,144.88) --
	(115.27,144.86) --
	(115.29,144.81) --
	(115.31,144.81) --
	(115.33,144.84) --
	(115.35,144.85) --
	(115.37,144.88) --
	(115.39,144.88) --
	(115.41,144.87) --
	(115.43,144.96) --
	(115.45,144.99) --
	(115.47,145.03) --
	(115.49,145.10) --
	(115.51,145.10) --
	(115.53,145.09) --
	(115.55,145.10) --
	(115.57,145.15) --
	(115.59,145.16) --
	(115.61,145.18) --
	(115.63,145.21) --
	(115.65,145.22) --
	(115.67,145.14) --
	(115.69,145.10) --
	(115.71,144.98) --
	(115.73,144.94) --
	(115.75,144.93) --
	(115.77,144.93) --
	(115.79,144.87) --
	(115.81,144.90) --
	(115.83,144.88) --
	(115.85,144.90) --
	(115.87,144.94) --
	(115.89,144.93) --
	(115.91,144.83) --
	(115.93,144.83) --
	(115.95,144.89) --
	(115.97,144.89) --
	(115.99,144.87) --
	(116.01,144.89) --
	(116.03,144.92) --
	(116.05,144.91) --
	(116.07,144.88) --
	(116.09,144.89) --
	(116.11,144.84) --
	(116.13,144.79) --
	(116.15,144.85) --
	(116.17,144.74) --
	(116.19,144.70) --
	(116.21,144.68) --
	(116.23,144.75) --
	(116.25,144.78) --
	(116.27,144.78) --
	(116.29,144.76) --
	(116.31,144.80) --
	(116.33,144.82) --
	(116.35,144.78) --
	(116.37,144.76) --
	(116.39,144.75) --
	(116.41,144.76) --
	(116.43,144.83) --
	(116.45,144.85) --
	(116.47,144.85) --
	(116.49,144.87) --
	(116.51,144.89) --
	(116.53,144.89) --
	(116.55,144.82) --
	(116.57,144.80) --
	(116.59,144.83) --
	(116.61,144.84) --
	(116.63,144.86) --
	(116.65,144.90) --
	(116.67,144.93) --
	(116.69,144.93) --
	(116.71,144.93) --
	(116.73,144.96) --
	(116.75,144.98) --
	(116.77,144.98) --
	(116.79,144.98) --
	(116.81,144.92) --
	(116.83,144.89) --
	(116.85,144.95) --
	(116.87,144.88) --
	(116.89,144.90) --
	(116.91,144.88) --
	(116.93,144.85) --
	(116.95,144.87) --
	(116.97,144.89) --
	(116.99,144.93) --
	(117.01,144.94) --
	(117.03,144.95) --
	(117.05,144.91) --
	(117.07,144.90) --
	(117.09,144.89) --
	(117.11,144.93) --
	(117.13,144.93) --
	(117.15,144.90) --
	(117.17,144.92) --
	(117.19,144.96) --
	(117.21,144.96) --
	(117.23,144.96) --
	(117.25,144.94) --
	(117.27,144.93) --
	(117.29,144.93) --
	(117.31,144.99) --
	(117.33,145.02) --
	(117.35,145.03) --
	(117.37,145.05) --
	(117.39,145.08) --
	(117.41,145.07) --
	(117.43,145.06) --
	(117.45,145.05) --
	(117.47,144.97) --
	(117.49,144.91) --
	(117.51,144.88) --
	(117.53,144.85) --
	(117.55,144.83) --
	(117.57,144.85) --
	(117.59,144.80) --
	(117.61,144.81) --
	(117.63,144.78) --
	(117.65,144.82) --
	(117.67,144.83) --
	(117.69,144.82) --
	(117.71,144.86) --
	(117.73,144.87) --
	(117.75,144.87) --
	(117.77,144.86) --
	(117.79,144.85) --
	(117.81,144.87) --
	(117.83,144.96) --
	(117.85,145.00) --
	(117.87,144.98) --
	(117.89,145.05) --
	(117.91,145.08) --
	(117.93,145.10) --
	(117.95,145.10) --
	(117.97,145.12) --
	(117.99,145.14) --
	(118.01,145.12) --
	(118.03,145.13) --
	(118.05,145.16) --
	(118.07,145.14) --
	(118.09,145.15) --
	(118.11,145.16) --
	(118.13,145.15) --
	(118.15,145.17) --
	(118.17,145.18) --
	(118.19,145.18) --
	(118.21,145.18) --
	(118.24,145.16) --
	(118.26,145.20) --
	(118.28,145.16) --
	(118.30,145.12) --
	(118.32,145.13) --
	(118.34,145.17) --
	(118.36,145.16) --
	(118.38,145.14) --
	(118.40,145.12) --
	(118.42,145.12) --
	(118.44,145.17) --
	(118.46,145.12) --
	(118.48,145.16) --
	(118.50,145.16) --
	(118.52,145.18) --
	(118.54,145.17) --
	(118.56,145.17) --
	(118.58,145.18) --
	(118.60,145.17) --
	(118.62,145.16) --
	(118.64,145.16) --
	(118.66,145.12) --
	(118.68,145.11) --
	(118.70,145.15) --
	(118.72,145.27) --
	(118.74,145.29) --
	(118.76,145.16) --
	(118.78,145.14) --
	(118.80,145.17) --
	(118.82,145.21) --
	(118.84,145.20) --
	(118.86,145.21) --
	(118.88,145.20) --
	(118.90,145.22) --
	(118.92,145.25) --
	(118.94,145.25) --
	(118.96,145.25) --
	(118.98,145.24) --
	(119.00,145.33) --
	(119.02,145.34) --
	(119.04,145.39) --
	(119.06,145.36) --
	(119.08,145.34) --
	(119.10,145.29) --
	(119.12,145.26) --
	(119.14,145.31) --
	(119.16,145.35) --
	(119.18,145.44) --
	(119.20,145.45) --
	(119.22,145.48) --
	(119.24,145.43) --
	(119.26,145.51) --
	(119.28,145.49) --
	(119.30,145.54) --
	(119.32,145.58) --
	(119.34,145.59) --
	(119.36,145.59) --
	(119.38,145.58) --
	(119.40,145.54) --
	(119.42,145.55) --
	(119.44,145.56) --
	(119.46,145.54) --
	(119.48,145.46) --
	(119.50,145.53) --
	(119.52,145.52) --
	(119.54,145.53) --
	(119.56,145.53) --
	(119.58,145.55) --
	(119.60,145.64) --
	(119.62,145.65) --
	(119.64,145.65) --
	(119.66,145.66) --
	(119.68,145.58) --
	(119.70,145.57) --
	(119.72,145.57) --
	(119.74,145.59) --
	(119.76,145.62) --
	(119.78,145.62) --
	(119.80,145.63) --
	(119.82,145.61) --
	(119.84,145.60) --
	(119.86,145.65) --
	(119.88,145.70) --
	(119.90,145.69) --
	(119.92,145.69) --
	(119.94,145.68) --
	(119.96,145.68) --
	(119.98,145.69) --
	(120.00,145.73) --
	(120.02,145.71) --
	(120.04,145.66) --
	(120.06,145.65) --
	(120.08,145.66) --
	(120.10,145.66) --
	(120.12,145.64) --
	(120.14,145.61) --
	(120.16,145.58) --
	(120.18,145.57) --
	(120.20,145.59) --
	(120.22,145.60) --
	(120.24,145.65) --
	(120.26,145.60) --
	(120.28,145.60) --
	(120.30,145.64) --
	(120.32,145.63) --
	(120.34,145.61) --
	(120.36,145.60) --
	(120.38,145.71) --
	(120.40,145.68) --
	(120.42,145.68) --
	(120.44,145.68) --
	(120.46,145.68) --
	(120.48,145.65) --
	(120.50,145.67) --
	(120.52,145.67) --
	(120.54,145.68) --
	(120.56,145.62) --
	(120.58,145.62) --
	(120.60,145.62) --
	(120.62,145.55) --
	(120.64,145.56) --
	(120.66,145.56) --
	(120.68,145.61) --
	(120.70,145.66) --
	(120.72,145.75) --
	(120.74,145.73) --
	(120.76,145.74) --
	(120.78,145.73) --
	(120.80,145.70) --
	(120.82,145.65) --
	(120.84,145.65) --
	(120.86,145.59) --
	(120.88,145.56) --
	(120.90,145.55) --
	(120.92,145.42) --
	(120.94,145.31) --
	(120.96,145.26) --
	(120.98,145.21) --
	(121.00,145.15) --
	(121.02,145.13) --
	(121.04,145.09) --
	(121.06,145.17) --
	(121.08,145.21) --
	(121.10,145.21) --
	(121.12,145.22) --
	(121.14,145.19) --
	(121.16,145.13) --
	(121.18,145.10) --
	(121.20,145.09) --
	(121.22,145.13) --
	(121.24,145.10) --
	(121.26,145.16) --
	(121.28,145.17) --
	(121.30,145.17) --
	(121.32,145.17) --
	(121.34,145.19) --
	(121.36,145.19) --
	(121.38,145.22) --
	(121.40,145.20) --
	(121.42,145.22) --
	(121.44,145.11) --
	(121.46,145.08) --
	(121.48,145.08) --
	(121.50,145.09) --
	(121.52,144.98) --
	(121.54,144.98) --
	(121.56,145.02) --
	(121.58,144.99) --
	(121.60,145.03) --
	(121.62,145.06) --
	(121.64,145.08) --
	(121.66,145.18) --
	(121.68,145.27) --
	(121.70,145.23) --
	(121.72,145.24) --
	(121.74,145.27) --
	(121.76,145.26) --
	(121.78,145.27) --
	(121.80,145.26) --
	(121.82,145.26) --
	(121.84,145.20) --
	(121.86,145.10) --
	(121.88,144.97) --
	(121.90,144.87) --
	(121.92,144.82) --
	(121.94,144.89) --
	(121.96,144.92) --
	(121.98,144.91) --
	(122.00,144.84) --
	(122.02,144.84) --
	(122.04,144.89) --
	(122.06,144.91) --
	(122.08,144.95) --
	(122.10,144.93) --
	(122.12,144.94) --
	(122.14,144.94) --
	(122.16,144.95) --
	(122.18,145.01) --
	(122.20,145.07) --
	(122.22,145.05) --
	(122.24,145.01) --
	(122.26,144.95) --
	(122.28,144.95) --
	(122.30,144.98) --
	(122.32,145.02) --
	(122.34,144.98) --
	(122.36,144.98) --
	(122.38,144.98) --
	(122.40,145.02) --
	(122.43,145.00) --
	(122.45,145.03) --
	(122.47,145.05) --
	(122.49,145.04) --
	(122.51,145.03) --
	(122.53,144.96) --
	(122.55,144.84) --
	(122.57,144.79) --
	(122.59,144.80) --
	(122.61,144.65) --
	(122.63,144.51) --
	(122.65,144.47) --
	(122.67,144.48) --
	(122.69,144.58) --
	(122.71,144.63) --
	(122.73,144.68) --
	(122.75,144.64) --
	(122.77,144.70) --
	(122.79,144.71) --
	(122.81,144.72) --
	(122.83,144.72) --
	(122.85,144.73) --
	(122.87,144.75) --
	(122.89,144.76) --
	(122.91,144.77) --
	(122.93,144.75) --
	(122.95,144.77) --
	(122.97,144.90) --
	(122.99,144.95) --
	(123.01,144.89) --
	(123.03,144.86) --
	(123.05,144.89) --
	(123.07,144.91) --
	(123.09,144.92) --
	(123.11,144.99) --
	(123.13,145.01) --
	(123.15,145.00) --
	(123.17,145.19) --
	(123.19,145.19) --
	(123.21,145.23) --
	(123.23,145.22) --
	(123.25,145.21) --
	(123.27,145.21) --
	(123.29,145.25) --
	(123.31,145.28) --
	(123.33,145.32) --
	(123.35,145.36) --
	(123.37,145.42) --
	(123.39,145.45) --
	(123.41,145.44) --
	(123.43,145.42) --
	(123.45,145.38) --
	(123.47,145.37) --
	(123.49,145.42) --
	(123.51,145.41) --
	(123.53,145.48) --
	(123.55,145.55) --
	(123.57,145.55) --
	(123.59,145.57) --
	(123.61,145.58) --
	(123.63,145.58) --
	(123.65,145.60) --
	(123.67,145.59) --
	(123.69,145.59) --
	(123.71,145.58) --
	(123.73,145.52) --
	(123.75,145.55) --
	(123.77,145.58) --
	(123.79,145.57) --
	(123.81,145.55) --
	(123.83,145.55) --
	(123.85,145.54) --
	(123.87,145.58) --
	(123.89,145.57) --
	(123.91,145.56) --
	(123.93,145.51) --
	(123.95,145.47) --
	(123.97,145.48) --
	(123.99,145.41) --
	(124.01,145.41) --
	(124.03,145.44) --
	(124.05,145.47) --
	(124.07,145.53) --
	(124.09,145.45) --
	(124.11,145.45) --
	(124.13,145.42) --
	(124.15,145.43) --
	(124.17,145.36) --
	(124.19,145.33) --
	(124.21,145.30) --
	(124.23,145.29) --
	(124.25,145.24) --
	(124.27,145.25) --
	(124.29,145.33) --
	(124.31,145.30) --
	(124.33,145.36) --
	(124.35,145.36) --
	(124.37,145.40) --
	(124.39,145.38) --
	(124.41,145.39) --
	(124.43,145.37) --
	(124.45,145.39) --
	(124.47,145.44) --
	(124.49,145.46) --
	(124.51,145.45) --
	(124.53,145.42) --
	(124.55,145.43) --
	(124.57,145.39) --
	(124.59,145.42) --
	(124.61,145.45) --
	(124.63,145.46) --
	(124.65,145.46) --
	(124.67,145.42) --
	(124.69,145.39) --
	(124.71,145.42) --
	(124.73,145.43) --
	(124.75,145.48) --
	(124.77,145.48) --
	(124.79,145.37) --
	(124.81,145.31) --
	(124.83,145.26) --
	(124.85,145.22) --
	(124.87,145.29) --
	(124.89,145.39) --
	(124.91,145.43) --
	(124.93,145.43) --
	(124.95,145.44) --
	(124.97,145.49) --
	(124.99,145.52) --
	(125.01,145.50) --
	(125.03,145.39) --
	(125.05,145.32) --
	(125.07,145.31) --
	(125.09,145.30) --
	(125.11,145.36) --
	(125.13,145.36) --
	(125.15,145.37) --
	(125.17,145.38) --
	(125.19,145.45) --
	(125.21,145.49) --
	(125.23,145.50) --
	(125.25,145.46) --
	(125.27,145.51) --
	(125.29,145.56) --
	(125.31,145.55) --
	(125.33,145.53) --
	(125.35,145.48) --
	(125.37,145.51) --
	(125.39,145.49) --
	(125.41,145.46) --
	(125.43,145.41) --
	(125.45,145.38) --
	(125.47,145.38) --
	(125.49,145.22) --
	(125.51,145.17) --
	(125.53,145.21) --
	(125.55,145.20) --
	(125.57,145.25) --
	(125.59,145.26) --
	(125.61,145.30) --
	(125.63,145.31) --
	(125.65,145.37) --
	(125.67,145.42) --
	(125.69,145.42) --
	(125.71,145.40) --
	(125.73,145.46) --
	(125.75,145.44) --
	(125.77,145.51) --
	(125.79,145.51) --
	(125.81,145.47) --
	(125.83,145.54) --
	(125.85,145.57) --
	(125.87,145.58) --
	(125.89,145.60) --
	(125.91,145.59) --
	(125.93,145.57) --
	(125.95,145.56) --
	(125.97,145.54) --
	(125.99,145.55) --
	(126.01,145.54) --
	(126.03,145.54) --
	(126.05,145.56) --
	(126.07,145.50) --
	(126.09,145.50) --
	(126.11,145.46) --
	(126.13,145.52) --
	(126.15,145.56) --
	(126.17,145.54) --
	(126.19,145.54) --
	(126.21,145.56) --
	(126.23,145.56) --
	(126.25,145.60) --
	(126.27,145.59) --
	(126.29,145.60) --
	(126.31,145.60) --
	(126.33,145.66) --
	(126.35,145.64) --
	(126.37,145.58) --
	(126.39,145.51) --
	(126.41,145.53) --
	(126.43,145.54) --
	(126.45,145.51) --
	(126.47,145.47) --
	(126.49,145.53) --
	(126.51,145.54) --
	(126.53,145.57) --
	(126.55,145.56) --
	(126.57,145.58) --
	(126.59,145.60) --
	(126.61,145.60) --
	(126.64,145.61) --
	(126.66,145.67) --
	(126.68,145.66) --
	(126.70,145.64) --
	(126.72,145.61) --
	(126.74,145.60) --
	(126.76,145.63) --
	(126.78,145.64) --
	(126.80,145.64) --
	(126.82,145.69) --
	(126.84,145.70) --
	(126.86,145.68) --
	(126.88,145.67) --
	(126.90,145.67) --
	(126.92,145.67) --
	(126.94,145.67) --
	(126.96,145.68) --
	(126.98,145.71) --
	(127.00,145.69) --
	(127.02,145.76) --
	(127.04,145.72) --
	(127.06,145.72) --
	(127.08,145.74) --
	(127.10,145.75) --
	(127.12,145.76) --
	(127.14,145.78) --
	(127.16,145.77) --
	(127.18,145.79) --
	(127.20,145.77) --
	(127.22,145.76) --
	(127.24,145.79) --
	(127.26,145.76) --
	(127.28,145.81) --
	(127.30,145.82) --
	(127.32,145.80) --
	(127.34,145.79) --
	(127.36,145.78) --
	(127.38,145.74) --
	(127.40,145.71) --
	(127.42,145.64) --
	(127.44,145.62) --
	(127.46,145.63) --
	(127.48,145.65) --
	(127.50,145.64) --
	(127.52,145.56) --
	(127.54,145.56) --
	(127.56,145.54) --
	(127.58,145.55) --
	(127.60,145.53) --
	(127.62,145.55) --
	(127.64,145.55) --
	(127.66,145.55) --
	(127.68,145.56) --
	(127.70,145.54) --
	(127.72,145.52) --
	(127.74,145.51) --
	(127.76,145.52) --
	(127.78,145.52) --
	(127.80,145.52) --
	(127.82,145.50) --
	(127.84,145.50) --
	(127.86,145.55) --
	(127.88,145.62) --
	(127.90,145.63) --
	(127.92,145.61) --
	(127.94,145.60) --
	(127.96,145.62) --
	(127.98,145.63) --
	(128.00,145.67) --
	(128.02,145.73) --
	(128.04,145.74) --
	(128.06,145.78) --
	(128.08,145.80) --
	(128.10,145.78) --
	(128.12,145.77) --
	(128.14,145.76) --
	(128.16,145.74) --
	(128.18,145.73) --
	(128.20,145.69) --
	(128.22,145.67) --
	(128.24,145.63) --
	(128.26,145.64) --
	(128.28,145.68) --
	(128.30,145.66) --
	(128.32,145.65) --
	(128.34,145.65) --
	(128.36,145.66) --
	(128.38,145.65) --
	(128.40,145.67) --
	(128.42,145.55) --
	(128.44,145.58) --
	(128.46,145.69) --
	(128.48,145.67) --
	(128.50,145.67) --
	(128.52,145.66) --
	(128.54,145.68) --
	(128.56,145.71) --
	(128.58,145.75) --
	(128.60,145.72) --
	(128.62,145.71) --
	(128.64,145.74) --
	(128.66,145.74) --
	(128.68,145.81) --
	(128.70,145.81) --
	(128.72,145.83) --
	(128.74,145.79) --
	(128.76,145.78) --
	(128.78,145.78) --
	(128.80,145.81) --
	(128.82,145.84) --
	(128.84,145.84) --
	(128.86,145.86) --
	(128.88,145.82) --
	(128.90,145.88) --
	(128.92,145.84) --
	(128.94,145.80) --
	(128.96,145.80) --
	(128.98,145.77) --
	(129.00,145.75) --
	(129.02,145.74) --
	(129.04,145.75) --
	(129.06,145.73) --
	(129.08,145.75) --
	(129.10,145.75) --
	(129.12,145.81) --
	(129.14,145.82) --
	(129.16,145.82) --
	(129.18,145.83) --
	(129.20,145.85) --
	(129.22,145.80) --
	(129.24,145.86) --
	(129.26,145.89) --
	(129.28,145.86) --
	(129.30,145.84) --
	(129.32,145.84) --
	(129.34,145.86) --
	(129.36,145.80) --
	(129.38,145.74) --
	(129.40,145.75) --
	(129.42,145.76) --
	(129.44,145.78) --
	(129.46,145.79) --
	(129.48,145.78) --
	(129.50,145.82) --
	(129.52,145.79) --
	(129.54,145.78) --
	(129.56,145.76) --
	(129.58,145.80) --
	(129.60,145.80) --
	(129.62,145.82) --
	(129.64,145.82) --
	(129.66,145.91) --
	(129.68,145.89) --
	(129.70,145.93) --
	(129.72,145.96) --
	(129.74,145.95) --
	(129.76,145.96) --
	(129.78,145.92) --
	(129.80,145.98) --
	(129.82,146.02) --
	(129.84,146.00) --
	(129.86,145.99) --
	(129.88,145.96) --
	(129.90,145.93) --
	(129.92,145.94) --
	(129.94,145.95) --
	(129.96,145.96) --
	(129.98,145.97) --
	(130.00,145.98) --
	(130.02,146.00) --
	(130.04,145.93) --
	(130.06,145.93) --
	(130.08,145.95) --
	(130.10,145.94) --
	(130.12,145.95) --
	(130.14,145.95) --
	(130.16,145.94) --
	(130.18,145.94) --
	(130.20,145.93) --
	(130.22,145.91) --
	(130.24,145.94) --
	(130.26,145.97) --
	(130.28,145.98) --
	(130.30,145.98) --
	(130.32,145.94) --
	(130.34,145.94) --
	(130.36,145.97) --
	(130.38,145.96) --
	(130.40,145.97) --
	(130.42,145.94) --
	(130.44,145.94) --
	(130.46,145.96) --
	(130.48,145.97) --
	(130.50,145.91) --
	(130.52,145.93) --
	(130.54,145.94) --
	(130.56,145.91) --
	(130.58,145.90) --
	(130.60,145.88) --
	(130.62,145.89) --
	(130.64,145.89) --
	(130.66,145.92) --
	(130.68,145.92) --
	(130.70,145.91) --
	(130.72,145.85) --
	(130.74,145.88) --
	(130.76,145.86) --
	(130.78,145.93) --
	(130.80,146.00) --
	(130.83,146.05) --
	(130.85,146.05) --
	(130.87,146.02) --
	(130.89,146.04) --
	(130.91,146.04) --
	(130.93,146.05) --
	(130.95,146.06) --
	(130.97,146.09) --
	(130.99,146.03) --
	(131.01,146.08) --
	(131.03,146.01) --
	(131.05,145.99) --
	(131.07,145.86) --
	(131.09,145.86) --
	(131.11,145.85) --
	(131.13,145.86) --
	(131.15,145.86) --
	(131.17,145.85) --
	(131.19,145.87) --
	(131.21,145.81) --
	(131.23,145.80) --
	(131.25,145.84) --
	(131.27,145.86) --
	(131.29,145.86) --
	(131.31,145.87) --
	(131.33,145.83) --
	(131.35,145.83) --
	(131.37,145.89) --
	(131.39,145.99) --
	(131.41,146.01) --
	(131.43,145.95) --
	(131.45,145.94) --
	(131.47,145.96) --
	(131.49,145.85) --
	(131.51,145.78) --
	(131.53,145.81) --
	(131.55,145.77) --
	(131.57,145.77) --
	(131.59,145.78) --
	(131.61,145.79) --
	(131.63,145.83) --
	(131.65,145.86) --
	(131.67,145.89) --
	(131.69,145.85) --
	(131.71,145.87) --
	(131.73,145.92) --
	(131.75,145.87) --
	(131.77,145.83) --
	(131.79,145.83) --
	(131.81,145.86) --
	(131.83,145.87) --
	(131.85,145.84) --
	(131.87,145.85) --
	(131.89,145.85) --
	(131.91,145.85) --
	(131.93,145.89) --
	(131.95,145.87) --
	(131.97,145.86) --
	(131.99,145.85) --
	(132.01,145.81) --
	(132.03,145.73) --
	(132.05,145.72) --
	(132.07,145.71) --
	(132.09,145.73) --
	(132.11,145.70) --
	(132.13,145.58) --
	(132.15,145.58) --
	(132.17,145.59) --
	(132.19,145.62) --
	(132.21,145.62) --
	(132.23,145.61) --
	(132.25,145.66) --
	(132.27,145.67) --
	(132.29,145.63) --
	(132.31,145.64) --
	(132.33,145.66) --
	(132.35,145.69) --
	(132.37,145.66) --
	(132.39,145.64) --
	(132.41,145.62) --
	(132.43,145.61) --
	(132.45,145.63) --
	(132.47,145.65) --
	(132.49,145.70) --
	(132.51,145.71) --
	(132.53,145.78) --
	(132.55,145.76) --
	(132.57,145.79) --
	(132.59,145.81) --
	(132.61,145.84) --
	(132.63,145.80) --
	(132.65,145.82) --
	(132.67,145.85) --
	(132.69,145.84) --
	(132.71,145.87) --
	(132.73,145.76) --
	(132.75,145.68) --
	(132.77,145.65) --
	(132.79,145.62) --
	(132.81,145.67) --
	(132.83,145.66) --
	(132.85,145.60) --
	(132.87,145.60) --
	(132.89,145.62) --
	(132.91,145.57) --
	(132.93,145.60) --
	(132.95,145.65) --
	(132.97,145.67) --
	(132.99,145.67) --
	(133.01,145.68) --
	(133.03,145.69) --
	(133.05,145.67) --
	(133.07,145.66) --
	(133.09,145.69) --
	(133.11,145.69) --
	(133.13,145.68) --
	(133.15,145.66) --
	(133.17,145.67) --
	(133.19,145.68) --
	(133.21,145.68) --
	(133.23,145.68) --
	(133.25,145.69) --
	(133.27,145.70) --
	(133.29,145.60) --
	(133.31,145.54) --
	(133.33,145.45) --
	(133.35,145.47) --
	(133.37,145.43) --
	(133.39,145.50) --
	(133.41,145.52) --
	(133.43,145.55) --
	(133.45,145.55) --
	(133.47,145.57) --
	(133.49,145.61) --
	(133.51,145.68) --
	(133.53,145.75) --
	(133.55,145.76) --
	(133.57,145.75) --
	(133.59,145.66) --
	(133.61,145.65) --
	(133.63,145.62) --
	(133.65,145.59) --
	(133.67,145.61) --
	(133.69,145.65) --
	(133.71,145.65) --
	(133.73,145.66) --
	(133.75,145.74) --
	(133.77,145.75) --
	(133.79,145.82) --
	(133.81,145.86) --
	(133.83,145.86) --
	(133.85,145.85) --
	(133.87,145.90) --
	(133.89,145.83) --
	(133.91,145.84) --
	(133.93,145.85) --
	(133.95,145.84) --
	(133.97,145.90) --
	(133.99,145.92) --
	(134.01,145.91) --
	(134.03,145.90) --
	(134.05,145.92) --
	(134.07,145.91) --
	(134.09,145.98) --
	(134.11,146.01) --
	(134.13,146.02) --
	(134.15,146.14) --
	(134.17,146.21) --
	(134.19,146.30) --
	(134.21,146.35) --
	(134.23,146.34) --
	(134.25,146.37) --
	(134.27,146.37) --
	(134.29,146.32) --
	(134.31,146.28) --
	(134.33,146.29) --
	(134.35,146.25) --
	(134.37,146.19) --
	(134.39,146.17) --
	(134.41,146.18) --
	(134.43,146.18) --
	(134.45,146.21) --
	(134.47,146.14) --
	(134.49,146.12) --
	(134.51,146.19) --
	(134.53,146.23) --
	(134.55,146.23) --
	(134.57,146.24) --
	(134.59,146.26) --
	(134.61,146.21) --
	(134.63,146.23) --
	(134.65,146.21) --
	(134.67,146.21) --
	(134.69,146.21) --
	(134.71,146.22) --
	(134.73,146.16) --
	(134.75,146.21) --
	(134.77,146.20) --
	(134.79,146.20) --
	(134.81,146.20) --
	(134.83,146.25) --
	(134.85,146.20) --
	(134.87,146.11) --
	(134.89,146.06) --
	(134.91,146.11) --
	(134.93,146.13) --
	(134.95,146.16) --
	(134.97,146.17) --
	(134.99,146.18) --
	(135.02,146.20) --
	(135.04,146.17) --
	(135.06,146.17) --
	(135.08,146.19) --
	(135.10,146.11) --
	(135.12,146.02) --
	(135.14,145.94) --
	(135.16,145.97) --
	(135.18,145.97) --
	(135.20,145.98) --
	(135.22,145.98) --
	(135.24,145.97) --
	(135.26,145.95) --
	(135.28,146.00) --
	(135.30,146.05) --
	(135.32,146.08) --
	(135.34,146.15) --
	(135.36,146.18) --
	(135.38,146.17) --
	(135.40,146.16) --
	(135.42,146.17) --
	(135.44,146.17) --
	(135.46,146.22) --
	(135.48,146.11) --
	(135.50,146.01) --
	(135.52,145.96) --
	(135.54,145.99) --
	(135.56,145.97) --
	(135.58,145.95) --
	(135.60,145.95) --
	(135.62,145.96) --
	(135.64,145.95) --
	(135.66,145.97) --
	(135.68,145.97) --
	(135.70,145.90) --
	(135.72,145.93) --
	(135.74,145.93) --
	(135.76,145.93) --
	(135.78,145.94) --
	(135.80,145.96) --
	(135.82,145.97) --
	(135.84,146.03) --
	(135.86,146.01) --
	(135.88,146.03) --
	(135.90,146.05) --
	(135.92,146.15) --
	(135.94,146.19) --
	(135.96,146.11) --
	(135.98,146.06) --
	(136.00,145.99) --
	(136.02,145.93) --
	(136.04,145.82) --
	(136.06,145.74) --
	(136.08,145.77) --
	(136.10,145.77) --
	(136.12,145.78) --
	(136.14,145.75) --
	(136.16,145.82) --
	(136.18,145.80) --
	(136.20,145.89) --
	(136.22,145.89) --
	(136.24,145.89) --
	(136.26,145.92) --
	(136.28,145.95) --
	(136.30,145.96) --
	(136.32,145.97) --
	(136.34,145.92) --
	(136.36,145.90) --
	(136.38,145.88) --
	(136.40,145.85) --
	(136.42,145.89) --
	(136.44,145.91) --
	(136.46,145.90) --
	(136.48,145.90) --
	(136.50,145.91) --
	(136.52,145.95) --
	(136.54,145.95) --
	(136.56,145.99) --
	(136.58,145.98) --
	(136.60,146.01) --
	(136.62,146.06) --
	(136.64,146.09) --
	(136.66,146.09) --
	(136.68,146.09) --
	(136.70,146.14) --
	(136.72,146.11) --
	(136.74,146.19) --
	(136.76,146.19) --
	(136.78,146.12) --
	(136.80,146.10) --
	(136.82,145.95) --
	(136.84,145.93) --
	(136.86,145.97) --
	(136.88,146.02) --
	(136.90,146.13) --
	(136.92,146.18) --
	(136.94,146.17) --
	(136.96,146.05) --
	(136.98,146.01) --
	(137.00,146.05) --
	(137.02,146.08) --
	(137.04,146.08) --
	(137.06,146.09) --
	(137.08,146.10) --
	(137.10,146.11) --
	(137.12,146.13) --
	(137.14,146.13) --
	(137.16,146.09) --
	(137.18,146.07) --
	(137.20,146.04) --
	(137.22,146.04) --
	(137.24,146.04) --
	(137.26,146.05) --
	(137.28,146.05) --
	(137.30,146.06) --
	(137.32,146.02) --
	(137.34,146.04) --
	(137.36,146.05) --
	(137.38,145.93) --
	(137.40,145.87) --
	(137.42,145.84) --
	(137.44,145.86) --
	(137.46,145.77) --
	(137.48,145.75) --
	(137.50,145.78) --
	(137.52,145.86) --
	(137.54,145.93) --
	(137.56,145.93) --
	(137.58,145.88) --
	(137.60,145.91) --
	(137.62,145.94) --
	(137.64,145.97) --
	(137.66,145.96) --
	(137.68,146.01) --
	(137.70,146.04) --
	(137.72,146.07) --
	(137.74,146.11) --
	(137.76,146.24) --
	(137.78,146.25) --
	(137.80,146.25) --
	(137.82,146.24) --
	(137.84,146.20) --
	(137.86,146.16) --
	(137.88,146.21) --
	(137.90,146.21) --
	(137.92,146.22) --
	(137.94,146.24) --
	(137.96,146.25) --
	(137.98,146.29) --
	(138.00,146.22) --
	(138.02,146.23) --
	(138.04,146.25) --
	(138.06,146.23) --
	(138.08,146.20) --
	(138.10,146.19) --
	(138.12,146.23) --
	(138.14,145.88) --
	(138.16,145.73) --
	(138.18,145.64) --
	(138.20,145.51) --
	(138.22,145.50) --
	(138.24,145.46) --
	(138.26,145.44) --
	(138.28,145.45) --
	(138.30,145.43) --
	(138.32,145.45) --
	(138.34,145.46) --
	(138.36,145.55) --
	(138.38,145.59) --
	(138.40,145.57) --
	(138.42,145.51) --
	(138.44,145.47) --
	(138.46,145.46) --
	(138.48,145.50) --
	(138.50,145.51) --
	(138.52,145.45) --
	(138.54,145.39) --
	(138.56,145.37) --
	(138.58,145.35) --
	(138.60,145.28) --
	(138.62,145.20) --
	(138.64,145.19) --
	(138.66,145.19) --
	(138.68,145.18) --
	(138.70,145.16) --
	(138.72,145.17) --
	(138.74,145.19) --
	(138.76,145.19) --
	(138.78,145.25) --
	(138.80,145.26) --
	(138.82,145.18) --
	(138.84,145.19) --
	(138.86,145.16) --
	(138.88,145.15) --
	(138.90,145.17) --
	(138.92,145.27) --
	(138.94,145.20) --
	(138.96,145.21) --
	(138.98,145.25) --
	(139.00,145.27) --
	(139.02,145.31) --
	(139.04,145.30) --
	(139.06,145.32) --
	(139.08,145.31) --
	(139.10,145.29) --
	(139.12,145.27) --
	(139.14,145.26) --
	(139.16,145.23) --
	(139.18,145.20) --
	(139.21,145.18) --
	(139.23,145.12) --
	(139.25,145.10) --
	(139.27,145.13) --
	(139.29,145.12) --
	(139.31,145.13) --
	(139.33,145.11) --
	(139.35,145.11) --
	(139.37,145.13) --
	(139.39,145.17) --
	(139.41,145.18) --
	(139.43,145.16) --
	(139.45,145.17) --
	(139.47,145.21) --
	(139.49,145.25) --
	(139.51,145.25) --
	(139.53,145.25) --
	(139.55,145.25) --
	(139.57,145.31) --
	(139.59,145.29) --
	(139.61,145.32) --
	(139.63,145.31) --
	(139.65,145.34) --
	(139.67,145.37) --
	(139.69,145.41) --
	(139.71,145.44) --
	(139.73,145.50) --
	(139.75,145.56) --
	(139.77,145.55) --
	(139.79,145.47) --
	(139.81,145.47) --
	(139.83,145.44) --
	(139.85,145.25) --
	(139.87,145.23) --
	(139.89,145.21) --
	(139.91,145.16) --
	(139.93,145.14) --
	(139.95,145.18) --
	(139.97,145.23) --
	(139.99,145.17) --
	(140.01,145.20) --
	(140.03,145.20) --
	(140.05,145.23) --
	(140.07,145.35) --
	(140.09,145.24) --
	(140.11,145.22) --
	(140.13,145.21) --
	(140.15,145.23) --
	(140.17,145.19) --
	(140.19,145.19) --
	(140.21,145.17) --
	(140.23,145.29) --
	(140.25,145.29) --
	(140.27,145.29) --
	(140.29,145.30) --
	(140.31,145.31) --
	(140.33,145.31) --
	(140.35,145.33) --
	(140.37,145.41) --
	(140.39,145.48) --
	(140.41,145.50) --
	(140.43,145.49) --
	(140.45,145.49) --
	(140.47,145.43) --
	(140.49,145.40) --
	(140.51,145.35) --
	(140.53,145.31) --
	(140.55,145.31) --
	(140.57,145.31) --
	(140.59,145.31) --
	(140.61,145.36) --
	(140.63,145.41) --
	(140.65,145.45) --
	(140.67,145.43) --
	(140.69,145.44) --
	(140.71,145.46) --
	(140.73,145.45) --
	(140.75,145.45) --
	(140.77,145.48) --
	(140.79,145.52) --
	(140.81,145.55) --
	(140.83,145.54) --
	(140.85,145.55) --
	(140.87,145.53) --
	(140.89,145.55) --
	(140.91,145.53) --
	(140.93,145.55) --
	(140.95,145.53) --
	(140.97,145.55) --
	(140.99,145.54) --
	(141.01,145.55) --
	(141.03,145.57) --
	(141.05,145.58) --
	(141.07,145.59) --
	(141.09,145.58) --
	(141.11,145.59) --
	(141.13,145.58) --
	(141.15,145.56) --
	(141.17,145.51) --
	(141.19,145.51) --
	(141.21,145.49) --
	(141.23,145.51) --
	(141.25,145.54) --
	(141.27,145.52) --
	(141.29,145.51) --
	(141.31,145.53) --
	(141.33,145.52) --
	(141.35,145.61) --
	(141.37,145.66) --
	(141.39,145.65) --
	(141.41,145.68) --
	(141.43,145.69) --
	(141.45,145.64) --
	(141.47,145.62) --
	(141.49,145.62) --
	(141.51,145.69) --
	(141.53,145.75) --
	(141.55,145.74) --
	(141.57,145.71) --
	(141.59,145.70) --
	(141.61,145.79) --
	(141.63,145.95) --
	(141.65,145.99) --
	(141.67,146.00) --
	(141.69,146.02) --
	(141.71,146.02) --
	(141.73,146.00) --
	(141.75,145.89) --
	(141.77,145.80) --
	(141.79,145.70) --
	(141.81,145.66) --
	(141.83,145.60) --
	(141.85,145.64) --
	(141.87,145.70) --
	(141.89,145.79) --
	(141.91,145.78) --
	(141.93,145.80) --
	(141.95,145.77) --
	(141.97,145.78) --
	(141.99,145.78) --
	(142.01,145.76) --
	(142.03,145.76) --
	(142.05,145.77) --
	(142.07,145.79) --
	(142.09,145.82) --
	(142.11,145.84) --
	(142.13,145.84) --
	(142.15,145.83) --
	(142.17,145.82) --
	(142.19,145.79) --
	(142.21,145.87) --
	(142.23,145.88) --
	(142.25,145.92) --
	(142.27,145.98) --
	(142.29,145.97) --
	(142.31,146.00) --
	(142.33,146.04) --
	(142.35,145.97) --
	(142.37,145.95) --
	(142.39,145.99) --
	(142.41,145.98) --
	(142.43,145.84) --
	(142.45,145.76) --
	(142.47,145.74) --
	(142.49,145.71) --
	(142.51,145.71) --
	(142.53,145.74) --
	(142.55,145.74) --
	(142.57,145.73) --
	(142.59,145.75) --
	(142.61,145.79) --
	(142.63,145.86) --
	(142.65,145.88) --
	(142.67,145.84) --
	(142.69,145.83) --
	(142.71,145.81) --
	(142.73,145.75) --
	(142.75,145.78) --
	(142.77,145.78) --
	(142.79,145.73) --
	(142.81,145.75) --
	(142.83,145.75) --
	(142.85,145.69) --
	(142.87,145.70) --
	(142.89,145.69) --
	(142.91,145.68) --
	(142.93,145.66) --
	(142.95,145.74) --
	(142.97,145.72) --
	(142.99,145.79) --
	(143.01,145.79) --
	(143.03,145.80) --
	(143.05,145.93) --
	(143.07,145.94) --
	(143.09,145.97) --
	(143.11,145.94) --
	(143.13,145.98) --
	(143.15,145.93) --
	(143.17,145.90) --
	(143.19,145.88) --
	(143.21,145.89) --
	(143.23,145.93) --
	(143.25,145.95) --
	(143.27,145.93) --
	(143.29,145.92) --
	(143.31,145.99) --
	(143.33,145.93) --
	(143.35,145.94) --
	(143.37,145.97) --
	(143.40,146.01) --
	(143.42,145.96) --
	(143.44,145.92) --
	(143.46,145.86) --
	(143.48,145.86) --
	(143.50,145.83) --
	(143.52,145.79) --
	(143.54,145.77) --
	(143.56,145.77) --
	(143.58,145.74) --
	(143.60,145.71) --
	(143.62,145.71) --
	(143.64,145.74) --
	(143.66,145.72) --
	(143.68,145.70) --
	(143.70,145.70) --
	(143.72,145.72) --
	(143.74,145.73) --
	(143.76,145.75) --
	(143.78,145.69) --
	(143.80,145.72) --
	(143.82,145.69) --
	(143.84,145.70) --
	(143.86,145.78) --
	(143.88,145.75) --
	(143.90,145.75) --
	(143.92,145.76) --
	(143.94,145.73) --
	(143.96,145.69) --
	(143.98,145.68) --
	(144.00,145.65) --
	(144.02,145.64) --
	(144.04,145.56) --
	(144.06,145.53) --
	(144.08,145.53) --
	(144.10,145.54) --
	(144.12,145.56) --
	(144.14,145.58) --
	(144.16,145.57) --
	(144.18,145.55) --
	(144.20,145.56) --
	(144.22,145.54) --
	(144.24,145.55) --
	(144.26,145.57) --
	(144.28,145.65) --
	(144.30,145.73) --
	(144.32,145.74) --
	(144.34,145.77) --
	(144.36,145.72) --
	(144.38,145.68) --
	(144.40,145.66) --
	(144.42,145.73) --
	(144.44,145.65) --
	(144.46,145.68) --
	(144.48,145.67) --
	(144.50,145.71) --
	(144.52,145.65) --
	(144.54,145.65) --
	(144.56,145.65) --
	(144.58,145.64) --
	(144.60,145.68) --
	(144.62,145.70) --
	(144.64,145.75) --
	(144.66,145.82) --
	(144.68,145.81) --
	(144.70,145.86) --
	(144.72,145.86) --
	(144.74,145.89) --
	(144.76,145.90) --
	(144.78,145.86) --
	(144.80,145.86) --
	(144.82,145.81) --
	(144.84,145.82) --
	(144.86,145.77) --
	(144.88,145.65) --
	(144.90,145.65) --
	(144.92,145.66) --
	(144.94,145.67) --
	(144.96,145.68) --
	(144.98,145.72) --
	(145.00,145.73) --
	(145.02,145.81) --
	(145.04,145.81) --
	(145.06,145.80) --
	(145.08,145.78) --
	(145.10,145.73) --
	(145.12,145.74) --
	(145.14,145.73) --
	(145.16,145.74) --
	(145.18,145.76) --
	(145.20,145.77) --
	(145.22,145.82) --
	(145.24,145.83) --
	(145.26,145.81) --
	(145.28,145.79) --
	(145.30,145.78) --
	(145.32,145.81) --
	(145.34,145.89) --
	(145.36,145.94) --
	(145.38,145.99) --
	(145.40,145.96) --
	(145.42,145.94) --
	(145.44,145.90) --
	(145.46,145.86) --
	(145.48,145.87) --
	(145.50,145.88) --
	(145.52,145.88) --
	(145.54,145.79) --
	(145.56,145.79) --
	(145.58,145.80) --
	(145.60,145.77) --
	(145.62,145.81) --
	(145.64,145.77) --
	(145.66,145.80) --
	(145.68,145.82) --
	(145.70,145.82) --
	(145.72,145.83) --
	(145.74,145.81) --
	(145.76,145.83) --
	(145.78,145.85) --
	(145.80,145.83) --
	(145.82,145.83) --
	(145.84,145.84) --
	(145.86,145.83) --
	(145.88,145.86) --
	(145.90,145.79) --
	(145.92,145.80) --
	(145.94,145.79) --
	(145.96,145.81) --
	(145.98,145.82) --
	(146.00,145.85) --
	(146.02,145.74) --
	(146.04,145.70) --
	(146.06,145.67) --
	(146.08,145.64) --
	(146.10,145.62) --
	(146.12,145.59) --
	(146.14,145.58) --
	(146.16,145.57) --
	(146.18,145.64) --
	(146.20,145.67) --
	(146.22,145.67) --
	(146.24,145.72) --
	(146.26,145.69) --
	(146.28,145.71) --
	(146.30,145.62) --
	(146.32,145.62) --
	(146.34,145.63) --
	(146.36,145.62) --
	(146.38,145.61) --
	(146.40,145.62) --
	(146.42,145.67) --
	(146.44,145.68) --
	(146.46,145.68) --
	(146.48,145.67) --
	(146.50,145.61) --
	(146.52,145.57) --
	(146.54,145.62) --
	(146.56,145.65) --
	(146.58,145.70) --
	(146.60,145.73) --
	(146.62,145.80) --
	(146.64,145.77) --
	(146.66,145.71) --
	(146.68,145.72) --
	(146.70,145.75) --
	(146.72,145.70) --
	(146.74,145.73) --
	(146.76,145.76) --
	(146.78,145.73) --
	(146.80,145.74) --
	(146.82,145.72) --
	(146.84,145.74) --
	(146.86,145.78) --
	(146.88,145.80) --
	(146.90,145.80) --
	(146.92,145.83) --
	(146.94,145.84) --
	(146.96,145.86) --
	(146.98,145.89) --
	(147.00,145.89) --
	(147.02,145.93) --
	(147.04,145.95) --
	(147.06,145.96) --
	(147.08,145.95) --
	(147.10,145.96) --
	(147.12,145.95) --
	(147.14,145.94) --
	(147.16,145.96) --
	(147.18,145.91) --
	(147.20,145.89) --
	(147.22,145.87) --
	(147.24,145.86) --
	(147.26,145.88) --
	(147.28,145.87) --
	(147.30,145.86) --
	(147.32,145.86) --
	(147.34,145.88) --
	(147.36,145.94) --
	(147.38,145.94) --
	(147.40,145.92) --
	(147.42,145.94) --
	(147.44,145.92) --
	(147.46,145.95) --
	(147.48,145.94) --
	(147.50,145.93) --
	(147.52,145.93) --
	(147.54,145.89) --
	(147.56,145.90) --
	(147.58,145.93) --
	(147.61,145.93) --
	(147.63,145.92) --
	(147.65,145.92) --
	(147.67,145.90) --
	(147.69,145.89) --
	(147.71,145.89) --
	(147.73,145.91) --
	(147.75,145.92) --
	(147.77,145.92) --
	(147.79,145.93) --
	(147.81,145.98) --
	(147.83,145.98) --
	(147.85,145.96) --
	(147.87,145.96) --
	(147.89,145.94) --
	(147.91,145.95) --
	(147.93,145.96) --
	(147.95,145.96) --
	(147.97,145.98) --
	(147.99,145.99) --
	(148.01,145.97) --
	(148.03,145.94) --
	(148.05,145.95) --
	(148.07,146.01) --
	(148.09,146.00) --
	(148.11,146.01) --
	(148.13,146.01) --
	(148.15,145.99) --
	(148.17,146.02) --
	(148.19,146.01) --
	(148.21,146.00) --
	(148.23,146.00) --
	(148.25,145.98) --
	(148.27,145.98) --
	(148.29,145.99) --
	(148.31,145.95) --
	(148.33,145.98) --
	(148.35,146.03) --
	(148.37,146.04) --
	(148.39,146.00) --
	(148.41,146.07) --
	(148.43,146.08) --
	(148.45,146.09) --
	(148.47,146.05) --
	(148.49,146.04) --
	(148.51,145.98) --
	(148.53,145.96) --
	(148.55,146.02) --
	(148.57,146.01) --
	(148.59,146.01) --
	(148.61,146.00) --
	(148.63,145.95) --
	(148.65,145.92) --
	(148.67,145.93) --
	(148.69,145.96) --
	(148.71,146.00) --
	(148.73,146.01) --
	(148.75,146.01) --
	(148.77,146.01) --
	(148.79,145.99) --
	(148.81,145.98) --
	(148.83,146.04) --
	(148.85,146.08) --
	(148.87,146.07) --
	(148.89,146.05) --
	(148.91,146.07) --
	(148.93,146.03) --
	(148.95,146.00) --
	(148.97,146.02) --
	(148.99,146.03) --
	(149.01,145.97) --
	(149.03,145.96) --
	(149.05,145.97) --
	(149.07,146.01) --
	(149.09,145.99) --
	(149.11,145.98) --
	(149.13,145.96) --
	(149.15,145.96) --
	(149.17,145.94) --
	(149.19,145.90) --
	(149.21,145.89) --
	(149.23,145.87) --
	(149.25,145.86) --
	(149.27,145.91) --
	(149.29,145.96) --
	(149.31,145.99) --
	(149.33,146.00) --
	(149.35,146.02) --
	(149.37,145.98) --
	(149.39,146.00) --
	(149.41,146.01) --
	(149.43,145.98) --
	(149.45,145.95) --
	(149.47,145.97) --
	(149.49,145.96) --
	(149.51,145.94) --
	(149.53,145.95) --
	(149.55,146.01) --
	(149.57,146.06) --
	(149.59,146.10) --
	(149.61,146.11) --
	(149.63,146.10) --
	(149.65,146.09) --
	(149.67,145.99) --
	(149.69,146.02) --
	(149.71,146.04) --
	(149.73,146.10) --
	(149.75,146.07) --
	(149.77,146.07) --
	(149.79,146.09) --
	(149.81,146.09) --
	(149.83,146.06) --
	(149.85,146.05) --
	(149.87,146.05) --
	(149.89,146.04) --
	(149.91,146.01) --
	(149.93,146.01) --
	(149.95,146.06) --
	(149.97,146.06) --
	(149.99,145.96) --
	(150.01,145.91) --
	(150.03,145.92) --
	(150.05,145.95) --
	(150.07,145.94) --
	(150.09,145.92) --
	(150.11,145.91) --
	(150.13,145.91) --
	(150.15,145.93) --
	(150.17,145.88) --
	(150.19,145.95) --
	(150.21,145.97) --
	(150.23,145.95) --
	(150.25,145.92) --
	(150.27,145.94) --
	(150.29,145.99) --
	(150.31,146.08) --
	(150.33,146.08) --
	(150.35,146.09) --
	(150.37,146.04) --
	(150.39,146.02) --
	(150.41,146.00) --
	(150.43,146.01) --
	(150.45,146.01) --
	(150.47,146.01) --
	(150.49,145.96) --
	(150.51,145.96) --
	(150.53,146.02) --
	(150.55,146.01) --
	(150.57,146.02) --
	(150.59,146.00) --
	(150.61,146.00) --
	(150.63,146.02) --
	(150.65,146.04) --
	(150.67,146.08) --
	(150.69,146.06) --
	(150.71,146.07) --
	(150.73,146.09) --
	(150.75,146.09) --
	(150.77,146.05) --
	(150.79,146.08) --
	(150.81,146.08) --
	(150.83,146.08) --
	(150.85,146.08) --
	(150.87,146.09) --
	(150.89,146.09) --
	(150.91,146.09) --
	(150.93,146.12) --
	(150.95,146.15) --
	(150.97,146.19) --
	(150.99,146.19) --
	(151.01,146.16) --
	(151.03,146.25) --
	(151.05,146.32) --
	(151.07,146.30) --
	(151.09,146.28) --
	(151.11,146.28) --
	(151.13,146.29) --
	(151.15,146.34) --
	(151.17,146.31) --
	(151.19,146.30) --
	(151.21,146.29) --
	(151.23,146.28) --
	(151.25,146.36) --
	(151.27,146.38) --
	(151.29,146.41) --
	(151.31,146.43) --
	(151.33,146.42) --
	(151.35,146.42) --
	(151.37,146.43) --
	(151.39,146.40) --
	(151.41,146.40) --
	(151.43,146.42) --
	(151.45,146.44) --
	(151.47,146.42) --
	(151.49,146.40) --
	(151.51,146.40) --
	(151.53,146.41) --
	(151.55,146.36) --
	(151.57,146.34) --
	(151.59,146.36) --
	(151.61,146.35) --
	(151.63,146.35) --
	(151.65,146.34) --
	(151.67,146.33) --
	(151.69,146.36) --
	(151.71,146.40) --
	(151.73,146.33) --
	(151.75,146.34) --
	(151.77,146.36) --
	(151.80,146.37) --
	(151.82,146.38) --
	(151.84,146.39) --
	(151.86,146.39) --
	(151.88,146.41) --
	(151.90,146.41) --
	(151.92,146.41) --
	(151.94,146.41) --
	(151.96,146.36) --
	(151.98,146.34) --
	(152.00,146.34) --
	(152.02,146.30) --
	(152.04,146.33) --
	(152.06,146.22) --
	(152.08,146.20) --
	(152.10,146.23) --
	(152.12,146.25) --
	(152.14,146.26) --
	(152.16,146.25) --
	(152.18,146.26) --
	(152.20,146.23) --
	(152.22,146.16) --
	(152.24,146.19) --
	(152.26,146.21) --
	(152.28,146.22) --
	(152.30,146.23) --
	(152.32,146.14) --
	(152.34,146.25) --
	(152.36,146.19) --
	(152.38,146.19) --
	(152.40,146.16) --
	(152.42,146.16) --
	(152.44,146.14) --
	(152.46,146.12) --
	(152.48,146.04) --
	(152.50,146.02) --
	(152.52,146.00) --
	(152.54,145.95) --
	(152.56,145.94) --
	(152.58,145.98) --
	(152.60,145.95) --
	(152.62,145.94) --
	(152.64,145.95) --
	(152.66,145.97) --
	(152.68,145.99) --
	(152.70,145.99) --
	(152.72,146.01) --
	(152.74,146.00) --
	(152.76,145.93) --
	(152.78,145.93) --
	(152.80,145.93) --
	(152.82,146.04) --
	(152.84,146.01) --
	(152.86,146.02) --
	(152.88,146.06) --
	(152.90,146.17) --
	(152.92,146.25) --
	(152.94,146.24) --
	(152.96,146.26) --
	(152.98,146.25) --
	(153.00,146.28) --
	(153.02,146.21) --
	(153.04,146.19) --
	(153.06,146.18) --
	(153.08,146.21) --
	(153.10,146.21) --
	(153.12,146.21) --
	(153.14,146.20) --
	(153.16,146.16) --
	(153.18,146.18) --
	(153.20,146.18) --
	(153.22,146.16) --
	(153.24,146.16) --
	(153.26,146.12) --
	(153.28,146.15) --
	(153.30,146.16) --
	(153.32,146.18) --
	(153.34,146.11) --
	(153.36,146.12) --
	(153.38,146.11) --
	(153.40,146.18) --
	(153.42,146.21) --
	(153.44,146.22) --
	(153.46,146.21) --
	(153.48,146.19) --
	(153.50,146.25) --
	(153.52,146.24) --
	(153.54,146.30) --
	(153.56,146.28) --
	(153.58,146.23) --
	(153.60,146.19) --
	(153.62,146.21) --
	(153.64,146.24) --
	(153.66,146.29) --
	(153.68,146.29) --
	(153.70,146.33) --
	(153.72,146.29) --
	(153.74,146.31) --
	(153.76,146.29) --
	(153.78,146.27) --
	(153.80,146.23) --
	(153.82,146.19) --
	(153.84,146.21) --
	(153.86,146.19) --
	(153.88,146.18) --
	(153.90,146.16) --
	(153.92,146.17) --
	(153.94,146.18) --
	(153.96,146.21) --
	(153.98,146.28) --
	(154.00,146.20) --
	(154.02,146.20) --
	(154.04,146.24) --
	(154.06,146.27) --
	(154.08,146.29) --
	(154.10,146.31) --
	(154.12,146.29) --
	(154.14,146.32) --
	(154.16,146.34) --
	(154.18,146.33) --
	(154.20,146.45) --
	(154.22,146.44) --
	(154.24,146.45) --
	(154.26,146.52) --
	(154.28,146.50) --
	(154.30,146.48) --
	(154.32,146.45) --
	(154.34,146.46) --
	(154.36,146.43) --
	(154.38,146.44) --
	(154.40,146.46) --
	(154.42,146.46) --
	(154.44,146.40) --
	(154.46,146.38) --
	(154.48,146.39) --
	(154.50,146.38) --
	(154.52,146.35) --
	(154.54,146.36) --
	(154.56,146.32) --
	(154.58,146.32) --
	(154.60,146.32) --
	(154.62,146.32) --
	(154.64,146.29) --
	(154.66,146.26) --
	(154.68,146.28) --
	(154.70,146.33) --
	(154.72,146.32) --
	(154.74,146.32) --
	(154.76,146.36) --
	(154.78,146.33) --
	(154.80,146.34) --
	(154.82,146.36) --
	(154.84,146.27) --
	(154.86,146.27) --
	(154.88,146.23) --
	(154.90,146.31) --
	(154.92,146.26) --
	(154.94,146.23) --
	(154.96,146.34) --
	(154.98,146.39) --
	(155.00,146.41) --
	(155.02,146.42) --
	(155.04,146.41) --
	(155.06,146.42) --
	(155.08,146.41) --
	(155.10,146.35) --
	(155.12,146.39) --
	(155.14,146.42) --
	(155.16,146.36) --
	(155.18,146.33) --
	(155.20,146.34) --
	(155.22,146.38) --
	(155.24,146.44) --
	(155.26,146.47) --
	(155.28,146.45) --
	(155.30,146.39) --
	(155.32,146.39) --
	(155.34,146.32) --
	(155.36,146.34) --
	(155.38,146.46) --
	(155.40,146.44) --
	(155.42,146.32) --
	(155.44,146.28) --
	(155.46,146.25) --
	(155.48,146.27) --
	(155.50,146.25) --
	(155.52,146.25) --
	(155.54,146.25) --
	(155.56,146.27) --
	(155.58,146.30) --
	(155.60,146.31) --
	(155.62,146.30) --
	(155.64,146.27) --
	(155.66,146.27) --
	(155.68,146.29) --
	(155.70,146.29) --
	(155.72,146.27) --
	(155.74,146.29) --
	(155.76,146.27) --
	(155.78,146.27) --
	(155.80,146.29) --
	(155.82,146.32) --
	(155.84,146.32) --
	(155.86,146.25) --
	(155.88,146.21) --
	(155.90,146.21) --
	(155.92,146.16) --
	(155.94,146.15) --
	(155.96,146.17) --
	(155.99,146.19) --
	(156.01,146.22) --
	(156.03,146.24) --
	(156.05,146.19) --
	(156.07,146.20) --
	(156.09,146.15) --
	(156.11,146.14) --
	(156.13,146.17) --
	(156.15,146.15) --
	(156.17,146.08) --
	(156.19,146.02) --
	(156.21,146.02) --
	(156.23,146.04) --
	(156.25,146.00) --
	(156.27,146.01) --
	(156.29,145.92) --
	(156.31,145.94) --
	(156.33,145.89) --
	(156.35,145.86) --
	(156.37,145.85) --
	(156.39,145.93) --
	(156.41,145.93) --
	(156.43,145.97) --
	(156.45,146.01) --
	(156.47,146.02) --
	(156.49,146.10) --
	(156.51,146.17) --
	(156.53,146.20) --
	(156.55,146.23) --
	(156.57,146.22) --
	(156.59,146.26) --
	(156.61,146.19) --
	(156.63,146.15) --
	(156.65,146.14) --
	(156.67,146.10) --
	(156.69,146.07) --
	(156.71,146.08) --
	(156.73,146.03) --
	(156.75,146.03) --
	(156.77,146.02) --
	(156.79,146.02) --
	(156.81,145.97) --
	(156.83,146.01) --
	(156.85,145.99) --
	(156.87,145.98) --
	(156.89,145.95) --
	(156.91,145.99) --
	(156.93,146.02) --
	(156.95,145.95) --
	(156.97,145.95) --
	(156.99,145.97) --
	(157.01,145.99) --
	(157.03,145.99) --
	(157.05,145.99) --
	(157.07,145.98) --
	(157.09,145.99) --
	(157.11,145.98) --
	(157.13,146.00) --
	(157.15,146.02) --
	(157.17,146.03) --
	(157.19,146.08) --
	(157.21,146.16) --
	(157.23,146.15) --
	(157.25,146.12) --
	(157.27,146.04) --
	(157.29,146.09) --
	(157.31,146.16) --
	(157.33,146.15) --
	(157.35,146.07) --
	(157.37,146.06) --
	(157.39,146.03) --
	(157.41,146.04) --
	(157.43,146.03) --
	(157.45,146.03) --
	(157.47,145.99) --
	(157.49,145.96) --
	(157.51,145.91) --
	(157.53,145.92) --
	(157.55,145.89) --
	(157.57,145.90) --
	(157.59,145.91) --
	(157.61,145.92) --
	(157.63,145.91) --
	(157.65,145.92) --
	(157.67,145.94) --
	(157.69,145.95) --
	(157.71,145.96) --
	(157.73,146.02) --
	(157.75,146.01) --
	(157.77,146.01) --
	(157.79,146.01) --
	(157.81,145.97) --
	(157.83,145.91) --
	(157.85,145.94) --
	(157.87,145.92) --
	(157.89,145.96) --
	(157.91,145.96) --
	(157.93,145.94) --
	(157.95,145.90) --
	(157.97,145.95) --
	(157.99,145.94) --
	(158.01,145.93) --
	(158.03,145.85) --
	(158.05,145.86) --
	(158.07,145.84) --
	(158.09,145.85) --
	(158.11,145.85) --
	(158.13,145.88) --
	(158.15,145.91) --
	(158.17,145.93) --
	(158.19,145.87) --
	(158.21,145.84) --
	(158.23,145.84) --
	(158.25,145.85) --
	(158.27,145.84) --
	(158.29,145.82) --
	(158.31,145.85) --
	(158.33,145.88) --
	(158.35,145.85) --
	(158.37,145.87) --
	(158.39,145.96) --
	(158.41,145.97) --
	(158.43,145.98) --
	(158.45,145.98) --
	(158.47,145.98) --
	(158.49,146.00) --
	(158.51,146.00) --
	(158.53,146.02) --
	(158.55,146.04) --
	(158.57,146.02) --
	(158.59,146.04) --
	(158.61,146.06) --
	(158.63,146.05) --
	(158.65,146.06) --
	(158.67,146.07) --
	(158.69,146.05) --
	(158.71,145.99) --
	(158.73,146.10) --
	(158.75,146.09) --
	(158.77,146.09) --
	(158.79,146.07) --
	(158.81,146.06) --
	(158.83,146.00) --
	(158.85,146.02) --
	(158.87,146.01) --
	(158.89,146.08) --
	(158.91,146.05) --
	(158.93,145.94) --
	(158.95,145.91) --
	(158.97,145.92) --
	(158.99,145.91) --
	(159.01,145.90) --
	(159.03,145.92) --
	(159.05,145.91) --
	(159.07,145.90) --
	(159.09,145.94) --
	(159.11,145.95) --
	(159.13,145.98) --
	(159.15,145.98) --
	(159.17,145.98) --
	(159.19,146.03) --
	(159.21,146.01) --
	(159.23,146.06) --
	(159.25,146.08) --
	(159.27,146.07) --
	(159.29,146.08) --
	(159.31,146.07) --
	(159.33,146.07) --
	(159.35,146.07) --
	(159.37,146.03) --
	(159.39,146.04) --
	(159.41,146.07) --
	(159.43,146.07) --
	(159.45,146.12) --
	(159.47,146.14) --
	(159.49,146.10) --
	(159.51,146.09) --
	(159.53,146.07) --
	(159.55,146.09) --
	(159.57,146.06) --
	(159.59,146.04) --
	(159.61,146.09) --
	(159.63,146.09) --
	(159.65,146.06) --
	(159.67,146.07) --
	(159.69,146.09) --
	(159.71,146.09) --
	(159.73,146.09) --
	(159.75,146.03) --
	(159.77,146.13) --
	(159.79,146.12) --
	(159.81,146.14) --
	(159.83,146.12) --
	(159.85,146.09) --
	(159.87,146.07) --
	(159.89,146.14) --
	(159.91,146.18) --
	(159.93,146.19) --
	(159.95,146.22) --
	(159.97,146.29) --
	(159.99,146.26) --
	(160.01,146.38) --
	(160.03,146.42) --
	(160.05,146.40) --
	(160.07,146.40) --
	(160.09,146.38) --
	(160.11,146.36) --
	(160.13,146.40) --
	(160.15,146.40) --
	(160.18,146.38) --
	(160.20,146.32) --
	(160.22,146.25) --
	(160.24,146.27) --
	(160.26,146.25) --
	(160.28,146.31) --
	(160.30,146.28) --
	(160.32,146.25) --
	(160.34,146.27) --
	(160.36,146.28) --
	(160.38,146.28) --
	(160.40,146.26) --
	(160.42,146.26) --
	(160.44,146.27) --
	(160.46,146.26) --
	(160.48,146.23) --
	(160.50,146.17) --
	(160.52,146.14) --
	(160.54,146.17) --
	(160.56,146.18) --
	(160.58,146.24) --
	(160.60,146.28) --
	(160.62,146.27) --
	(160.64,146.28) --
	(160.66,146.28) --
	(160.68,146.26) --
	(160.70,146.21) --
	(160.72,146.21) --
	(160.74,146.21) --
	(160.76,146.19) --
	(160.78,146.18) --
	(160.80,146.12) --
	(160.82,146.13) --
	(160.84,146.10) --
	(160.86,146.12) --
	(160.88,146.13) --
	(160.90,146.12) --
	(160.92,146.12) --
	(160.94,146.13) --
	(160.96,146.13) --
	(160.98,146.14) --
	(161.00,146.15) --
	(161.02,146.17) --
	(161.04,146.17) --
	(161.06,146.14) --
	(161.08,146.17) --
	(161.10,146.18) --
	(161.12,146.13) --
	(161.14,146.17) --
	(161.16,146.20) --
	(161.18,146.19) --
	(161.20,146.18) --
	(161.22,146.14) --
	(161.24,146.24) --
	(161.26,146.27) --
	(161.28,146.26) --
	(161.30,146.32) --
	(161.32,146.34) --
	(161.34,146.36) --
	(161.36,146.38) --
	(161.38,146.36) --
	(161.40,146.40) --
	(161.42,146.33) --
	(161.44,146.29) --
	(161.46,146.33) --
	(161.48,146.36) --
	(161.50,146.38) --
	(161.52,146.35) --
	(161.54,146.31) --
	(161.56,146.23) --
	(161.58,146.22) --
	(161.60,146.23) --
	(161.62,146.24) --
	(161.64,146.24) --
	(161.66,146.23) --
	(161.68,146.24) --
	(161.70,146.27) --
	(161.72,146.31) --
	(161.74,146.33) --
	(161.76,146.40) --
	(161.78,146.48) --
	(161.80,146.49) --
	(161.82,146.51) --
	(161.84,146.48) --
	(161.86,146.55) --
	(161.88,146.58) --
	(161.90,146.57) --
	(161.92,146.57) --
	(161.94,146.54) --
	(161.96,146.54) --
	(161.98,146.55) --
	(162.00,146.57) --
	(162.02,146.61) --
	(162.04,146.61) --
	(162.06,146.66) --
	(162.08,146.69) --
	(162.10,146.67) --
	(162.12,146.73) --
	(162.14,146.71) --
	(162.16,146.77) --
	(162.18,146.75) --
	(162.20,146.77) --
	(162.22,146.78) --
	(162.24,146.78) --
	(162.26,146.80) --
	(162.28,146.82) --
	(162.30,146.79) --
	(162.32,146.82) --
	(162.34,146.79) --
	(162.36,146.80) --
	(162.38,146.78) --
	(162.40,146.78) --
	(162.42,146.76) --
	(162.44,146.71) --
	(162.46,146.71) --
	(162.48,146.71) --
	(162.50,146.69) --
	(162.52,146.68) --
	(162.54,146.68) --
	(162.56,146.71) --
	(162.58,146.69) --
	(162.60,146.69) --
	(162.62,146.73) --
	(162.64,146.68) --
	(162.66,146.67) --
	(162.68,146.65) --
	(162.70,146.67) --
	(162.72,146.59) --
	(162.74,146.59) --
	(162.76,146.60) --
	(162.78,146.59) --
	(162.80,146.64) --
	(162.82,146.59) --
	(162.84,146.50) --
	(162.86,146.49) --
	(162.88,146.51) --
	(162.90,146.51) --
	(162.92,146.46) --
	(162.94,146.41) --
	(162.96,146.50) --
	(162.98,146.55) --
	(163.00,146.51) --
	(163.02,146.48) --
	(163.04,146.48) --
	(163.06,146.56) --
	(163.08,146.57) --
	(163.10,146.52) --
	(163.12,146.55) --
	(163.14,146.60) --
	(163.16,146.60) --
	(163.18,146.63) --
	(163.20,146.64) --
	(163.22,146.60) --
	(163.24,146.64) --
	(163.26,146.62) --
	(163.28,146.58) --
	(163.30,146.55) --
	(163.32,146.52) --
	(163.34,146.47) --
	(163.36,146.48) --
	(163.38,146.45) --
	(163.40,146.42) --
	(163.42,146.39) --
	(163.44,146.37) --
	(163.46,146.37) --
	(163.48,146.38) --
	(163.50,146.36) --
	(163.52,146.37) --
	(163.54,146.42) --
	(163.56,146.42) --
	(163.58,146.40) --
	(163.60,146.38) --
	(163.62,146.36) --
	(163.64,146.37) --
	(163.66,146.38) --
	(163.68,146.34) --
	(163.70,146.30) --
	(163.72,146.31) --
	(163.74,146.26) --
	(163.76,146.25) --
	(163.78,146.24) --
	(163.80,146.25) --
	(163.82,146.25) --
	(163.84,146.29) --
	(163.86,146.35) --
	(163.88,146.38) --
	(163.90,146.41) --
	(163.92,146.39) --
	(163.94,146.39) --
	(163.96,146.46) --
	(163.98,146.45) --
	(164.00,146.47) --
	(164.02,146.48) --
	(164.04,146.52) --
	(164.06,146.51) --
	(164.08,146.54) --
	(164.10,146.53) --
	(164.12,146.53) --
	(164.14,146.53) --
	(164.16,146.52) --
	(164.18,146.50) --
	(164.20,146.50) --
	(164.22,146.52) --
	(164.24,146.54) --
	(164.26,146.56) --
	(164.28,146.57) --
	(164.30,146.61) --
	(164.32,146.61) --
	(164.34,146.61) --
	(164.37,146.64) --
	(164.39,146.63) --
	(164.41,146.63) --
	(164.43,146.64) --
	(164.45,146.64) --
	(164.47,146.64) --
	(164.49,146.65) --
	(164.51,146.66) --
	(164.53,146.68) --
	(164.55,146.61) --
	(164.57,146.52) --
	(164.59,146.42) --
	(164.61,146.33) --
	(164.63,146.27) --
	(164.65,146.22) --
	(164.67,146.22) --
	(164.69,146.22) --
	(164.71,146.24) --
	(164.73,146.27) --
	(164.75,146.29) --
	(164.77,146.29) --
	(164.79,146.30) --
	(164.81,146.31) --
	(164.83,146.32) --
	(164.85,146.34) --
	(164.87,146.36) --
	(164.89,146.37) --
	(164.91,146.41) --
	(164.93,146.41) --
	(164.95,146.43) --
	(164.97,146.41) --
	(164.99,146.41) --
	(165.01,146.40) --
	(165.03,146.42) --
	(165.05,146.44) --
	(165.07,146.42) --
	(165.09,146.30) --
	(165.11,146.27) --
	(165.13,146.25) --
	(165.15,146.25) --
	(165.17,146.22) --
	(165.19,146.23) --
	(165.21,146.28) --
	(165.23,146.31) --
	(165.25,146.37) --
	(165.27,146.31) --
	(165.29,146.11) --
	(165.31,146.01) --
	(165.33,146.01) --
	(165.35,145.99) --
	(165.37,145.99) --
	(165.39,146.04) --
	(165.41,146.20) --
	(165.43,146.25) --
	(165.45,146.27) --
	(165.47,146.26) --
	(165.49,146.22) --
	(165.51,146.21) --
	(165.53,146.21) --
	(165.55,146.23) --
	(165.57,146.16) --
	(165.59,146.15) --
	(165.61,146.05) --
	(165.63,146.11) --
	(165.65,146.13) --
	(165.67,146.14) --
	(165.69,146.11) --
	(165.71,146.12) --
	(165.73,146.11) --
	(165.75,146.11) --
	(165.77,146.11) --
	(165.79,146.12) --
	(165.81,146.10) --
	(165.83,146.11) --
	(165.85,146.11) --
	(165.87,146.15) --
	(165.89,146.17) --
	(165.91,146.18) --
	(165.93,146.08) --
	(165.95,146.05) --
	(165.97,145.96) --
	(165.99,145.88) --
	(166.01,145.88) --
	(166.03,145.91) --
	(166.05,145.94) --
	(166.07,145.98) --
	(166.09,145.98) --
	(166.11,145.98) --
	(166.13,146.08) --
	(166.15,146.08) --
	(166.17,146.08) --
	(166.19,146.10) --
	(166.21,146.05) --
	(166.23,146.07) --
	(166.25,146.11) --
	(166.27,146.08) --
	(166.29,146.07) --
	(166.31,146.05) --
	(166.33,145.93) --
	(166.35,145.91) --
	(166.37,146.13) --
	(166.39,146.15) --
	(166.41,146.19) --
	(166.43,146.23) --
	(166.45,146.36) --
	(166.47,146.39) --
	(166.49,146.42) --
	(166.51,146.46) --
	(166.53,146.34) --
	(166.55,146.33) --
	(166.57,146.27) --
	(166.59,146.22) --
	(166.61,146.25) --
	(166.63,146.24) --
	(166.65,146.22) --
	(166.67,146.30) --
	(166.69,146.30) --
	(166.71,146.28) --
	(166.73,146.23) --
	(166.75,146.25) --
	(166.77,146.27) --
	(166.79,146.29) --
	(166.81,146.28) --
	(166.83,146.29) --
	(166.85,146.24) --
	(166.87,146.25) --
	(166.89,146.26) --
	(166.91,146.27) --
	(166.93,146.25) --
	(166.95,146.29) --
	(166.97,146.41) --
	(166.99,146.49) --
	(167.01,146.50) --
	(167.03,146.52) --
	(167.05,146.47) --
	(167.07,146.45) --
	(167.09,146.41) --
	(167.11,146.45) --
	(167.13,146.40) --
	(167.15,146.43) --
	(167.17,146.44) --
	(167.19,146.45) --
	(167.21,146.43) --
	(167.23,146.43) --
	(167.25,146.47) --
	(167.27,146.50) --
	(167.29,146.38) --
	(167.31,146.24) --
	(167.33,146.22) --
	(167.35,146.21) --
	(167.37,146.21) --
	(167.39,146.26) --
	(167.41,146.23) --
	(167.43,146.22) --
	(167.45,146.21) --
	(167.47,146.26) --
	(167.49,146.26) --
	(167.51,146.26) --
	(167.53,146.24) --
	(167.55,146.23) --
	(167.57,146.30) --
	(167.59,146.25) --
	(167.61,146.29) --
	(167.63,146.29) --
	(167.65,146.29) --
	(167.67,146.26) --
	(167.69,146.22) --
	(167.71,146.21) --
	(167.73,146.15) --
	(167.75,146.11) --
	(167.77,146.10) --
	(167.79,146.02) --
	(167.81,145.97) --
	(167.83,146.00) --
	(167.85,146.04) --
	(167.87,146.01) --
	(167.89,145.96) --
	(167.91,145.96) --
	(167.93,145.92) --
	(167.95,145.93) --
	(167.97,145.92) --
	(167.99,145.91) --
	(168.01,145.91) --
	(168.03,145.90) --
	(168.05,145.87) --
	(168.07,145.89) --
	(168.09,145.90) --
	(168.11,145.91) --
	(168.13,145.98) --
	(168.15,146.00) --
	(168.17,146.02) --
	(168.19,146.02) --
	(168.21,146.03) --
	(168.23,145.94) --
	(168.25,145.96) --
	(168.27,145.95) --
	(168.29,145.93) --
	(168.31,145.93) --
	(168.33,145.98) --
	(168.35,145.99) --
	(168.37,146.04) --
	(168.39,146.03) --
	(168.41,146.09) --
	(168.43,146.06) --
	(168.45,146.04) --
	(168.47,146.07) --
	(168.49,146.16) --
	(168.51,146.18) --
	(168.53,146.18) --
	(168.56,146.23) --
	(168.58,146.23) --
	(168.60,146.26) --
	(168.62,146.24) --
	(168.64,146.23) --
	(168.66,146.22) --
	(168.68,146.27) --
	(168.70,146.28) --
	(168.72,146.27) --
	(168.74,146.27) --
	(168.76,146.28) --
	(168.78,146.32) --
	(168.80,146.35) --
	(168.82,146.37) --
	(168.84,146.35) --
	(168.86,146.36) --
	(168.88,146.38) --
	(168.90,146.37) --
	(168.92,146.41) --
	(168.94,146.45) --
	(168.96,146.42) --
	(168.98,146.48) --
	(169.00,146.47) --
	(169.02,146.46) --
	(169.04,146.43) --
	(169.06,146.37) --
	(169.08,146.38) --
	(169.10,146.36) --
	(169.12,146.36) --
	(169.14,146.35) --
	(169.16,146.34) --
	(169.18,146.32) --
	(169.20,146.32) --
	(169.22,146.33) --
	(169.24,146.34) --
	(169.26,146.31) --
	(169.28,146.24) --
	(169.30,146.27) --
	(169.32,146.31) --
	(169.34,146.29) --
	(169.36,146.29) --
	(169.38,146.24) --
	(169.40,146.25) --
	(169.42,146.27) --
	(169.44,146.22) --
	(169.46,146.19) --
	(169.48,146.17) --
	(169.50,146.15) --
	(169.52,146.15) --
	(169.54,146.09) --
	(169.56,146.13) --
	(169.58,146.16) --
	(169.60,146.19) --
	(169.62,146.19) --
	(169.64,146.13) --
	(169.66,146.13) --
	(169.68,146.12) --
	(169.70,146.11) --
	(169.72,146.07) --
	(169.74,146.04) --
	(169.76,146.03) --
	(169.78,146.04) --
	(169.80,146.14) --
	(169.82,146.15) --
	(169.84,146.14) --
	(169.86,146.12) --
	(169.88,146.15) --
	(169.90,146.15) --
	(169.92,146.16) --
	(169.94,146.15) --
	(169.96,146.20) --
	(169.98,146.24) --
	(170.00,146.24) --
	(170.02,146.24) --
	(170.04,146.22) --
	(170.06,146.22) --
	(170.08,146.18) --
	(170.10,146.21) --
	(170.12,146.20) --
	(170.14,146.19) --
	(170.16,146.23) --
	(170.18,146.24) --
	(170.20,146.21) --
	(170.22,146.25) --
	(170.24,146.18) --
	(170.26,146.19) --
	(170.28,146.18) --
	(170.30,146.18) --
	(170.32,146.23) --
	(170.34,146.23) --
	(170.36,146.24) --
	(170.38,146.25) --
	(170.40,146.23) --
	(170.42,146.19) --
	(170.44,146.16) --
	(170.46,146.17) --
	(170.48,146.15) --
	(170.50,146.16) --
	(170.52,146.16) --
	(170.54,146.17) --
	(170.56,146.15) --
	(170.58,146.13) --
	(170.60,146.13) --
	(170.62,146.11) --
	(170.64,146.10) --
	(170.66,146.05) --
	(170.68,146.03) --
	(170.70,146.02) --
	(170.72,146.02) --
	(170.74,146.01) --
	(170.76,146.03) --
	(170.78,146.04) --
	(170.80,146.03) --
	(170.82,145.97) --
	(170.84,145.94) --
	(170.86,145.83) --
	(170.88,145.70) --
	(170.90,145.64) --
	(170.92,145.61) --
	(170.94,145.69) --
	(170.96,145.71) --
	(170.98,145.82) --
	(171.00,145.80) --
	(171.02,145.84) --
	(171.04,145.86) --
	(171.06,145.82) --
	(171.08,145.81) --
	(171.10,145.79) --
	(171.12,145.72) --
	(171.14,145.75) --
	(171.16,145.74) --
	(171.18,145.72) --
	(171.20,145.69) --
	(171.22,145.69) --
	(171.24,145.69) --
	(171.26,145.69) --
	(171.28,145.70) --
	(171.30,145.69) --
	(171.32,145.65) --
	(171.34,145.58) --
	(171.36,145.53) --
	(171.38,145.54) --
	(171.40,145.54) --
	(171.42,145.54) --
	(171.44,145.41) --
	(171.46,145.36) --
	(171.48,145.34) --
	(171.50,145.25) --
	(171.52,145.25) --
	(171.54,145.29) --
	(171.56,145.33) --
	(171.58,145.29) --
	(171.60,145.34) --
	(171.62,145.31) --
	(171.64,145.31) --
	(171.66,145.36) --
	(171.68,145.34) --
	(171.70,145.35) --
	(171.72,145.36) --
	(171.74,145.36) --
	(171.76,145.39) --
	(171.78,145.49) --
	(171.80,145.51) --
	(171.82,145.53) --
	(171.84,145.58) --
	(171.86,145.65) --
	(171.88,145.67) --
	(171.90,145.74) --
	(171.92,145.80) --
	(171.94,145.77) --
	(171.96,145.79) --
	(171.98,145.79) --
	(172.00,145.84) --
	(172.02,145.85) --
	(172.04,145.85) --
	(172.06,145.80) --
	(172.08,145.80) --
	(172.10,145.80) --
	(172.12,145.81) --
	(172.14,145.81) --
	(172.16,145.79) --
	(172.18,145.81) --
	(172.20,145.79) --
	(172.22,145.78) --
	(172.24,145.81) --
	(172.26,145.79) --
	(172.28,145.77) --
	(172.30,145.77) --
	(172.32,145.76) --
	(172.34,145.78) --
	(172.36,145.79) --
	(172.38,145.75) --
	(172.40,145.77) --
	(172.42,145.78) --
	(172.44,145.79) --
	(172.46,145.76) --
	(172.48,145.76) --
	(172.50,145.77) --
	(172.52,145.78) --
	(172.54,145.86) --
	(172.56,145.88) --
	(172.58,145.84) --
	(172.60,145.83) --
	(172.62,145.83) --
	(172.64,145.84) --
	(172.66,145.82) --
	(172.68,145.82) --
	(172.70,145.81) --
	(172.72,145.84) --
	(172.74,145.89) --
	(172.77,145.88) --
	(172.79,145.92) --
	(172.81,145.94) --
	(172.83,145.94) --
	(172.85,145.95) --
	(172.87,145.94) --
	(172.89,145.94) --
	(172.91,145.98) --
	(172.93,145.99) --
	(172.95,145.97) --
	(172.97,145.95) --
	(172.99,145.94) --
	(173.01,145.93) --
	(173.03,145.91) --
	(173.05,145.93) --
	(173.07,145.96) --
	(173.09,146.03) --
	(173.11,146.07) --
	(173.13,146.05) --
	(173.15,146.09) --
	(173.17,146.08) --
	(173.19,146.07) --
	(173.21,146.08) --
	(173.23,146.08) --
	(173.25,146.04) --
	(173.27,146.07) --
	(173.29,146.09) --
	(173.31,146.07) --
	(173.33,146.05) --
	(173.35,146.07) --
	(173.37,146.06) --
	(173.39,146.08) --
	(173.41,146.08) --
	(173.43,146.12) --
	(173.45,146.10) --
	(173.47,146.09) --
	(173.49,146.07) --
	(173.51,146.09) --
	(173.53,146.10) --
	(173.55,146.11) --
	(173.57,146.12) --
	(173.59,146.10) --
	(173.61,146.18) --
	(173.63,146.26) --
	(173.65,146.25) --
	(173.67,146.28) --
	(173.69,146.23) --
	(173.71,146.14) --
	(173.73,146.13) --
	(173.75,146.13) --
	(173.77,146.12) --
	(173.79,146.13) --
	(173.81,146.14) --
	(173.83,146.20) --
	(173.85,146.18) --
	(173.87,146.16) --
	(173.89,146.15) --
	(173.91,146.14) --
	(173.93,146.14) --
	(173.95,146.21) --
	(173.97,146.22) --
	(173.99,146.21) --
	(174.01,146.20) --
	(174.03,146.21) --
	(174.05,146.21) --
	(174.07,146.23) --
	(174.09,146.20) --
	(174.11,146.29) --
	(174.13,146.29) --
	(174.15,146.26) --
	(174.17,146.24) --
	(174.19,146.23) --
	(174.21,146.27) --
	(174.23,146.23) --
	(174.25,146.27) --
	(174.27,146.31) --
	(174.29,146.34) --
	(174.31,146.30) --
	(174.33,146.31) --
	(174.35,146.32) --
	(174.37,146.29) --
	(174.39,146.32) --
	(174.41,146.29) --
	(174.43,146.29) --
	(174.45,146.32) --
	(174.47,146.34) --
	(174.49,146.33) --
	(174.51,146.31) --
	(174.53,146.33) --
	(174.55,146.31) --
	(174.57,146.31) --
	(174.59,146.33) --
	(174.61,146.37) --
	(174.63,146.37) --
	(174.65,146.39) --
	(174.67,146.35) --
	(174.69,146.29) --
	(174.71,146.31) --
	(174.73,146.29) --
	(174.75,146.30) --
	(174.77,146.30) --
	(174.79,146.30) --
	(174.81,146.29) --
	(174.83,146.29) --
	(174.85,146.31) --
	(174.87,146.30) --
	(174.89,146.30) --
	(174.91,146.30) --
	(174.93,146.33) --
	(174.95,146.39) --
	(174.97,146.47) --
	(174.99,146.50) --
	(175.01,146.46) --
	(175.03,146.46) --
	(175.05,146.42) --
	(175.07,146.43) --
	(175.09,146.38) --
	(175.11,146.40) --
	(175.13,146.41) --
	(175.15,146.43) --
	(175.17,146.34) --
	(175.19,146.41) --
	(175.21,146.43) --
	(175.23,146.48) --
	(175.25,146.52) --
	(175.27,146.51) --
	(175.29,146.43) --
	(175.31,146.43) --
	(175.33,146.41) --
	(175.35,146.40) --
	(175.37,146.39) --
	(175.39,146.39) --
	(175.41,146.38) --
	(175.43,146.35) --
	(175.45,146.41) --
	(175.47,146.42) --
	(175.49,146.47) --
	(175.51,146.44) --
	(175.53,146.46) --
	(175.55,146.40) --
	(175.57,146.32) --
	(175.59,146.28) --
	(175.61,146.27) --
	(175.63,146.22) --
	(175.65,146.18) --
	(175.67,146.16) --
	(175.69,146.15) --
	(175.71,146.18) --
	(175.73,146.20) --
	(175.75,146.21) --
	(175.77,146.25) --
	(175.79,146.27) --
	(175.81,146.27) --
	(175.83,146.25) --
	(175.85,146.26) --
	(175.87,146.29) --
	(175.89,146.31) --
	(175.91,146.36) --
	(175.93,146.40) --
	(175.95,146.42) --
	(175.97,146.48) --
	(175.99,146.48) --
	(176.01,146.46) --
	(176.03,146.50) --
	(176.05,146.53) --
	(176.07,146.48) --
	(176.09,146.52) --
	(176.11,146.54) --
	(176.13,146.51) --
	(176.15,146.51) --
	(176.17,146.55) --
	(176.19,146.54) --
	(176.21,146.57) --
	(176.23,146.53) --
	(176.25,146.51) --
	(176.27,146.50) --
	(176.29,146.49) --
	(176.31,146.44) --
	(176.33,146.48) --
	(176.35,146.51) --
	(176.37,146.48) --
	(176.39,146.40) --
	(176.41,146.38) --
	(176.43,146.31) --
	(176.45,146.32) --
	(176.47,146.38) --
	(176.49,146.41) --
	(176.51,146.44) --
	(176.53,146.45) --
	(176.55,146.45) --
	(176.57,146.44) --
	(176.59,146.43) --
	(176.61,146.42) --
	(176.63,146.40) --
	(176.65,146.39) --
	(176.67,146.39) --
	(176.69,146.40) --
	(176.71,146.40) --
	(176.73,146.41) --
	(176.75,146.39) --
	(176.77,146.40) --
	(176.79,146.40) --
	(176.81,146.39) --
	(176.83,146.38) --
	(176.85,146.40) --
	(176.87,146.38) --
	(176.89,146.33) --
	(176.91,146.31) --
	(176.93,146.28) --
	(176.96,146.28) --
	(176.98,146.25) --
	(177.00,146.24) --
	(177.02,146.11) --
	(177.04,146.10) --
	(177.06,146.13) --
	(177.08,146.12) --
	(177.10,146.14) --
	(177.12,146.07) --
	(177.14,146.04) --
	(177.16,146.01) --
	(177.18,146.05) --
	(177.20,146.03) --
	(177.22,145.99) --
	(177.24,146.06) --
	(177.26,146.13) --
	(177.28,146.20) --
	(177.30,146.26) --
	(177.32,146.28) --
	(177.34,146.19) --
	(177.36,146.12) --
	(177.38,145.99) --
	(177.40,145.94) --
	(177.42,145.92) --
	(177.44,145.92) --
	(177.46,145.89) --
	(177.48,145.88) --
	(177.50,145.87) --
	(177.52,145.95) --
	(177.54,145.97) --
	(177.56,145.97) --
	(177.58,145.98) --
	(177.60,145.96) --
	(177.62,145.95) --
	(177.64,145.92) --
	(177.66,145.91) --
	(177.68,145.89) --
	(177.70,145.79) --
	(177.72,145.76) --
	(177.74,145.82) --
	(177.76,145.86) --
	(177.78,145.81) --
	(177.80,145.77) --
	(177.82,145.78) --
	(177.84,145.80) --
	(177.86,145.82) --
	(177.88,145.80) --
	(177.90,145.82) --
	(177.92,145.82) --
	(177.94,145.82) --
	(177.96,145.83) --
	(177.98,145.82) --
	(178.00,145.81) --
	(178.02,145.82) --
	(178.04,145.85) --
	(178.06,145.87) --
	(178.08,145.89) --
	(178.10,145.84) --
	(178.12,145.85) --
	(178.14,145.82) --
	(178.16,145.80) --
	(178.18,145.67) --
	(178.20,145.67) --
	(178.22,145.67) --
	(178.24,145.62) --
	(178.26,145.57) --
	(178.28,145.56) --
	(178.30,145.56) --
	(178.32,145.57) --
	(178.34,145.58) --
	(178.36,145.56) --
	(178.38,145.56) --
	(178.40,145.61) --
	(178.42,145.58) --
	(178.44,145.56) --
	(178.46,145.57) --
	(178.48,145.57) --
	(178.50,145.60) --
	(178.52,145.59) --
	(178.54,145.60) --
	(178.56,145.61) --
	(178.58,145.54) --
	(178.60,145.59) --
	(178.62,145.58) --
	(178.64,145.58) --
	(178.66,145.58) --
	(178.68,145.39) --
	(178.70,145.37) --
	(178.72,145.33) --
	(178.74,145.31) --
	(178.76,145.27) --
	(178.78,145.21) --
	(178.80,145.18) --
	(178.82,145.10) --
	(178.84,145.08) --
	(178.86,145.08) --
	(178.88,145.06) --
	(178.90,145.04) --
	(178.92,145.03) --
	(178.94,145.03) --
	(178.96,145.01) --
	(178.98,145.01) --
	(179.00,144.95) --
	(179.02,144.92) --
	(179.04,144.88) --
	(179.06,144.86) --
	(179.08,144.87) --
	(179.10,144.89) --
	(179.12,144.90) --
	(179.14,144.90) --
	(179.16,144.90) --
	(179.18,144.93) --
	(179.20,144.93) --
	(179.22,144.93) --
	(179.24,144.97) --
	(179.26,145.02) --
	(179.28,145.03) --
	(179.30,145.09) --
	(179.32,145.07) --
	(179.34,145.09) --
	(179.36,145.12) --
	(179.38,145.11) --
	(179.40,145.14) --
	(179.42,145.17) --
	(179.44,145.16) --
	(179.46,145.19) --
	(179.48,145.15) --
	(179.50,145.18) --
	(179.52,145.19) --
	(179.54,145.19) --
	(179.56,145.19) --
	(179.58,145.22) --
	(179.60,145.25) --
	(179.62,145.26) --
	(179.64,145.27) --
	(179.66,145.29) --
	(179.68,145.29) --
	(179.70,145.29) --
	(179.72,145.39) --
	(179.74,145.47) --
	(179.76,145.37) --
	(179.78,145.29) --
	(179.80,145.27) --
	(179.82,145.22) --
	(179.84,145.25) --
	(179.86,145.30) --
	(179.88,145.30) --
	(179.90,145.31) --
	(179.92,145.39) --
	(179.94,145.43) --
	(179.96,145.39) --
	(179.98,145.39) --
	(180.00,145.39) --
	(180.02,145.42) --
	(180.04,145.52) --
	(180.06,145.54) --
	(180.08,145.51) --
	(180.10,145.50) --
	(180.12,145.50) --
	(180.14,145.41) --
	(180.16,145.35) --
	(180.18,145.37) --
	(180.20,145.33) --
	(180.22,145.21) --
	(180.24,145.19) --
	(180.26,145.14) --
	(180.28,145.11) --
	(180.30,145.23) --
	(180.32,145.25) --
	(180.34,145.23) --
	(180.36,145.26) --
	(180.38,145.29) --
	(180.40,145.27) --
	(180.42,145.25) --
	(180.44,145.24) --
	(180.46,145.24) --
	(180.48,145.25) --
	(180.50,145.32) --
	(180.52,145.40) --
	(180.54,145.43) --
	(180.56,145.45) --
	(180.58,145.38) --
	(180.60,145.37) --
	(180.62,145.33) --
	(180.64,145.34) --
	(180.66,145.43) --
	(180.68,145.45) --
	(180.70,145.43) --
	(180.72,145.42) --
	(180.74,145.44) --
	(180.76,145.45) --
	(180.78,145.36) --
	(180.80,145.33) --
	(180.82,145.30) --
	(180.84,145.31) --
	(180.86,145.35) --
	(180.88,145.38) --
	(180.90,145.38) --
	(180.92,145.38) --
	(180.94,145.38) --
	(180.96,145.39) --
	(180.98,145.39) --
	(181.00,145.40) --
	(181.02,145.38) --
	(181.04,145.35) --
	(181.06,145.34) --
	(181.08,145.36) --
	(181.10,145.36) --
	(181.12,145.39) --
	(181.15,145.35) --
	(181.17,145.29) --
	(181.19,145.26) --
	(181.21,145.28) --
	(181.23,145.31) --
	(181.25,145.35) --
	(181.27,145.38) --
	(181.29,145.33) --
	(181.31,145.29) --
	(181.33,145.24) --
	(181.35,145.25) --
	(181.37,145.22) --
	(181.39,145.20) --
	(181.41,145.28) --
	(181.43,145.35) --
	(181.45,145.34) --
	(181.47,145.36) --
	(181.49,145.35) --
	(181.51,145.38) --
	(181.53,145.37) --
	(181.55,145.43) --
	(181.57,145.45) --
	(181.59,145.48) --
	(181.61,145.53) --
	(181.63,145.51) --
	(181.65,145.48) --
	(181.67,145.53) --
	(181.69,145.54) --
	(181.71,145.56) --
	(181.73,145.57) --
	(181.75,145.58) --
	(181.77,145.60) --
	(181.79,145.57) --
	(181.81,145.55) --
	(181.83,145.53) --
	(181.85,145.44) --
	(181.87,145.47) --
	(181.89,145.51) --
	(181.91,145.51) --
	(181.93,145.50) --
	(181.95,145.54) --
	(181.97,145.53) --
	(181.99,145.52) --
	(182.01,145.56) --
	(182.03,145.51) --
	(182.05,145.49) --
	(182.07,145.48) --
	(182.09,145.48) --
	(182.11,145.42) --
	(182.13,145.42) --
	(182.15,145.37) --
	(182.17,145.35) --
	(182.19,145.31) --
	(182.21,145.28) --
	(182.23,145.29) --
	(182.25,145.28) --
	(182.27,145.28) --
	(182.29,145.29) --
	(182.31,145.29) --
	(182.33,145.30) --
	(182.35,145.28) --
	(182.37,145.29) --
	(182.39,145.31) --
	(182.41,145.34) --
	(182.43,145.33) --
	(182.45,145.32) --
	(182.47,145.23) --
	(182.49,145.22) --
	(182.51,145.16) --
	(182.53,145.13) --
	(182.55,145.11) --
	(182.57,145.08) --
	(182.59,145.09) --
	(182.61,145.20) --
	(182.63,145.21) --
	(182.65,145.22) --
	(182.67,145.19) --
	(182.69,145.23) --
	(182.71,145.18) --
	(182.73,145.11) --
	(182.75,145.09) --
	(182.77,145.09) --
	(182.79,145.09) --
	(182.81,145.13) --
	(182.83,145.28) --
	(182.85,145.31) --
	(182.87,145.38) --
	(182.89,145.35) --
	(182.91,145.42) --
	(182.93,145.43) --
	(182.95,145.45) --
	(182.97,145.49) --
	(182.99,145.53) --
	(183.01,145.56) --
	(183.03,145.57) --
	(183.05,145.55) --
	(183.07,145.55) --
	(183.09,145.56) --
	(183.11,145.56) --
	(183.13,145.61) --
	(183.15,145.65) --
	(183.17,145.58) --
	(183.19,145.54) --
	(183.21,145.52) --
	(183.23,145.57) --
	(183.25,145.45) --
	(183.27,145.36) --
	(183.29,145.34) --
	(183.31,145.34) --
	(183.33,145.36) --
	(183.35,145.37) --
	(183.37,145.43) --
	(183.39,145.47) --
	(183.41,145.44) --
	(183.43,145.42) --
	(183.45,145.12) --
	(183.47,145.00) --
	(183.49,144.95) --
	(183.51,144.99) --
	(183.53,145.00) --
	(183.55,144.98) --
	(183.57,145.02) --
	(183.59,145.01) --
	(183.61,144.98) --
	(183.63,144.97) --
	(183.65,144.94) --
	(183.67,144.95) --
	(183.69,144.97) --
	(183.71,144.96) --
	(183.73,144.95) --
	(183.75,144.96) --
	(183.77,144.97) --
	(183.79,145.06) --
	(183.81,145.11) --
	(183.83,144.92) --
	(183.85,144.88) --
	(183.87,144.87) --
	(183.89,144.86) --
	(183.91,144.82) --
	(183.93,144.88) --
	(183.95,144.89) --
	(183.97,144.89) --
	(183.99,144.90) --
	(184.01,144.90) --
	(184.03,144.87) --
	(184.05,144.87) --
	(184.07,144.81) --
	(184.09,144.88) --
	(184.11,144.93) --
	(184.13,144.95) --
	(184.15,144.92) --
	(184.17,144.91) --
	(184.19,144.92) --
	(184.21,144.93) --
	(184.23,144.91) --
	(184.25,144.90) --
	(184.27,144.84) --
	(184.29,144.88) --
	(184.31,144.91) --
	(184.33,144.94) --
	(184.35,144.93) --
	(184.37,144.98) --
	(184.39,144.99) --
	(184.41,144.98) --
	(184.43,144.95) --
	(184.45,144.94) --
	(184.47,144.91) --
	(184.49,144.92) --
	(184.51,144.94) --
	(184.53,144.99) --
	(184.55,144.97) --
	(184.57,145.03) --
	(184.59,145.03) --
	(184.61,145.07) --
	(184.63,145.04) --
	(184.65,145.00) --
	(184.67,144.89) --
	(184.69,144.84) --
	(184.71,144.85) --
	(184.73,144.86) --
	(184.75,144.86) --
	(184.77,144.86) --
	(184.79,144.99) --
	(184.81,145.04) --
	(184.83,145.05) --
	(184.85,145.08) --
	(184.87,145.08) --
	(184.89,145.02) --
	(184.91,144.98) --
	(184.93,145.04) --
	(184.95,145.08) --
	(184.97,145.09) --
	(184.99,145.14) --
	(185.01,145.14) --
	(185.03,145.14) --
	(185.05,145.17) --
	(185.07,145.14) --
	(185.09,145.12) --
	(185.11,145.09) --
	(185.13,145.06) --
	(185.15,145.05) --
	(185.17,145.02) --
	(185.19,145.04) --
	(185.21,145.03) --
	(185.23,144.98) --
	(185.25,144.95) --
	(185.27,144.93) --
	(185.29,144.96) --
	(185.31,145.01) --
	(185.34,145.05) --
	(185.36,144.84) --
	(185.38,144.81) --
	(185.40,144.73) --
	(185.42,144.75) --
	(185.44,144.82) --
	(185.46,144.88) --
	(185.48,144.95) --
	(185.50,144.95) --
	(185.52,145.00) --
	(185.54,145.00) --
	(185.56,144.96) --
	(185.58,144.88) --
	(185.60,144.80) --
	(185.62,144.84) --
	(185.64,144.86) --
	(185.66,144.84) --
	(185.68,144.85) --
	(185.70,144.85) --
	(185.72,144.84) --
	(185.74,144.78) --
	(185.76,144.72) --
	(185.78,144.82) --
	(185.80,144.79) --
	(185.82,144.78) --
	(185.84,144.82) --
	(185.86,144.78) --
	(185.88,144.77) --
	(185.90,144.80) --
	(185.92,144.82) --
	(185.94,144.86) --
	(185.96,144.83) --
	(185.98,144.82) --
	(186.00,144.85) --
	(186.02,144.85) --
	(186.04,144.80) --
	(186.06,144.73) --
	(186.08,144.72) --
	(186.10,144.72) --
	(186.12,144.74) --
	(186.14,144.73) --
	(186.16,144.73) --
	(186.18,144.71) --
	(186.20,144.74) --
	(186.22,144.74) --
	(186.24,144.76) --
	(186.26,144.81) --
	(186.28,144.83) --
	(186.30,144.93) --
	(186.32,144.82) --
	(186.34,144.81) --
	(186.36,144.82) --
	(186.38,144.87) --
	(186.40,144.88) --
	(186.42,144.86) --
	(186.44,144.84) --
	(186.46,144.88) --
	(186.48,144.90) --
	(186.50,144.91) --
	(186.52,144.90) --
	(186.54,144.87) --
	(186.56,144.88) --
	(186.58,144.87) --
	(186.60,144.89) --
	(186.62,144.92) --
	(186.64,144.95) --
	(186.66,144.99) --
	(186.68,144.98) --
	(186.70,144.99) --
	(186.72,145.05) --
	(186.74,145.00) --
	(186.76,145.00) --
	(186.78,145.00) --
	(186.80,145.03) --
	(186.82,145.07) --
	(186.84,145.09) --
	(186.86,145.10) --
	(186.88,145.10) --
	(186.90,145.06) --
	(186.92,145.04) --
	(186.94,145.06) --
	(186.96,145.03) --
	(186.98,145.00) --
	(187.00,145.01) --
	(187.02,145.04) --
	(187.04,145.06) --
	(187.06,145.09) --
	(187.08,145.10) --
	(187.10,145.06) --
	(187.12,145.05) --
	(187.14,145.13) --
	(187.16,145.19) --
	(187.18,145.21) --
	(187.20,145.24) --
	(187.22,145.18) --
	(187.24,145.17) --
	(187.26,145.16) --
	(187.28,145.11) --
	(187.30,145.03) --
	(187.32,145.04) --
	(187.34,145.04) --
	(187.36,145.02) --
	(187.38,145.02) --
	(187.40,145.03) --
	(187.42,145.03) --
	(187.44,144.96) --
	(187.46,144.93) --
	(187.48,144.93) --
	(187.50,144.93) --
	(187.52,144.95) --
	(187.54,144.96) --
	(187.56,144.93) --
	(187.58,144.92) --
	(187.60,144.93) --
	(187.62,144.96) --
	(187.64,145.00) --
	(187.66,144.97) --
	(187.68,144.98) --
	(187.70,144.98) --
	(187.72,144.97) --
	(187.74,145.02) --
	(187.76,145.05) --
	(187.78,145.02) --
	(187.80,145.04) --
	(187.82,145.09) --
	(187.84,145.04) --
	(187.86,145.03) --
	(187.88,145.04) --
	(187.90,145.01) --
	(187.92,145.06) --
	(187.94,145.09) --
	(187.96,145.14) --
	(187.98,145.17) --
	(188.00,145.21) --
	(188.02,145.28) --
	(188.04,145.28) --
	(188.06,145.31) --
	(188.08,145.31) --
	(188.10,145.31) --
	(188.12,145.28) --
	(188.14,145.27) --
	(188.16,145.22) --
	(188.18,145.21) --
	(188.20,145.23) --
	(188.22,145.28) --
	(188.24,145.32) --
	(188.26,145.34) --
	(188.28,145.36) --
	(188.30,145.37) --
	(188.32,145.32) --
	(188.34,145.35) --
	(188.36,145.45) --
	(188.38,145.54) --
	(188.40,145.64) --
	(188.42,145.68) --
	(188.44,145.63) --
	(188.46,145.61) --
	(188.48,145.58) --
	(188.50,145.57) --
	(188.52,145.59) --
	(188.54,145.60) --
	(188.56,145.64) --
	(188.58,145.63) --
	(188.60,145.69) --
	(188.62,145.68) --
	(188.64,145.68) --
	(188.66,145.74) --
	(188.68,145.74) --
	(188.70,145.74) --
	(188.72,145.74) --
	(188.74,145.79) --
	(188.76,145.76) --
	(188.78,145.78) --
	(188.80,145.79) --
	(188.82,145.80) --
	(188.84,145.78) --
	(188.86,145.71) --
	(188.88,145.77) --
	(188.90,145.80) --
	(188.92,145.83) --
	(188.94,145.81) --
	(188.96,145.81) --
	(188.98,145.76) --
	(189.00,145.68) --
	(189.02,145.63) --
	(189.04,145.60) --
	(189.06,145.51) --
	(189.08,145.45) --
	(189.10,145.44) --
	(189.12,145.44) --
	(189.14,145.34) --
	(189.16,145.31) --
	(189.18,145.26) --
	(189.20,145.20) --
	(189.22,145.16) --
	(189.24,145.15) --
	(189.26,145.14) --
	(189.28,145.15) --
	(189.30,145.16) --
	(189.32,145.16) --
	(189.34,145.14) --
	(189.36,145.15) --
	(189.38,145.18) --
	(189.40,145.26) --
	(189.42,145.29) --
	(189.44,145.32) --
	(189.46,145.36) --
	(189.48,145.34) --
	(189.50,145.35) --
	(189.53,145.35) --
	(189.55,145.36) --
	(189.57,145.33) --
	(189.59,145.40) --
	(189.61,145.39) --
	(189.63,145.40) --
	(189.65,145.38) --
	(189.67,145.47) --
	(189.69,145.49) --
	(189.71,145.50) --
	(189.73,145.52) --
	(189.75,145.54) --
	(189.77,145.54) --
	(189.79,145.56) --
	(189.81,145.58) --
	(189.83,145.59) --
	(189.85,145.61) --
	(189.87,145.60) --
	(189.89,145.61) --
	(189.91,145.61) --
	(189.93,145.71) --
	(189.95,145.78) --
	(189.97,145.81) --
	(189.99,145.85) --
	(190.01,145.83) --
	(190.03,145.81) --
	(190.05,145.78) --
	(190.07,145.71) --
	(190.09,145.74) --
	(190.11,145.73) --
	(190.13,145.70) --
	(190.15,145.71) --
	(190.17,145.74) --
	(190.19,145.75) --
	(190.21,145.75) --
	(190.23,145.78) --
	(190.25,145.80) --
	(190.27,145.83) --
	(190.29,145.86) --
	(190.31,145.93) --
	(190.33,145.95) --
	(190.35,146.03) --
	(190.37,146.02) --
	(190.39,146.04) --
	(190.41,146.05) --
	(190.43,146.08) --
	(190.45,146.03) --
	(190.47,146.00) --
	(190.49,145.99) --
	(190.51,145.94) --
	(190.53,145.96) --
	(190.55,145.96) --
	(190.57,146.09) --
	(190.59,146.13) --
	(190.61,146.09) --
	(190.63,146.11) --
	(190.65,146.14) --
	(190.67,146.13) --
	(190.69,146.11) --
	(190.71,146.10) --
	(190.73,146.05) --
	(190.75,146.06) --
	(190.77,146.09) --
	(190.79,146.10) --
	(190.81,146.08) --
	(190.83,146.11) --
	(190.85,146.13) --
	(190.87,146.13) --
	(190.89,146.13) --
	(190.91,146.15) --
	(190.93,146.18) --
	(190.95,146.14) --
	(190.97,146.12) --
	(190.99,146.14) --
	(191.01,146.20) --
	(191.03,146.20) --
	(191.05,146.22) --
	(191.07,146.24) --
	(191.09,146.11) --
	(191.11,146.03) --
	(191.13,146.00) --
	(191.15,145.99) --
	(191.17,145.94) --
	(191.19,145.90) --
	(191.21,145.87) --
	(191.23,145.88) --
	(191.25,145.86) --
	(191.27,145.86) --
	(191.29,145.81) --
	(191.31,145.77) --
	(191.33,145.72) --
	(191.35,145.74) --
	(191.37,145.77) --
	(191.39,145.78) --
	(191.41,145.77) --
	(191.43,145.75) --
	(191.45,145.81) --
	(191.47,145.70) --
	(191.49,145.70) --
	(191.51,145.69) --
	(191.53,145.75) --
	(191.55,145.81) --
	(191.57,145.92) --
	(191.59,145.89) --
	(191.61,145.87) --
	(191.63,145.86) --
	(191.65,145.81) --
	(191.67,145.82) --
	(191.69,145.83) --
	(191.71,145.84) --
	(191.73,145.88) --
	(191.75,145.91) --
	(191.77,145.91) --
	(191.79,145.93) --
	(191.81,145.90) --
	(191.83,145.85) --
	(191.85,145.80) --
	(191.87,145.73) --
	(191.89,145.74) --
	(191.91,145.76) --
	(191.93,145.85) --
	(191.95,145.87) --
	(191.97,145.95) --
	(191.99,145.99) --
	(192.01,146.03) --
	(192.03,146.03) --
	(192.05,146.15) --
	(192.07,146.12) --
	(192.09,146.10) --
	(192.11,146.11) --
	(192.13,146.09) --
	(192.15,146.08) --
	(192.17,146.01) --
	(192.19,146.08) --
	(192.21,146.14) --
	(192.23,146.15) --
	(192.25,146.17) --
	(192.27,146.17) --
	(192.29,146.18) --
	(192.31,146.19) --
	(192.33,146.08) --
	(192.35,146.10) --
	(192.37,146.07) --
	(192.39,146.09) --
	(192.41,146.06) --
	(192.43,146.03) --
	(192.45,146.00) --
	(192.47,146.07) --
	(192.49,146.11) --
	(192.51,146.08) --
	(192.53,146.07) --
	(192.55,146.06) --
	(192.57,146.02) --
	(192.59,146.05) --
	(192.61,146.01) --
	(192.63,146.00) --
	(192.65,146.02) --
	(192.67,146.02) --
	(192.69,146.17) --
	(192.71,146.11) --
	(192.73,146.11) --
	(192.75,146.13) --
	(192.77,146.11) --
	(192.79,146.15) --
	(192.81,146.14) --
	(192.83,146.04) --
	(192.85,146.05) --
	(192.87,146.06) --
	(192.89,146.05) --
	(192.91,146.09) --
	(192.93,146.12) --
	(192.95,146.04) --
	(192.97,145.96) --
	(192.99,145.95) --
	(193.01,145.95) --
	(193.03,145.96) --
	(193.05,145.94) --
	(193.07,145.95) --
	(193.09,145.96) --
	(193.11,145.93) --
	(193.13,145.94) --
	(193.15,145.98) --
	(193.17,145.99) --
	(193.19,145.90) --
	(193.21,145.89) --
	(193.23,145.83) --
	(193.25,145.89) --
	(193.27,145.96) --
	(193.29,145.98) --
	(193.31,146.01) --
	(193.33,146.07) --
	(193.35,146.07) --
	(193.37,146.06) --
	(193.39,146.08) --
	(193.41,146.11) --
	(193.43,146.11) --
	(193.45,146.08) --
	(193.47,146.05) --
	(193.49,146.05) --
	(193.51,146.04) --
	(193.53,146.08) --
	(193.55,146.12) --
	(193.57,146.09) --
	(193.59,146.05) --
	(193.61,146.05) --
	(193.63,146.06) --
	(193.65,146.06) --
	(193.67,146.03) --
	(193.69,145.98) --
	(193.71,145.96) --
	(193.74,145.95) --
	(193.76,145.97) --
	(193.78,145.97) --
	(193.80,145.98) --
	(193.82,145.97) --
	(193.84,146.00) --
	(193.86,146.00) --
	(193.88,145.88) --
	(193.90,145.80) --
	(193.92,145.81) --
	(193.94,145.83) --
	(193.96,145.90) --
	(193.98,145.92) --
	(194.00,145.98) --
	(194.02,145.98) --
	(194.04,146.03) --
	(194.06,145.98) --
	(194.08,146.03) --
	(194.10,146.02) --
	(194.12,145.97) --
	(194.14,145.95) --
	(194.16,145.94) --
	(194.18,146.03) --
	(194.20,146.07) --
	(194.22,146.01) --
	(194.24,145.99) --
	(194.26,145.98) --
	(194.28,145.94) --
	(194.30,146.03) --
	(194.32,146.12) --
	(194.34,146.12) --
	(194.36,146.10) --
	(194.38,146.14) --
	(194.40,146.11) --
	(194.42,146.07) --
	(194.44,145.99) --
	(194.46,145.95) --
	(194.48,145.93) --
	(194.50,145.95) --
	(194.52,145.91) --
	(194.54,145.92) --
	(194.56,145.92) --
	(194.58,145.96) --
	(194.60,145.97) --
	(194.62,145.98) --
	(194.64,145.96) --
	(194.66,145.98) --
	(194.68,146.04) --
	(194.70,146.00) --
	(194.72,145.97) --
	(194.74,146.01) --
	(194.76,146.02) --
	(194.78,145.94) --
	(194.80,145.92) --
	(194.82,145.91) --
	(194.84,145.95) --
	(194.86,145.96) --
	(194.88,145.95) --
	(194.90,145.96) --
	(194.92,145.92) --
	(194.94,145.92) --
	(194.96,145.91) --
	(194.98,145.91) --
	(195.00,145.92) --
	(195.02,145.94) --
	(195.04,145.99) --
	(195.06,146.00) --
	(195.08,146.00) --
	(195.10,146.07) --
	(195.12,146.12) --
	(195.14,146.11) --
	(195.16,146.21) --
	(195.18,146.19) --
	(195.20,146.25) --
	(195.22,146.23) --
	(195.24,146.20) --
	(195.26,146.11) --
	(195.28,146.05) --
	(195.30,145.98) --
	(195.32,145.99) --
	(195.34,145.97) --
	(195.36,145.95) --
	(195.38,145.97) --
	(195.40,146.00) --
	(195.42,146.03) --
	(195.44,146.02) --
	(195.46,146.01) --
	(195.48,145.98) --
	(195.50,145.99) --
	(195.52,146.00) --
	(195.54,146.02) --
	(195.56,145.97) --
	(195.58,145.98) --
	(195.60,145.93) --
	(195.62,145.87) --
	(195.64,145.84) --
	(195.66,145.83) --
	(195.68,145.85) --
	(195.70,145.87) --
	(195.72,145.89) --
	(195.74,145.86) --
	(195.76,145.84) --
	(195.78,145.87) --
	(195.80,145.86) --
	(195.82,145.85) --
	(195.84,145.86) --
	(195.86,145.82) --
	(195.88,145.72) --
	(195.90,145.72) --
	(195.92,145.70) --
	(195.94,145.65) --
	(195.96,145.64) --
	(195.98,145.62) --
	(196.00,145.60) --
	(196.02,145.61) --
	(196.04,145.62) --
	(196.06,145.61) --
	(196.08,145.62) --
	(196.10,145.69) --
	(196.12,145.70) --
	(196.14,145.70) --
	(196.16,145.69) --
	(196.18,145.67) --
	(196.20,145.67) --
	(196.22,145.67) --
	(196.24,145.67) --
	(196.26,145.71) --
	(196.28,145.59) --
	(196.30,145.57) --
	(196.32,145.65) --
	(196.34,145.66) --
	(196.36,145.67) --
	(196.38,145.64) --
	(196.40,145.64) --
	(196.42,145.62) --
	(196.44,145.64) --
	(196.46,145.67) --
	(196.48,145.69) --
	(196.50,145.69) --
	(196.52,145.70) --
	(196.54,145.70) --
	(196.56,145.75) --
	(196.58,145.76) --
	(196.60,145.79) --
	(196.62,145.82) --
	(196.64,145.81) --
	(196.66,145.86) --
	(196.68,145.85) --
	(196.70,145.75) --
	(196.72,145.82) --
	(196.74,145.86) --
	(196.76,145.84) --
	(196.78,145.86) --
	(196.80,145.83) --
	(196.82,145.82) --
	(196.84,145.80) --
	(196.86,145.80) --
	(196.88,145.80) --
	(196.90,145.83) --
	(196.92,145.81) --
	(196.94,145.88) --
	(196.96,145.89) --
	(196.98,145.84) --
	(197.00,145.82) --
	(197.02,145.82) --
	(197.04,145.79) --
	(197.06,145.80) --
	(197.08,145.84) --
	(197.10,145.86) --
	(197.12,145.88) --
	(197.14,145.90) --
	(197.16,145.97) --
	(197.18,145.96) --
	(197.20,145.99) --
	(197.22,146.02) --
	(197.24,146.09) --
	(197.26,146.12) --
	(197.28,146.15) --
	(197.30,146.15) --
	(197.32,146.17) --
	(197.34,146.17) --
	(197.36,146.16) --
	(197.38,146.12) --
	(197.40,146.06) --
	(197.42,146.04) --
	(197.44,145.98) --
	(197.46,145.91) --
	(197.48,145.87) --
	(197.50,145.85) --
	(197.52,145.83) --
	(197.54,145.84) --
	(197.56,145.86) --
	(197.58,145.90) --
	(197.60,145.89) --
	(197.62,145.94) --
	(197.64,145.93) --
	(197.66,145.88) --
	(197.68,145.88) --
	(197.70,145.97) --
	(197.72,146.04) --
	(197.74,146.10) --
	(197.76,146.12) --
	(197.78,146.18) --
	(197.80,146.13) --
	(197.82,146.20) --
	(197.84,146.19) --
	(197.86,146.21) --
	(197.88,146.28) --
	(197.90,146.32) --
	(197.93,146.35) --
	(197.95,146.37) --
	(197.97,146.28) --
	(197.99,146.32) --
	(198.01,146.37) --
	(198.03,146.37) --
	(198.05,146.31) --
	(198.07,146.35) --
	(198.09,146.34) --
	(198.11,146.27) --
	(198.13,146.20) --
	(198.15,146.27) --
	(198.17,146.38) --
	(198.19,146.36) --
	(198.21,146.39) --
	(198.23,146.40) --
	(198.25,146.38) --
	(198.27,146.33) --
	(198.29,146.34) --
	(198.31,146.35) --
	(198.33,146.30) --
	(198.35,146.33) --
	(198.37,146.50) --
	(198.39,146.51) --
	(198.41,146.54) --
	(198.43,146.53) --
	(198.45,146.49) --
	(198.47,146.48) --
	(198.49,146.48) --
	(198.51,146.46) --
	(198.53,146.43) --
	(198.55,146.41) --
	(198.57,146.24) --
	(198.59,146.12) --
	(198.61,146.08) --
	(198.63,146.10) --
	(198.65,146.17) --
	(198.67,146.24) --
	(198.69,146.24) --
	(198.71,146.25) --
	(198.73,146.26) --
	(198.75,146.33) --
	(198.77,146.32) --
	(198.79,146.31) --
	(198.81,146.30) --
	(198.83,146.27) --
	(198.85,146.27) --
	(198.87,146.28) --
	(198.89,146.27) --
	(198.91,146.29) --
	(198.93,146.29) --
	(198.95,146.30) --
	(198.97,146.31) --
	(198.99,146.26) --
	(199.01,146.19) --
	(199.03,146.18) --
	(199.05,146.23) --
	(199.07,146.23) --
	(199.09,146.21) --
	(199.11,146.23) --
	(199.13,146.27) --
	(199.15,146.33) --
	(199.17,146.34) --
	(199.19,146.19) --
	(199.21,146.12) --
	(199.23,146.07) --
	(199.25,146.14) --
	(199.27,146.21) --
	(199.29,146.17) --
	(199.31,146.18) --
	(199.33,146.20) --
	(199.35,146.21) --
	(199.37,146.24) --
	(199.39,146.24) --
	(199.41,146.20) --
	(199.43,146.20) --
	(199.45,146.15) --
	(199.47,146.22) --
	(199.49,146.28) --
	(199.51,146.26) --
	(199.53,146.27) --
	(199.55,146.29) --
	(199.57,146.25) --
	(199.59,146.21) --
	(199.61,146.19) --
	(199.63,146.17) --
	(199.65,146.15) --
	(199.67,146.14) --
	(199.69,146.14) --
	(199.71,146.16) --
	(199.73,146.20) --
	(199.75,146.28) --
	(199.77,146.33) --
	(199.79,146.37) --
	(199.81,146.27) --
	(199.83,146.25) --
	(199.85,146.27) --
	(199.87,146.32) --
	(199.89,146.31) --
	(199.91,146.37) --
	(199.93,146.40) --
	(199.95,146.40) --
	(199.97,146.45) --
	(199.99,146.43) --
	(200.01,146.43) --
	(200.03,146.42) --
	(200.05,146.42) --
	(200.07,146.47) --
	(200.09,146.46) --
	(200.11,146.49) --
	(200.13,146.48) --
	(200.15,146.48) --
	(200.17,146.52) --
	(200.19,146.51) --
	(200.21,146.49) --
	(200.23,146.48) --
	(200.25,146.50) --
	(200.27,146.54) --
	(200.29,146.50) --
	(200.31,146.53) --
	(200.33,146.61) --
	(200.35,146.66) --
	(200.37,146.69) --
	(200.39,146.69) --
	(200.41,146.69) --
	(200.43,146.67) --
	(200.45,146.67) --
	(200.47,146.66) --
	(200.49,146.65) --
	(200.51,146.65) --
	(200.53,146.66) --
	(200.55,146.68) --
	(200.57,146.68) --
	(200.59,146.72) --
	(200.61,146.72) --
	(200.63,146.73) --
	(200.65,146.73) --
	(200.67,146.69) --
	(200.69,146.53) --
	(200.71,146.53) --
	(200.73,146.49) --
	(200.75,146.46) --
	(200.77,146.49) --
	(200.79,146.52) --
	(200.81,146.59) --
	(200.83,146.57) --
	(200.85,146.59) --
	(200.87,146.57) --
	(200.89,146.62) --
	(200.91,146.63) --
	(200.93,146.62) --
	(200.95,146.62) --
	(200.97,146.65) --
	(200.99,146.63) --
	(201.01,146.66) --
	(201.03,146.66) --
	(201.05,146.68) --
	(201.07,146.68) --
	(201.09,146.68) --
	(201.11,146.66) --
	(201.13,146.68) --
	(201.15,146.70) --
	(201.17,146.72) --
	(201.19,146.69) --
	(201.21,146.76) --
	(201.23,146.76) --
	(201.25,146.78) --
	(201.27,146.86) --
	(201.29,146.91) --
	(201.31,146.90) --
	(201.33,146.91) --
	(201.35,146.89) --
	(201.37,146.88) --
	(201.39,146.89) --
	(201.41,146.88) --
	(201.43,146.92) --
	(201.45,146.88) --
	(201.47,146.86) --
	(201.49,146.84) --
	(201.51,146.84) --
	(201.53,146.80) --
	(201.55,146.81) --
	(201.57,146.74) --
	(201.59,146.78) --
	(201.61,146.81) --
	(201.63,146.80) --
	(201.65,146.81) --
	(201.67,146.70) --
	(201.69,146.63) --
	(201.71,146.62) --
	(201.73,146.66) --
	(201.75,146.63) --
	(201.77,146.65) --
	(201.79,146.67) --
	(201.81,146.72) --
	(201.83,146.69) --
	(201.85,146.77) --
	(201.87,146.69) --
	(201.89,146.68) --
	(201.91,146.66) --
	(201.93,146.67) --
	(201.95,146.68) --
	(201.97,146.69) --
	(201.99,146.71) --
	(202.01,146.72) --
	(202.03,146.77) --
	(202.05,146.73) --
	(202.07,146.72) --
	(202.09,146.72) --
	(202.12,146.72) --
	(202.14,146.82) --
	(202.16,146.81) --
	(202.18,146.78) --
	(202.20,146.75) --
	(202.22,146.68) --
	(202.24,146.61) --
	(202.26,146.59) --
	(202.28,146.59) --
	(202.30,146.60) --
	(202.32,146.59) --
	(202.34,146.60) --
	(202.36,146.60) --
	(202.38,146.60) --
	(202.40,146.62) --
	(202.42,146.60) --
	(202.44,146.63) --
	(202.46,146.62) --
	(202.48,146.60) --
	(202.50,146.58) --
	(202.52,146.61) --
	(202.54,146.64) --
	(202.56,146.65) --
	(202.58,146.69) --
	(202.60,146.68) --
	(202.62,146.59) --
	(202.64,146.57) --
	(202.66,146.54) --
	(202.68,146.51) --
	(202.70,146.53) --
	(202.72,146.49) --
	(202.74,146.43) --
	(202.76,146.43) --
	(202.78,146.43) --
	(202.80,146.45) --
	(202.82,146.46) --
	(202.84,146.46) --
	(202.86,146.50) --
	(202.88,146.53) --
	(202.90,146.61) --
	(202.92,146.61) --
	(202.94,146.59) --
	(202.96,146.61) --
	(202.98,146.63) --
	(203.00,146.67) --
	(203.02,146.70) --
	(203.04,146.71) --
	(203.06,146.74) --
	(203.08,146.71) --
	(203.10,146.61) --
	(203.12,146.53) --
	(203.14,146.47) --
	(203.16,146.38) --
	(203.18,146.33) --
	(203.20,146.30) --
	(203.22,146.30) --
	(203.24,146.31) --
	(203.26,146.38) --
	(203.28,146.42) --
	(203.30,146.40) --
	(203.32,146.39) --
	(203.34,146.40) --
	(203.36,146.42) --
	(203.38,146.44) --
	(203.40,146.39) --
	(203.42,146.37) --
	(203.44,146.36) --
	(203.46,146.36) --
	(203.48,146.39) --
	(203.50,146.42) --
	(203.52,146.44) --
	(203.54,146.38) --
	(203.56,146.34) --
	(203.58,146.28) --
	(203.60,146.25) --
	(203.62,146.24) --
	(203.64,146.25) --
	(203.66,146.27) --
	(203.68,146.26) --
	(203.70,146.23) --
	(203.72,146.25) --
	(203.74,146.28) --
	(203.76,146.28) --
	(203.78,146.25) --
	(203.80,146.27) --
	(203.82,146.24) --
	(203.84,146.22) --
	(203.86,146.20) --
	(203.88,146.17) --
	(203.90,146.16) --
	(203.92,146.14) --
	(203.94,146.12) --
	(203.96,146.12) --
	(203.98,146.11) --
	(204.00,146.16) --
	(204.02,146.17) --
	(204.04,146.18) --
	(204.06,146.16) --
	(204.08,146.17) --
	(204.10,146.22) --
	(204.12,146.14) --
	(204.14,146.10) --
	(204.16,146.09) --
	(204.18,146.08) --
	(204.20,146.08) --
	(204.22,146.06) --
	(204.24,146.06) --
	(204.26,146.07) --
	(204.28,146.07) --
	(204.30,146.09) --
	(204.32,146.10) --
	(204.34,146.12) --
	(204.36,146.12) --
	(204.38,146.18) --
	(204.40,146.14) --
	(204.42,146.14) --
	(204.44,146.14) --
	(204.46,146.15) --
	(204.48,146.19) --
	(204.50,146.22) --
	(204.52,146.23) --
	(204.54,146.21) --
	(204.56,146.24) --
	(204.58,146.26) --
	(204.60,146.25) --
	(204.62,146.21) --
	(204.64,146.19) --
	(204.66,146.20) --
	(204.68,146.19) --
	(204.70,146.19) --
	(204.72,146.17) --
	(204.74,146.17) --
	(204.76,146.20) --
	(204.78,146.21) --
	(204.80,146.20) --
	(204.82,146.23) --
	(204.84,146.23) --
	(204.86,146.25) --
	(204.88,146.29) --
	(204.90,146.31) --
	(204.92,146.32) --
	(204.94,146.34) --
	(204.96,146.35) --
	(204.98,146.37) --
	(205.00,146.32) --
	(205.02,146.32) --
	(205.04,146.31) --
	(205.06,146.30) --
	(205.08,146.30) --
	(205.10,146.32) --
	(205.12,146.35) --
	(205.14,146.39) --
	(205.16,146.39) --
	(205.18,146.39) --
	(205.20,146.39) --
	(205.22,146.39) --
	(205.24,146.39) --
	(205.26,146.36) --
	(205.28,146.37) --
	(205.30,146.34) --
	(205.32,146.37) --
	(205.34,146.36) --
	(205.36,146.36) --
	(205.38,146.34) --
	(205.40,146.35) --
	(205.42,146.35) --
	(205.44,146.37) --
	(205.46,146.36) --
	(205.48,146.37) --
	(205.50,146.37) --
	(205.52,146.35) --
	(205.54,146.32) --
	(205.56,146.34) --
	(205.58,146.33) --
	(205.60,146.34) --
	(205.62,146.34) --
	(205.64,146.39) --
	(205.66,146.39) --
	(205.68,146.37) --
	(205.70,146.38) --
	(205.72,146.31) --
	(205.74,146.23) --
	(205.76,146.22) --
	(205.78,146.24) --
	(205.80,146.26) --
	(205.82,146.23) --
	(205.84,146.22) --
	(205.86,146.24) --
	(205.88,146.23) --
	(205.90,146.25) --
	(205.92,146.30) --
	(205.94,146.30) --
	(205.96,146.23) --
	(205.98,146.20) --
	(206.00,146.12) --
	(206.02,146.08) --
	(206.04,146.08) --
	(206.06,146.11) --
	(206.08,146.13) --
	(206.10,146.14) --
	(206.12,146.16) --
	(206.14,146.16) --
	(206.16,146.18) --
	(206.18,146.20) --
	(206.20,146.27) --
	(206.22,146.26) --
	(206.24,146.26) --
	(206.26,146.23) --
	(206.28,146.25) --
	(206.31,146.24) --
	(206.33,146.27) --
	(206.35,146.28) --
	(206.37,146.30) --
	(206.39,146.27) --
	(206.41,146.30) --
	(206.43,146.31) --
	(206.45,146.30) --
	(206.47,146.28) --
	(206.49,146.29) --
	(206.51,146.30) --
	(206.53,146.31) --
	(206.55,146.28) --
	(206.57,146.26) --
	(206.59,146.24) --
	(206.61,146.24) --
	(206.63,146.26) --
	(206.65,146.22) --
	(206.67,146.20) --
	(206.69,146.21) --
	(206.71,146.21) --
	(206.73,146.16) --
	(206.75,146.14) --
	(206.77,146.20) --
	(206.79,146.11) --
	(206.81,146.10) --
	(206.83,146.09) --
	(206.85,146.04) --
	(206.87,146.06) --
	(206.89,146.07) --
	(206.91,146.12) --
	(206.93,146.09) --
	(206.95,146.15) --
	(206.97,146.12) --
	(206.99,146.11) --
	(207.01,146.10) --
	(207.03,146.11) --
	(207.05,146.14) --
	(207.07,146.15) --
	(207.09,146.18) --
	(207.11,146.20) --
	(207.13,146.20) --
	(207.15,146.21) --
	(207.17,146.19) --
	(207.19,146.28) --
	(207.21,146.28) --
	(207.23,146.28) --
	(207.25,146.27) --
	(207.27,146.25) --
	(207.29,146.22) --
	(207.31,146.25) --
	(207.33,146.26) --
	(207.35,146.24) --
	(207.37,146.26) --
	(207.39,146.25) --
	(207.41,146.25) --
	(207.43,146.28) --
	(207.45,146.37) --
	(207.47,146.37) --
	(207.49,146.41) --
	(207.51,146.42) --
	(207.53,146.39) --
	(207.55,146.34) --
	(207.57,146.33) --
	(207.59,146.22) --
	(207.61,146.20) --
	(207.63,146.29) --
	(207.65,146.29) --
	(207.67,146.30) --
	(207.69,146.31) --
	(207.71,146.32) --
	(207.73,146.19) --
	(207.75,146.11) --
	(207.77,146.08) --
	(207.79,146.04) --
	(207.81,146.07) --
	(207.83,146.03) --
	(207.85,146.08) --
	(207.87,146.09) --
	(207.89,146.10) --
	(207.91,146.10) --
	(207.93,146.05) --
	(207.95,146.08) --
	(207.97,146.11) --
	(207.99,146.12) --
	(208.01,146.09) --
	(208.03,146.09) --
	(208.05,146.11) --
	(208.07,146.13) --
	(208.09,146.13) --
	(208.11,146.13) --
	(208.13,146.02) --
	(208.15,146.00) --
	(208.17,145.96) --
	(208.19,145.96) --
	(208.21,145.97) --
	(208.23,145.98) --
	(208.25,146.01) --
	(208.27,146.14) --
	(208.29,146.11) --
	(208.31,146.04) --
	(208.33,146.00) --
	(208.35,146.00) --
	(208.37,146.00) --
	(208.39,146.00) --
	(208.41,145.99) --
	(208.43,146.00) --
	(208.45,146.00) --
	(208.47,146.01) --
	(208.49,146.05) --
	(208.51,145.95) --
	(208.53,145.96) --
	(208.55,145.98) --
	(208.57,146.00) --
	(208.59,145.89) --
	(208.61,145.84) --
	(208.63,145.82) --
	(208.65,145.80) --
	(208.67,145.83) --
	(208.69,145.85) --
	(208.71,145.86) --
	(208.73,145.84) --
	(208.75,145.92) --
	(208.77,145.94) --
	(208.79,146.01) --
	(208.81,146.02) --
	(208.83,146.08) --
	(208.85,146.12) --
	(208.87,146.16) --
	(208.89,146.10) --
	(208.91,146.08) --
	(208.93,146.12) --
	(208.95,146.04) --
	(208.97,145.96) --
	(208.99,146.00) --
	(209.01,146.00) --
	(209.03,146.04) --
	(209.05,146.05) --
	(209.07,146.09) --
	(209.09,146.03) --
	(209.11,146.00) --
	(209.13,146.04) --
	(209.15,146.05) --
	(209.17,146.05) --
	(209.19,146.06) --
	(209.21,146.05) --
	(209.23,146.03) --
	(209.25,146.03) --
	(209.27,146.07) --
	(209.29,146.09) --
	(209.31,146.06) --
	(209.33,146.03) --
	(209.35,146.00) --
	(209.37,146.00) --
	(209.39,146.00) --
	(209.41,146.00) --
	(209.43,145.95) --
	(209.45,145.97) --
	(209.47,145.94) --
	(209.49,145.91) --
	(209.51,145.94) --
	(209.53,145.98) --
	(209.55,145.98) --
	(209.57,146.00) --
	(209.59,146.01) --
	(209.61,146.00) --
	(209.63,146.03) --
	(209.65,145.95) --
	(209.67,145.91) --
	(209.69,145.86) --
	(209.71,145.79) --
	(209.73,145.89) --
	(209.75,145.88) --
	(209.77,145.91) --
	(209.79,145.92) --
	(209.81,145.98) --
	(209.83,146.03) --
	(209.85,146.02) --
	(209.87,146.06) --
	(209.89,146.06) --
	(209.91,146.04) --
	(209.93,146.05) --
	(209.95,146.10) --
	(209.97,146.11) --
	(209.99,146.12) --
	(210.01,146.16) --
	(210.03,146.21) --
	(210.05,146.16) --
	(210.07,146.12) --
	(210.09,146.08) --
	(210.11,146.10) --
	(210.13,146.12) --
	(210.15,146.14) --
	(210.17,146.13) --
	(210.19,146.14) --
	(210.21,146.19) --
	(210.23,146.14) --
	(210.25,146.24) --
	(210.27,146.28) --
	(210.29,146.26) --
	(210.31,146.23) --
	(210.33,146.21) --
	(210.35,146.27) --
	(210.37,146.24) --
	(210.39,146.28) --
	(210.41,146.31) --
	(210.43,146.34) --
	(210.45,146.34) --
	(210.47,146.36) --
	(210.50,146.44) --
	(210.52,146.49) --
	(210.54,146.52) --
	(210.56,146.52) --
	(210.58,146.47) --
	(210.60,146.47) --
	(210.62,146.46) --
	(210.64,146.42) --
	(210.66,146.39) --
	(210.68,146.40) --
	(210.70,146.41) --
	(210.72,146.32) --
	(210.74,146.29) --
	(210.76,146.29) --
	(210.78,146.27) --
	(210.80,146.27) --
	(210.82,146.28) --
	(210.84,146.28) --
	(210.86,146.26) --
	(210.88,146.27) --
	(210.90,146.27) --
	(210.92,146.27) --
	(210.94,146.23) --
	(210.96,146.14) --
	(210.98,146.12) --
	(211.00,146.14) --
	(211.02,146.09) --
	(211.04,146.08) --
	(211.06,146.09) --
	(211.08,146.12) --
	(211.10,146.15) --
	(211.12,146.13) --
	(211.14,146.17) --
	(211.16,146.16) --
	(211.18,146.16) --
	(211.20,146.14) --
	(211.22,146.11) --
	(211.24,146.13) --
	(211.26,146.13) --
	(211.28,146.12) --
	(211.30,146.14) --
	(211.32,146.14) --
	(211.34,146.13) --
	(211.36,146.15) --
	(211.38,146.19) --
	(211.40,146.18) --
	(211.42,146.20) --
	(211.44,146.24) --
	(211.46,146.18) --
	(211.48,146.19) --
	(211.50,146.17) --
	(211.52,146.14) --
	(211.54,146.11) --
	(211.56,146.19) --
	(211.58,146.23) --
	(211.60,146.29) --
	(211.62,146.29) --
	(211.64,146.30) --
	(211.66,146.32) --
	(211.68,146.30) --
	(211.70,146.35) --
	(211.72,146.33) --
	(211.74,146.30) --
	(211.76,146.31) --
	(211.78,146.33) --
	(211.80,146.33) --
	(211.82,146.33) --
	(211.84,146.29) --
	(211.86,146.30) --
	(211.88,146.30) --
	(211.90,146.33) --
	(211.92,146.32) --
	(211.94,146.23) --
	(211.96,146.20) --
	(211.98,146.21) --
	(212.00,146.19) --
	(212.02,146.18) --
	(212.04,146.19) --
	(212.06,146.19) --
	(212.08,146.27) --
	(212.10,146.29) --
	(212.12,146.23) --
	(212.14,146.19) --
	(212.16,146.20) --
	(212.18,146.19) --
	(212.20,146.18) --
	(212.22,146.20) --
	(212.24,146.20) --
	(212.26,146.15) --
	(212.28,146.20) --
	(212.30,146.15) --
	(212.32,146.15) --
	(212.34,146.12) --
	(212.36,146.14) --
	(212.38,146.14) --
	(212.40,146.15) --
	(212.42,146.15) --
	(212.44,146.14) --
	(212.46,146.19) --
	(212.48,146.18) --
	(212.50,146.19) --
	(212.52,146.22) --
	(212.54,146.32) --
	(212.56,146.34) --
	(212.58,146.36) --
	(212.60,146.33) --
	(212.62,146.34) --
	(212.64,146.32) --
	(212.66,146.34) --
	(212.68,146.33) --
	(212.70,146.33) --
	(212.72,146.34) --
	(212.74,146.35) --
	(212.76,146.36) --
	(212.78,146.35) --
	(212.80,146.33) --
	(212.82,146.33) --
	(212.84,146.33) --
	(212.86,146.35) --
	(212.88,146.34) --
	(212.90,146.33) --
	(212.92,146.33) --
	(212.94,146.35) --
	(212.96,146.33) --
	(212.98,146.32) --
	(213.00,146.32) --
	(213.02,146.33) --
	(213.04,146.33) --
	(213.06,146.41) --
	(213.08,146.41) --
	(213.10,146.41) --
	(213.12,146.40) --
	(213.14,146.42) --
	(213.16,146.42) --
	(213.18,146.42) --
	(213.20,146.44) --
	(213.22,146.44) --
	(213.24,146.46) --
	(213.26,146.44) --
	(213.28,146.46) --
	(213.30,146.47) --
	(213.32,146.50) --
	(213.34,146.51) --
	(213.36,146.51) --
	(213.38,146.50) --
	(213.40,146.49) --
	(213.42,146.50) --
	(213.44,146.52) --
	(213.46,146.51) --
	(213.48,146.53) --
	(213.50,146.49) --
	(213.52,146.48) --
	(213.54,146.48) --
	(213.56,146.47) --
	(213.58,146.49) --
	(213.60,146.50) --
	(213.62,146.47) --
	(213.64,146.53) --
	(213.66,146.52) --
	(213.68,146.46) --
	(213.70,146.49) --
	(213.72,146.48) --
	(213.74,146.42) --
	(213.76,146.41) --
	(213.78,146.42) --
	(213.80,146.44) --
	(213.82,146.45) --
	(213.84,146.49) --
	(213.86,146.47) --
	(213.88,146.47) --
	(213.90,146.44) --
	(213.92,146.38) --
	(213.94,146.38) --
	(213.96,146.37) --
	(213.98,146.34) --
	(214.00,146.36) --
	(214.02,146.42) --
	(214.04,146.42) --
	(214.06,146.42) --
	(214.08,146.41) --
	(214.10,146.45) --
	(214.12,146.45) --
	(214.14,146.46) --
	(214.16,146.45) --
	(214.18,146.46) --
	(214.20,146.45) --
	(214.22,146.45) --
	(214.24,146.44) --
	(214.26,146.42) --
	(214.28,146.44) --
	(214.30,146.45) --
	(214.32,146.49) --
	(214.34,146.50) --
	(214.36,146.51) --
	(214.38,146.49) --
	(214.40,146.50) --
	(214.42,146.49) --
	(214.44,146.52) --
	(214.46,146.52) --
	(214.48,146.49) --
	(214.50,146.46) --
	(214.52,146.46) --
	(214.54,146.47) --
	(214.56,146.47) --
	(214.58,146.43) --
	(214.60,146.45) --
	(214.62,146.45) --
	(214.64,146.48) --
	(214.66,146.47) --
	(214.69,146.50) --
	(214.71,146.50) --
	(214.73,146.50) --
	(214.75,146.50) --
	(214.77,146.54) --
	(214.79,146.50) --
	(214.81,146.49) --
	(214.83,146.52) --
	(214.85,146.51) --
	(214.87,146.51) --
	(214.89,146.53) --
	(214.91,146.52) --
	(214.93,146.49) --
	(214.95,146.50) --
	(214.97,146.50) --
	(214.99,146.53) --
	(215.01,146.48) --
	(215.03,146.45) --
	(215.05,146.47) --
	(215.07,146.47) --
	(215.09,146.46) --
	(215.11,146.44) --
	(215.13,146.43) --
	(215.15,146.42) --
	(215.17,146.37) --
	(215.19,146.30) --
	(215.21,146.24) --
	(215.23,146.23) --
	(215.25,146.23) --
	(215.27,146.28) --
	(215.29,146.33) --
	(215.31,146.33) --
	(215.33,146.34) --
	(215.35,146.33) --
	(215.37,146.31) --
	(215.39,146.34) --
	(215.41,146.38) --
	(215.43,146.36) --
	(215.45,146.36) --
	(215.47,146.33) --
	(215.49,146.34) --
	(215.51,146.34) --
	(215.53,146.34) --
	(215.55,146.37) --
	(215.57,146.41) --
	(215.59,146.42) --
	(215.61,146.39) --
	(215.63,146.42) --
	(215.65,146.42) --
	(215.67,146.43) --
	(215.69,146.45) --
	(215.71,146.46) --
	(215.73,146.46) --
	(215.75,146.45) --
	(215.77,146.40) --
	(215.79,146.36) --
	(215.81,146.35) --
	(215.83,146.35) --
	(215.85,146.33) --
	(215.87,146.34) --
	(215.89,146.32) --
	(215.91,146.32) --
	(215.93,146.33) --
	(215.95,146.36) --
	(215.97,146.33) --
	(215.99,146.31) --
	(216.01,146.30) --
	(216.03,146.26) --
	(216.05,146.27) --
	(216.07,146.28) --
	(216.09,146.23) --
	(216.11,146.25) --
	(216.13,146.29) --
	(216.15,146.25) --
	(216.17,146.25) --
	(216.19,146.22) --
	(216.21,146.24) --
	(216.23,146.20) --
	(216.25,146.20) --
	(216.27,146.21) --
	(216.29,146.21) --
	(216.31,146.19) --
	(216.33,146.24) --
	(216.35,146.29) --
	(216.37,146.30) --
	(216.39,146.30) --
	(216.41,146.31) --
	(216.43,146.32) --
	(216.45,146.36) --
	(216.47,146.36) --
	(216.49,146.40) --
	(216.51,146.36) --
	(216.53,146.33) --
	(216.55,146.29) --
	(216.57,146.32) --
	(216.59,146.37) --
	(216.61,146.38) --
	(216.63,146.37) --
	(216.65,146.40) --
	(216.67,146.39) --
	(216.69,146.37) --
	(216.71,146.35) --
	(216.73,146.35) --
	(216.75,146.37) --
	(216.77,146.37) --
	(216.79,146.40) --
	(216.81,146.40) --
	(216.83,146.40) --
	(216.85,146.39) --
	(216.87,146.38) --
	(216.89,146.36) --
	(216.91,146.37) --
	(216.93,146.49) --
	(216.95,146.48) --
	(216.97,146.48) --
	(216.99,146.48) --
	(217.01,146.48) --
	(217.03,146.49) --
	(217.05,146.54) --
	(217.07,146.57) --
	(217.09,146.49) --
	(217.11,146.50) --
	(217.13,146.50) --
	(217.15,146.47) --
	(217.17,146.31) --
	(217.19,146.22) --
	(217.21,146.22) --
	(217.23,146.18) --
	(217.25,146.23) --
	(217.27,146.21) --
	(217.29,146.24) --
	(217.31,146.22) --
	(217.33,146.24) --
	(217.35,146.22) --
	(217.37,146.23) --
	(217.39,146.23) --
	(217.41,146.21) --
	(217.43,146.19) --
	(217.45,146.20) --
	(217.47,146.20) --
	(217.49,146.18) --
	(217.51,146.19) --
	(217.53,146.14) --
	(217.55,146.13) --
	(217.57,146.13) --
	(217.59,146.11) --
	(217.61,146.09) --
	(217.63,146.07) --
	(217.65,146.11) --
	(217.67,146.13) --
	(217.69,146.16) --
	(217.71,146.19) --
	(217.73,146.18) --
	(217.75,146.18) --
	(217.77,146.17) --
	(217.79,146.17) --
	(217.81,146.17) --
	(217.83,146.15) --
	(217.85,146.16) --
	(217.87,146.19) --
	(217.89,146.18) --
	(217.91,146.17) --
	(217.93,146.17) --
	(217.95,146.17) --
	(217.97,146.16) --
	(217.99,146.16) --
	(218.01,146.18) --
	(218.03,146.24) --
	(218.05,146.20) --
	(218.07,146.25) --
	(218.09,146.20) --
	(218.11,146.15) --
	(218.13,146.17) --
	(218.15,146.20) --
	(218.17,146.22) --
	(218.19,146.26) --
	(218.21,146.27) --
	(218.23,146.28) --
	(218.25,146.21) --
	(218.27,146.24) --
	(218.29,146.24) --
	(218.31,146.26) --
	(218.33,146.24) --
	(218.35,146.29) --
	(218.37,146.29) --
	(218.39,146.30) --
	(218.41,146.34) --
	(218.43,146.38) --
	(218.45,146.31) --
	(218.47,146.27) --
	(218.49,146.29) --
	(218.51,146.29) --
	(218.53,146.27) --
	(218.55,146.24) --
	(218.57,146.22) --
	(218.59,146.20) --
	(218.61,146.21) --
	(218.63,146.21) --
	(218.65,146.21) --
	(218.67,146.11) --
	(218.69,146.07) --
	(218.71,146.06) --
	(218.73,146.05) --
	(218.75,146.08) --
	(218.77,146.13) --
	(218.79,146.14) --
	(218.81,146.12) --
	(218.83,146.12) --
	(218.85,146.10) --
	(218.87,146.11) --
	(218.90,146.11) --
	(218.92,146.11) --
	(218.94,146.12) --
	(218.96,146.15) --
	(218.98,146.11) --
	(219.00,146.10) --
	(219.02,146.13) --
	(219.04,146.16) --
	(219.06,146.18) --
	(219.08,146.22) --
	(219.10,146.21) --
	(219.12,146.22) --
	(219.14,146.23) --
	(219.16,146.25) --
	(219.18,146.27) --
	(219.20,146.27) --
	(219.22,146.23) --
	(219.24,146.23) --
	(219.26,146.24) --
	(219.28,146.24) --
	(219.30,146.24) --
	(219.32,146.23) --
	(219.34,146.22) --
	(219.36,146.21) --
	(219.38,146.24) --
	(219.40,146.22) --
	(219.42,146.13) --
	(219.44,146.12) --
	(219.46,146.17) --
	(219.48,146.19) --
	(219.50,146.24) --
	(219.52,146.27) --
	(219.54,146.28) --
	(219.56,146.28) --
	(219.58,146.29) --
	(219.60,146.27) --
	(219.62,146.21) --
	(219.64,146.22) --
	(219.66,146.23) --
	(219.68,146.25) --
	(219.70,146.20) --
	(219.72,146.16) --
	(219.74,146.07) --
	(219.76,146.05) --
	(219.78,146.07) --
	(219.80,146.07) --
	(219.82,146.10) --
	(219.84,146.08) --
	(219.86,146.09) --
	(219.88,146.12) --
	(219.90,146.13) --
	(219.92,146.15) --
	(219.94,146.15) --
	(219.96,146.19) --
	(219.98,146.18) --
	(220.00,146.15) --
	(220.02,146.13) --
	(220.04,146.10) --
	(220.06,146.13) --
	(220.08,146.19) --
	(220.10,146.18) --
	(220.12,146.19) --
	(220.14,146.18) --
	(220.16,146.11) --
	(220.18,146.08) --
	(220.20,146.11) --
	(220.22,146.14) --
	(220.24,146.14) --
	(220.26,146.23) --
	(220.28,146.22) --
	(220.30,146.23) --
	(220.32,146.22) --
	(220.34,146.24) --
	(220.36,146.25) --
	(220.38,146.27) --
	(220.40,146.24) --
	(220.42,146.27) --
	(220.44,146.26) --
	(220.46,146.23) --
	(220.48,146.23) --
	(220.50,146.23) --
	(220.52,146.23) --
	(220.54,146.19) --
	(220.56,146.16) --
	(220.58,146.16) --
	(220.60,146.17) --
	(220.62,146.19) --
	(220.64,146.20) --
	(220.66,146.28) --
	(220.68,146.31) --
	(220.70,146.32) --
	(220.72,146.28) --
	(220.74,146.33) --
	(220.76,146.32) --
	(220.78,146.27) --
	(220.80,146.30) --
	(220.82,146.33) --
	(220.84,146.34) --
	(220.86,146.39) --
	(220.88,146.41) --
	(220.90,146.41) --
	(220.92,146.46) --
	(220.94,146.46) --
	(220.96,146.47) --
	(220.98,146.37) --
	(221.00,146.28) --
	(221.02,146.26) --
	(221.04,146.27) --
	(221.06,146.31) --
	(221.08,146.33) --
	(221.10,146.32) --
	(221.12,146.34) --
	(221.14,146.37) --
	(221.16,146.38) --
	(221.18,146.36) --
	(221.20,146.36) --
	(221.22,146.35) --
	(221.24,146.39) --
	(221.26,146.34) --
	(221.28,146.32) --
	(221.30,146.36) --
	(221.32,146.35) --
	(221.34,146.33) --
	(221.36,146.33) --
	(221.38,146.31) --
	(221.40,146.33) --
	(221.42,146.35) --
	(221.44,146.37) --
	(221.46,146.37) --
	(221.48,146.38) --
	(221.50,146.38) --
	(221.52,146.43) --
	(221.54,146.42) --
	(221.56,146.41) --
	(221.58,146.36) --
	(221.60,146.34) --
	(221.62,146.31) --
	(221.64,146.29) --
	(221.66,146.39) --
	(221.68,146.36) --
	(221.70,146.36) --
	(221.72,146.30) --
	(221.74,146.31) --
	(221.76,146.31) --
	(221.78,146.35) --
	(221.80,146.34) --
	(221.82,146.36) --
	(221.84,146.32) --
	(221.86,146.31) --
	(221.88,146.30) --
	(221.90,146.39) --
	(221.92,146.52) --
	(221.94,146.42) --
	(221.96,146.41) --
	(221.98,146.42) --
	(222.00,146.41) --
	(222.02,146.40) --
	(222.04,146.39) --
	(222.06,146.37) --
	(222.08,146.43) --
	(222.10,146.44) --
	(222.12,146.41) --
	(222.14,146.41) --
	(222.16,146.42) --
	(222.18,146.44) --
	(222.20,146.43) --
	(222.22,146.41) --
	(222.24,146.48) --
	(222.26,146.49) --
	(222.28,146.49) --
	(222.30,146.50) --
	(222.32,146.45) --
	(222.34,146.45) --
	(222.36,146.46) --
	(222.38,146.43) --
	(222.40,146.44) --
	(222.42,146.39) --
	(222.44,146.37) --
	(222.46,146.38) --
	(222.48,146.38) --
	(222.50,146.39) --
	(222.52,146.40) --
	(222.54,146.35) --
	(222.56,146.37) --
	(222.58,146.41) --
	(222.60,146.35) --
	(222.62,146.38) --
	(222.64,146.37) --
	(222.66,146.41) --
	(222.68,146.41) --
	(222.70,146.44) --
	(222.72,146.41) --
	(222.74,146.40) --
	(222.76,146.41) --
	(222.78,146.40) --
	(222.80,146.41) --
	(222.82,146.40) --
	(222.84,146.39) --
	(222.86,146.39) --
	(222.88,146.38) --
	(222.90,146.37) --
	(222.92,146.39) --
	(222.94,146.39) --
	(222.96,146.39) --
	(222.98,146.47) --
	(223.00,146.50) --
	(223.02,146.53) --
	(223.04,146.54) --
	(223.06,146.57) --
	(223.09,146.57) --
	(223.11,146.52) --
	(223.13,146.50) --
	(223.15,146.49) --
	(223.17,146.49) --
	(223.19,146.50) --
	(223.21,146.48) --
	(223.23,146.48) --
	(223.25,146.46) --
	(223.27,146.31) --
	(223.29,146.31) --
	(223.31,146.21) --
	(223.33,146.17) --
	(223.35,146.13) --
	(223.37,146.13) --
	(223.39,146.15) --
	(223.41,146.17) --
	(223.43,146.14) --
	(223.45,146.15) --
	(223.47,146.10) --
	(223.49,146.11) --
	(223.51,146.07) --
	(223.53,145.97) --
	(223.55,145.93) --
	(223.57,145.88) --
	(223.59,145.87) --
	(223.61,145.86) --
	(223.63,145.89) --
	(223.65,145.92) --
	(223.67,146.00) --
	(223.69,145.99) --
	(223.71,146.09) --
	(223.73,146.15) --
	(223.75,146.19) --
	(223.77,146.22) --
	(223.79,146.19) --
	(223.81,146.20) --
	(223.83,146.13) --
	(223.85,146.10) --
	(223.87,146.09) --
	(223.89,146.01) --
	(223.91,145.96) --
	(223.93,145.93) --
	(223.95,145.95) --
	(223.97,145.94) --
	(223.99,145.92) --
	(224.01,145.89) --
	(224.03,145.84) --
	(224.05,145.84) --
	(224.07,145.80) --
	(224.09,145.77) --
	(224.11,145.77) --
	(224.13,145.79) --
	(224.15,145.71) --
	(224.17,145.69) --
	(224.19,145.69) --
	(224.21,145.69) --
	(224.23,145.74) --
	(224.25,145.70) --
	(224.27,145.68) --
	(224.29,145.78) --
	(224.31,145.82) --
	(224.33,145.92) --
	(224.35,145.95) --
	(224.37,145.93) --
	(224.39,145.94) --
	(224.41,145.93) --
	(224.43,145.92) --
	(224.45,145.94) --
	(224.47,145.93) --
	(224.49,145.92) --
	(224.51,145.84) --
	(224.53,145.88) --
	(224.55,145.98) --
	(224.57,146.02) --
	(224.59,146.01) --
	(224.61,146.01) --
	(224.63,146.01) --
	(224.65,145.93) --
	(224.67,145.94) --
	(224.69,145.91) --
	(224.71,145.91) --
	(224.73,145.86) --
	(224.75,145.84) --
	(224.77,145.85) --
	(224.79,145.86) --
	(224.81,145.86) --
	(224.83,145.92) --
	(224.85,145.92) --
	(224.87,145.89) --
	(224.89,145.85) --
	(224.91,145.83) --
	(224.93,145.74) --
	(224.95,145.74) --
	(224.97,145.81) --
	(224.99,145.84) --
	(225.01,145.83) --
	(225.03,145.83) --
	(225.05,145.80) --
	(225.07,145.80) --
	(225.09,145.76) --
	(225.11,145.74) --
	(225.13,145.72) --
	(225.15,145.80) --
	(225.17,145.89) --
	(225.19,145.93) --
	(225.21,146.02) --
	(225.23,146.01) --
	(225.25,145.96) --
	(225.27,145.95) --
	(225.29,145.91) --
	(225.31,145.95) --
	(225.33,145.96) --
	(225.35,146.00) --
	(225.37,146.02) --
	(225.39,146.00) --
	(225.41,145.98) --
	(225.43,145.96) --
	(225.45,145.94) --
	(225.47,145.98) --
	(225.49,145.98) --
	(225.51,146.05) --
	(225.53,146.02) --
	(225.55,146.03) --
	(225.57,146.05) --
	(225.59,146.03) --
	(225.61,146.05) --
	(225.63,146.10) --
	(225.65,146.09) --
	(225.67,146.13) --
	(225.69,146.08) --
	(225.71,145.93) --
	(225.73,145.80) --
	(225.75,145.75) --
	(225.77,145.72) --
	(225.79,145.68) --
	(225.81,145.67) --
	(225.83,145.76) --
	(225.85,145.84) --
	(225.87,145.80) --
	(225.89,145.89) --
	(225.91,145.94) --
	(225.93,145.96) --
	(225.95,146.03) --
	(225.97,146.05) --
	(225.99,145.98) --
	(226.01,145.95) --
	(226.03,145.92) --
	(226.05,145.93) --
	(226.07,145.95) --
	(226.09,145.82) --
	(226.11,145.76) --
	(226.13,145.60) --
	(226.15,145.49) --
	(226.17,145.44) --
	(226.19,145.45) --
	(226.21,145.40) --
	(226.23,145.39) --
	(226.25,145.36) --
	(226.27,145.37) --
	(226.29,145.36) --
	(226.31,145.43) --
	(226.33,145.42) --
	(226.35,145.40) --
	(226.37,145.42) --
	(226.39,145.41) --
	(226.41,145.43) --
	(226.43,145.47) --
	(226.45,145.48) --
	(226.47,145.48) --
	(226.49,145.49) --
	(226.51,145.50) --
	(226.53,145.51) --
	(226.55,145.52) --
	(226.57,145.48) --
	(226.59,145.44) --
	(226.61,145.47) --
	(226.63,145.47) --
	(226.65,145.48) --
	(226.67,145.50) --
	(226.69,145.51) --
	(226.71,145.53) --
	(226.73,145.53) --
	(226.75,145.56) --
	(226.77,145.53) --
	(226.79,145.54) --
	(226.81,145.52) --
	(226.83,145.54) --
	(226.85,145.57) --
	(226.87,145.52) --
	(226.89,145.44) --
	(226.91,145.44) --
	(226.93,145.48) --
	(226.95,145.50) --
	(226.97,145.55) --
	(226.99,145.55) --
	(227.01,145.54) --
	(227.03,145.54) --
	(227.05,145.55) --
	(227.07,145.56) --
	(227.09,145.56) --
	(227.11,145.52) --
	(227.13,145.54) --
	(227.15,145.45) --
	(227.17,145.47) --
	(227.19,145.44) --
	(227.21,145.40) --
	(227.23,145.38) --
	(227.25,145.40) --
	(227.28,145.36) --
	(227.30,145.39) --
	(227.32,145.41) --
	(227.34,145.38) --
	(227.36,145.39) --
	(227.38,145.42) --
	(227.40,145.58) --
	(227.42,145.66) --
	(227.44,145.76) --
	(227.46,145.77) --
	(227.48,145.80) --
	(227.50,145.83) --
	(227.52,145.87) --
	(227.54,145.86) --
	(227.56,145.81) --
	(227.58,145.81) --
	(227.60,145.82) --
	(227.62,145.81) --
	(227.64,145.81) --
	(227.66,145.88) --
	(227.68,145.92) --
	(227.70,145.95) --
	(227.72,146.00) --
	(227.74,146.02) --
	(227.76,146.03) --
	(227.78,146.03) --
	(227.80,146.09) --
	(227.82,146.16) --
	(227.84,146.17) --
	(227.86,146.16) --
	(227.88,146.16) --
	(227.90,146.19) --
	(227.92,146.21) --
	(227.94,146.23) --
	(227.96,146.22) --
	(227.98,146.23) --
	(228.00,146.23) --
	(228.02,146.23) --
	(228.04,146.26) --
	(228.06,146.28) --
	(228.08,146.33) --
	(228.10,146.35) --
	(228.12,146.37) --
	(228.14,146.33) --
	(228.16,146.39) --
	(228.18,146.37) --
	(228.20,146.37) --
	(228.22,146.32) --
	(228.24,146.35) --
	(228.26,146.36) --
	(228.28,146.39) --
	(228.30,146.39) --
	(228.32,146.41) --
	(228.34,146.44) --
	(228.36,146.48) --
	(228.38,146.50) --
	(228.40,146.51) --
	(228.42,146.50) --
	(228.44,146.43) --
	(228.46,146.42) --
	(228.48,146.41) --
	(228.50,146.47) --
	(228.52,146.47) --
	(228.54,146.47) --
	(228.56,146.47) --
	(228.58,146.49) --
	(228.60,146.48) --
	(228.62,146.49) --
	(228.64,146.51) --
	(228.66,146.56) --
	(228.68,146.58) --
	(228.70,146.57) --
	(228.72,146.56) --
	(228.74,146.54) --
	(228.76,146.50) --
	(228.78,146.51) --
	(228.80,146.51) --
	(228.82,146.55) --
	(228.84,146.53) --
	(228.86,146.51) --
	(228.88,146.45) --
	(228.90,146.42) --
	(228.92,146.43) --
	(228.94,146.40) --
	(228.96,146.49) --
	(228.98,146.56) --
	(229.00,146.54) --
	(229.02,146.51) --
	(229.04,146.49) --
	(229.06,146.48) --
	(229.08,146.46) --
	(229.10,146.47) --
	(229.12,146.52) --
	(229.14,146.49) --
	(229.16,146.52) --
	(229.18,146.55) --
	(229.20,146.58) --
	(229.22,146.56) --
	(229.24,146.54) --
	(229.26,146.52) --
	(229.28,146.52) --
	(229.30,146.53) --
	(229.32,146.54) --
	(229.34,146.60) --
	(229.36,146.61) --
	(229.38,146.63) --
	(229.40,146.62) --
	(229.42,146.56) --
	(229.44,146.53) --
	(229.46,146.57) --
	(229.48,146.55) --
	(229.50,146.54) --
	(229.52,146.55) --
	(229.54,146.55) --
	(229.56,146.48) --
	(229.58,146.45) --
	(229.60,146.45) --
	(229.62,146.45) --
	(229.64,146.41) --
	(229.66,146.42) --
	(229.68,146.36) --
	(229.70,146.36) --
	(229.72,146.35) --
	(229.74,146.35) --
	(229.76,146.43) --
	(229.78,146.41) --
	(229.80,146.38) --
	(229.82,146.39) --
	(229.84,146.37) --
	(229.86,146.44) --
	(229.88,146.43) --
	(229.90,146.44) --
	(229.92,146.44) --
	(229.94,146.48) --
	(229.96,146.47) --
	(229.98,146.47) --
	(230.00,146.49) --
	(230.02,146.44) --
	(230.04,146.37) --
	(230.06,146.32) --
	(230.08,146.23) --
	(230.10,146.20) --
	(230.12,146.20) --
	(230.14,146.27) --
	(230.16,146.23) --
	(230.18,146.23) --
	(230.20,146.24) --
	(230.22,146.27) --
	(230.24,146.30) --
	(230.26,146.29) --
	(230.28,146.28) --
	(230.30,146.23) --
	(230.32,146.23) --
	(230.34,146.25) --
	(230.36,146.26) --
	(230.38,146.26) --
	(230.40,146.26) --
	(230.42,146.28) --
	(230.44,146.35) --
	(230.46,146.39) --
	(230.48,146.40) --
	(230.50,146.39) --
	(230.52,146.40) --
	(230.54,146.39) --
	(230.56,146.41) --
	(230.58,146.39) --
	(230.60,146.37) --
	(230.62,146.36) --
	(230.64,146.37) --
	(230.66,146.37) --
	(230.68,146.32) --
	(230.70,146.32) --
	(230.72,146.34) --
	(230.74,146.25) --
	(230.76,146.23) --
	(230.78,146.21) --
	(230.80,146.21) --
	(230.82,146.16) --
	(230.84,146.21) --
	(230.86,146.20) --
	(230.88,146.23) --
	(230.90,146.22) --
	(230.92,146.28) --
	(230.94,146.27) --
	(230.96,146.24) --
	(230.98,146.19) --
	(231.00,146.25) --
	(231.02,146.28) --
	(231.04,146.33) --
	(231.06,146.28) --
	(231.08,146.35) --
	(231.10,146.38) --
	(231.12,146.36) --
	(231.14,146.42) --
	(231.16,146.40) --
	(231.18,146.42) --
	(231.20,146.40) --
	(231.22,146.40) --
	(231.24,146.45) --
	(231.26,146.44) --
	(231.28,146.45) --
	(231.30,146.47) --
	(231.32,146.46) --
	(231.34,146.49) --
	(231.36,146.53) --
	(231.38,146.55) --
	(231.40,146.55) --
	(231.42,146.49) --
	(231.44,146.48) --
	(231.47,146.43) --
	(231.49,146.36) --
	(231.51,146.33) --
	(231.53,146.34) --
	(231.55,146.40) --
	(231.57,146.37) --
	(231.59,146.37) --
	(231.61,146.33) --
	(231.63,146.33) --
	(231.65,146.32) --
	(231.67,146.31) --
	(231.69,146.33) --
	(231.71,146.35) --
	(231.73,146.33) --
	(231.75,146.37) --
	(231.77,146.37) --
	(231.79,146.38) --
	(231.81,146.43) --
	(231.83,146.44) --
	(231.85,146.43) --
	(231.87,146.44) --
	(231.89,146.45) --
	(231.91,146.46) --
	(231.93,146.44) --
	(231.95,146.50) --
	(231.97,146.56) --
	(231.99,146.55) --
	(232.01,146.52) --
	(232.03,146.51) --
	(232.05,146.53) --
	(232.07,146.54) --
	(232.09,146.60) --
	(232.11,146.59) --
	(232.13,146.59) --
	(232.15,146.60) --
	(232.17,146.61) --
	(232.19,146.62) --
	(232.21,146.60) --
	(232.23,146.58) --
	(232.25,146.54) --
	(232.27,146.51) --
	(232.29,146.50) --
	(232.31,146.47) --
	(232.33,146.46) --
	(232.35,146.44) --
	(232.37,146.50) --
	(232.39,146.57) --
	(232.41,146.64) --
	(232.43,146.64) --
	(232.45,146.73) --
	(232.47,146.74) --
	(232.49,146.78) --
	(232.51,146.73) --
	(232.53,146.71) --
	(232.55,146.71) --
	(232.57,146.71) --
	(232.59,146.70) --
	(232.61,146.69) --
	(232.63,146.69) --
	(232.65,146.71) --
	(232.67,146.69) --
	(232.69,146.63) --
	(232.71,146.54) --
	(232.73,146.55) --
	(232.75,146.53) --
	(232.77,146.55) --
	(232.79,146.55) --
	(232.81,146.54) --
	(232.83,146.48) --
	(232.85,146.42) --
	(232.87,146.48) --
	(232.89,146.45) --
	(232.91,146.47) --
	(232.93,146.46) --
	(232.95,146.46) --
	(232.97,146.46) --
	(232.99,146.46) --
	(233.01,146.46) --
	(233.03,146.46) --
	(233.05,146.44) --
	(233.07,146.47) --
	(233.09,146.46) --
	(233.11,146.43) --
	(233.13,146.38) --
	(233.15,146.19) --
	(233.17,146.15) --
	(233.19,146.11) --
	(233.21,146.10) --
	(233.23,146.04) --
	(233.25,146.02) --
	(233.27,146.07) --
	(233.29,146.35) --
	(233.31,146.39) --
	(233.33,146.43) --
	(233.35,146.30) --
	(233.37,146.30) --
	(233.39,146.30) --
	(233.41,146.27) --
	(233.43,146.31) --
	(233.45,146.32) --
	(233.47,146.35) --
	(233.49,146.49) --
	(233.51,146.55) --
	(233.53,146.60) --
	(233.55,146.57) --
	(233.57,146.59) --
	(233.59,146.60) --
	(233.61,146.61) --
	(233.63,146.68) --
	(233.65,146.61) --
	(233.67,146.58) --
	(233.69,146.53) --
	(233.71,146.55) --
	(233.73,146.57) --
	(233.75,146.58) --
	(233.77,146.60) --
	(233.79,146.54) --
	(233.81,146.51) --
	(233.83,146.54) --
	(233.85,146.53) --
	(233.87,146.57) --
	(233.89,146.59) --
	(233.91,146.59) --
	(233.93,146.63) --
	(233.95,146.62) --
	(233.97,146.60) --
	(233.99,146.59) --
	(234.01,146.60) --
	(234.03,146.64) --
	(234.05,146.71) --
	(234.07,146.78) --
	(234.09,146.80) --
	(234.11,146.78) --
	(234.13,146.82) --
	(234.15,146.83) --
	(234.17,146.82) --
	(234.19,146.82) --
	(234.21,146.81) --
	(234.23,146.84) --
	(234.25,146.87) --
	(234.27,146.82) --
	(234.29,146.79) --
	(234.31,146.76) --
	(234.33,146.76) --
	(234.35,146.80) --
	(234.37,146.80) --
	(234.39,146.78) --
	(234.41,146.81) --
	(234.43,146.82) --
	(234.45,146.79) --
	(234.47,146.81) --
	(234.49,146.79) --
	(234.51,146.78) --
	(234.53,146.75) --
	(234.55,146.79) --
	(234.57,146.79) --
	(234.59,146.79) --
	(234.61,146.84) --
	(234.63,146.87) --
	(234.65,146.92) --
	(234.67,146.95) --
	(234.69,146.82) --
	(234.71,146.74) --
	(234.73,146.71) --
	(234.75,146.68) --
	(234.77,146.70) --
	(234.79,146.70) --
	(234.81,146.69) --
	(234.83,146.67) --
	(234.85,146.71) --
	(234.87,146.65) --
	(234.89,146.63) --
	(234.91,146.64) --
	(234.93,146.67) --
	(234.95,146.66) --
	(234.97,146.67) --
	(234.99,146.66) --
	(235.01,146.63) --
	(235.03,146.64) --
	(235.05,146.59) --
	(235.07,146.65) --
	(235.09,146.57) --
	(235.11,146.63) --
	(235.13,146.67) --
	(235.15,146.69) --
	(235.17,146.68) --
	(235.19,146.65) --
	(235.21,146.62) --
	(235.23,146.49) --
	(235.25,146.47) --
	(235.27,146.47) --
	(235.29,146.47) --
	(235.31,146.45) --
	(235.33,146.42) --
	(235.35,146.42) --
	(235.37,146.45) --
	(235.39,146.47) --
	(235.41,146.51) --
	(235.43,146.54) --
	(235.45,146.55) --
	(235.47,146.57) --
	(235.49,146.55) --
	(235.51,146.55) --
	(235.53,146.55) --
	(235.55,146.52) --
	(235.57,146.51) --
	(235.59,146.51) --
	(235.61,146.52) --
	(235.63,146.50) --
	(235.66,146.43) --
	(235.68,146.40) --
	(235.70,146.40);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.24,130.13) --
	( 35.26,131.08) --
	( 35.28,131.57) --
	( 35.30,131.27) --
	( 35.32,131.41) --
	( 35.34,131.75) --
	( 35.36,131.88) --
	( 35.38,132.37) --
	( 35.40,132.90) --
	( 35.42,132.99) --
	( 35.44,132.89) --
	( 35.46,132.81) --
	( 35.48,132.45) --
	( 35.50,132.68) --
	( 35.52,132.78) --
	( 35.54,132.81) --
	( 35.56,132.83) --
	( 35.58,132.96) --
	( 35.60,133.01) --
	( 35.62,133.13) --
	( 35.64,133.22) --
	( 35.66,133.37) --
	( 35.68,133.39) --
	( 35.70,133.46) --
	( 35.72,133.38) --
	( 35.74,133.51) --
	( 35.76,133.67) --
	( 35.78,133.63) --
	( 35.80,133.62) --
	( 35.82,133.69) --
	( 35.84,133.73) --
	( 35.86,133.79) --
	( 35.88,133.79) --
	( 35.90,133.80) --
	( 35.92,133.78) --
	( 35.94,133.78) --
	( 35.96,133.98) --
	( 35.98,134.18) --
	( 36.00,134.26) --
	( 36.02,134.16) --
	( 36.04,134.25) --
	( 36.06,134.30) --
	( 36.08,134.30) --
	( 36.10,134.26) --
	( 36.12,134.13) --
	( 36.14,134.29) --
	( 36.16,134.28) --
	( 36.18,134.13) --
	( 36.20,134.41) --
	( 36.22,134.44) --
	( 36.24,134.45) --
	( 36.26,134.52) --
	( 36.28,134.78) --
	( 36.30,134.86) --
	( 36.32,134.85) --
	( 36.34,134.94) --
	( 36.36,135.03) --
	( 36.38,134.96) --
	( 36.40,135.11) --
	( 36.42,135.15) --
	( 36.44,135.15) --
	( 36.46,135.09) --
	( 36.48,135.13) --
	( 36.50,135.18) --
	( 36.52,135.13) --
	( 36.54,135.28) --
	( 36.56,135.33) --
	( 36.58,135.46) --
	( 36.60,135.58) --
	( 36.62,135.54) --
	( 36.64,135.65) --
	( 36.66,135.61) --
	( 36.68,135.57) --
	( 36.70,135.74) --
	( 36.72,135.76) --
	( 36.74,135.74) --
	( 36.76,135.82) --
	( 36.78,135.81) --
	( 36.80,135.90) --
	( 36.82,135.90) --
	( 36.84,135.96) --
	( 36.86,135.99) --
	( 36.88,135.94) --
	( 36.90,136.00) --
	( 36.92,136.01) --
	( 36.94,135.99) --
	( 36.96,136.07) --
	( 36.98,136.06) --
	( 37.00,136.05) --
	( 37.02,136.09) --
	( 37.04,136.01) --
	( 37.06,136.10) --
	( 37.08,136.09) --
	( 37.10,136.15) --
	( 37.12,136.13) --
	( 37.14,136.12) --
	( 37.16,136.23) --
	( 37.18,136.22) --
	( 37.20,136.09) --
	( 37.22,136.08) --
	( 37.24,136.09) --
	( 37.26,136.16) --
	( 37.28,136.09) --
	( 37.30,136.13) --
	( 37.32,136.12) --
	( 37.34,136.12) --
	( 37.36,136.18) --
	( 37.38,136.20) --
	( 37.40,136.26) --
	( 37.42,136.27) --
	( 37.44,136.25) --
	( 37.46,136.21) --
	( 37.48,136.22) --
	( 37.50,136.21) --
	( 37.52,136.22) --
	( 37.54,136.33) --
	( 37.56,136.38) --
	( 37.58,136.34) --
	( 37.60,136.35) --
	( 37.62,136.35) --
	( 37.64,136.28) --
	( 37.66,136.20) --
	( 37.68,136.23) --
	( 37.70,136.30) --
	( 37.72,136.24) --
	( 37.74,136.27) --
	( 37.76,136.20) --
	( 37.78,136.19) --
	( 37.80,136.38) --
	( 37.82,136.16) --
	( 37.84,136.18) --
	( 37.86,136.24) --
	( 37.88,136.31) --
	( 37.90,136.17) --
	( 37.92,136.14) --
	( 37.94,136.16) --
	( 37.96,136.22) --
	( 37.98,136.21) --
	( 38.00,136.17) --
	( 38.02,136.15) --
	( 38.04,136.27) --
	( 38.06,136.11) --
	( 38.08,136.05) --
	( 38.10,135.99) --
	( 38.12,135.88) --
	( 38.14,135.99) --
	( 38.16,136.02) --
	( 38.18,135.99) --
	( 38.20,135.87) --
	( 38.22,135.61) --
	( 38.24,135.63) --
	( 38.26,135.66) --
	( 38.28,135.80) --
	( 38.30,135.65) --
	( 38.32,135.72) --
	( 38.34,135.64) --
	( 38.36,135.68) --
	( 38.38,135.74) --
	( 38.40,135.77) --
	( 38.42,135.62) --
	( 38.44,135.35) --
	( 38.46,135.44) --
	( 38.48,135.39) --
	( 38.50,135.36) --
	( 38.52,135.04) --
	( 38.54,135.13) --
	( 38.57,135.16) --
	( 38.59,135.20) --
	( 38.61,135.29) --
	( 38.63,134.84) --
	( 38.65,135.04) --
	( 38.67,134.85) --
	( 38.69,134.96) --
	( 38.71,134.95) --
	( 38.73,134.84) --
	( 38.75,134.78) --
	( 38.77,134.56) --
	( 38.79,134.54) --
	( 38.81,134.76) --
	( 38.83,134.79) --
	( 38.85,134.81) --
	( 38.87,135.14) --
	( 38.89,135.16) --
	( 38.91,134.84) --
	( 38.93,134.76) --
	( 38.95,134.63) --
	( 38.97,134.69) --
	( 38.99,135.09) --
	( 39.01,135.30) --
	( 39.03,135.22) --
	( 39.05,135.16) --
	( 39.07,135.19) --
	( 39.09,135.15) --
	( 39.11,135.12) --
	( 39.13,135.16) --
	( 39.15,135.11) --
	( 39.17,135.24) --
	( 39.19,135.44) --
	( 39.21,135.94) --
	( 39.23,135.93) --
	( 39.25,135.65) --
	( 39.27,135.60) --
	( 39.29,135.66) --
	( 39.31,135.90) --
	( 39.33,135.86) --
	( 39.35,135.87) --
	( 39.37,136.25) --
	( 39.39,136.09) --
	( 39.41,136.26) --
	( 39.43,136.42) --
	( 39.45,136.44) --
	( 39.47,136.41) --
	( 39.49,136.41) --
	( 39.51,136.58) --
	( 39.53,136.54) --
	( 39.55,136.31) --
	( 39.57,136.51) --
	( 39.59,136.45) --
	( 39.61,136.49) --
	( 39.63,136.59) --
	( 39.65,136.61) --
	( 39.67,136.63) --
	( 39.69,136.57) --
	( 39.71,136.61) --
	( 39.73,136.64) --
	( 39.75,136.68) --
	( 39.77,136.70) --
	( 39.79,136.64) --
	( 39.81,136.61) --
	( 39.83,136.31) --
	( 39.85,136.15) --
	( 39.87,136.25) --
	( 39.89,136.26) --
	( 39.91,136.26) --
	( 39.93,136.25) --
	( 39.95,136.28) --
	( 39.97,136.29) --
	( 39.99,136.32) --
	( 40.01,136.66) --
	( 40.03,136.69) --
	( 40.05,136.76) --
	( 40.07,136.75) --
	( 40.09,136.77) --
	( 40.11,136.76) --
	( 40.13,136.76) --
	( 40.15,136.81) --
	( 40.17,136.58) --
	( 40.19,136.57) --
	( 40.21,136.58) --
	( 40.23,136.42) --
	( 40.25,136.43) --
	( 40.27,136.48) --
	( 40.29,136.48) --
	( 40.31,136.45) --
	( 40.33,135.49) --
	( 40.35,135.59) --
	( 40.37,135.56) --
	( 40.39,135.55) --
	( 40.41,135.47) --
	( 40.43,135.45) --
	( 40.45,135.45) --
	( 40.47,135.40) --
	( 40.49,135.67) --
	( 40.51,135.60) --
	( 40.53,135.67) --
	( 40.55,135.64) --
	( 40.57,135.77) --
	( 40.59,135.75) --
	( 40.61,135.78) --
	( 40.63,135.83) --
	( 40.65,135.83) --
	( 40.67,135.85) --
	( 40.69,135.86) --
	( 40.71,135.96) --
	( 40.73,135.86) --
	( 40.75,135.88) --
	( 40.77,135.83) --
	( 40.79,135.77) --
	( 40.81,135.76) --
	( 40.83,135.71) --
	( 40.85,135.71) --
	( 40.87,135.66) --
	( 40.89,135.72) --
	( 40.91,135.57) --
	( 40.93,135.60) --
	( 40.95,135.56) --
	( 40.97,135.50) --
	( 40.99,135.47) --
	( 41.01,135.38) --
	( 41.03,135.41) --
	( 41.05,135.52) --
	( 41.07,135.75) --
	( 41.09,136.20) --
	( 41.11,136.13) --
	( 41.13,136.02) --
	( 41.15,136.05) --
	( 41.17,136.05) --
	( 41.19,135.13) --
	( 41.21,135.29) --
	( 41.23,135.31) --
	( 41.25,135.30) --
	( 41.27,135.19) --
	( 41.29,135.33) --
	( 41.31,135.17) --
	( 41.33,135.04) --
	( 41.35,135.16) --
	( 41.37,135.11) --
	( 41.39,135.27) --
	( 41.41,135.24) --
	( 41.43,135.12) --
	( 41.45,135.13) --
	( 41.47,133.90) --
	( 41.49,134.03) --
	( 41.51,134.02) --
	( 41.53,134.01) --
	( 41.55,134.01) --
	( 41.57,134.06) --
	( 41.59,134.05) --
	( 41.61,134.15) --
	( 41.63,134.16) --
	( 41.65,134.07) --
	( 41.67,134.17) --
	( 41.69,134.12) --
	( 41.71,134.19) --
	( 41.73,134.26) --
	( 41.75,134.04) --
	( 41.77,134.14) --
	( 41.79,134.06) --
	( 41.81,133.85) --
	( 41.83,133.85) --
	( 41.85,134.02) --
	( 41.87,134.00) --
	( 41.89,133.79) --
	( 41.91,133.78) --
	( 41.93,134.39) --
	( 41.95,134.37) --
	( 41.97,134.20) --
	( 41.99,134.29) --
	( 42.01,133.54) --
	( 42.03,133.51) --
	( 42.05,133.41) --
	( 42.07,133.37) --
	( 42.09,133.29) --
	( 42.11,133.32) --
	( 42.13,133.51) --
	( 42.15,133.94) --
	( 42.17,133.69) --
	( 42.19,133.84) --
	( 42.21,133.74) --
	( 42.23,133.74) --
	( 42.25,133.86) --
	( 42.27,133.70) --
	( 42.29,133.63) --
	( 42.31,133.60) --
	( 42.33,133.70) --
	( 42.35,133.68) --
	( 42.37,133.58) --
	( 42.39,133.86) --
	( 42.41,133.69) --
	( 42.43,133.67) --
	( 42.45,133.37) --
	( 42.47,133.56) --
	( 42.49,133.39) --
	( 42.51,133.83) --
	( 42.53,133.72) --
	( 42.55,133.77) --
	( 42.57,132.21) --
	( 42.59,132.21) --
	( 42.61,132.22) --
	( 42.63,132.40) --
	( 42.65,132.26) --
	( 42.67,132.26) --
	( 42.69,132.37) --
	( 42.71,132.31) --
	( 42.73,132.31) --
	( 42.76,132.38) --
	( 42.78,132.36) --
	( 42.80,132.62) --
	( 42.82,132.73) --
	( 42.84,133.03) --
	( 42.86,133.25) --
	( 42.88,133.22) --
	( 42.90,133.22) --
	( 42.92,133.15) --
	( 42.94,133.20) --
	( 42.96,133.25) --
	( 42.98,133.16) --
	( 43.00,133.11) --
	( 43.02,133.52) --
	( 43.04,133.53) --
	( 43.06,133.30) --
	( 43.08,133.03) --
	( 43.10,133.00) --
	( 43.12,133.08) --
	( 43.14,133.15) --
	( 43.16,133.31) --
	( 43.18,133.67) --
	( 43.20,133.82) --
	( 43.22,134.04) --
	( 43.24,135.47) --
	( 43.26,135.38) --
	( 43.28,135.45) --
	( 43.30,135.52) --
	( 43.32,135.54) --
	( 43.34,135.59) --
	( 43.36,135.57) --
	( 43.38,135.55) --
	( 43.40,135.50) --
	( 43.42,135.53) --
	( 43.44,135.57) --
	( 43.46,135.52) --
	( 43.48,135.65) --
	( 43.50,135.58) --
	( 43.52,135.70) --
	( 43.54,135.61) --
	( 43.56,135.80) --
	( 43.58,135.80) --
	( 43.60,135.82) --
	( 43.62,135.80) --
	( 43.64,135.77) --
	( 43.66,135.71) --
	( 43.68,135.59) --
	( 43.70,135.87) --
	( 43.72,135.82) --
	( 43.74,135.58) --
	( 43.76,135.46) --
	( 43.78,135.34) --
	( 43.80,135.28) --
	( 43.82,135.25) --
	( 43.84,135.12) --
	( 43.86,135.18) --
	( 43.88,135.18) --
	( 43.90,135.28) --
	( 43.92,135.29) --
	( 43.94,136.98) --
	( 43.96,136.92) --
	( 43.98,136.99) --
	( 44.00,137.03) --
	( 44.02,137.07) --
	( 44.04,136.93) --
	( 44.06,137.02) --
	( 44.08,136.92) --
	( 44.10,136.81) --
	( 44.12,136.68) --
	( 44.14,136.78) --
	( 44.16,136.79) --
	( 44.18,136.69) --
	( 44.20,136.71) --
	( 44.22,136.70) --
	( 44.24,136.72) --
	( 44.26,136.56) --
	( 44.28,136.44) --
	( 44.30,136.47) --
	( 44.32,136.59) --
	( 44.34,136.71) --
	( 44.36,136.66) --
	( 44.38,136.72) --
	( 44.40,136.73) --
	( 44.42,136.56) --
	( 44.44,136.43) --
	( 44.46,136.64) --
	( 44.48,136.62) --
	( 44.50,136.66) --
	( 44.52,136.76) --
	( 44.54,136.70) --
	( 44.56,136.69) --
	( 44.58,137.08) --
	( 44.60,137.19) --
	( 44.62,137.16) --
	( 44.64,137.24) --
	( 44.66,137.11) --
	( 44.68,137.11) --
	( 44.70,137.03) --
	( 44.72,137.13) --
	( 44.74,137.21) --
	( 44.76,137.14) --
	( 44.78,137.18) --
	( 44.80,137.13) --
	( 44.82,137.11) --
	( 44.84,131.79) --
	( 44.86,131.53) --
	( 44.88,131.67) --
	( 44.90,131.73) --
	( 44.92,131.25) --
	( 44.94,131.11) --
	( 44.96,131.18) --
	( 44.98,131.19) --
	( 45.00,131.34) --
	( 45.02,131.41) --
	( 45.04,131.55) --
	( 45.06,130.98) --
	( 45.08,131.12) --
	( 45.10,130.88) --
	( 45.12,130.75) --
	( 45.14,131.07) --
	( 45.16,131.21) --
	( 45.18,131.12) --
	( 45.20,131.26) --
	( 45.22,131.41) --
	( 45.24,131.25) --
	( 45.26,131.21) --
	( 45.28,131.22) --
	( 45.30,133.34) --
	( 45.32,133.60) --
	( 45.34,133.71) --
	( 45.36,133.82) --
	( 45.38,133.82) --
	( 45.40,133.83) --
	( 45.42,133.93) --
	( 45.44,133.89) --
	( 45.46,133.91) --
	( 45.48,134.00) --
	( 45.50,133.94) --
	( 45.52,134.15) --
	( 45.54,134.04) --
	( 45.56,134.00) --
	( 45.58,134.30) --
	( 45.60,134.23) --
	( 45.62,134.77) --
	( 45.64,134.90) --
	( 45.66,134.99) --
	( 45.68,134.78) --
	( 45.70,134.89) --
	( 45.72,134.92) --
	( 45.74,134.89) --
	( 45.76,134.87) --
	( 45.78,134.79) --
	( 45.80,134.84) --
	( 45.82,135.28) --
	( 45.84,135.31) --
	( 45.86,135.50) --
	( 45.88,135.80) --
	( 45.90,135.61) --
	( 45.92,135.57) --
	( 45.94,135.61) --
	( 45.96,135.61) --
	( 45.98,135.81) --
	( 46.00,135.82) --
	( 46.02,135.99) --
	( 46.04,135.87) --
	( 46.06,135.83) --
	( 46.08,135.79) --
	( 46.10,135.81) --
	( 46.12,135.77) --
	( 46.14,135.79) --
	( 46.16,135.77) --
	( 46.18,135.80) --
	( 46.20,135.74) --
	( 46.22,135.56) --
	( 46.24,135.65) --
	( 46.26,135.69) --
	( 46.28,135.21) --
	( 46.30,134.50) --
	( 46.32,134.28) --
	( 46.34,133.62) --
	( 46.36,133.70) --
	( 46.38,133.45) --
	( 46.40,133.64) --
	( 46.42,133.74) --
	( 46.44,133.97) --
	( 46.46,133.98) --
	( 46.48,134.10) --
	( 46.50,134.48) --
	( 46.52,134.70) --
	( 46.54,134.68) --
	( 46.56,134.58) --
	( 46.58,134.57) --
	( 46.60,134.92) --
	( 46.62,134.88) --
	( 46.64,134.84) --
	( 46.66,134.90) --
	( 46.68,134.94) --
	( 46.70,135.20) --
	( 46.72,135.11) --
	( 46.74,134.96) --
	( 46.76,134.80) --
	( 46.78,134.93) --
	( 46.80,134.71) --
	( 46.82,134.91) --
	( 46.84,135.12) --
	( 46.86,135.16) --
	( 46.88,135.34) --
	( 46.90,135.38) --
	( 46.92,135.37) --
	( 46.95,135.38) --
	( 46.97,135.35) --
	( 46.99,135.31) --
	( 47.01,135.24) --
	( 47.03,135.14) --
	( 47.05,135.06) --
	( 47.07,135.02) --
	( 47.09,134.96) --
	( 47.11,134.94) --
	( 47.13,134.96) --
	( 47.15,134.89) --
	( 47.17,134.94) --
	( 47.19,135.00) --
	( 47.21,135.05) --
	( 47.23,135.22) --
	( 47.25,135.53) --
	( 47.27,135.22) --
	( 47.29,135.19) --
	( 47.31,135.06) --
	( 47.33,135.06) --
	( 47.35,134.76) --
	( 47.37,134.96) --
	( 47.39,134.78) --
	( 47.41,134.91) --
	( 47.43,134.96) --
	( 47.45,134.71) --
	( 47.47,134.71) --
	( 47.49,134.67) --
	( 47.51,134.93) --
	( 47.53,135.24) --
	( 47.55,135.12) --
	( 47.57,134.83) --
	( 47.59,135.09) --
	( 47.61,135.13) --
	( 47.63,134.79) --
	( 47.65,134.61) --
	( 47.67,134.58) --
	( 47.69,134.53) --
	( 47.71,134.53) --
	( 47.73,134.67) --
	( 47.75,134.46) --
	( 47.77,134.28) --
	( 47.79,134.32) --
	( 47.81,134.37) --
	( 47.83,134.47) --
	( 47.85,134.46) --
	( 47.87,134.46) --
	( 47.89,134.34) --
	( 47.91,134.34) --
	( 47.93,134.12) --
	( 47.95,134.37) --
	( 47.97,134.20) --
	( 47.99,134.17) --
	( 48.01,134.27) --
	( 48.03,134.24) --
	( 48.05,134.19) --
	( 48.07,134.15) --
	( 48.09,134.17) --
	( 48.11,134.32) --
	( 48.13,134.54) --
	( 48.15,134.90) --
	( 48.17,134.79) --
	( 48.19,134.87) --
	( 48.21,135.00) --
	( 48.23,135.03) --
	( 48.25,135.06) --
	( 48.27,139.01) --
	( 48.29,139.01) --
	( 48.31,139.20) --
	( 48.33,139.50) --
	( 48.35,139.53) --
	( 48.37,139.59) --
	( 48.39,139.82) --
	( 48.41,139.90) --
	( 48.43,139.86) --
	( 48.45,139.84) --
	( 48.47,139.68) --
	( 48.49,139.72) --
	( 48.51,139.71) --
	( 48.53,139.72) --
	( 48.55,139.76) --
	( 48.57,139.74) --
	( 48.59,139.70) --
	( 48.61,139.68) --
	( 48.63,139.47) --
	( 48.65,139.59) --
	( 48.67,139.59) --
	( 48.69,139.63) --
	( 48.71,139.62) --
	( 48.73,139.54) --
	( 48.75,139.50) --
	( 48.77,139.85) --
	( 48.79,139.92) --
	( 48.81,140.45) --
	( 48.83,140.34) --
	( 48.85,140.39) --
	( 48.87,140.33) --
	( 48.89,140.25) --
	( 48.91,140.09) --
	( 48.93,140.23) --
	( 48.95,140.37) --
	( 48.97,140.32) --
	( 48.99,140.33) --
	( 49.01,140.54) --
	( 49.03,140.56) --
	( 49.05,140.43) --
	( 49.07,140.51) --
	( 49.09,140.48) --
	( 49.11,140.32) --
	( 49.13,140.29) --
	( 49.15,140.34) --
	( 49.17,140.36) --
	( 49.19,140.39) --
	( 49.21,140.23) --
	( 49.23,140.24) --
	( 49.25,140.41) --
	( 49.27,140.35) --
	( 49.29,140.31) --
	( 49.31,140.27) --
	( 49.33,140.20) --
	( 49.35,140.30) --
	( 49.37,140.16) --
	( 49.39,140.28) --
	( 49.41,140.22) --
	( 49.43,140.20) --
	( 49.45,140.04) --
	( 49.47,140.17) --
	( 49.49,139.99) --
	( 49.51,139.88) --
	( 49.53,139.99) --
	( 49.55,139.77) --
	( 49.57,140.09) --
	( 49.59,140.23) --
	( 49.61,139.93) --
	( 49.63,139.86) --
	( 49.65,139.60) --
	( 49.67,139.64) --
	( 49.69,139.68) --
	( 49.71,139.62) --
	( 49.73,139.54) --
	( 49.75,139.26) --
	( 49.77,138.62) --
	( 49.79,138.48) --
	( 49.81,138.22) --
	( 49.83,138.05) --
	( 49.85,138.25) --
	( 49.87,138.24) --
	( 49.89,138.33) --
	( 49.91,138.43) --
	( 49.93,138.44) --
	( 49.95,138.55) --
	( 49.97,138.78) --
	( 49.99,138.68) --
	( 50.01,144.02) --
	( 50.03,144.02) --
	( 50.05,144.24) --
	( 50.07,144.21) --
	( 50.09,144.31) --
	( 50.11,144.27) --
	( 50.13,144.27) --
	( 50.15,144.27) --
	( 50.17,144.21) --
	( 50.19,144.13) --
	( 50.21,144.12) --
	( 50.23,144.15) --
	( 50.25,144.12) --
	( 50.27,143.95) --
	( 50.29,144.04) --
	( 50.31,143.90) --
	( 50.33,143.89) --
	( 50.35,143.95) --
	( 50.37,143.97) --
	( 50.39,143.85) --
	( 50.41,143.94) --
	( 50.43,143.94) --
	( 50.45,143.86) --
	( 50.47,143.88) --
	( 50.49,144.02) --
	( 50.51,143.85) --
	( 50.53,143.90) --
	( 50.55,144.05) --
	( 50.57,143.97) --
	( 50.59,144.15) --
	( 50.61,143.88) --
	( 50.63,143.96) --
	( 50.65,143.93) --
	( 50.67,143.90) --
	( 50.69,143.96) --
	( 50.71,143.74) --
	( 50.73,143.58) --
	( 50.75,143.66) --
	( 50.77,143.66) --
	( 50.79,143.74) --
	( 50.81,143.77) --
	( 50.83,143.47) --
	( 50.85,143.37) --
	( 50.87,143.37) --
	( 50.89,143.39) --
	( 50.91,143.49) --
	( 50.93,143.58) --
	( 50.95,143.57) --
	( 50.97,143.41) --
	( 50.99,143.16) --
	( 51.01,143.21) --
	( 51.03,143.23) --
	( 51.05,143.31) --
	( 51.07,143.39) --
	( 51.09,143.39) --
	( 51.11,143.39) --
	( 51.14,143.43) --
	( 51.16,143.56) --
	( 51.18,143.56) --
	( 51.20,143.58) --
	( 51.22,143.46) --
	( 51.24,143.39) --
	( 51.26,143.42) --
	( 51.28,143.43) --
	( 51.30,143.43) --
	( 51.32,143.41) --
	( 51.34,143.32) --
	( 51.36,143.49) --
	( 51.38,143.49) --
	( 51.40,143.37) --
	( 51.42,143.41) --
	( 51.44,143.45) --
	( 51.46,143.46) --
	( 51.48,143.47) --
	( 51.50,143.49) --
	( 51.52,143.60) --
	( 51.54,143.62) --
	( 51.56,143.61) --
	( 51.58,143.63) --
	( 51.60,143.59) --
	( 51.62,143.60) --
	( 51.64,143.61) --
	( 51.66,143.68) --
	( 51.68,143.73) --
	( 51.70,143.78) --
	( 51.72,143.78) --
	( 51.74,143.78) --
	( 51.76,143.75) --
	( 51.78,143.91) --
	( 51.80,143.99) --
	( 51.82,143.98) --
	( 51.84,143.96) --
	( 51.86,143.88) --
	( 51.88,143.89) --
	( 51.90,143.92) --
	( 51.92,143.90) --
	( 51.94,143.90) --
	( 51.96,143.89) --
	( 51.98,143.89) --
	( 52.00,143.80) --
	( 52.02,143.80) --
	( 52.04,143.71) --
	( 52.06,143.73) --
	( 52.08,143.73) --
	( 52.10,143.52) --
	( 52.12,143.53) --
	( 52.14,143.54) --
	( 52.16,143.72) --
	( 52.18,143.77) --
	( 52.20,143.82) --
	( 52.22,143.85) --
	( 52.24,143.92) --
	( 52.26,144.16) --
	( 52.28,144.08) --
	( 52.30,144.16) --
	( 52.32,144.14) --
	( 52.34,144.15) --
	( 52.36,144.23) --
	( 52.38,144.22) --
	( 52.40,144.24) --
	( 52.42,144.24) --
	( 52.44,144.24) --
	( 52.46,144.24) --
	( 52.48,144.35) --
	( 52.50,144.25) --
	( 52.52,144.39) --
	( 52.54,144.11) --
	( 52.56,144.11) --
	( 52.58,144.07) --
	( 52.60,144.13) --
	( 52.62,144.17) --
	( 52.64,144.12) --
	( 52.66,144.15) --
	( 52.68,144.24) --
	( 52.70,144.24) --
	( 52.72,144.11) --
	( 52.74,144.24) --
	( 52.76,144.07) --
	( 52.78,144.18) --
	( 52.80,144.15) --
	( 52.82,144.13) --
	( 52.84,144.19) --
	( 52.86,144.19) --
	( 52.88,144.08) --
	( 52.90,144.03) --
	( 52.92,144.02) --
	( 52.94,143.93) --
	( 52.96,143.94) --
	( 52.98,144.07) --
	( 53.00,144.18) --
	( 53.02,144.12) --
	( 53.04,144.02) --
	( 53.06,144.04) --
	( 53.08,144.00) --
	( 53.10,143.90) --
	( 53.12,143.82) --
	( 53.14,143.96) --
	( 53.16,143.89) --
	( 53.18,144.00) --
	( 53.20,143.98) --
	( 53.22,144.08) --
	( 53.24,143.94) --
	( 53.26,143.97) --
	( 53.28,143.93) --
	( 53.30,143.95) --
	( 53.32,144.02) --
	( 53.34,143.84) --
	( 53.36,144.08) --
	( 53.38,144.07) --
	( 53.40,144.11) --
	( 53.42,144.12) --
	( 53.44,144.15) --
	( 53.46,144.15) --
	( 53.48,144.08) --
	( 53.50,143.93) --
	( 53.52,143.98) --
	( 53.54,143.88) --
	( 53.56,144.14) --
	( 53.58,144.16) --
	( 53.60,144.13) --
	( 53.62,144.24) --
	( 53.64,144.20) --
	( 53.66,144.14) --
	( 53.68,144.13) --
	( 53.70,144.17) --
	( 53.72,144.07) --
	( 53.74,144.12) --
	( 53.76,144.26) --
	( 53.78,144.21) --
	( 53.80,144.21) --
	( 53.82,144.23) --
	( 53.84,144.28) --
	( 53.86,144.28) --
	( 53.88,144.26) --
	( 53.90,144.19) --
	( 53.92,144.22) --
	( 53.94,144.27) --
	( 53.96,144.20) --
	( 53.98,144.29) --
	( 54.00,144.20) --
	( 54.02,144.21) --
	( 54.04,144.16) --
	( 54.06,144.19) --
	( 54.08,144.21) --
	( 54.10,144.34) --
	( 54.12,144.33) --
	( 54.14,144.39) --
	( 54.16,144.45) --
	( 54.18,144.39) --
	( 54.20,144.41) --
	( 54.22,144.39) --
	( 54.24,144.41) --
	( 54.26,144.41) --
	( 54.28,144.49) --
	( 54.30,144.58) --
	( 54.32,144.55) --
	( 54.34,144.45) --
	( 54.36,144.48) --
	( 54.38,144.47) --
	( 54.40,144.45) --
	( 54.42,144.51) --
	( 54.44,144.51) --
	( 54.46,144.50) --
	( 54.48,144.45) --
	( 54.50,144.12) --
	( 54.52,144.05) --
	( 54.54,144.12) --
	( 54.56,144.11) --
	( 54.58,144.14) --
	( 54.60,144.21) --
	( 54.62,144.25) --
	( 54.64,144.28) --
	( 54.66,144.27) --
	( 54.68,144.30) --
	( 54.70,144.32) --
	( 54.72,144.32) --
	( 54.74,144.34) --
	( 54.76,144.34) --
	( 54.78,144.37) --
	( 54.80,144.31) --
	( 54.82,144.39) --
	( 54.84,144.42) --
	( 54.86,144.38) --
	( 54.88,144.42) --
	( 54.90,144.45) --
	( 54.92,144.43) --
	( 54.94,144.22) --
	( 54.96,144.20) --
	( 54.98,144.25) --
	( 55.00,144.24) --
	( 55.02,144.25) --
	( 55.04,144.29) --
	( 55.06,144.29) --
	( 55.08,144.24) --
	( 55.10,144.32) --
	( 55.12,144.52) --
	( 55.14,144.51) --
	( 55.16,144.42) --
	( 55.18,144.33) --
	( 55.20,144.36) --
	( 55.22,144.37) --
	( 55.24,144.33) --
	( 55.26,144.34) --
	( 55.28,144.28) --
	( 55.30,144.28) --
	( 55.33,144.29) --
	( 55.35,144.21) --
	( 55.37,144.34) --
	( 55.39,144.27) --
	( 55.41,144.29) --
	( 55.43,144.24) --
	( 55.45,144.29) --
	( 55.47,144.29) --
	( 55.49,144.32) --
	( 55.51,144.27) --
	( 55.53,144.28) --
	( 55.55,144.33) --
	( 55.57,144.47) --
	( 55.59,144.53) --
	( 55.61,144.51) --
	( 55.63,144.52) --
	( 55.65,144.54) --
	( 55.67,144.55) --
	( 55.69,144.52) --
	( 55.71,144.36) --
	( 55.73,144.46) --
	( 55.75,144.44) --
	( 55.77,144.40) --
	( 55.79,144.56) --
	( 55.81,144.44) --
	( 55.83,144.36) --
	( 55.85,144.26) --
	( 55.87,144.27) --
	( 55.89,144.32) --
	( 55.91,144.31) --
	( 55.93,144.24) --
	( 55.95,144.14) --
	( 55.97,144.22) --
	( 55.99,144.30) --
	( 56.01,144.10) --
	( 56.03,144.06) --
	( 56.05,144.09) --
	( 56.07,144.22) --
	( 56.09,144.28) --
	( 56.11,144.20) --
	( 56.13,144.12) --
	( 56.15,144.00) --
	( 56.17,144.03) --
	( 56.19,144.10) --
	( 56.21,144.11) --
	( 56.23,144.18) --
	( 56.25,144.36) --
	( 56.27,144.33) --
	( 56.29,144.46) --
	( 56.31,144.27) --
	( 56.33,144.27) --
	( 56.35,144.26) --
	( 56.37,144.20) --
	( 56.39,144.22) --
	( 56.41,144.17) --
	( 56.43,144.21) --
	( 56.45,144.13) --
	( 56.47,144.38) --
	( 56.49,144.37) --
	( 56.51,144.40) --
	( 56.53,144.40) --
	( 56.55,144.42) --
	( 56.57,144.24) --
	( 56.59,144.31) --
	( 56.61,144.31) --
	( 56.63,144.15) --
	( 56.65,144.07) --
	( 56.67,143.95) --
	( 56.69,144.27) --
	( 56.71,144.17) --
	( 56.73,144.08) --
	( 56.75,144.07) --
	( 56.77,144.10) --
	( 56.79,144.01) --
	( 56.81,143.96) --
	( 56.83,143.91) --
	( 56.85,144.00) --
	( 56.87,143.99) --
	( 56.89,144.15) --
	( 56.91,144.13) --
	( 56.93,144.12) --
	( 56.95,144.11) --
	( 56.97,144.11) --
	( 56.99,144.11) --
	( 57.01,144.13) --
	( 57.03,144.12) --
	( 57.05,144.19) --
	( 57.07,144.08) --
	( 57.09,144.12) --
	( 57.11,144.17) --
	( 57.13,144.18) --
	( 57.15,143.66) --
	( 57.17,143.60) --
	( 57.19,143.31) --
	( 57.21,142.43) --
	( 57.23,142.43) --
	( 57.25,142.39) --
	( 57.27,142.55) --
	( 57.29,142.59) --
	( 57.31,142.83) --
	( 57.33,142.83) --
	( 57.35,143.19) --
	( 57.37,143.23) --
	( 57.39,142.93) --
	( 57.41,142.93) --
	( 57.43,142.86) --
	( 57.45,142.84) --
	( 57.47,142.84) --
	( 57.49,143.55) --
	( 57.51,143.37) --
	( 57.53,143.34) --
	( 57.55,143.22) --
	( 57.57,143.16) --
	( 57.59,143.14) --
	( 57.61,143.09) --
	( 57.63,143.08) --
	( 57.65,143.37) --
	( 57.67,143.61) --
	( 57.69,143.61) --
	( 57.71,143.66) --
	( 57.73,144.05) --
	( 57.75,143.80) --
	( 57.77,143.91) --
	( 57.79,143.78) --
	( 57.81,143.78) --
	( 57.83,143.83) --
	( 57.85,143.71) --
	( 57.87,143.59) --
	( 57.89,143.58) --
	( 57.91,143.93) --
	( 57.93,144.04) --
	( 57.95,144.06) --
	( 57.97,144.14) --
	( 57.99,144.04) --
	( 58.01,144.14) --
	( 58.03,144.13) --
	( 58.05,144.22) --
	( 58.07,144.14) --
	( 58.09,144.15) --
	( 58.11,144.17) --
	( 58.13,144.15) --
	( 58.15,144.25) --
	( 58.17,144.27) --
	( 58.19,144.16) --
	( 58.21,144.16) --
	( 58.23,144.14) --
	( 58.25,144.24) --
	( 58.27,144.19) --
	( 58.29,144.19) --
	( 58.31,144.03) --
	( 58.33,144.08) --
	( 58.35,144.01) --
	( 58.37,143.91) --
	( 58.39,143.95) --
	( 58.41,143.96) --
	( 58.43,143.97) --
	( 58.45,143.94) --
	( 58.47,143.94) --
	( 58.49,144.00) --
	( 58.51,144.12) --
	( 58.53,144.13) --
	( 58.55,144.12) --
	( 58.57,144.14) --
	( 58.59,144.07) --
	( 58.61,144.08) --
	( 58.63,144.04) --
	( 58.65,144.20) --
	( 58.67,144.20) --
	( 58.69,144.20) --
	( 58.71,144.20) --
	( 58.73,144.24) --
	( 58.75,144.27) --
	( 58.77,144.30) --
	( 58.79,144.31) --
	( 58.81,144.30) --
	( 58.83,144.45) --
	( 58.85,144.43) --
	( 58.87,144.09) --
	( 58.89,144.02) --
	( 58.91,144.01) --
	( 58.93,144.01) --
	( 58.95,144.16) --
	( 58.97,144.03) --
	( 58.99,144.08) --
	( 59.01,144.02) --
	( 59.03,144.01) --
	( 59.05,144.07) --
	( 59.07,144.01) --
	( 59.09,143.89) --
	( 59.11,144.01) --
	( 59.13,144.09) --
	( 59.15,144.04) --
	( 59.17,144.01) --
	( 59.19,144.08) --
	( 59.21,144.10) --
	( 59.23,144.08) --
	( 59.25,144.08) --
	( 59.27,144.06) --
	( 59.29,144.22) --
	( 59.31,144.21) --
	( 59.33,144.32) --
	( 59.35,144.21) --
	( 59.37,144.14) --
	( 59.39,144.24) --
	( 59.41,144.39) --
	( 59.43,144.35) --
	( 59.45,144.37) --
	( 59.47,144.37) --
	( 59.49,144.54) --
	( 59.51,144.34) --
	( 59.54,144.28) --
	( 59.56,144.35) --
	( 59.58,144.25) --
	( 59.60,144.38) --
	( 59.62,143.94) --
	( 59.64,143.96) --
	( 59.66,143.97) --
	( 59.68,143.98) --
	( 59.70,143.97) --
	( 59.72,143.97) --
	( 59.74,144.02) --
	( 59.76,144.08) --
	( 59.78,144.04) --
	( 59.80,144.11) --
	( 59.82,144.08) --
	( 59.84,144.15) --
	( 59.86,144.15) --
	( 59.88,144.15) --
	( 59.90,144.24) --
	( 59.92,144.24) --
	( 59.94,144.27) --
	( 59.96,144.18) --
	( 59.98,144.20) --
	( 60.00,144.48) --
	( 60.02,144.48) --
	( 60.04,144.38) --
	( 60.06,144.34) --
	( 60.08,144.37) --
	( 60.10,144.49) --
	( 60.12,144.58) --
	( 60.14,144.50) --
	( 60.16,144.50) --
	( 60.18,144.41) --
	( 60.20,144.44) --
	( 60.22,144.39) --
	( 60.24,144.39) --
	( 60.26,144.41) --
	( 60.28,144.54) --
	( 60.30,144.52) --
	( 60.32,144.52) --
	( 60.34,144.53) --
	( 60.36,144.70) --
	( 60.38,144.76) --
	( 60.40,144.75) --
	( 60.42,144.87) --
	( 60.44,144.87) --
	( 60.46,144.88) --
	( 60.48,144.92) --
	( 60.50,144.93) --
	( 60.52,144.80) --
	( 60.54,144.78) --
	( 60.56,144.74) --
	( 60.58,144.75) --
	( 60.60,144.71) --
	( 60.62,144.73) --
	( 60.64,144.73) --
	( 60.66,144.84) --
	( 60.68,144.91) --
	( 60.70,144.72) --
	( 60.72,144.69) --
	( 60.74,144.78) --
	( 60.76,144.70) --
	( 60.78,144.68) --
	( 60.80,144.60) --
	( 60.82,144.44) --
	( 60.84,144.35) --
	( 60.86,144.37) --
	( 60.88,144.32) --
	( 60.90,144.26) --
	( 60.92,144.23) --
	( 60.94,144.16) --
	( 60.96,144.12) --
	( 60.98,144.15) --
	( 61.00,144.11) --
	( 61.02,144.05) --
	( 61.04,144.07) --
	( 61.06,143.89) --
	( 61.08,143.54) --
	( 61.10,143.91) --
	( 61.12,144.02) --
	( 61.14,144.02) --
	( 61.16,144.03) --
	( 61.18,144.33) --
	( 61.20,144.32) --
	( 61.22,144.54) --
	( 61.24,144.70) --
	( 61.26,144.75) --
	( 61.28,144.63) --
	( 61.30,144.68) --
	( 61.32,144.63) --
	( 61.34,144.55) --
	( 61.36,144.72) --
	( 61.38,144.84) --
	( 61.40,144.98) --
	( 61.42,144.99) --
	( 61.44,144.92) --
	( 61.46,144.78) --
	( 61.48,144.78) --
	( 61.50,144.65) --
	( 61.52,144.58) --
	( 61.54,144.58) --
	( 61.56,144.88) --
	( 61.58,144.88) --
	( 61.60,144.80) --
	( 61.62,144.96) --
	( 61.64,145.04) --
	( 61.66,145.06) --
	( 61.68,145.11) --
	( 61.70,145.11) --
	( 61.72,145.16) --
	( 61.74,145.16) --
	( 61.76,145.08) --
	( 61.78,144.94) --
	( 61.80,144.94) --
	( 61.82,145.25) --
	( 61.84,145.25) --
	( 61.86,145.23) --
	( 61.88,145.07) --
	( 61.90,145.03) --
	( 61.92,145.07) --
	( 61.94,145.37) --
	( 61.96,145.26) --
	( 61.98,144.99) --
	( 62.00,144.99) --
	( 62.02,144.96) --
	( 62.04,144.99) --
	( 62.06,144.89) --
	( 62.08,144.88) --
	( 62.10,144.66) --
	( 62.12,144.65) --
	( 62.14,144.64) --
	( 62.16,144.73) --
	( 62.18,144.79) --
	( 62.20,144.71) --
	( 62.22,144.73) --
	( 62.24,144.67) --
	( 62.26,144.72) --
	( 62.28,144.89) --
	( 62.30,144.89) --
	( 62.32,144.89) --
	( 62.34,144.89) --
	( 62.36,144.64) --
	( 62.38,144.16) --
	( 62.40,144.06) --
	( 62.42,143.95) --
	( 62.44,144.15) --
	( 62.46,144.15) --
	( 62.48,144.15) --
	( 62.50,144.15) --
	( 62.52,144.01) --
	( 62.54,144.00) --
	( 62.56,144.01) --
	( 62.58,143.90) --
	( 62.60,143.84) --
	( 62.62,143.84) --
	( 62.64,143.84) --
	( 62.66,143.84) --
	( 62.68,143.88) --
	( 62.70,143.92) --
	( 62.72,144.03) --
	( 62.74,143.88) --
	( 62.76,143.99) --
	( 62.78,144.07) --
	( 62.80,144.07) --
	( 62.82,144.27) --
	( 62.84,144.32) --
	( 62.86,144.30) --
	( 62.88,144.33) --
	( 62.90,144.54) --
	( 62.92,144.54) --
	( 62.94,144.85) --
	( 62.96,144.64) --
	( 62.98,144.64) --
	( 63.00,144.66) --
	( 63.02,144.58) --
	( 63.04,144.66) --
	( 63.06,144.85) --
	( 63.08,144.84) --
	( 63.10,144.84) --
	( 63.12,144.76) --
	( 63.14,144.68) --
	( 63.16,144.57) --
	( 63.18,144.40) --
	( 63.20,144.41) --
	( 63.22,144.52) --
	( 63.24,144.58) --
	( 63.26,144.50) --
	( 63.28,144.64) --
	( 63.30,144.72) --
	( 63.32,144.81) --
	( 63.34,144.83) --
	( 63.36,144.80) --
	( 63.38,144.89) --
	( 63.40,144.90) --
	( 63.42,144.83) --
	( 63.44,144.79) --
	( 63.46,144.52) --
	( 63.48,144.50) --
	( 63.50,144.52) --
	( 63.52,144.54) --
	( 63.54,144.55) --
	( 63.56,144.57) --
	( 63.58,144.53) --
	( 63.60,144.55) --
	( 63.62,144.51) --
	( 63.64,144.58) --
	( 63.66,144.51) --
	( 63.68,144.41) --
	( 63.70,144.37) --
	( 63.73,144.47) --
	( 63.75,144.48) --
	( 63.77,144.41) --
	( 63.79,144.42) --
	( 63.81,144.43) --
	( 63.83,144.44) --
	( 63.85,144.48) --
	( 63.87,144.46) --
	( 63.89,144.46) --
	( 63.91,144.46) --
	( 63.93,144.46) --
	( 63.95,144.49) --
	( 63.97,144.50) --
	( 63.99,144.50) --
	( 64.01,144.44) --
	( 64.03,144.50) --
	( 64.05,144.53) --
	( 64.07,144.51) --
	( 64.09,144.53) --
	( 64.11,144.53) --
	( 64.13,144.53) --
	( 64.15,144.55) --
	( 64.17,144.50) --
	( 64.19,144.41) --
	( 64.21,144.46) --
	( 64.23,144.48) --
	( 64.25,144.44) --
	( 64.27,144.46) --
	( 64.29,144.50) --
	( 64.31,144.50) --
	( 64.33,144.52) --
	( 64.35,144.44) --
	( 64.37,144.39) --
	( 64.39,144.39) --
	( 64.41,144.44) --
	( 64.43,144.45) --
	( 64.45,144.48) --
	( 64.47,144.49) --
	( 64.49,144.41) --
	( 64.51,144.38) --
	( 64.53,144.28) --
	( 64.55,144.34) --
	( 64.57,144.24) --
	( 64.59,144.19) --
	( 64.61,144.20) --
	( 64.63,144.19) --
	( 64.65,144.24) --
	( 64.67,144.24) --
	( 64.69,144.25) --
	( 64.71,144.23) --
	( 64.73,144.24) --
	( 64.75,144.19) --
	( 64.77,144.20) --
	( 64.79,144.16) --
	( 64.81,144.20) --
	( 64.83,144.20) --
	( 64.85,144.20) --
	( 64.87,144.19) --
	( 64.89,144.19) --
	( 64.91,144.19) --
	( 64.93,144.25) --
	( 64.95,144.11) --
	( 64.97,144.12) --
	( 64.99,144.17) --
	( 65.01,144.17) --
	( 65.03,144.13) --
	( 65.05,144.11) --
	( 65.07,144.12) --
	( 65.09,144.12) --
	( 65.11,143.97) --
	( 65.13,144.03) --
	( 65.15,144.07) --
	( 65.17,144.06) --
	( 65.19,143.88) --
	( 65.21,143.91) --
	( 65.23,143.92) --
	( 65.25,143.84) --
	( 65.27,143.84) --
	( 65.29,143.89) --
	( 65.31,144.01) --
	( 65.33,144.04) --
	( 65.35,144.03) --
	( 65.37,144.10) --
	( 65.39,144.13) --
	( 65.41,144.14) --
	( 65.43,144.13) --
	( 65.45,144.12) --
	( 65.47,144.12) --
	( 65.49,144.13) --
	( 65.51,144.17) --
	( 65.53,144.17) --
	( 65.55,144.18) --
	( 65.57,144.14) --
	( 65.59,144.14) --
	( 65.61,144.21) --
	( 65.63,144.28) --
	( 65.65,144.28) --
	( 65.67,144.30) --
	( 65.69,144.33) --
	( 65.71,144.33) --
	( 65.73,144.31) --
	( 65.75,144.41) --
	( 65.77,144.26) --
	( 65.79,144.31) --
	( 65.81,144.31) --
	( 65.83,144.30) --
	( 65.85,144.30) --
	( 65.87,144.15) --
	( 65.89,144.17) --
	( 65.91,144.14) --
	( 65.93,144.13) --
	( 65.95,144.20) --
	( 65.97,144.18) --
	( 65.99,144.18) --
	( 66.01,144.23) --
	( 66.03,144.23) --
	( 66.05,144.22) --
	( 66.07,144.13) --
	( 66.09,144.20) --
	( 66.11,144.22) --
	( 66.13,144.17) --
	( 66.15,144.12) --
	( 66.17,144.15) --
	( 66.19,144.15) --
	( 66.21,144.21) --
	( 66.23,144.07) --
	( 66.25,144.13) --
	( 66.27,144.15) --
	( 66.29,144.12) --
	( 66.31,144.12) --
	( 66.33,144.12) --
	( 66.35,144.17) --
	( 66.37,144.21) --
	( 66.39,144.10) --
	( 66.41,144.01) --
	( 66.43,143.99) --
	( 66.45,143.99) --
	( 66.47,144.04) --
	( 66.49,143.87) --
	( 66.51,143.91) --
	( 66.53,143.95) --
	( 66.55,143.92) --
	( 66.57,143.88) --
	( 66.59,143.95) --
	( 66.61,144.02) --
	( 66.63,144.06) --
	( 66.65,144.07) --
	( 66.67,144.11) --
	( 66.69,144.03) --
	( 66.71,144.03) --
	( 66.73,144.02) --
	( 66.75,144.01) --
	( 66.77,144.01) --
	( 66.79,144.15) --
	( 66.81,144.14) --
	( 66.83,144.07) --
	( 66.85,144.05) --
	( 66.87,144.04) --
	( 66.89,144.06) --
	( 66.91,144.15) --
	( 66.93,144.17) --
	( 66.95,144.13) --
	( 66.97,144.13) --
	( 66.99,144.09) --
	( 67.01,144.08) --
	( 67.03,144.05) --
	( 67.05,144.05) --
	( 67.07,144.05) --
	( 67.09,143.99) --
	( 67.11,144.01) --
	( 67.13,144.01) --
	( 67.15,143.94) --
	( 67.17,143.85) --
	( 67.19,143.92) --
	( 67.21,143.96) --
	( 67.23,143.90) --
	( 67.25,144.04) --
	( 67.27,144.04) --
	( 67.29,144.08) --
	( 67.31,143.95) --
	( 67.33,143.95) --
	( 67.35,143.98) --
	( 67.37,143.87) --
	( 67.39,143.77) --
	( 67.41,143.75) --
	( 67.43,143.84) --
	( 67.45,143.69) --
	( 67.47,143.65) --
	( 67.49,143.65) --
	( 67.51,143.67) --
	( 67.53,143.74) --
	( 67.55,143.74) --
	( 67.57,143.79) --
	( 67.59,143.85) --
	( 67.61,143.75) --
	( 67.63,143.91) --
	( 67.65,143.94) --
	( 67.67,144.01) --
	( 67.69,144.03) --
	( 67.71,144.04) --
	( 67.73,144.16) --
	( 67.75,144.17) --
	( 67.77,144.00) --
	( 67.79,144.00) --
	( 67.81,144.05) --
	( 67.83,144.18) --
	( 67.85,144.23) --
	( 67.87,144.22) --
	( 67.89,144.26) --
	( 67.92,144.24) --
	( 67.94,144.22) --
	( 67.96,144.27) --
	( 67.98,144.27) --
	( 68.00,144.26) --
	( 68.02,144.26) --
	( 68.04,144.34) --
	( 68.06,144.34) --
	( 68.08,144.26) --
	( 68.10,144.23) --
	( 68.12,144.38) --
	( 68.14,144.15) --
	( 68.16,144.14) --
	( 68.18,144.15) --
	( 68.20,144.34) --
	( 68.22,144.36) --
	( 68.24,144.42) --
	( 68.26,144.48) --
	( 68.28,144.45) --
	( 68.30,144.45) --
	( 68.32,144.29) --
	( 68.34,144.43) --
	( 68.36,144.50) --
	( 68.38,144.48) --
	( 68.40,144.46) --
	( 68.42,144.38) --
	( 68.44,144.40) --
	( 68.46,144.48) --
	( 68.48,144.50) --
	( 68.50,144.46) --
	( 68.52,144.49) --
	( 68.54,144.49) --
	( 68.56,144.54) --
	( 68.58,144.55) --
	( 68.60,144.52) --
	( 68.62,144.52) --
	( 68.64,144.57) --
	( 68.66,144.58) --
	( 68.68,144.54) --
	( 68.70,144.52) --
	( 68.72,144.57) --
	( 68.74,144.52) --
	( 68.76,144.58) --
	( 68.78,144.59) --
	( 68.80,144.58) --
	( 68.82,144.57) --
	( 68.84,144.60) --
	( 68.86,144.62) --
	( 68.88,144.65) --
	( 68.90,144.65) --
	( 68.92,144.68) --
	( 68.94,144.60) --
	( 68.96,144.60) --
	( 68.98,144.61) --
	( 69.00,144.62) --
	( 69.02,144.62) --
	( 69.04,144.60) --
	( 69.06,144.60) --
	( 69.08,144.57) --
	( 69.10,144.70) --
	( 69.12,144.69) --
	( 69.14,144.60) --
	( 69.16,144.67) --
	( 69.18,144.67) --
	( 69.20,144.67) --
	( 69.22,144.68) --
	( 69.24,144.69) --
	( 69.26,144.71) --
	( 69.28,144.71) --
	( 69.30,144.69) --
	( 69.32,144.68) --
	( 69.34,144.67) --
	( 69.36,144.63) --
	( 69.38,144.63) --
	( 69.40,144.62) --
	( 69.42,144.62) --
	( 69.44,144.69) --
	( 69.46,144.69) --
	( 69.48,144.68) --
	( 69.50,144.69) --
	( 69.52,144.70) --
	( 69.54,144.74) --
	( 69.56,144.75) --
	( 69.58,144.80) --
	( 69.60,144.84) --
	( 69.62,144.84) --
	( 69.64,144.84) --
	( 69.66,144.95) --
	( 69.68,145.00) --
	( 69.70,144.88) --
	( 69.72,144.89) --
	( 69.74,145.08) --
	( 69.76,145.07) --
	( 69.78,145.17) --
	( 69.80,145.16) --
	( 69.82,145.13) --
	( 69.84,145.13) --
	( 69.86,144.90) --
	( 69.88,144.87) --
	( 69.90,144.93) --
	( 69.92,144.93) --
	( 69.94,144.93) --
	( 69.96,144.88) --
	( 69.98,144.98) --
	( 70.00,144.88) --
	( 70.02,145.00) --
	( 70.04,144.95) --
	( 70.06,145.09) --
	( 70.08,144.97) --
	( 70.10,144.93) --
	( 70.12,144.87) --
	( 70.14,144.85) --
	( 70.16,144.99) --
	( 70.18,145.08) --
	( 70.20,145.11) --
	( 70.22,145.11) --
	( 70.24,145.09) --
	( 70.26,145.09) --
	( 70.28,145.09) --
	( 70.30,144.93) --
	( 70.32,144.93) --
	( 70.34,145.02) --
	( 70.36,145.06) --
	( 70.38,145.06) --
	( 70.40,145.06) --
	( 70.42,145.01) --
	( 70.44,144.98) --
	( 70.46,145.03) --
	( 70.48,145.03) --
	( 70.50,145.13) --
	( 70.52,145.07) --
	( 70.54,145.07) --
	( 70.56,145.03) --
	( 70.58,145.03) --
	( 70.60,144.99) --
	( 70.62,145.07) --
	( 70.64,145.06) --
	( 70.66,145.14) --
	( 70.68,145.15) --
	( 70.70,145.15) --
	( 70.72,145.09) --
	( 70.74,145.09) --
	( 70.76,145.07) --
	( 70.78,144.84) --
	( 70.80,144.82) --
	( 70.82,144.83) --
	( 70.84,144.89) --
	( 70.86,144.85) --
	( 70.88,144.84) --
	( 70.90,144.97) --
	( 70.92,144.93) --
	( 70.94,144.78) --
	( 70.96,144.80) --
	( 70.98,144.86) --
	( 71.00,144.84) --
	( 71.02,144.80) --
	( 71.04,144.80) --
	( 71.06,144.76) --
	( 71.08,144.75) --
	( 71.10,144.78) --
	( 71.12,144.78) --
	( 71.14,144.81) --
	( 71.16,144.82) --
	( 71.18,144.84) --
	( 71.20,144.81) --
	( 71.22,144.89) --
	( 71.24,144.93) --
	( 71.26,144.92) --
	( 71.28,144.93) --
	( 71.30,144.93) --
	( 71.32,144.85) --
	( 71.34,144.41) --
	( 71.36,144.40) --
	( 71.38,144.30) --
	( 71.40,144.31) --
	( 71.42,144.22) --
	( 71.44,144.21) --
	( 71.46,143.91) --
	( 71.48,143.99) --
	( 71.50,143.98) --
	( 71.52,143.90) --
	( 71.54,143.93) --
	( 71.56,143.98) --
	( 71.58,144.00) --
	( 71.60,144.03) --
	( 71.62,144.16) --
	( 71.64,144.26) --
	( 71.66,144.27) --
	( 71.68,144.16) --
	( 71.70,144.27) --
	( 71.72,144.27) --
	( 71.74,144.42) --
	( 71.76,144.48) --
	( 71.78,144.37) --
	( 71.80,144.36) --
	( 71.82,144.36) --
	( 71.84,143.94) --
	( 71.86,143.93) --
	( 71.88,143.98) --
	( 71.90,144.09) --
	( 71.92,144.03) --
	( 71.94,144.03) --
	( 71.96,144.02) --
	( 71.98,143.99) --
	( 72.00,143.81) --
	( 72.02,143.80) --
	( 72.04,143.81) --
	( 72.06,143.81) --
	( 72.08,143.70) --
	( 72.11,143.61) --
	( 72.13,143.62) --
	( 72.15,143.56) --
	( 72.17,143.42) --
	( 72.19,143.42) --
	( 72.21,143.42) --
	( 72.23,143.71) --
	( 72.25,143.86) --
	( 72.27,143.84) --
	( 72.29,143.85) --
	( 72.31,143.83) --
	( 72.33,143.64) --
	( 72.35,143.65) --
	( 72.37,143.78) --
	( 72.39,143.84) --
	( 72.41,143.84) --
	( 72.43,143.86) --
	( 72.45,143.85) --
	( 72.47,143.82) --
	( 72.49,143.83) --
	( 72.51,143.84) --
	( 72.53,143.76) --
	( 72.55,143.62) --
	( 72.57,143.60) --
	( 72.59,143.57) --
	( 72.61,143.38) --
	( 72.63,143.37) --
	( 72.65,143.37) --
	( 72.67,143.44) --
	( 72.69,143.52) --
	( 72.71,143.59) --
	( 72.73,143.60) --
	( 72.75,143.60) --
	( 72.77,143.62) --
	( 72.79,143.64) --
	( 72.81,143.63) --
	( 72.83,143.61) --
	( 72.85,143.69) --
	( 72.87,143.65) --
	( 72.89,143.70) --
	( 72.91,143.70) --
	( 72.93,143.87) --
	( 72.95,143.88) --
	( 72.97,143.96) --
	( 72.99,144.03) --
	( 73.01,144.01) --
	( 73.03,144.03) --
	( 73.05,143.99) --
	( 73.07,143.93) --
	( 73.09,143.98) --
	( 73.11,144.03) --
	( 73.13,143.99) --
	( 73.15,144.01) --
	( 73.17,144.00) --
	( 73.19,143.99) --
	( 73.21,143.91) --
	( 73.23,143.83) --
	( 73.25,143.75) --
	( 73.27,143.55) --
	( 73.29,143.66) --
	( 73.31,144.06) --
	( 73.33,144.06) --
	( 73.35,144.12) --
	( 73.37,144.17) --
	( 73.39,144.07) --
	( 73.41,144.09) --
	( 73.43,144.11) --
	( 73.45,144.11) --
	( 73.47,144.11) --
	( 73.49,143.99) --
	( 73.51,144.33) --
	( 73.53,144.35) --
	( 73.55,144.34) --
	( 73.57,144.35) --
	( 73.59,144.35) --
	( 73.61,144.35) --
	( 73.63,144.36) --
	( 73.65,144.36) --
	( 73.67,144.32) --
	( 73.69,144.39) --
	( 73.71,144.36) --
	( 73.73,144.36) --
	( 73.75,144.57) --
	( 73.77,144.52) --
	( 73.79,144.19) --
	( 73.81,144.28) --
	( 73.83,144.26) --
	( 73.85,144.25) --
	( 73.87,144.42) --
	( 73.89,144.43) --
	( 73.91,144.25) --
	( 73.93,144.23) --
	( 73.95,144.23) --
	( 73.97,144.22) --
	( 73.99,144.23) --
	( 74.01,144.27) --
	( 74.03,144.27) --
	( 74.05,144.25) --
	( 74.07,144.21) --
	( 74.09,144.21) --
	( 74.11,144.20) --
	( 74.13,144.21) --
	( 74.15,144.21) --
	( 74.17,144.19) --
	( 74.19,143.97) --
	( 74.21,144.01) --
	( 74.23,144.04) --
	( 74.25,144.10) --
	( 74.27,144.01) --
	( 74.29,143.99) --
	( 74.31,144.04) --
	( 74.33,144.04) --
	( 74.35,144.08) --
	( 74.37,144.03) --
	( 74.39,144.00) --
	( 74.41,143.94) --
	( 74.43,143.94) --
	( 74.45,143.94) --
	( 74.47,143.87) --
	( 74.49,143.87) --
	( 74.51,144.01) --
	( 74.53,144.09) --
	( 74.55,144.12) --
	( 74.57,144.10) --
	( 74.59,144.10) --
	( 74.61,143.85) --
	( 74.63,143.94) --
	( 74.65,143.94) --
	( 74.67,143.96) --
	( 74.69,143.94) --
	( 74.71,143.95) --
	( 74.73,143.93) --
	( 74.75,143.91) --
	( 74.77,143.93) --
	( 74.79,143.91) --
	( 74.81,143.98) --
	( 74.83,143.89) --
	( 74.85,143.89) --
	( 74.87,143.89) --
	( 74.89,143.88) --
	( 74.91,144.00) --
	( 74.93,143.99) --
	( 74.95,143.99) --
	( 74.97,143.95) --
	( 74.99,143.91) --
	( 75.01,143.90) --
	( 75.03,143.92) --
	( 75.05,143.93) --
	( 75.07,143.91) --
	( 75.09,143.97) --
	( 75.11,143.97) --
	( 75.13,143.91) --
	( 75.15,143.96) --
	( 75.17,143.78) --
	( 75.19,143.65) --
	( 75.21,143.71) --
	( 75.23,143.73) --
	( 75.25,143.69) --
	( 75.27,143.67) --
	( 75.29,143.86) --
	( 75.31,143.89) --
	( 75.33,143.87) --
	( 75.35,143.87) --
	( 75.37,143.82) --
	( 75.39,144.02) --
	( 75.41,143.99) --
	( 75.43,144.12) --
	( 75.45,144.10) --
	( 75.47,144.10) --
	( 75.49,144.08) --
	( 75.51,144.06) --
	( 75.53,144.06) --
	( 75.55,144.14) --
	( 75.57,144.15) --
	( 75.59,144.24) --
	( 75.61,144.26) --
	( 75.63,144.12) --
	( 75.65,144.12) --
	( 75.67,144.29) --
	( 75.69,144.22) --
	( 75.71,144.37) --
	( 75.73,144.35) --
	( 75.75,144.23) --
	( 75.77,144.23) --
	( 75.79,144.23) --
	( 75.81,144.13) --
	( 75.83,144.00) --
	( 75.85,144.02) --
	( 75.87,144.02) --
	( 75.89,144.24) --
	( 75.91,144.33) --
	( 75.93,144.47) --
	( 75.95,144.44) --
	( 75.97,144.48) --
	( 75.99,144.52) --
	( 76.01,144.67) --
	( 76.03,144.69) --
	( 76.05,144.59) --
	( 76.07,144.49) --
	( 76.09,144.44) --
	( 76.11,144.84) --
	( 76.13,144.83) --
	( 76.15,144.84) --
	( 76.17,144.78) --
	( 76.19,144.77) --
	( 76.21,144.72) --
	( 76.23,144.57) --
	( 76.25,144.50) --
	( 76.27,144.49) --
	( 76.30,144.45) --
	( 76.32,144.39) --
	( 76.34,144.26) --
	( 76.36,144.33) --
	( 76.38,144.31) --
	( 76.40,144.31) --
	( 76.42,144.34) --
	( 76.44,144.36) --
	( 76.46,144.36) --
	( 76.48,144.36) --
	( 76.50,144.28) --
	( 76.52,144.28) --
	( 76.54,144.39) --
	( 76.56,144.39) --
	( 76.58,144.42) --
	( 76.60,144.43) --
	( 76.62,144.44) --
	( 76.64,144.45) --
	( 76.66,144.44) --
	( 76.68,144.39) --
	( 76.70,144.37) --
	( 76.72,144.65) --
	( 76.74,144.65) --
	( 76.76,144.70) --
	( 76.78,144.70) --
	( 76.80,144.71) --
	( 76.82,144.62) --
	( 76.84,144.60) --
	( 76.86,144.47) --
	( 76.88,144.59) --
	( 76.90,144.57) --
	( 76.92,144.72) --
	( 76.94,144.81) --
	( 76.96,144.90) --
	( 76.98,144.90) --
	( 77.00,144.99) --
	( 77.02,144.96) --
	( 77.04,144.62) --
	( 77.06,144.59) --
	( 77.08,144.60) --
	( 77.10,144.57) --
	( 77.12,144.60) --
	( 77.14,144.57) --
	( 77.16,144.57) --
	( 77.18,144.56) --
	( 77.20,144.58) --
	( 77.22,144.66) --
	( 77.24,144.58) --
	( 77.26,144.59) --
	( 77.28,144.40) --
	( 77.30,144.76) --
	( 77.32,144.66) --
	( 77.34,144.66) --
	( 77.36,144.64) --
	( 77.38,144.72) --
	( 77.40,144.73) --
	( 77.42,144.68) --
	( 77.44,144.70) --
	( 77.46,144.70) --
	( 77.48,144.67) --
	( 77.50,144.62) --
	( 77.52,144.59) --
	( 77.54,144.59) --
	( 77.56,144.61) --
	( 77.58,144.45) --
	( 77.60,144.44) --
	( 77.62,144.49) --
	( 77.64,144.55) --
	( 77.66,144.64) --
	( 77.68,144.63) --
	( 77.70,144.65) --
	( 77.72,144.51) --
	( 77.74,144.50) --
	( 77.76,144.38) --
	( 77.78,144.40) --
	( 77.80,144.40) --
	( 77.82,144.45) --
	( 77.84,144.40) --
	( 77.86,144.41) --
	( 77.88,144.51) --
	( 77.90,144.56) --
	( 77.92,144.59) --
	( 77.94,144.24) --
	( 77.96,144.16) --
	( 77.98,144.15) --
	( 78.00,144.19) --
	( 78.02,144.28) --
	( 78.04,144.30) --
	( 78.06,144.30) --
	( 78.08,144.30) --
	( 78.10,144.27) --
	( 78.12,144.36) --
	( 78.14,144.27) --
	( 78.16,144.24) --
	( 78.18,144.36) --
	( 78.20,144.34) --
	( 78.22,144.45) --
	( 78.24,144.45) --
	( 78.26,144.47) --
	( 78.28,144.57) --
	( 78.30,144.60) --
	( 78.32,144.60) --
	( 78.34,144.64) --
	( 78.36,144.63) --
	( 78.38,144.60) --
	( 78.40,144.61) --
	( 78.42,144.65) --
	( 78.44,144.64) --
	( 78.46,144.73) --
	( 78.48,144.84) --
	( 78.50,144.91) --
	( 78.52,144.90) --
	( 78.54,144.94) --
	( 78.56,144.95) --
	( 78.58,144.93) --
	( 78.60,145.00) --
	( 78.62,145.02) --
	( 78.64,145.04) --
	( 78.66,145.05) --
	( 78.68,144.99) --
	( 78.70,144.99) --
	( 78.72,144.99) --
	( 78.74,144.99) --
	( 78.76,144.98) --
	( 78.78,144.89) --
	( 78.80,144.84) --
	( 78.82,144.89) --
	( 78.84,144.89) --
	( 78.86,144.84) --
	( 78.88,144.99) --
	( 78.90,144.99) --
	( 78.92,144.99) --
	( 78.94,144.99) --
	( 78.96,144.94) --
	( 78.98,144.94) --
	( 79.00,144.94) --
	( 79.02,144.87) --
	( 79.04,144.86) --
	( 79.06,145.02) --
	( 79.08,144.96) --
	( 79.10,145.02) --
	( 79.12,144.94) --
	( 79.14,144.95) --
	( 79.16,144.95) --
	( 79.18,144.94) --
	( 79.20,144.94) --
	( 79.22,145.02) --
	( 79.24,144.87) --
	( 79.26,144.93) --
	( 79.28,144.94) --
	( 79.30,144.91) --
	( 79.32,144.97) --
	( 79.34,145.08) --
	( 79.36,145.10) --
	( 79.38,145.09) --
	( 79.40,145.22) --
	( 79.42,145.22) --
	( 79.44,145.20) --
	( 79.46,145.02) --
	( 79.48,144.98) --
	( 79.50,145.02) --
	( 79.52,145.01) --
	( 79.54,144.97) --
	( 79.56,144.97) --
	( 79.58,144.96) --
	( 79.60,144.78) --
	( 79.62,144.88) --
	( 79.64,144.99) --
	( 79.66,145.04) --
	( 79.68,145.08) --
	( 79.70,144.94) --
	( 79.72,144.99) --
	( 79.74,145.00) --
	( 79.76,145.07) --
	( 79.78,145.07) --
	( 79.80,145.05) --
	( 79.82,145.12) --
	( 79.84,145.16) --
	( 79.86,145.11) --
	( 79.88,145.13) --
	( 79.90,145.14) --
	( 79.92,145.14) --
	( 79.94,145.13) --
	( 79.96,144.98) --
	( 79.98,144.99) --
	( 80.00,144.88) --
	( 80.02,144.81) --
	( 80.04,144.79) --
	( 80.06,144.79) --
	( 80.08,144.82) --
	( 80.10,144.81) --
	( 80.12,144.79) --
	( 80.14,144.97) --
	( 80.16,144.97) --
	( 80.18,144.96) --
	( 80.20,144.99) --
	( 80.22,144.98) --
	( 80.24,145.03) --
	( 80.26,145.04) --
	( 80.28,144.99) --
	( 80.30,144.97) --
	( 80.32,145.01) --
	( 80.34,145.02) --
	( 80.36,144.99) --
	( 80.38,144.98) --
	( 80.40,144.99) --
	( 80.42,144.99) --
	( 80.44,145.01) --
	( 80.46,144.89) --
	( 80.48,144.86) --
	( 80.51,144.89) --
	( 80.53,144.94) --
	( 80.55,144.96) --
	( 80.57,144.95) --
	( 80.59,145.10) --
	( 80.61,145.11) --
	( 80.63,145.15) --
	( 80.65,145.15) --
	( 80.67,145.07) --
	( 80.69,145.07) --
	( 80.71,145.10) --
	( 80.73,145.09) --
	( 80.75,145.00) --
	( 80.77,145.05) --
	( 80.79,145.03) --
	( 80.81,144.97) --
	( 80.83,145.00) --
	( 80.85,144.99) --
	( 80.87,145.03) --
	( 80.89,145.03) --
	( 80.91,145.04) --
	( 80.93,145.07) --
	( 80.95,145.19) --
	( 80.97,145.20) --
	( 80.99,145.19) --
	( 81.01,145.17) --
	( 81.03,145.14) --
	( 81.05,145.09) --
	( 81.07,145.09) --
	( 81.09,145.09) --
	( 81.11,145.09) --
	( 81.13,145.08) --
	( 81.15,145.05) --
	( 81.17,145.14) --
	( 81.19,145.14) --
	( 81.21,145.12) --
	( 81.23,145.00) --
	( 81.25,144.97) --
	( 81.27,145.00) --
	( 81.29,144.84) --
	( 81.31,144.78) --
	( 81.33,144.78) --
	( 81.35,144.76) --
	( 81.37,144.75) --
	( 81.39,144.76) --
	( 81.41,144.75) --
	( 81.43,144.75) --
	( 81.45,144.85) --
	( 81.47,144.86) --
	( 81.49,144.88) --
	( 81.51,144.84) --
	( 81.53,144.75) --
	( 81.55,144.71) --
	( 81.57,144.68) --
	( 81.59,144.69) --
	( 81.61,144.60) --
	( 81.63,144.63) --
	( 81.65,144.62) --
	( 81.67,144.66) --
	( 81.69,144.69) --
	( 81.71,144.65) --
	( 81.73,144.73) --
	( 81.75,144.73) --
	( 81.77,144.69) --
	( 81.79,144.70) --
	( 81.81,144.68) --
	( 81.83,144.71) --
	( 81.85,144.47) --
	( 81.87,144.44) --
	( 81.89,144.55) --
	( 81.91,144.54) --
	( 81.93,144.65) --
	( 81.95,144.52) --
	( 81.97,144.52) --
	( 81.99,144.53) --
	( 82.01,144.55) --
	( 82.03,144.53) --
	( 82.05,144.50) --
	( 82.07,144.50) --
	( 82.09,144.51) --
	( 82.11,144.60) --
	( 82.13,144.61) --
	( 82.15,144.68) --
	( 82.17,144.47) --
	( 82.19,144.32) --
	( 82.21,144.32) --
	( 82.23,144.33) --
	( 82.25,144.30) --
	( 82.27,144.31) --
	( 82.29,144.32) --
	( 82.31,144.35) --
	( 82.33,144.23) --
	( 82.35,144.21) --
	( 82.37,144.19) --
	( 82.39,144.20) --
	( 82.41,144.21) --
	( 82.43,144.23) --
	( 82.45,144.19) --
	( 82.47,144.22) --
	( 82.49,144.22) --
	( 82.51,144.19) --
	( 82.53,144.23) --
	( 82.55,144.17) --
	( 82.57,144.19) --
	( 82.59,144.19) --
	( 82.61,144.19) --
	( 82.63,144.21) --
	( 82.65,144.22) --
	( 82.67,144.22) --
	( 82.69,144.26) --
	( 82.71,144.22) --
	( 82.73,144.22) --
	( 82.75,144.23) --
	( 82.77,144.21) --
	( 82.79,144.29) --
	( 82.81,144.33) --
	( 82.83,144.28) --
	( 82.85,144.34) --
	( 82.87,144.39) --
	( 82.89,144.37) --
	( 82.91,144.38) --
	( 82.93,144.20) --
	( 82.95,144.07) --
	( 82.97,144.05) --
	( 82.99,144.00) --
	( 83.01,144.06) --
	( 83.03,144.07) --
	( 83.05,143.98) --
	( 83.07,143.99) --
	( 83.09,143.99) --
	( 83.11,144.00) --
	( 83.13,144.00) --
	( 83.15,144.00) --
	( 83.17,143.98) --
	( 83.19,143.80) --
	( 83.21,143.82) --
	( 83.23,143.83) --
	( 83.25,143.84) --
	( 83.27,143.82) --
	( 83.29,143.83) --
	( 83.31,143.81) --
	( 83.33,144.09) --
	( 83.35,144.06) --
	( 83.37,143.99) --
	( 83.39,144.00) --
	( 83.41,143.88) --
	( 83.43,143.85) --
	( 83.45,143.93) --
	( 83.47,144.06) --
	( 83.49,144.06) --
	( 83.51,144.11) --
	( 83.53,144.06) --
	( 83.55,144.14) --
	( 83.57,144.14) --
	( 83.59,144.12) --
	( 83.61,144.11) --
	( 83.63,144.12) --
	( 83.65,144.14) --
	( 83.67,144.17) --
	( 83.69,144.26) --
	( 83.71,144.26) --
	( 83.73,144.24) --
	( 83.75,144.14) --
	( 83.77,144.15) --
	( 83.79,144.15) --
	( 83.81,144.19) --
	( 83.83,143.96) --
	( 83.85,144.14) --
	( 83.87,144.15) --
	( 83.89,144.16) --
	( 83.91,144.17) --
	( 83.93,144.17) --
	( 83.95,144.16) --
	( 83.97,144.15) --
	( 83.99,144.01) --
	( 84.01,144.01) --
	( 84.03,144.01) --
	( 84.05,143.84) --
	( 84.07,143.85) --
	( 84.09,143.93) --
	( 84.11,143.86) --
	( 84.13,144.00) --
	( 84.15,144.07) --
	( 84.17,144.08) --
	( 84.19,144.08) --
	( 84.21,144.09) --
	( 84.23,144.16) --
	( 84.25,144.25) --
	( 84.27,144.33) --
	( 84.29,144.33) --
	( 84.31,144.30) --
	( 84.33,144.30) --
	( 84.35,144.26) --
	( 84.37,144.28) --
	( 84.39,144.27) --
	( 84.41,144.29) --
	( 84.43,144.31) --
	( 84.45,144.30) --
	( 84.47,144.30) --
	( 84.49,144.30) --
	( 84.51,144.29) --
	( 84.53,144.44) --
	( 84.55,144.37) --
	( 84.57,144.41) --
	( 84.59,144.36) --
	( 84.61,144.42) --
	( 84.63,144.41) --
	( 84.65,144.43) --
	( 84.67,144.49) --
	( 84.70,144.49) --
	( 84.72,144.51) --
	( 84.74,144.48) --
	( 84.76,144.54) --
	( 84.78,144.52) --
	( 84.80,144.52) --
	( 84.82,144.57) --
	( 84.84,144.57) --
	( 84.86,144.59) --
	( 84.88,144.58) --
	( 84.90,144.58) --
	( 84.92,144.76) --
	( 84.94,144.85) --
	( 84.96,144.82) --
	( 84.98,144.88) --
	( 85.00,144.75) --
	( 85.02,144.74) --
	( 85.04,144.76) --
	( 85.06,144.71) --
	( 85.08,144.75) --
	( 85.10,144.73) --
	( 85.12,144.71) --
	( 85.14,144.77) --
	( 85.16,144.77) --
	( 85.18,144.50) --
	( 85.20,144.54) --
	( 85.22,144.55) --
	( 85.24,144.54) --
	( 85.26,144.59) --
	( 85.28,144.56) --
	( 85.30,144.49) --
	( 85.32,144.38) --
	( 85.34,144.42) --
	( 85.36,144.40) --
	( 85.38,144.25) --
	( 85.40,144.24) --
	( 85.42,144.25) --
	( 85.44,144.24) --
	( 85.46,144.33) --
	( 85.48,144.30) --
	( 85.50,144.30) --
	( 85.52,144.24) --
	( 85.54,144.22) --
	( 85.56,144.24) --
	( 85.58,144.24) --
	( 85.60,144.29) --
	( 85.62,144.33) --
	( 85.64,144.31) --
	( 85.66,144.33) --
	( 85.68,144.22) --
	( 85.70,144.42) --
	( 85.72,144.43) --
	( 85.74,144.36) --
	( 85.76,144.39) --
	( 85.78,144.40) --
	( 85.80,144.42) --
	( 85.82,144.49) --
	( 85.84,144.45) --
	( 85.86,144.44) --
	( 85.88,144.48) --
	( 85.90,144.46) --
	( 85.92,144.46) --
	( 85.94,144.45) --
	( 85.96,144.45) --
	( 85.98,144.38) --
	( 86.00,144.35) --
	( 86.02,144.20) --
	( 86.04,144.08) --
	( 86.06,143.89) --
	( 86.08,143.88) --
	( 86.10,143.86) --
	( 86.12,143.76) --
	( 86.14,143.17) --
	( 86.16,142.92) --
	( 86.18,143.04) --
	( 86.20,143.14) --
	( 86.22,143.37) --
	( 86.24,143.20) --
	( 86.26,143.20) --
	( 86.28,143.26) --
	( 86.30,143.42) --
	( 86.32,143.69) --
	( 86.34,143.74) --
	( 86.36,143.83) --
	( 86.38,144.21) --
	( 86.40,144.04) --
	( 86.42,144.17) --
	( 86.44,144.17) --
	( 86.46,144.17) --
	( 86.48,144.19) --
	( 86.50,144.13) --
	( 86.52,144.20) --
	( 86.54,144.03) --
	( 86.56,143.90) --
	( 86.58,143.96) --
	( 86.60,143.97) --
	( 86.62,143.99) --
	( 86.64,143.64) --
	( 86.66,143.64) --
	( 86.68,143.61) --
	( 86.70,143.63) --
	( 86.72,143.45) --
	( 86.74,143.93) --
	( 86.76,143.85) --
	( 86.78,143.87) --
	( 86.80,144.05) --
	( 86.82,144.05) --
	( 86.84,144.05) --
	( 86.86,144.13) --
	( 86.88,144.07) --
	( 86.90,144.12) --
	( 86.92,144.09) --
	( 86.94,143.96) --
	( 86.96,143.70) --
	( 86.98,143.77) --
	( 87.00,143.72) --
	( 87.02,143.84) --
	( 87.04,143.87) --
	( 87.06,143.98) --
	( 87.08,144.17) --
	( 87.10,144.19) --
	( 87.12,144.19) --
	( 87.14,143.85) --
	( 87.16,143.92) --
	( 87.18,143.87) --
	( 87.20,144.04) --
	( 87.22,144.03) --
	( 87.24,144.22) --
	( 87.26,144.01) --
	( 87.28,144.21) --
	( 87.30,144.13) --
	( 87.32,144.18) --
	( 87.34,144.20) --
	( 87.36,144.14) --
	( 87.38,144.20) --
	( 87.40,144.11) --
	( 87.42,144.11) --
	( 87.44,144.19) --
	( 87.46,144.21) --
	( 87.48,144.20) --
	( 87.50,144.13) --
	( 87.52,144.15) --
	( 87.54,144.15) --
	( 87.56,144.25) --
	( 87.58,144.25) --
	( 87.60,144.18) --
	( 87.62,144.03) --
	( 87.64,143.81) --
	( 87.66,143.92) --
	( 87.68,143.80) --
	( 87.70,143.72) --
	( 87.72,143.98) --
	( 87.74,143.98) --
	( 87.76,144.16) --
	( 87.78,144.30) --
	( 87.80,144.31) --
	( 87.82,144.37) --
	( 87.84,144.37) --
	( 87.86,144.37) --
	( 87.88,144.55) --
	( 87.90,144.52) --
	( 87.92,144.49) --
	( 87.94,144.51) --
	( 87.96,144.49) --
	( 87.98,144.53) --
	( 88.00,144.42) --
	( 88.02,144.47) --
	( 88.04,144.65) --
	( 88.06,144.62) --
	( 88.08,144.63) --
	( 88.10,144.62) --
	( 88.12,144.67) --
	( 88.14,144.67) --
	( 88.16,144.70) --
	( 88.18,144.70) --
	( 88.20,144.81) --
	( 88.22,144.86) --
	( 88.24,144.86) --
	( 88.26,144.84) --
	( 88.28,144.85) --
	( 88.30,144.88) --
	( 88.32,144.89) --
	( 88.34,144.84) --
	( 88.36,144.85) --
	( 88.38,144.93) --
	( 88.40,144.88) --
	( 88.42,144.84) --
	( 88.44,144.86) --
	( 88.46,144.74) --
	( 88.48,144.83) --
	( 88.50,145.00) --
	( 88.52,145.01) --
	( 88.54,144.99) --
	( 88.56,145.04) --
	( 88.58,145.05) --
	( 88.60,145.04) --
	( 88.62,144.97) --
	( 88.64,144.93) --
	( 88.66,144.87) --
	( 88.68,144.50) --
	( 88.70,144.35) --
	( 88.72,144.35) --
	( 88.74,144.35) --
	( 88.76,144.34) --
	( 88.78,144.34) --
	( 88.80,144.38) --
	( 88.82,144.41) --
	( 88.84,144.40) --
	( 88.86,144.23) --
	( 88.89,144.24) --
	( 88.91,144.24) --
	( 88.93,144.32) --
	( 88.95,144.18) --
	( 88.97,144.19) --
	( 88.99,144.22) --
	( 89.01,144.32) --
	( 89.03,144.40) --
	( 89.05,144.41) --
	( 89.07,144.44) --
	( 89.09,144.44) --
	( 89.11,144.34) --
	( 89.13,144.43) --
	( 89.15,144.43) --
	( 89.17,144.45) --
	( 89.19,144.53) --
	( 89.21,144.47) --
	( 89.23,144.51) --
	( 89.25,144.52) --
	( 89.27,144.52) --
	( 89.29,144.56) --
	( 89.31,144.65) --
	( 89.33,144.58) --
	( 89.35,144.59) --
	( 89.37,144.65) --
	( 89.39,144.65) --
	( 89.41,144.64) --
	( 89.43,144.68) --
	( 89.45,144.87) --
	( 89.47,144.95) --
	( 89.49,145.02) --
	( 89.51,145.00) --
	( 89.53,145.10) --
	( 89.55,145.10) --
	( 89.57,145.17) --
	( 89.59,145.13) --
	( 89.61,145.13) --
	( 89.63,145.15) --
	( 89.65,145.12) --
	( 89.67,145.13) --
	( 89.69,145.08) --
	( 89.71,145.09) --
	( 89.73,145.21) --
	( 89.75,145.29) --
	( 89.77,145.38) --
	( 89.79,145.44) --
	( 89.81,145.42) --
	( 89.83,145.56) --
	( 89.85,145.57) --
	( 89.87,145.48) --
	( 89.89,145.42) --
	( 89.91,145.41) --
	( 89.93,145.44) --
	( 89.95,145.49) --
	( 89.97,145.38) --
	( 89.99,145.25) --
	( 90.01,145.24) --
	( 90.03,145.32) --
	( 90.05,145.37) --
	( 90.07,145.39) --
	( 90.09,145.37) --
	( 90.11,145.37) --
	( 90.13,145.28) --
	( 90.15,145.25) --
	( 90.17,145.37) --
	( 90.19,145.24) --
	( 90.21,145.25) --
	( 90.23,145.26) --
	( 90.25,145.26) --
	( 90.27,145.30) --
	( 90.29,145.19) --
	( 90.31,145.13) --
	( 90.33,145.12) --
	( 90.35,145.12) --
	( 90.37,145.10) --
	( 90.39,145.09) --
	( 90.41,145.07) --
	( 90.43,145.13) --
	( 90.45,145.12) --
	( 90.47,145.12) --
	( 90.49,145.11) --
	( 90.51,145.13) --
	( 90.53,145.13) --
	( 90.55,145.14) --
	( 90.57,145.15) --
	( 90.59,145.08) --
	( 90.61,145.16) --
	( 90.63,145.21) --
	( 90.65,145.22) --
	( 90.67,145.23) --
	( 90.69,145.23) --
	( 90.71,145.28) --
	( 90.73,145.33) --
	( 90.75,145.32) --
	( 90.77,145.39) --
	( 90.79,145.35) --
	( 90.81,145.28) --
	( 90.83,145.28) --
	( 90.85,145.21) --
	( 90.87,145.20) --
	( 90.89,145.22) --
	( 90.91,145.24) --
	( 90.93,145.24) --
	( 90.95,145.23) --
	( 90.97,145.25) --
	( 90.99,145.26) --
	( 91.01,145.24) --
	( 91.03,145.25) --
	( 91.05,145.15) --
	( 91.07,145.26) --
	( 91.09,145.25) --
	( 91.11,145.23) --
	( 91.13,145.26) --
	( 91.15,145.22) --
	( 91.17,145.21) --
	( 91.19,145.20) --
	( 91.21,145.25) --
	( 91.23,145.26) --
	( 91.25,145.23) --
	( 91.27,145.23) --
	( 91.29,145.24) --
	( 91.31,145.21) --
	( 91.33,145.24) --
	( 91.35,145.26) --
	( 91.37,145.26) --
	( 91.39,145.31) --
	( 91.41,145.27) --
	( 91.43,145.19) --
	( 91.45,145.25) --
	( 91.47,145.25) --
	( 91.49,145.20) --
	( 91.51,145.25) --
	( 91.53,145.29) --
	( 91.55,145.24) --
	( 91.57,145.20) --
	( 91.59,145.19) --
	( 91.61,145.22) --
	( 91.63,145.21) --
	( 91.65,145.13) --
	( 91.67,145.05) --
	( 91.69,145.08) --
	( 91.71,145.07) --
	( 91.73,145.11) --
	( 91.75,145.22) --
	( 91.77,145.32) --
	( 91.79,145.33) --
	( 91.81,145.28) --
	( 91.83,145.34) --
	( 91.85,145.39) --
	( 91.87,145.36) --
	( 91.89,145.36) --
	( 91.91,145.38) --
	( 91.93,145.39) --
	( 91.95,145.46) --
	( 91.97,145.38) --
	( 91.99,145.44) --
	( 92.01,145.45) --
	( 92.03,145.40) --
	( 92.05,145.38) --
	( 92.07,145.40) --
	( 92.09,145.40) --
	( 92.11,145.44) --
	( 92.13,145.45) --
	( 92.15,145.46) --
	( 92.17,145.43) --
	( 92.19,145.44) --
	( 92.21,145.44) --
	( 92.23,145.43) --
	( 92.25,145.44) --
	( 92.27,145.35) --
	( 92.29,145.43) --
	( 92.31,145.47) --
	( 92.33,145.49) --
	( 92.35,145.49) --
	( 92.37,145.45) --
	( 92.39,145.45) --
	( 92.41,145.49) --
	( 92.43,145.50) --
	( 92.45,145.50) --
	( 92.47,145.41) --
	( 92.49,145.43) --
	( 92.51,145.41) --
	( 92.53,145.43) --
	( 92.55,145.43) --
	( 92.57,145.39) --
	( 92.59,145.34) --
	( 92.61,145.30) --
	( 92.63,145.16) --
	( 92.65,145.20) --
	( 92.67,145.22) --
	( 92.69,145.25) --
	( 92.71,145.25) --
	( 92.73,145.26) --
	( 92.75,145.23) --
	( 92.77,145.29) --
	( 92.79,145.34) --
	( 92.81,145.33) --
	( 92.83,145.36) --
	( 92.85,145.38) --
	( 92.87,145.38) --
	( 92.89,145.37) --
	( 92.91,145.28) --
	( 92.93,145.32) --
	( 92.95,145.30) --
	( 92.97,145.30) --
	( 92.99,145.17) --
	( 93.01,145.20) --
	( 93.03,145.21) --
	( 93.05,145.12) --
	( 93.08,144.99) --
	( 93.10,145.00) --
	( 93.12,145.06) --
	( 93.14,144.98) --
	( 93.16,145.01) --
	( 93.18,145.01) --
	( 93.20,145.04) --
	( 93.22,145.32) --
	( 93.24,145.33) --
	( 93.26,145.19) --
	( 93.28,145.17) --
	( 93.30,145.22) --
	( 93.32,145.20) --
	( 93.34,145.24) --
	( 93.36,145.21) --
	( 93.38,145.20) --
	( 93.40,145.08) --
	( 93.42,145.14) --
	( 93.44,145.14) --
	( 93.46,145.18) --
	( 93.48,145.15) --
	( 93.50,145.12) --
	( 93.52,145.08) --
	( 93.54,144.98) --
	( 93.56,145.02) --
	( 93.58,144.94) --
	( 93.60,144.83) --
	( 93.62,144.93) --
	( 93.64,144.97) --
	( 93.66,144.98) --
	( 93.68,144.98) --
	( 93.70,144.98) --
	( 93.72,144.99) --
	( 93.74,145.06) --
	( 93.76,145.02) --
	( 93.78,145.02) --
	( 93.80,145.02) --
	( 93.82,145.02) --
	( 93.84,145.07) --
	( 93.86,145.06) --
	( 93.88,145.00) --
	( 93.90,145.06) --
	( 93.92,145.08) --
	( 93.94,145.03) --
	( 93.96,145.09) --
	( 93.98,145.09) --
	( 94.00,145.07) --
	( 94.02,145.03) --
	( 94.04,145.03) --
	( 94.06,144.91) --
	( 94.08,144.74) --
	( 94.10,144.52) --
	( 94.12,144.50) --
	( 94.14,144.47) --
	( 94.16,144.52) --
	( 94.18,144.42) --
	( 94.20,144.39) --
	( 94.22,144.39) --
	( 94.24,144.39) --
	( 94.26,144.30) --
	( 94.28,143.98) --
	( 94.30,143.60) --
	( 94.32,143.90) --
	( 94.34,143.90) --
	( 94.36,143.88) --
	( 94.38,143.74) --
	( 94.40,143.66) --
	( 94.42,143.66) --
	( 94.44,143.61) --
	( 94.46,143.56) --
	( 94.48,143.84) --
	( 94.50,143.75) --
	( 94.52,143.78) --
	( 94.54,143.78) --
	( 94.56,143.81) --
	( 94.58,143.81) --
	( 94.60,143.36) --
	( 94.62,143.47) --
	( 94.64,143.90) --
	( 94.66,144.05) --
	( 94.68,144.17) --
	( 94.70,144.43) --
	( 94.72,144.43) --
	( 94.74,144.45) --
	( 94.76,144.32) --
	( 94.78,144.44) --
	( 94.80,144.52) --
	( 94.82,144.59) --
	( 94.84,144.59) --
	( 94.86,144.67) --
	( 94.88,144.65) --
	( 94.90,144.67) --
	( 94.92,144.75) --
	( 94.94,144.77) --
	( 94.96,144.75) --
	( 94.98,144.86) --
	( 95.00,144.86) --
	( 95.02,144.87) --
	( 95.04,144.85) --
	( 95.06,144.86) --
	( 95.08,144.81) --
	( 95.10,144.81) --
	( 95.12,144.73) --
	( 95.14,144.89) --
	( 95.16,144.89) --
	( 95.18,144.97) --
	( 95.20,145.00) --
	( 95.22,145.06) --
	( 95.24,145.06) --
	( 95.26,145.10) --
	( 95.28,145.06) --
	( 95.30,145.03) --
	( 95.32,145.09) --
	( 95.34,145.07) --
	( 95.36,145.09) --
	( 95.38,145.09) --
	( 95.40,145.16) --
	( 95.42,145.15) --
	( 95.44,145.17) --
	( 95.46,145.06) --
	( 95.48,145.08) --
	( 95.50,145.08) --
	( 95.52,145.13) --
	( 95.54,145.12) --
	( 95.56,145.13) --
	( 95.58,145.14) --
	( 95.60,145.12) --
	( 95.62,145.10) --
	( 95.64,145.19) --
	( 95.66,145.18) --
	( 95.68,145.18) --
	( 95.70,145.20) --
	( 95.72,145.19) --
	( 95.74,145.17) --
	( 95.76,145.07) --
	( 95.78,145.07) --
	( 95.80,145.15) --
	( 95.82,145.16) --
	( 95.84,145.18) --
	( 95.86,145.04) --
	( 95.88,145.05) --
	( 95.90,145.10) --
	( 95.92,145.02) --
	( 95.94,144.94) --
	( 95.96,144.95) --
	( 95.98,144.94) --
	( 96.00,144.68) --
	( 96.02,144.74) --
	( 96.04,144.72) --
	( 96.06,144.87) --
	( 96.08,144.85) --
	( 96.10,144.86) --
	( 96.12,144.84) --
	( 96.14,144.81) --
	( 96.16,144.82) --
	( 96.18,144.87) --
	( 96.20,144.91) --
	( 96.22,144.91) --
	( 96.24,144.88) --
	( 96.26,144.93) --
	( 96.28,144.92) --
	( 96.30,144.94) --
	( 96.32,144.91) --
	( 96.34,144.89) --
	( 96.36,144.88) --
	( 96.38,144.87) --
	( 96.40,144.83) --
	( 96.42,144.86) --
	( 96.44,144.73) --
	( 96.46,144.79) --
	( 96.48,145.01) --
	( 96.50,145.00) --
	( 96.52,145.01) --
	( 96.54,144.95) --
	( 96.56,144.95) --
	( 96.58,144.90) --
	( 96.60,144.96) --
	( 96.62,145.02) --
	( 96.64,145.04) --
	( 96.66,145.05) --
	( 96.68,145.04) --
	( 96.70,145.01) --
	( 96.72,145.00) --
	( 96.74,145.08) --
	( 96.76,145.05) --
	( 96.78,145.04) --
	( 96.80,145.03) --
	( 96.82,144.99) --
	( 96.84,144.93) --
	( 96.86,144.90) --
	( 96.88,144.88) --
	( 96.90,144.91) --
	( 96.92,144.95) --
	( 96.94,144.93) --
	( 96.96,144.99) --
	( 96.98,144.99) --
	( 97.00,145.06) --
	( 97.02,145.06) --
	( 97.04,145.03) --
	( 97.06,145.06) --
	( 97.08,145.03) --
	( 97.10,145.02) --
	( 97.12,145.08) --
	( 97.14,145.09) --
	( 97.16,145.15) --
	( 97.18,145.10) --
	( 97.20,145.27) --
	( 97.22,145.27) --
	( 97.24,145.23) --
	( 97.27,145.26) --
	( 97.29,145.23) --
	( 97.31,145.27) --
	( 97.33,145.27) --
	( 97.35,145.29) --
	( 97.37,145.29) --
	( 97.39,145.26) --
	( 97.41,145.26) --
	( 97.43,145.35) --
	( 97.45,145.43) --
	( 97.47,145.40) --
	( 97.49,145.40) --
	( 97.51,145.43) --
	( 97.53,145.43) --
	( 97.55,145.49) --
	( 97.57,145.33) --
	( 97.59,145.33) --
	( 97.61,145.33) --
	( 97.63,145.31) --
	( 97.65,145.36) --
	( 97.67,145.25) --
	( 97.69,145.21) --
	( 97.71,145.21) --
	( 97.73,145.19) --
	( 97.75,145.13) --
	( 97.77,145.14) --
	( 97.79,145.02) --
	( 97.81,145.01) --
	( 97.83,145.06) --
	( 97.85,145.08) --
	( 97.87,145.06) --
	( 97.89,145.04) --
	( 97.91,145.07) --
	( 97.93,145.13) --
	( 97.95,145.11) --
	( 97.97,145.11) --
	( 97.99,145.06) --
	( 98.01,145.14) --
	( 98.03,145.13) --
	( 98.05,145.13) --
	( 98.07,145.13) --
	( 98.09,145.12) --
	( 98.11,145.12) --
	( 98.13,145.11) --
	( 98.15,145.10) --
	( 98.17,145.16) --
	( 98.19,145.14) --
	( 98.21,145.13) --
	( 98.23,145.12) --
	( 98.25,145.11) --
	( 98.27,145.11) --
	( 98.29,145.16) --
	( 98.31,145.15) --
	( 98.33,145.07) --
	( 98.35,145.04) --
	( 98.37,145.02) --
	( 98.39,145.06) --
	( 98.41,145.07) --
	( 98.43,145.17) --
	( 98.45,145.38) --
	( 98.47,145.26) --
	( 98.49,145.30) --
	( 98.51,145.30) --
	( 98.53,145.34) --
	( 98.55,145.36) --
	( 98.57,145.34) --
	( 98.59,145.42) --
	( 98.61,145.38) --
	( 98.63,145.09) --
	( 98.65,145.08) --
	( 98.67,144.99) --
	( 98.69,145.05) --
	( 98.71,145.01) --
	( 98.73,144.96) --
	( 98.75,144.97) --
	( 98.77,144.94) --
	( 98.79,144.92) --
	( 98.81,145.02) --
	( 98.83,145.09) --
	( 98.85,145.07) --
	( 98.87,145.03) --
	( 98.89,145.05) --
	( 98.91,145.01) --
	( 98.93,145.01) --
	( 98.95,145.03) --
	( 98.97,144.94) --
	( 98.99,144.86) --
	( 99.01,144.88) --
	( 99.03,144.94) --
	( 99.05,144.91) --
	( 99.07,145.02) --
	( 99.09,144.98) --
	( 99.11,144.93) --
	( 99.13,144.94) --
	( 99.15,144.97) --
	( 99.17,144.94) --
	( 99.19,144.97) --
	( 99.21,144.90) --
	( 99.23,144.93) --
	( 99.25,144.91) --
	( 99.27,144.91) --
	( 99.29,144.96) --
	( 99.31,144.94) --
	( 99.33,145.00) --
	( 99.35,145.02) --
	( 99.37,144.99) --
	( 99.39,144.95) --
	( 99.41,144.90) --
	( 99.43,144.99) --
	( 99.45,144.98) --
	( 99.47,144.98) --
	( 99.49,144.98) --
	( 99.51,145.08) --
	( 99.53,145.08) --
	( 99.55,145.13) --
	( 99.57,144.92) --
	( 99.59,144.91) --
	( 99.61,144.94) --
	( 99.63,144.92) --
	( 99.65,144.93) --
	( 99.67,144.91) --
	( 99.69,144.94) --
	( 99.71,144.95) --
	( 99.73,144.93) --
	( 99.75,144.94) --
	( 99.77,144.91) --
	( 99.79,144.86) --
	( 99.81,144.89) --
	( 99.83,144.96) --
	( 99.85,144.94) --
	( 99.87,144.87) --
	( 99.89,144.88) --
	( 99.91,144.86) --
	( 99.93,144.89) --
	( 99.95,144.94) --
	( 99.97,144.86) --
	( 99.99,144.80) --
	(100.01,144.70) --
	(100.03,144.73) --
	(100.05,144.69) --
	(100.07,144.65) --
	(100.09,144.64) --
	(100.11,144.55) --
	(100.13,144.61) --
	(100.15,144.63) --
	(100.17,144.65) --
	(100.19,144.58) --
	(100.21,144.52) --
	(100.23,144.60) --
	(100.25,144.56) --
	(100.27,144.57) --
	(100.29,144.67) --
	(100.31,144.68) --
	(100.33,144.69) --
	(100.35,144.65) --
	(100.37,144.59) --
	(100.39,144.56) --
	(100.41,144.60) --
	(100.43,144.65) --
	(100.45,144.62) --
	(100.47,144.66) --
	(100.49,144.64) --
	(100.51,144.63) --
	(100.53,144.58) --
	(100.55,144.64) --
	(100.57,144.68) --
	(100.59,144.56) --
	(100.61,144.53) --
	(100.63,144.52) --
	(100.65,144.56) --
	(100.67,144.46) --
	(100.69,144.54) --
	(100.71,144.59) --
	(100.73,144.55) --
	(100.75,144.54) --
	(100.77,144.55) --
	(100.79,144.63) --
	(100.81,144.63) --
	(100.83,144.62) --
	(100.85,144.63) --
	(100.87,144.57) --
	(100.89,144.58) --
	(100.91,144.65) --
	(100.93,144.57) --
	(100.95,144.77) --
	(100.97,144.83) --
	(100.99,144.81) --
	(101.01,144.83) --
	(101.03,144.83) --
	(101.05,144.85) --
	(101.07,144.97) --
	(101.09,145.00) --
	(101.11,145.00) --
	(101.13,144.93) --
	(101.15,144.93) --
	(101.17,144.90) --
	(101.19,144.91) --
	(101.21,144.96) --
	(101.23,144.99) --
	(101.25,144.98) --
	(101.27,145.08) --
	(101.29,145.06) --
	(101.31,145.05) --
	(101.33,145.05) --
	(101.35,145.05) --
	(101.37,145.05) --
	(101.39,145.04) --
	(101.41,144.97) --
	(101.43,144.97) --
	(101.45,144.97) --
	(101.48,144.99) --
	(101.50,144.99) --
	(101.52,144.96) --
	(101.54,144.96) --
	(101.56,144.99) --
	(101.58,144.96) --
	(101.60,144.96) --
	(101.62,144.97) --
	(101.64,145.00) --
	(101.66,144.91) --
	(101.68,144.89) --
	(101.70,144.91) --
	(101.72,144.87) --
	(101.74,144.91) --
	(101.76,144.90) --
	(101.78,145.00) --
	(101.80,145.00) --
	(101.82,144.90) --
	(101.84,144.79) --
	(101.86,144.89) --
	(101.88,144.90) --
	(101.90,144.92) --
	(101.92,144.93) --
	(101.94,144.87) --
	(101.96,144.88) --
	(101.98,144.89) --
	(102.00,144.90) --
	(102.02,144.90) --
	(102.04,144.88) --
	(102.06,144.93) --
	(102.08,144.92) --
	(102.10,144.93) --
	(102.12,144.92) --
	(102.14,144.92) --
	(102.16,144.99) --
	(102.18,144.99) --
	(102.20,144.97) --
	(102.22,144.96) --
	(102.24,144.98) --
	(102.26,144.97) --
	(102.28,144.96) --
	(102.30,144.86) --
	(102.32,144.90) --
	(102.34,144.88) --
	(102.36,144.94) --
	(102.38,144.92) --
	(102.40,144.88) --
	(102.42,144.91) --
	(102.44,144.86) --
	(102.46,144.90) --
	(102.48,144.85) --
	(102.50,144.81) --
	(102.52,144.78) --
	(102.54,144.75) --
	(102.56,144.72) --
	(102.58,144.71) --
	(102.60,144.70) --
	(102.62,144.67) --
	(102.64,144.67) --
	(102.66,144.66) --
	(102.68,144.65) --
	(102.70,144.66) --
	(102.72,144.66) --
	(102.74,144.64) --
	(102.76,144.60) --
	(102.78,144.60) --
	(102.80,144.63) --
	(102.82,144.63) --
	(102.84,144.61) --
	(102.86,144.60) --
	(102.88,144.58) --
	(102.90,144.58) --
	(102.92,144.56) --
	(102.94,144.56) --
	(102.96,144.51) --
	(102.98,144.51) --
	(103.00,144.53) --
	(103.02,144.53) --
	(103.04,144.61) --
	(103.06,144.63) --
	(103.08,144.66) --
	(103.10,144.67) --
	(103.12,144.61) --
	(103.14,144.61) --
	(103.16,144.63) --
	(103.18,144.68) --
	(103.20,144.69) --
	(103.22,144.76) --
	(103.24,144.70) --
	(103.26,144.71) --
	(103.28,144.81) --
	(103.30,144.81) --
	(103.32,144.83) --
	(103.34,144.88) --
	(103.36,144.85) --
	(103.38,144.85) --
	(103.40,145.00) --
	(103.42,144.86) --
	(103.44,144.86) --
	(103.46,144.87) --
	(103.48,144.91) --
	(103.50,144.92) --
	(103.52,144.90) --
	(103.54,144.91) --
	(103.56,144.90) --
	(103.58,144.87) --
	(103.60,144.77) --
	(103.62,144.90) --
	(103.64,144.88) --
	(103.66,144.89) --
	(103.68,144.91) --
	(103.70,144.56) --
	(103.72,144.56) --
	(103.74,144.54) --
	(103.76,144.57) --
	(103.78,144.52) --
	(103.80,144.53) --
	(103.82,144.48) --
	(103.84,144.58) --
	(103.86,144.57) --
	(103.88,144.65) --
	(103.90,144.69) --
	(103.92,144.58) --
	(103.94,144.63) --
	(103.96,144.63) --
	(103.98,144.73) --
	(104.00,144.73) --
	(104.02,144.71) --
	(104.04,144.75) --
	(104.06,144.71) --
	(104.08,144.73) --
	(104.10,144.72) --
	(104.12,144.74) --
	(104.14,144.72) --
	(104.16,144.72) --
	(104.18,144.69) --
	(104.20,144.70) --
	(104.22,144.80) --
	(104.24,144.80) --
	(104.26,144.58) --
	(104.28,144.62) --
	(104.30,144.60) --
	(104.32,144.59) --
	(104.34,144.58) --
	(104.36,144.58) --
	(104.38,144.70) --
	(104.40,144.79) --
	(104.42,144.59) --
	(104.44,144.60) --
	(104.46,144.61) --
	(104.48,144.66) --
	(104.50,144.74) --
	(104.52,144.61) --
	(104.54,144.58) --
	(104.56,144.58) --
	(104.58,144.63) --
	(104.60,144.62) --
	(104.62,144.70) --
	(104.64,144.66) --
	(104.66,144.73) --
	(104.68,144.73) --
	(104.70,144.73) --
	(104.72,144.67) --
	(104.74,144.66) --
	(104.76,144.64) --
	(104.78,144.66) --
	(104.80,144.64) --
	(104.82,144.69) --
	(104.84,144.68) --
	(104.86,144.56) --
	(104.88,144.52) --
	(104.90,144.58) --
	(104.92,144.44) --
	(104.94,144.32) --
	(104.96,144.31) --
	(104.98,144.36) --
	(105.00,144.35) --
	(105.02,144.30) --
	(105.04,144.13) --
	(105.06,144.32) --
	(105.08,144.17) --
	(105.10,144.26) --
	(105.12,144.23) --
	(105.14,144.23) --
	(105.16,144.28) --
	(105.18,144.28) --
	(105.20,144.24) --
	(105.22,144.22) --
	(105.24,144.19) --
	(105.26,144.21) --
	(105.28,144.24) --
	(105.30,144.21) --
	(105.32,143.91) --
	(105.34,143.79) --
	(105.36,143.65) --
	(105.38,143.58) --
	(105.40,143.56) --
	(105.42,143.87) --
	(105.44,143.87) --
	(105.46,143.83) --
	(105.48,143.84) --
	(105.50,143.83) --
	(105.52,143.85) --
	(105.54,143.77) --
	(105.56,143.75) --
	(105.58,143.77) --
	(105.60,143.77) --
	(105.62,143.86) --
	(105.64,143.86) --
	(105.67,143.83) --
	(105.69,143.83) --
	(105.71,143.85) --
	(105.73,143.73) --
	(105.75,143.73) --
	(105.77,143.77) --
	(105.79,143.91) --
	(105.81,143.89) --
	(105.83,143.63) --
	(105.85,143.65) --
	(105.87,143.67) --
	(105.89,143.66) --
	(105.91,143.67) --
	(105.93,143.69) --
	(105.95,143.81) --
	(105.97,143.83) --
	(105.99,143.85) --
	(106.01,143.85) --
	(106.03,143.69) --
	(106.05,143.61) --
	(106.07,143.62) --
	(106.09,143.69) --
	(106.11,143.70) --
	(106.13,143.70) --
	(106.15,143.78) --
	(106.17,143.74) --
	(106.19,143.83) --
	(106.21,143.79) --
	(106.23,143.75) --
	(106.25,143.79) --
	(106.27,143.79) --
	(106.29,143.71) --
	(106.31,143.68) --
	(106.33,143.67) --
	(106.35,143.58) --
	(106.37,143.58) --
	(106.39,143.66) --
	(106.41,143.63) --
	(106.43,143.68) --
	(106.45,143.71) --
	(106.47,143.73) --
	(106.49,143.80) --
	(106.51,143.83) --
	(106.53,143.92) --
	(106.55,143.93) --
	(106.57,143.91) --
	(106.59,143.89) --
	(106.61,143.99) --
	(106.63,144.01) --
	(106.65,144.02) --
	(106.67,144.07) --
	(106.69,144.07) --
	(106.71,144.03) --
	(106.73,144.03) --
	(106.75,144.03) --
	(106.77,144.04) --
	(106.79,144.11) --
	(106.81,144.11) --
	(106.83,144.13) --
	(106.85,144.15) --
	(106.87,144.16) --
	(106.89,144.20) --
	(106.91,144.23) --
	(106.93,144.10) --
	(106.95,144.15) --
	(106.97,144.18) --
	(106.99,144.21) --
	(107.01,144.26) --
	(107.03,144.26) --
	(107.05,144.26) --
	(107.07,144.33) --
	(107.09,144.24) --
	(107.11,144.28) --
	(107.13,144.25) --
	(107.15,144.38) --
	(107.17,144.38) --
	(107.19,144.38) --
	(107.21,144.38) --
	(107.23,144.40) --
	(107.25,144.35) --
	(107.27,144.20) --
	(107.29,144.19) --
	(107.31,144.18) --
	(107.33,144.20) --
	(107.35,144.20) --
	(107.37,144.22) --
	(107.39,144.20) --
	(107.41,144.04) --
	(107.43,143.99) --
	(107.45,143.96) --
	(107.47,143.97) --
	(107.49,143.98) --
	(107.51,143.96) --
	(107.53,144.16) --
	(107.55,144.08) --
	(107.57,144.08) --
	(107.59,144.13) --
	(107.61,144.15) --
	(107.63,144.20) --
	(107.65,144.19) --
	(107.67,144.19) --
	(107.69,144.23) --
	(107.71,144.24) --
	(107.73,144.24) --
	(107.75,144.25) --
	(107.77,144.35) --
	(107.79,144.35) --
	(107.81,144.47) --
	(107.83,144.45) --
	(107.85,144.46) --
	(107.87,144.45) --
	(107.89,144.45) --
	(107.91,144.30) --
	(107.93,144.30) --
	(107.95,144.30) --
	(107.97,144.05) --
	(107.99,144.08) --
	(108.01,144.11) --
	(108.03,144.07) --
	(108.05,144.08) --
	(108.07,144.09) --
	(108.09,144.13) --
	(108.11,144.25) --
	(108.13,144.15) --
	(108.15,144.15) --
	(108.17,144.15) --
	(108.19,144.15) --
	(108.21,144.42) --
	(108.23,144.43) --
	(108.25,144.51) --
	(108.27,144.46) --
	(108.29,144.45) --
	(108.31,144.42) --
	(108.33,144.48) --
	(108.35,144.42) --
	(108.37,144.45) --
	(108.39,144.45) --
	(108.41,144.48) --
	(108.43,144.46) --
	(108.45,144.46) --
	(108.47,144.47) --
	(108.49,144.52) --
	(108.51,144.52) --
	(108.53,144.64) --
	(108.55,144.64) --
	(108.57,144.78) --
	(108.59,144.83) --
	(108.61,144.83) --
	(108.63,144.88) --
	(108.65,144.89) --
	(108.67,144.92) --
	(108.69,144.99) --
	(108.71,145.00) --
	(108.73,144.97) --
	(108.75,144.94) --
	(108.77,144.78) --
	(108.79,144.82) --
	(108.81,144.85) --
	(108.83,144.87) --
	(108.85,144.86) --
	(108.87,144.85) --
	(108.89,144.84) --
	(108.91,144.86) --
	(108.93,144.77) --
	(108.95,144.78) --
	(108.97,144.80) --
	(108.99,144.91) --
	(109.01,144.90) --
	(109.03,144.89) --
	(109.05,144.84) --
	(109.07,144.85) --
	(109.09,144.87) --
	(109.11,144.62) --
	(109.13,144.62) --
	(109.15,144.62) --
	(109.17,144.66) --
	(109.19,144.69) --
	(109.21,144.65) --
	(109.23,144.64) --
	(109.25,144.76) --
	(109.27,144.69) --
	(109.29,144.64) --
	(109.31,144.57) --
	(109.33,144.52) --
	(109.35,144.56) --
	(109.37,144.68) --
	(109.39,144.66) --
	(109.41,144.38) --
	(109.43,144.46) --
	(109.45,144.41) --
	(109.47,144.46) --
	(109.49,144.39) --
	(109.51,144.47) --
	(109.53,144.50) --
	(109.55,144.47) --
	(109.57,144.48) --
	(109.59,144.48) --
	(109.61,144.41) --
	(109.63,144.38) --
	(109.65,144.43) --
	(109.67,144.54) --
	(109.69,144.45) --
	(109.71,144.50) --
	(109.73,144.50) --
	(109.75,144.49) --
	(109.77,144.49) --
	(109.79,144.48) --
	(109.81,144.48) --
	(109.83,144.45) --
	(109.86,144.39) --
	(109.88,144.50) --
	(109.90,144.42) --
	(109.92,144.42) --
	(109.94,144.41) --
	(109.96,144.50) --
	(109.98,144.50) --
	(110.00,144.50) --
	(110.02,144.51) --
	(110.04,144.54) --
	(110.06,144.62) --
	(110.08,144.62) --
	(110.10,144.68) --
	(110.12,144.70) --
	(110.14,144.68) --
	(110.16,144.67) --
	(110.18,144.69) --
	(110.20,144.69) --
	(110.22,144.76) --
	(110.24,144.76) --
	(110.26,144.75) --
	(110.28,144.90) --
	(110.30,144.90) --
	(110.32,144.88) --
	(110.34,144.87) --
	(110.36,144.69) --
	(110.38,144.53) --
	(110.40,144.50) --
	(110.42,144.49) --
	(110.44,144.53) --
	(110.46,144.45) --
	(110.48,144.46) --
	(110.50,144.47) --
	(110.52,144.47) --
	(110.54,144.49) --
	(110.56,144.49) --
	(110.58,144.58) --
	(110.60,144.63) --
	(110.62,144.57) --
	(110.64,144.55) --
	(110.66,144.55) --
	(110.68,144.53) --
	(110.70,144.51) --
	(110.72,144.50) --
	(110.74,144.44) --
	(110.76,144.31) --
	(110.78,144.34) --
	(110.80,144.34) --
	(110.82,144.36) --
	(110.84,144.41) --
	(110.86,144.42) --
	(110.88,144.39) --
	(110.90,144.37) --
	(110.92,144.38) --
	(110.94,144.38) --
	(110.96,144.35) --
	(110.98,144.49) --
	(111.00,144.34) --
	(111.02,144.37) --
	(111.04,144.37) --
	(111.06,144.43) --
	(111.08,144.42) --
	(111.10,144.43) --
	(111.12,144.39) --
	(111.14,144.40) --
	(111.16,144.43) --
	(111.18,144.43) --
	(111.20,144.48) --
	(111.22,144.41) --
	(111.24,144.38) --
	(111.26,144.41) --
	(111.28,144.46) --
	(111.30,144.47) --
	(111.32,144.49) --
	(111.34,144.52) --
	(111.36,144.54) --
	(111.38,144.54) --
	(111.40,144.53) --
	(111.42,144.49) --
	(111.44,144.49) --
	(111.46,144.58) --
	(111.48,144.57) --
	(111.50,144.56) --
	(111.52,144.58) --
	(111.54,144.59) --
	(111.56,144.65) --
	(111.58,144.59) --
	(111.60,144.61) --
	(111.62,144.61) --
	(111.64,144.61) --
	(111.66,144.61) --
	(111.68,144.72) --
	(111.70,144.72) --
	(111.72,144.84) --
	(111.74,144.84) --
	(111.76,144.83) --
	(111.78,144.89) --
	(111.80,144.92) --
	(111.82,144.94) --
	(111.84,144.97) --
	(111.86,144.96) --
	(111.88,144.82) --
	(111.90,144.87) --
	(111.92,144.87) --
	(111.94,144.79) --
	(111.96,144.85) --
	(111.98,144.86) --
	(112.00,144.83) --
	(112.02,144.82) --
	(112.04,144.83) --
	(112.06,144.71) --
	(112.08,144.72) --
	(112.10,144.80) --
	(112.12,144.80) --
	(112.14,144.85) --
	(112.16,144.75) --
	(112.18,144.78) --
	(112.20,144.90) --
	(112.22,144.91) --
	(112.24,144.88) --
	(112.26,144.80) --
	(112.28,144.82) --
	(112.30,144.93) --
	(112.32,144.88) --
	(112.34,144.86) --
	(112.36,144.86) --
	(112.38,144.85) --
	(112.40,144.76) --
	(112.42,144.67) --
	(112.44,144.67) --
	(112.46,144.66) --
	(112.48,144.66) --
	(112.50,144.65) --
	(112.52,144.66) --
	(112.54,144.65) --
	(112.56,144.65) --
	(112.58,144.62) --
	(112.60,144.62) --
	(112.62,144.70) --
	(112.64,144.66) --
	(112.66,144.67) --
	(112.68,144.65) --
	(112.70,144.71) --
	(112.72,144.82) --
	(112.74,144.80) --
	(112.76,144.84) --
	(112.78,144.89) --
	(112.80,144.88) --
	(112.82,144.88) --
	(112.84,144.86) --
	(112.86,144.92) --
	(112.88,144.92) --
	(112.90,144.93) --
	(112.92,144.85) --
	(112.94,144.82) --
	(112.96,144.86) --
	(112.98,144.86) --
	(113.00,144.87) --
	(113.02,144.87) --
	(113.04,144.94) --
	(113.06,144.94) --
	(113.08,144.95) --
	(113.10,144.96) --
	(113.12,144.94) --
	(113.14,144.94) --
	(113.16,144.94) --
	(113.18,144.93) --
	(113.20,144.94) --
	(113.22,144.86) --
	(113.24,144.92) --
	(113.26,144.99) --
	(113.28,144.95) --
	(113.30,144.95) --
	(113.32,144.96) --
	(113.34,144.97) --
	(113.36,144.99) --
	(113.38,144.94) --
	(113.40,144.96) --
	(113.42,144.86) --
	(113.44,144.84) --
	(113.46,144.84) --
	(113.48,144.81) --
	(113.50,144.82) --
	(113.52,144.84) --
	(113.54,144.75) --
	(113.56,144.77) --
	(113.58,144.78) --
	(113.60,144.78) --
	(113.62,144.78) --
	(113.64,144.84) --
	(113.66,144.86) --
	(113.68,144.92) --
	(113.70,144.90) --
	(113.72,144.93) --
	(113.74,144.94) --
	(113.76,144.93) --
	(113.78,144.94) --
	(113.80,144.94) --
	(113.82,144.98) --
	(113.84,145.01) --
	(113.86,145.01) --
	(113.88,145.06) --
	(113.90,145.08) --
	(113.92,145.14) --
	(113.94,145.14) --
	(113.96,145.16) --
	(113.98,145.16) --
	(114.00,145.08) --
	(114.02,145.03) --
	(114.05,145.06) --
	(114.07,144.99) --
	(114.09,145.05) --
	(114.11,145.05) --
	(114.13,145.05) --
	(114.15,145.08) --
	(114.17,145.11) --
	(114.19,145.09) --
	(114.21,145.08) --
	(114.23,145.14) --
	(114.25,145.12) --
	(114.27,145.14) --
	(114.29,145.15) --
	(114.31,145.11) --
	(114.33,145.14) --
	(114.35,145.14) --
	(114.37,145.14) --
	(114.39,145.11) --
	(114.41,145.11) --
	(114.43,145.14) --
	(114.45,145.13) --
	(114.47,145.15) --
	(114.49,145.11) --
	(114.51,145.14) --
	(114.53,145.15) --
	(114.55,145.06) --
	(114.57,145.05) --
	(114.59,145.06) --
	(114.61,145.09) --
	(114.63,145.14) --
	(114.65,145.14) --
	(114.67,145.10) --
	(114.69,145.13) --
	(114.71,145.05) --
	(114.73,145.08) --
	(114.75,145.10) --
	(114.77,145.15) --
	(114.79,145.16) --
	(114.81,145.14) --
	(114.83,145.14) --
	(114.85,145.16) --
	(114.87,145.17) --
	(114.89,145.15) --
	(114.91,145.13) --
	(114.93,145.20) --
	(114.95,145.16) --
	(114.97,145.14) --
	(114.99,145.13) --
	(115.01,145.14) --
	(115.03,145.14) --
	(115.05,145.16) --
	(115.07,145.25) --
	(115.09,145.15) --
	(115.11,145.24) --
	(115.13,145.23) --
	(115.15,145.22) --
	(115.17,145.27) --
	(115.19,145.27) --
	(115.21,145.28) --
	(115.23,145.34) --
	(115.25,145.32) --
	(115.27,145.30) --
	(115.29,145.38) --
	(115.31,145.38) --
	(115.33,145.35) --
	(115.35,145.37) --
	(115.37,145.58) --
	(115.39,145.67) --
	(115.41,145.68) --
	(115.43,145.76) --
	(115.45,145.78) --
	(115.47,145.78) --
	(115.49,145.81) --
	(115.51,145.78) --
	(115.53,145.78) --
	(115.55,145.84) --
	(115.57,145.82) --
	(115.59,145.84) --
	(115.61,145.95) --
	(115.63,145.94) --
	(115.65,145.96) --
	(115.67,145.96) --
	(115.69,145.90) --
	(115.71,145.87) --
	(115.73,145.86) --
	(115.75,145.86) --
	(115.77,145.81) --
	(115.79,145.81) --
	(115.81,145.83) --
	(115.83,145.82) --
	(115.85,145.86) --
	(115.87,145.86) --
	(115.89,145.88) --
	(115.91,145.87) --
	(115.93,145.86) --
	(115.95,145.81) --
	(115.97,145.81) --
	(115.99,145.81) --
	(116.01,145.81) --
	(116.03,145.82) --
	(116.05,145.69) --
	(116.07,145.58) --
	(116.09,145.49) --
	(116.11,145.50) --
	(116.13,145.57) --
	(116.15,145.57) --
	(116.17,145.49) --
	(116.19,145.49) --
	(116.21,145.50) --
	(116.23,145.50) --
	(116.25,145.54) --
	(116.27,145.53) --
	(116.29,145.53) --
	(116.31,145.51) --
	(116.33,145.51) --
	(116.35,145.34) --
	(116.37,145.35) --
	(116.39,145.38) --
	(116.41,145.25) --
	(116.43,145.22) --
	(116.45,145.24) --
	(116.47,145.24) --
	(116.49,145.19) --
	(116.51,145.19) --
	(116.53,145.19) --
	(116.55,145.20) --
	(116.57,145.30) --
	(116.59,145.29) --
	(116.61,145.42) --
	(116.63,145.38) --
	(116.65,145.37) --
	(116.67,145.37) --
	(116.69,145.19) --
	(116.71,145.22) --
	(116.73,145.21) --
	(116.75,145.17) --
	(116.77,145.17) --
	(116.79,145.20) --
	(116.81,145.24) --
	(116.83,145.24) --
	(116.85,145.23) --
	(116.87,145.32) --
	(116.89,145.36) --
	(116.91,145.35) --
	(116.93,145.36) --
	(116.95,145.35) --
	(116.97,145.28) --
	(116.99,145.29) --
	(117.01,145.31) --
	(117.03,145.25) --
	(117.05,145.24) --
	(117.07,145.22) --
	(117.09,145.30) --
	(117.11,145.29) --
	(117.13,145.21) --
	(117.15,145.21) --
	(117.17,145.17) --
	(117.19,145.21) --
	(117.21,145.21) --
	(117.23,145.20) --
	(117.25,145.19) --
	(117.27,145.08) --
	(117.29,145.08) --
	(117.31,145.09) --
	(117.33,145.12) --
	(117.35,145.11) --
	(117.37,145.13) --
	(117.39,145.11) --
	(117.41,145.20) --
	(117.43,145.20) --
	(117.45,145.22) --
	(117.47,145.22) --
	(117.49,145.26) --
	(117.51,145.15) --
	(117.53,145.07) --
	(117.55,145.12) --
	(117.57,145.14) --
	(117.59,145.16) --
	(117.61,145.15) --
	(117.63,145.15) --
	(117.65,145.17) --
	(117.67,145.17) --
	(117.69,145.16) --
	(117.71,145.16) --
	(117.73,145.19) --
	(117.75,145.19) --
	(117.77,145.15) --
	(117.79,145.15) --
	(117.81,145.15) --
	(117.83,145.14) --
	(117.85,145.13) --
	(117.87,145.15) --
	(117.89,145.15) --
	(117.91,145.21) --
	(117.93,145.22) --
	(117.95,145.31) --
	(117.97,145.29) --
	(117.99,145.28) --
	(118.01,145.30) --
	(118.03,145.40) --
	(118.05,145.41) --
	(118.07,145.43) --
	(118.09,145.43) --
	(118.11,145.46) --
	(118.13,145.42) --
	(118.15,145.38) --
	(118.17,145.53) --
	(118.19,145.50) --
	(118.21,145.55) --
	(118.24,145.56) --
	(118.26,145.68) --
	(118.28,145.68) --
	(118.30,145.67) --
	(118.32,145.69) --
	(118.34,145.70) --
	(118.36,145.65) --
	(118.38,145.64) --
	(118.40,145.62) --
	(118.42,145.65) --
	(118.44,145.62) --
	(118.46,145.64) --
	(118.48,145.64) --
	(118.50,145.66) --
	(118.52,145.60) --
	(118.54,145.64) --
	(118.56,145.64) --
	(118.58,145.62) --
	(118.60,145.57) --
	(118.62,145.51) --
	(118.64,145.55) --
	(118.66,145.52) --
	(118.68,145.52) --
	(118.70,145.58) --
	(118.72,145.54) --
	(118.74,145.53) --
	(118.76,145.48) --
	(118.78,145.59) --
	(118.80,145.53) --
	(118.82,145.53) --
	(118.84,145.41) --
	(118.86,145.42) --
	(118.88,145.51) --
	(118.90,145.43) --
	(118.92,145.43) --
	(118.94,145.38) --
	(118.96,145.37) --
	(118.98,145.17) --
	(119.00,145.16) --
	(119.02,145.16) --
	(119.04,145.17) --
	(119.06,145.15) --
	(119.08,145.15) --
	(119.10,145.15) --
	(119.12,145.17) --
	(119.14,145.17) --
	(119.16,145.17) --
	(119.18,145.18) --
	(119.20,145.13) --
	(119.22,145.12) --
	(119.24,145.06) --
	(119.26,145.08) --
	(119.28,145.06) --
	(119.30,145.12) --
	(119.32,144.98) --
	(119.34,145.04) --
	(119.36,145.02) --
	(119.38,144.96) --
	(119.40,144.97) --
	(119.42,144.88) --
	(119.44,144.85) --
	(119.46,144.87) --
	(119.48,144.91) --
	(119.50,144.88) --
	(119.52,144.88) --
	(119.54,144.90) --
	(119.56,144.96) --
	(119.58,145.05) --
	(119.60,145.05) --
	(119.62,145.07) --
	(119.64,145.04) --
	(119.66,145.03) --
	(119.68,145.11) --
	(119.70,145.22) --
	(119.72,145.26) --
	(119.74,145.22) --
	(119.76,145.24) --
	(119.78,145.05) --
	(119.80,145.01) --
	(119.82,144.97) --
	(119.84,145.01) --
	(119.86,144.99) --
	(119.88,145.00) --
	(119.90,145.01) --
	(119.92,145.00) --
	(119.94,145.10) --
	(119.96,145.14) --
	(119.98,145.14) --
	(120.00,145.14) --
	(120.02,145.15) --
	(120.04,145.15) --
	(120.06,145.14) --
	(120.08,145.19) --
	(120.10,145.17) --
	(120.12,145.21) --
	(120.14,145.18) --
	(120.16,145.19) --
	(120.18,145.24) --
	(120.20,145.23) --
	(120.22,145.17) --
	(120.24,145.29) --
	(120.26,145.20) --
	(120.28,145.19) --
	(120.30,145.31) --
	(120.32,145.32) --
	(120.34,145.47) --
	(120.36,145.50) --
	(120.38,145.50) --
	(120.40,145.50) --
	(120.42,145.52) --
	(120.44,145.52) --
	(120.46,145.52) --
	(120.48,145.49) --
	(120.50,145.52) --
	(120.52,145.52) --
	(120.54,145.52) --
	(120.56,145.51) --
	(120.58,145.26) --
	(120.60,145.26) --
	(120.62,145.29) --
	(120.64,145.27) --
	(120.66,145.27) --
	(120.68,145.16) --
	(120.70,145.17) --
	(120.72,145.14) --
	(120.74,145.14) --
	(120.76,145.15) --
	(120.78,145.16) --
	(120.80,145.20) --
	(120.82,145.18) --
	(120.84,145.28) --
	(120.86,145.29) --
	(120.88,145.30) --
	(120.90,145.28) --
	(120.92,145.35) --
	(120.94,145.24) --
	(120.96,145.32) --
	(120.98,145.27) --
	(121.00,145.30) --
	(121.02,145.30) --
	(121.04,145.21) --
	(121.06,145.18) --
	(121.08,145.18) --
	(121.10,145.19) --
	(121.12,145.26) --
	(121.14,145.21) --
	(121.16,145.26) --
	(121.18,145.33) --
	(121.20,145.21) --
	(121.22,145.35) --
	(121.24,145.40) --
	(121.26,145.41) --
	(121.28,145.43) --
	(121.30,145.41) --
	(121.32,145.39) --
	(121.34,145.35) --
	(121.36,145.39) --
	(121.38,145.41) --
	(121.40,145.47) --
	(121.42,145.48) --
	(121.44,145.48) --
	(121.46,145.57) --
	(121.48,145.52) --
	(121.50,145.62) --
	(121.52,145.59) --
	(121.54,145.60) --
	(121.56,145.63) --
	(121.58,145.60) --
	(121.60,145.60) --
	(121.62,145.55) --
	(121.64,145.60) --
	(121.66,145.65) --
	(121.68,145.67) --
	(121.70,145.58) --
	(121.72,145.53) --
	(121.74,145.52) --
	(121.76,145.48) --
	(121.78,145.58) --
	(121.80,145.58) --
	(121.82,145.56) --
	(121.84,145.53) --
	(121.86,145.50) --
	(121.88,145.48) --
	(121.90,145.48) --
	(121.92,145.48) --
	(121.94,145.48) --
	(121.96,145.48) --
	(121.98,145.52) --
	(122.00,145.52) --
	(122.02,145.53) --
	(122.04,145.56) --
	(122.06,145.48) --
	(122.08,145.61) --
	(122.10,145.57) --
	(122.12,145.58) --
	(122.14,145.58) --
	(122.16,145.59) --
	(122.18,145.61) --
	(122.20,145.60) --
	(122.22,145.68) --
	(122.24,145.75) --
	(122.26,145.71) --
	(122.28,145.70) --
	(122.30,145.76) --
	(122.32,145.76) --
	(122.34,145.76) --
	(122.36,145.62) --
	(122.38,145.63) --
	(122.40,145.63) --
	(122.43,145.56) --
	(122.45,145.56) --
	(122.47,145.65) --
	(122.49,145.58) --
	(122.51,145.60) --
	(122.53,145.60) --
	(122.55,145.62) --
	(122.57,145.58) --
	(122.59,145.60) --
	(122.61,145.62) --
	(122.63,145.59) --
	(122.65,145.63) --
	(122.67,145.65) --
	(122.69,145.68) --
	(122.71,145.70) --
	(122.73,145.69) --
	(122.75,145.70) --
	(122.77,145.64) --
	(122.79,145.64) --
	(122.81,145.63) --
	(122.83,145.66) --
	(122.85,145.68) --
	(122.87,145.67) --
	(122.89,145.66) --
	(122.91,145.71) --
	(122.93,145.71) --
	(122.95,145.59) --
	(122.97,145.62) --
	(122.99,145.62) --
	(123.01,145.64) --
	(123.03,145.64) --
	(123.05,145.63) --
	(123.07,145.62) --
	(123.09,145.49) --
	(123.11,145.50) --
	(123.13,145.50) --
	(123.15,145.50) --
	(123.17,145.50) --
	(123.19,145.46) --
	(123.21,145.49) --
	(123.23,145.51) --
	(123.25,145.52) --
	(123.27,145.53) --
	(123.29,145.49) --
	(123.31,145.54) --
	(123.33,145.61) --
	(123.35,145.61) --
	(123.37,145.73) --
	(123.39,145.76) --
	(123.41,145.76) --
	(123.43,145.73) --
	(123.45,145.79) --
	(123.47,145.78) --
	(123.49,145.91) --
	(123.51,145.86) --
	(123.53,145.85) --
	(123.55,145.78) --
	(123.57,145.71) --
	(123.59,145.79) --
	(123.61,145.79) --
	(123.63,145.85) --
	(123.65,145.85) --
	(123.67,145.85) --
	(123.69,145.82) --
	(123.71,145.82) --
	(123.73,145.80) --
	(123.75,145.80) --
	(123.77,145.86) --
	(123.79,145.84) --
	(123.81,145.84) --
	(123.83,145.85) --
	(123.85,145.88) --
	(123.87,145.88) --
	(123.89,145.89) --
	(123.91,145.89) --
	(123.93,145.80) --
	(123.95,145.73) --
	(123.97,145.73) --
	(123.99,145.68) --
	(124.01,145.71) --
	(124.03,145.66) --
	(124.05,145.64) --
	(124.07,145.63) --
	(124.09,145.61) --
	(124.11,145.62) --
	(124.13,145.63) --
	(124.15,145.56) --
	(124.17,145.55) --
	(124.19,145.62) --
	(124.21,145.63) --
	(124.23,145.62) --
	(124.25,145.50) --
	(124.27,145.51) --
	(124.29,145.41) --
	(124.31,145.36) --
	(124.33,145.33) --
	(124.35,145.41) --
	(124.37,145.41) --
	(124.39,145.41) --
	(124.41,145.43) --
	(124.43,145.43) --
	(124.45,145.37) --
	(124.47,145.36) --
	(124.49,145.34) --
	(124.51,145.32) --
	(124.53,145.31) --
	(124.55,145.31) --
	(124.57,145.30) --
	(124.59,145.27) --
	(124.61,145.28) --
	(124.63,145.28) --
	(124.65,145.30) --
	(124.67,145.30) --
	(124.69,145.33) --
	(124.71,145.26) --
	(124.73,145.25) --
	(124.75,145.36) --
	(124.77,145.34) --
	(124.79,145.40) --
	(124.81,145.39) --
	(124.83,145.33) --
	(124.85,145.33) --
	(124.87,145.33) --
	(124.89,145.33) --
	(124.91,145.33) --
	(124.93,145.40) --
	(124.95,145.40) --
	(124.97,145.39) --
	(124.99,145.39) --
	(125.01,145.37) --
	(125.03,145.40) --
	(125.05,145.38) --
	(125.07,145.42) --
	(125.09,145.42) --
	(125.11,145.39) --
	(125.13,145.46) --
	(125.15,145.52) --
	(125.17,145.53) --
	(125.19,145.49) --
	(125.21,145.55) --
	(125.23,145.51) --
	(125.25,145.56) --
	(125.27,145.55) --
	(125.29,145.57) --
	(125.31,145.57) --
	(125.33,145.56) --
	(125.35,145.54) --
	(125.37,145.55) --
	(125.39,145.52) --
	(125.41,145.51) --
	(125.43,145.54) --
	(125.45,145.52) --
	(125.47,145.47) --
	(125.49,145.45) --
	(125.51,145.45) --
	(125.53,145.45) --
	(125.55,145.50) --
	(125.57,145.48) --
	(125.59,145.45) --
	(125.61,145.45) --
	(125.63,145.47) --
	(125.65,145.47) --
	(125.67,145.50) --
	(125.69,145.50) --
	(125.71,145.55) --
	(125.73,145.55) --
	(125.75,145.50) --
	(125.77,145.47) --
	(125.79,145.47) --
	(125.81,145.36) --
	(125.83,145.29) --
	(125.85,145.39) --
	(125.87,145.36) --
	(125.89,145.30) --
	(125.91,145.28) --
	(125.93,145.28) --
	(125.95,145.29) --
	(125.97,145.16) --
	(125.99,145.19) --
	(126.01,145.19) --
	(126.03,145.18) --
	(126.05,145.12) --
	(126.07,145.11) --
	(126.09,145.06) --
	(126.11,145.05) --
	(126.13,145.05) --
	(126.15,145.05) --
	(126.17,145.08) --
	(126.19,145.09) --
	(126.21,145.10) --
	(126.23,145.10) --
	(126.25,145.03) --
	(126.27,144.88) --
	(126.29,144.80) --
	(126.31,144.65) --
	(126.33,144.65) --
	(126.35,144.69) --
	(126.37,144.64) --
	(126.39,144.67) --
	(126.41,144.81) --
	(126.43,144.72) --
	(126.45,144.66) --
	(126.47,144.64) --
	(126.49,144.64) --
	(126.51,144.68) --
	(126.53,144.74) --
	(126.55,144.97) --
	(126.57,144.98) --
	(126.59,145.09) --
	(126.61,145.10) --
	(126.64,145.14) --
	(126.66,145.17) --
	(126.68,145.18) --
	(126.70,145.18) --
	(126.72,145.24) --
	(126.74,145.13) --
	(126.76,145.21) --
	(126.78,145.19) --
	(126.80,145.27) --
	(126.82,145.26) --
	(126.84,145.26) --
	(126.86,145.22) --
	(126.88,145.14) --
	(126.90,145.14) --
	(126.92,145.15) --
	(126.94,144.99) --
	(126.96,144.91) --
	(126.98,144.93) --
	(127.00,144.97) --
	(127.02,144.93) --
	(127.04,145.41) --
	(127.06,145.35) --
	(127.08,145.43) --
	(127.10,145.36) --
	(127.12,145.24) --
	(127.14,145.19) --
	(127.16,145.22) --
	(127.18,145.39) --
	(127.20,145.40) --
	(127.22,145.40) --
	(127.24,145.39) --
	(127.26,145.39) --
	(127.28,145.41) --
	(127.30,145.39) --
	(127.32,145.41) --
	(127.34,145.47) --
	(127.36,145.47) --
	(127.38,145.49) --
	(127.40,145.47) --
	(127.42,145.44) --
	(127.44,145.45) --
	(127.46,145.42) --
	(127.48,145.40) --
	(127.50,145.43) --
	(127.52,145.41) --
	(127.54,145.41) --
	(127.56,145.38) --
	(127.58,145.39) --
	(127.60,145.41) --
	(127.62,145.41) --
	(127.64,145.41) --
	(127.66,145.43) --
	(127.68,145.42) --
	(127.70,145.42) --
	(127.72,145.40) --
	(127.74,145.33) --
	(127.76,145.33) --
	(127.78,145.30) --
	(127.80,145.31) --
	(127.82,145.31) --
	(127.84,145.27) --
	(127.86,145.27) --
	(127.88,145.25) --
	(127.90,145.28) --
	(127.92,145.28) --
	(127.94,145.35) --
	(127.96,145.28) --
	(127.98,145.32) --
	(128.00,145.35) --
	(128.02,145.33) --
	(128.04,145.37) --
	(128.06,145.36) --
	(128.08,145.35) --
	(128.10,145.36) --
	(128.12,145.36) --
	(128.14,145.36) --
	(128.16,145.30) --
	(128.18,145.21) --
	(128.20,145.21) --
	(128.22,145.21) --
	(128.24,145.21) --
	(128.26,145.16) --
	(128.28,145.19) --
	(128.30,145.23) --
	(128.32,145.13) --
	(128.34,145.20) --
	(128.36,145.26) --
	(128.38,145.27) --
	(128.40,145.23) --
	(128.42,145.23) --
	(128.44,145.25) --
	(128.46,145.22) --
	(128.48,145.28) --
	(128.50,145.28) --
	(128.52,145.28) --
	(128.54,145.10) --
	(128.56,145.09) --
	(128.58,145.14) --
	(128.60,145.12) --
	(128.62,145.08) --
	(128.64,145.15) --
	(128.66,145.16) --
	(128.68,145.18) --
	(128.70,145.06) --
	(128.72,145.07) --
	(128.74,145.11) --
	(128.76,145.11) --
	(128.78,145.11) --
	(128.80,145.03) --
	(128.82,145.03) --
	(128.84,145.12) --
	(128.86,145.14) --
	(128.88,145.14) --
	(128.90,145.11) --
	(128.92,145.11) --
	(128.94,145.01) --
	(128.96,145.00) --
	(128.98,144.99) --
	(129.00,145.06) --
	(129.02,144.95) --
	(129.04,144.91) --
	(129.06,144.92) --
	(129.08,144.99) --
	(129.10,144.98) --
	(129.12,144.94) --
	(129.14,144.84) --
	(129.16,144.83) --
	(129.18,144.73) --
	(129.20,144.75) --
	(129.22,144.72) --
	(129.24,144.80) --
	(129.26,144.82) --
	(129.28,144.82) --
	(129.30,144.82) --
	(129.32,144.86) --
	(129.34,144.94) --
	(129.36,144.88) --
	(129.38,144.87) --
	(129.40,144.89) --
	(129.42,144.87) --
	(129.44,144.95) --
	(129.46,145.03) --
	(129.48,145.02) --
	(129.50,145.03) --
	(129.52,145.06) --
	(129.54,145.10) --
	(129.56,145.11) --
	(129.58,145.02) --
	(129.60,145.01) --
	(129.62,144.99) --
	(129.64,144.99) --
	(129.66,144.99) --
	(129.68,144.99) --
	(129.70,144.92) --
	(129.72,144.96) --
	(129.74,145.01) --
	(129.76,145.01) --
	(129.78,145.01) --
	(129.80,145.00) --
	(129.82,145.00) --
	(129.84,145.01) --
	(129.86,145.05) --
	(129.88,145.05) --
	(129.90,145.05) --
	(129.92,144.98) --
	(129.94,145.05) --
	(129.96,145.05) --
	(129.98,145.07) --
	(130.00,145.11) --
	(130.02,145.03) --
	(130.04,145.06) --
	(130.06,145.07) --
	(130.08,145.09) --
	(130.10,145.09) --
	(130.12,145.10) --
	(130.14,145.08) --
	(130.16,145.08) --
	(130.18,145.08) --
	(130.20,145.08) --
	(130.22,144.84) --
	(130.24,144.90) --
	(130.26,144.96) --
	(130.28,144.93) --
	(130.30,144.93) --
	(130.32,144.93) --
	(130.34,144.93) --
	(130.36,144.91) --
	(130.38,144.96) --
	(130.40,144.96) --
	(130.42,144.95) --
	(130.44,145.01) --
	(130.46,144.98) --
	(130.48,144.99) --
	(130.50,144.88) --
	(130.52,144.91) --
	(130.54,144.91) --
	(130.56,144.89) --
	(130.58,144.96) --
	(130.60,145.00) --
	(130.62,145.04) --
	(130.64,145.00) --
	(130.66,144.98) --
	(130.68,144.99) --
	(130.70,144.98) --
	(130.72,144.96) --
	(130.74,144.83) --
	(130.76,144.68) --
	(130.78,144.72) --
	(130.80,144.68) --
	(130.83,144.73) --
	(130.85,144.71) --
	(130.87,144.71) --
	(130.89,144.69) --
	(130.91,144.70) --
	(130.93,144.74) --
	(130.95,144.86) --
	(130.97,144.82) --
	(130.99,144.85) --
	(131.01,144.87) --
	(131.03,144.88) --
	(131.05,144.90) --
	(131.07,144.90) --
	(131.09,144.88) --
	(131.11,144.89) --
	(131.13,144.94) --
	(131.15,144.96) --
	(131.17,144.94) --
	(131.19,144.80) --
	(131.21,144.82) --
	(131.23,144.80) --
	(131.25,144.81) --
	(131.27,144.80) --
	(131.29,144.79) --
	(131.31,144.74) --
	(131.33,144.73) --
	(131.35,144.81) --
	(131.37,144.87) --
	(131.39,144.79) --
	(131.41,144.81) --
	(131.43,144.82) --
	(131.45,144.82) --
	(131.47,144.80) --
	(131.49,144.83) --
	(131.51,144.76) --
	(131.53,144.77) --
	(131.55,144.81) --
	(131.57,144.83) --
	(131.59,144.84) --
	(131.61,144.86) --
	(131.63,144.79) --
	(131.65,144.85) --
	(131.67,144.82) --
	(131.69,144.82) --
	(131.71,144.82) --
	(131.73,144.83) --
	(131.75,144.83) --
	(131.77,144.85) --
	(131.79,144.85) --
	(131.81,144.87) --
	(131.83,144.87) --
	(131.85,144.87) --
	(131.87,144.93) --
	(131.89,144.93) --
	(131.91,144.94) --
	(131.93,144.93) --
	(131.95,144.86) --
	(131.97,144.90) --
	(131.99,144.89) --
	(132.01,144.89) --
	(132.03,144.93) --
	(132.05,144.92) --
	(132.07,144.91) --
	(132.09,144.91) --
	(132.11,144.95) --
	(132.13,145.01) --
	(132.15,144.98) --
	(132.17,145.01) --
	(132.19,145.01) --
	(132.21,145.02) --
	(132.23,145.02) --
	(132.25,145.09) --
	(132.27,145.09) --
	(132.29,145.15) --
	(132.31,145.12) --
	(132.33,145.07) --
	(132.35,145.08) --
	(132.37,145.05) --
	(132.39,145.03) --
	(132.41,145.09) --
	(132.43,145.15) --
	(132.45,145.11) --
	(132.47,145.11) --
	(132.49,145.09) --
	(132.51,145.17) --
	(132.53,145.21) --
	(132.55,145.21) --
	(132.57,145.35) --
	(132.59,145.36) --
	(132.61,145.36) --
	(132.63,145.34) --
	(132.65,145.32) --
	(132.67,145.32) --
	(132.69,145.32) --
	(132.71,145.41) --
	(132.73,145.38) --
	(132.75,145.37) --
	(132.77,145.36) --
	(132.79,145.37) --
	(132.81,145.39) --
	(132.83,145.39) --
	(132.85,145.39) --
	(132.87,145.37) --
	(132.89,145.36) --
	(132.91,145.29) --
	(132.93,145.35) --
	(132.95,145.28) --
	(132.97,145.21) --
	(132.99,145.20) --
	(133.01,145.20) --
	(133.03,145.18) --
	(133.05,145.24) --
	(133.07,145.22) --
	(133.09,144.85) --
	(133.11,144.87) --
	(133.13,144.88) --
	(133.15,144.89) --
	(133.17,144.82) --
	(133.19,144.85) --
	(133.21,144.83) --
	(133.23,144.80) --
	(133.25,144.78) --
	(133.27,144.77) --
	(133.29,144.68) --
	(133.31,144.81) --
	(133.33,144.80) --
	(133.35,144.79) --
	(133.37,144.76) --
	(133.39,144.81) --
	(133.41,144.83) --
	(133.43,144.95) --
	(133.45,144.95) --
	(133.47,144.95) --
	(133.49,144.99) --
	(133.51,144.98) --
	(133.53,145.05) --
	(133.55,145.12) --
	(133.57,145.09) --
	(133.59,145.07) --
	(133.61,145.07) --
	(133.63,145.09) --
	(133.65,145.09) --
	(133.67,145.19) --
	(133.69,145.16) --
	(133.71,145.21) --
	(133.73,145.18) --
	(133.75,145.33) --
	(133.77,145.32) --
	(133.79,145.29) --
	(133.81,145.34) --
	(133.83,145.31) --
	(133.85,145.32) --
	(133.87,145.33) --
	(133.89,145.31) --
	(133.91,145.28) --
	(133.93,145.30) --
	(133.95,145.33) --
	(133.97,145.34) --
	(133.99,145.36) --
	(134.01,145.34) --
	(134.03,145.34) --
	(134.05,145.35) --
	(134.07,145.37) --
	(134.09,145.37) --
	(134.11,145.43) --
	(134.13,145.44) --
	(134.15,145.57) --
	(134.17,145.52) --
	(134.19,145.43) --
	(134.21,145.40) --
	(134.23,145.41) --
	(134.25,145.41) --
	(134.27,145.18) --
	(134.29,145.27) --
	(134.31,145.10) --
	(134.33,145.13) --
	(134.35,145.14) --
	(134.37,145.17) --
	(134.39,145.17) --
	(134.41,144.97) --
	(134.43,144.96) --
	(134.45,144.96) --
	(134.47,144.86) --
	(134.49,144.92) --
	(134.51,144.93) --
	(134.53,144.78) --
	(134.55,144.78) --
	(134.57,144.89) --
	(134.59,144.81) --
	(134.61,144.93) --
	(134.63,144.93) --
	(134.65,145.03) --
	(134.67,145.04) --
	(134.69,145.04) --
	(134.71,145.03) --
	(134.73,145.02) --
	(134.75,145.02) --
	(134.77,145.09) --
	(134.79,145.09) --
	(134.81,145.08) --
	(134.83,145.12) --
	(134.85,145.12) --
	(134.87,145.13) --
	(134.89,145.09) --
	(134.91,145.19) --
	(134.93,145.14) --
	(134.95,145.19) --
	(134.97,145.19) --
	(134.99,145.15) --
	(135.02,145.14) --
	(135.04,145.15) --
	(135.06,145.14) --
	(135.08,145.21) --
	(135.10,145.21) --
	(135.12,145.21) --
	(135.14,145.25) --
	(135.16,145.25) --
	(135.18,145.25) --
	(135.20,145.24) --
	(135.22,145.34) --
	(135.24,145.33) --
	(135.26,145.30) --
	(135.28,145.31) --
	(135.30,145.34) --
	(135.32,145.14) --
	(135.34,145.19) --
	(135.36,145.20) --
	(135.38,145.21) --
	(135.40,145.30) --
	(135.42,145.46) --
	(135.44,145.43) --
	(135.46,145.44) --
	(135.48,145.42) --
	(135.50,145.49) --
	(135.52,145.42) --
	(135.54,145.47) --
	(135.56,145.47) --
	(135.58,145.48) --
	(135.60,145.47) --
	(135.62,145.47) --
	(135.64,145.48) --
	(135.66,145.50) --
	(135.68,145.52) --
	(135.70,145.44) --
	(135.72,145.46) --
	(135.74,145.30) --
	(135.76,145.16) --
	(135.78,144.94) --
	(135.80,145.09) --
	(135.82,145.16) --
	(135.84,145.16) --
	(135.86,145.20) --
	(135.88,145.19) --
	(135.90,145.17) --
	(135.92,145.21) --
	(135.94,145.21) --
	(135.96,145.27) --
	(135.98,145.23) --
	(136.00,145.23) --
	(136.02,145.20) --
	(136.04,145.20) --
	(136.06,145.19) --
	(136.08,145.30) --
	(136.10,145.30) --
	(136.12,145.35) --
	(136.14,145.37) --
	(136.16,145.38) --
	(136.18,145.28) --
	(136.20,145.31) --
	(136.22,145.29) --
	(136.24,145.30) --
	(136.26,145.37) --
	(136.28,145.32) --
	(136.30,145.39) --
	(136.32,145.40) --
	(136.34,145.40) --
	(136.36,145.41) --
	(136.38,145.36) --
	(136.40,145.35) --
	(136.42,145.34) --
	(136.44,145.35) --
	(136.46,145.39) --
	(136.48,145.41) --
	(136.50,145.42) --
	(136.52,145.46) --
	(136.54,145.50) --
	(136.56,145.47) --
	(136.58,145.42) --
	(136.60,145.38) --
	(136.62,145.39) --
	(136.64,145.44) --
	(136.66,145.45) --
	(136.68,145.45) --
	(136.70,145.48) --
	(136.72,145.46) --
	(136.74,145.45) --
	(136.76,145.47) --
	(136.78,145.51) --
	(136.80,145.45) --
	(136.82,145.46) --
	(136.84,145.49) --
	(136.86,145.47) --
	(136.88,145.47) --
	(136.90,145.54) --
	(136.92,145.68) --
	(136.94,145.54) --
	(136.96,145.57) --
	(136.98,145.60) --
	(137.00,145.60) --
	(137.02,145.64) --
	(137.04,145.64) --
	(137.06,145.67) --
	(137.08,145.65) --
	(137.10,145.61) --
	(137.12,145.64) --
	(137.14,145.66) --
	(137.16,145.64) --
	(137.18,145.65) --
	(137.20,145.71) --
	(137.22,145.71) --
	(137.24,145.75) --
	(137.26,145.73) --
	(137.28,145.73) --
	(137.30,145.72) --
	(137.32,145.66) --
	(137.34,145.68) --
	(137.36,145.68) --
	(137.38,145.76) --
	(137.40,145.76) --
	(137.42,145.76) --
	(137.44,145.75) --
	(137.46,145.75) --
	(137.48,145.75) --
	(137.50,145.78) --
	(137.52,145.78) --
	(137.54,145.80) --
	(137.56,145.79) --
	(137.58,145.78) --
	(137.60,145.79) --
	(137.62,145.81) --
	(137.64,145.80) --
	(137.66,145.76) --
	(137.68,145.77) --
	(137.70,145.77) --
	(137.72,145.80) --
	(137.74,145.78) --
	(137.76,145.80) --
	(137.78,145.79) --
	(137.80,145.79) --
	(137.82,145.72) --
	(137.84,145.76) --
	(137.86,145.76) --
	(137.88,145.68) --
	(137.90,145.68) --
	(137.92,145.57) --
	(137.94,145.53) --
	(137.96,145.54) --
	(137.98,145.54) --
	(138.00,145.57) --
	(138.02,145.55) --
	(138.04,145.49) --
	(138.06,145.39) --
	(138.08,145.33) --
	(138.10,145.35) --
	(138.12,145.36) --
	(138.14,145.36) --
	(138.16,145.40) --
	(138.18,145.41) --
	(138.20,145.46) --
	(138.22,145.47) --
	(138.24,145.59) --
	(138.26,145.54) --
	(138.28,145.58) --
	(138.30,145.58) --
	(138.32,145.57) --
	(138.34,145.47) --
	(138.36,145.46) --
	(138.38,145.46) --
	(138.40,145.46) --
	(138.42,145.45) --
	(138.44,145.52) --
	(138.46,145.52) --
	(138.48,145.51) --
	(138.50,145.56) --
	(138.52,145.48) --
	(138.54,145.51) --
	(138.56,145.64) --
	(138.58,145.67) --
	(138.60,145.66) --
	(138.62,145.67) --
	(138.64,145.83) --
	(138.66,145.81) --
	(138.68,145.82) --
	(138.70,145.79) --
	(138.72,145.86) --
	(138.74,145.86) --
	(138.76,145.91) --
	(138.78,145.82) --
	(138.80,145.76) --
	(138.82,145.76) --
	(138.84,145.67) --
	(138.86,145.71) --
	(138.88,145.75) --
	(138.90,145.74) --
	(138.92,145.52) --
	(138.94,145.51) --
	(138.96,145.46) --
	(138.98,145.53) --
	(139.00,145.53) --
	(139.02,145.59) --
	(139.04,145.60) --
	(139.06,145.69) --
	(139.08,145.71) --
	(139.10,145.68) --
	(139.12,145.63) --
	(139.14,145.74) --
	(139.16,145.73) --
	(139.18,145.67) --
	(139.21,145.76) --
	(139.23,145.75) --
	(139.25,145.74) --
	(139.27,145.74) --
	(139.29,145.50) --
	(139.31,145.50) --
	(139.33,145.48) --
	(139.35,145.53) --
	(139.37,145.61) --
	(139.39,145.60) --
	(139.41,145.76) --
	(139.43,145.76) --
	(139.45,145.86) --
	(139.47,145.75) --
	(139.49,145.35) --
	(139.51,145.40) --
	(139.53,145.40) --
	(139.55,145.31) --
	(139.57,145.39) --
	(139.59,145.38) --
	(139.61,145.39) --
	(139.63,145.39) --
	(139.65,145.39) --
	(139.67,145.41) --
	(139.69,145.42) --
	(139.71,145.46) --
	(139.73,145.45) --
	(139.75,145.48) --
	(139.77,145.43) --
	(139.79,145.58) --
	(139.81,145.63) --
	(139.83,145.60) --
	(139.85,145.58) --
	(139.87,145.66) --
	(139.89,145.69) --
	(139.91,145.67) --
	(139.93,145.54) --
	(139.95,145.52) --
	(139.97,145.47) --
	(139.99,145.48) --
	(140.01,145.48) --
	(140.03,145.47) --
	(140.05,145.48) --
	(140.07,145.47) --
	(140.09,145.47) --
	(140.11,145.42) --
	(140.13,145.36) --
	(140.15,145.37) --
	(140.17,145.36) --
	(140.19,145.43) --
	(140.21,145.46) --
	(140.23,145.46) --
	(140.25,145.47) --
	(140.27,145.44) --
	(140.29,145.43) --
	(140.31,145.42) --
	(140.33,145.40) --
	(140.35,145.40) --
	(140.37,145.42) --
	(140.39,145.35) --
	(140.41,145.39) --
	(140.43,145.37) --
	(140.45,145.33) --
	(140.47,145.42) --
	(140.49,145.42) --
	(140.51,145.38) --
	(140.53,145.37) --
	(140.55,145.42) --
	(140.57,145.37) --
	(140.59,145.36) --
	(140.61,145.43) --
	(140.63,145.42) --
	(140.65,145.41) --
	(140.67,145.41) --
	(140.69,145.47) --
	(140.71,145.47) --
	(140.73,145.47) --
	(140.75,145.43) --
	(140.77,145.43) --
	(140.79,145.27) --
	(140.81,145.28) --
	(140.83,145.22) --
	(140.85,145.21) --
	(140.87,145.28) --
	(140.89,145.32) --
	(140.91,145.28) --
	(140.93,145.22) --
	(140.95,145.21) --
	(140.97,145.28) --
	(140.99,145.26) --
	(141.01,145.26) --
	(141.03,145.26) --
	(141.05,145.30) --
	(141.07,145.26) --
	(141.09,145.44) --
	(141.11,145.38) --
	(141.13,145.38) --
	(141.15,145.42) --
	(141.17,145.46) --
	(141.19,145.47) --
	(141.21,145.47) --
	(141.23,145.41) --
	(141.25,145.44) --
	(141.27,145.40) --
	(141.29,145.45) --
	(141.31,145.49) --
	(141.33,145.52) --
	(141.35,145.55) --
	(141.37,145.70) --
	(141.39,145.70) --
	(141.41,145.69) --
	(141.43,145.38) --
	(141.45,145.41) --
	(141.47,145.33) --
	(141.49,145.26) --
	(141.51,145.24) --
	(141.53,145.16) --
	(141.55,145.18) --
	(141.57,145.16) --
	(141.59,145.17) --
	(141.61,145.17) --
	(141.63,145.18) --
	(141.65,145.22) --
	(141.67,145.24) --
	(141.69,145.25) --
	(141.71,145.22) --
	(141.73,144.93) --
	(141.75,144.91) --
	(141.77,144.91) --
	(141.79,144.88) --
	(141.81,144.87) --
	(141.83,144.85) --
	(141.85,144.92) --
	(141.87,144.92) --
	(141.89,144.94) --
	(141.91,144.91) --
	(141.93,144.90) --
	(141.95,144.93) --
	(141.97,144.92) --
	(141.99,144.89) --
	(142.01,144.89) --
	(142.03,144.91) --
	(142.05,144.88) --
	(142.07,144.89) --
	(142.09,144.85) --
	(142.11,144.70) --
	(142.13,144.82) --
	(142.15,144.73) --
	(142.17,144.81) --
	(142.19,144.81) --
	(142.21,144.84) --
	(142.23,144.84) --
	(142.25,144.84) --
	(142.27,144.84) --
	(142.29,144.67) --
	(142.31,144.80) --
	(142.33,144.62) --
	(142.35,144.60) --
	(142.37,144.60) --
	(142.39,144.61) --
	(142.41,144.71) --
	(142.43,144.71) --
	(142.45,144.84) --
	(142.47,144.83) --
	(142.49,144.81) --
	(142.51,144.70) --
	(142.53,144.70) --
	(142.55,144.69) --
	(142.57,144.76) --
	(142.59,144.70) --
	(142.61,144.76) --
	(142.63,144.76) --
	(142.65,144.81) --
	(142.67,144.86) --
	(142.69,144.85) --
	(142.71,144.90) --
	(142.73,144.88) --
	(142.75,144.88) --
	(142.77,144.85) --
	(142.79,144.98) --
	(142.81,144.96) --
	(142.83,144.93) --
	(142.85,144.95) --
	(142.87,145.07) --
	(142.89,145.07) --
	(142.91,145.10) --
	(142.93,145.10) --
	(142.95,145.06) --
	(142.97,145.05) --
	(142.99,144.98) --
	(143.01,144.98) --
	(143.03,144.98) --
	(143.05,144.97) --
	(143.07,145.00) --
	(143.09,145.04) --
	(143.11,145.18) --
	(143.13,145.07) --
	(143.15,145.27) --
	(143.17,145.36) --
	(143.19,145.36) --
	(143.21,145.32) --
	(143.23,145.28) --
	(143.25,145.27) --
	(143.27,145.31) --
	(143.29,145.29) --
	(143.31,145.25) --
	(143.33,144.98) --
	(143.35,145.00) --
	(143.37,144.98) --
	(143.40,145.05) --
	(143.42,145.07) --
	(143.44,145.05) --
	(143.46,145.06) --
	(143.48,145.10) --
	(143.50,145.10) --
	(143.52,145.10) --
	(143.54,145.12) --
	(143.56,145.11) --
	(143.58,145.10) --
	(143.60,145.15) --
	(143.62,145.16) --
	(143.64,145.19) --
	(143.66,145.04) --
	(143.68,145.04) --
	(143.70,145.09) --
	(143.72,145.11) --
	(143.74,145.11) --
	(143.76,145.11) --
	(143.78,145.11) --
	(143.80,145.12) --
	(143.82,145.14) --
	(143.84,145.16) --
	(143.86,145.16) --
	(143.88,145.21) --
	(143.90,145.20) --
	(143.92,145.20) --
	(143.94,145.31) --
	(143.96,145.29) --
	(143.98,145.28) --
	(144.00,145.28) --
	(144.02,145.30) --
	(144.04,145.30) --
	(144.06,145.31) --
	(144.08,145.19) --
	(144.10,145.23) --
	(144.12,145.20) --
	(144.14,145.20) --
	(144.16,145.21) --
	(144.18,145.27) --
	(144.20,145.29) --
	(144.22,145.27) --
	(144.24,145.28) --
	(144.26,145.30) --
	(144.28,145.28) --
	(144.30,145.25) --
	(144.32,145.30) --
	(144.34,145.34) --
	(144.36,145.43) --
	(144.38,145.46) --
	(144.40,145.45) --
	(144.42,145.46) --
	(144.44,145.42) --
	(144.46,145.47) --
	(144.48,145.44) --
	(144.50,145.44) --
	(144.52,145.51) --
	(144.54,145.51) --
	(144.56,145.47) --
	(144.58,145.47) --
	(144.60,145.49) --
	(144.62,145.44) --
	(144.64,145.45) --
	(144.66,145.44) --
	(144.68,145.38) --
	(144.70,145.31) --
	(144.72,145.30) --
	(144.74,145.30) --
	(144.76,145.33) --
	(144.78,145.33) --
	(144.80,145.19) --
	(144.82,145.20) --
	(144.84,145.20) --
	(144.86,145.16) --
	(144.88,145.01) --
	(144.90,145.02) --
	(144.92,145.06) --
	(144.94,145.00) --
	(144.96,144.96) --
	(144.98,144.96) --
	(145.00,144.96) --
	(145.02,144.97) --
	(145.04,144.96) --
	(145.06,144.96) --
	(145.08,144.98) --
	(145.10,144.95) --
	(145.12,145.03) --
	(145.14,145.03) --
	(145.16,145.08) --
	(145.18,145.15) --
	(145.20,145.14) --
	(145.22,145.15) --
	(145.24,145.19) --
	(145.26,145.21) --
	(145.28,145.23) --
	(145.30,145.24) --
	(145.32,145.26) --
	(145.34,145.26) --
	(145.36,145.28) --
	(145.38,145.35) --
	(145.40,145.32) --
	(145.42,145.32) --
	(145.44,145.28) --
	(145.46,145.35) --
	(145.48,145.33) --
	(145.50,145.36) --
	(145.52,145.39) --
	(145.54,145.36) --
	(145.56,145.36) --
	(145.58,145.36) --
	(145.60,145.35) --
	(145.62,145.29) --
	(145.64,145.29) --
	(145.66,145.31) --
	(145.68,145.29) --
	(145.70,145.29) --
	(145.72,145.33) --
	(145.74,145.35) --
	(145.76,145.36) --
	(145.78,145.36) --
	(145.80,145.31) --
	(145.82,145.30) --
	(145.84,145.30) --
	(145.86,145.29) --
	(145.88,145.27) --
	(145.90,145.26) --
	(145.92,145.30) --
	(145.94,145.21) --
	(145.96,145.21) --
	(145.98,145.28) --
	(146.00,145.22) --
	(146.02,145.26) --
	(146.04,145.31) --
	(146.06,145.32) --
	(146.08,145.32) --
	(146.10,145.24) --
	(146.12,145.13) --
	(146.14,145.20) --
	(146.16,145.21) --
	(146.18,145.15) --
	(146.20,145.29) --
	(146.22,145.37) --
	(146.24,145.41) --
	(146.26,145.37) --
	(146.28,145.35) --
	(146.30,145.40) --
	(146.32,145.42) --
	(146.34,145.42) --
	(146.36,145.42) --
	(146.38,145.41) --
	(146.40,145.35) --
	(146.42,145.24) --
	(146.44,145.30) --
	(146.46,145.30) --
	(146.48,145.30) --
	(146.50,145.27) --
	(146.52,145.27) --
	(146.54,145.27) --
	(146.56,145.30) --
	(146.58,145.32) --
	(146.60,145.32) --
	(146.62,145.32) --
	(146.64,145.36) --
	(146.66,145.36) --
	(146.68,145.41) --
	(146.70,145.41) --
	(146.72,145.43) --
	(146.74,145.47) --
	(146.76,145.47) --
	(146.78,145.46) --
	(146.80,145.41) --
	(146.82,145.42) --
	(146.84,145.44) --
	(146.86,145.43) --
	(146.88,145.45) --
	(146.90,145.46) --
	(146.92,145.43) --
	(146.94,145.35) --
	(146.96,145.42) --
	(146.98,145.44) --
	(147.00,145.43) --
	(147.02,145.49) --
	(147.04,145.48) --
	(147.06,145.43) --
	(147.08,145.43) --
	(147.10,145.47) --
	(147.12,145.46) --
	(147.14,145.49) --
	(147.16,145.47) --
	(147.18,145.50) --
	(147.20,145.49) --
	(147.22,145.49) --
	(147.24,145.51) --
	(147.26,145.53) --
	(147.28,145.53) --
	(147.30,145.52) --
	(147.32,145.53) --
	(147.34,145.46) --
	(147.36,145.51) --
	(147.38,145.45) --
	(147.40,145.45) --
	(147.42,145.43) --
	(147.44,145.57) --
	(147.46,145.53) --
	(147.48,145.52) --
	(147.50,145.53) --
	(147.52,145.50) --
	(147.54,145.54) --
	(147.56,145.61) --
	(147.58,145.64) --
	(147.61,145.45) --
	(147.63,145.45) --
	(147.65,145.47) --
	(147.67,145.47) --
	(147.69,145.45) --
	(147.71,145.39) --
	(147.73,145.39) --
	(147.75,145.34) --
	(147.77,145.29) --
	(147.79,145.40) --
	(147.81,145.38) --
	(147.83,145.29) --
	(147.85,145.29) --
	(147.87,145.28) --
	(147.89,145.28) --
	(147.91,145.35) --
	(147.93,145.34) --
	(147.95,145.40) --
	(147.97,145.36) --
	(147.99,145.36) --
	(148.01,145.35) --
	(148.03,145.25) --
	(148.05,145.24) --
	(148.07,145.24) --
	(148.09,145.26) --
	(148.11,145.26) --
	(148.13,145.28) --
	(148.15,145.31) --
	(148.17,145.37) --
	(148.19,145.33) --
	(148.21,145.33) --
	(148.23,145.33) --
	(148.25,145.33) --
	(148.27,145.37) --
	(148.29,145.36) --
	(148.31,145.36) --
	(148.33,145.20) --
	(148.35,145.32) --
	(148.37,145.34) --
	(148.39,145.35) --
	(148.41,145.32) --
	(148.43,145.23) --
	(148.45,145.20) --
	(148.47,145.24) --
	(148.49,145.19) --
	(148.51,145.24) --
	(148.53,145.26) --
	(148.55,145.26) --
	(148.57,145.25) --
	(148.59,145.33) --
	(148.61,145.33) --
	(148.63,145.33) --
	(148.65,145.37) --
	(148.67,145.41) --
	(148.69,145.41) --
	(148.71,145.41) --
	(148.73,145.40) --
	(148.75,145.44) --
	(148.77,145.45) --
	(148.79,145.37) --
	(148.81,145.43) --
	(148.83,145.36) --
	(148.85,145.39) --
	(148.87,145.37) --
	(148.89,145.14) --
	(148.91,145.15) --
	(148.93,145.15) --
	(148.95,145.17) --
	(148.97,145.18) --
	(148.99,145.10) --
	(149.01,145.09) --
	(149.03,145.13) --
	(149.05,145.11) --
	(149.07,145.18) --
	(149.09,145.19) --
	(149.11,145.19) --
	(149.13,145.17) --
	(149.15,145.17) --
	(149.17,145.14) --
	(149.19,145.17) --
	(149.21,145.19) --
	(149.23,145.14) --
	(149.25,145.14) --
	(149.27,145.26) --
	(149.29,145.22) --
	(149.31,145.23) --
	(149.33,145.24) --
	(149.35,145.17) --
	(149.37,145.10) --
	(149.39,145.10) --
	(149.41,145.10) --
	(149.43,145.11) --
	(149.45,145.24) --
	(149.47,145.23) --
	(149.49,145.28) --
	(149.51,145.28) --
	(149.53,145.30) --
	(149.55,145.30) --
	(149.57,145.28) --
	(149.59,145.24) --
	(149.61,145.24) --
	(149.63,145.25) --
	(149.65,145.26) --
	(149.67,145.26) --
	(149.69,145.30) --
	(149.71,145.25) --
	(149.73,145.14) --
	(149.75,145.18) --
	(149.77,145.19) --
	(149.79,145.20) --
	(149.81,145.20) --
	(149.83,145.20) --
	(149.85,145.27) --
	(149.87,145.24) --
	(149.89,145.24) --
	(149.91,145.26) --
	(149.93,145.25) --
	(149.95,145.28) --
	(149.97,145.28) --
	(149.99,145.20) --
	(150.01,145.23) --
	(150.03,145.22) --
	(150.05,145.29) --
	(150.07,145.27) --
	(150.09,145.38) --
	(150.11,145.40) --
	(150.13,145.39) --
	(150.15,145.38) --
	(150.17,145.42) --
	(150.19,145.40) --
	(150.21,145.46) --
	(150.23,145.49) --
	(150.25,145.51) --
	(150.27,145.39) --
	(150.29,145.39) --
	(150.31,145.40) --
	(150.33,145.38) --
	(150.35,145.33) --
	(150.37,145.30) --
	(150.39,145.29) --
	(150.41,145.25) --
	(150.43,145.28) --
	(150.45,145.32) --
	(150.47,145.25) --
	(150.49,145.32) --
	(150.51,145.20) --
	(150.53,145.25) --
	(150.55,145.26) --
	(150.57,145.32) --
	(150.59,145.37) --
	(150.61,145.33) --
	(150.63,145.36) --
	(150.65,145.37) --
	(150.67,145.30) --
	(150.69,145.36) --
	(150.71,145.36) --
	(150.73,145.29) --
	(150.75,145.29) --
	(150.77,145.35) --
	(150.79,145.37) --
	(150.81,145.34) --
	(150.83,145.35) --
	(150.85,145.33) --
	(150.87,145.36) --
	(150.89,145.36) --
	(150.91,145.35) --
	(150.93,145.30) --
	(150.95,145.29) --
	(150.97,145.27) --
	(150.99,145.29) --
	(151.01,145.31) --
	(151.03,145.31) --
	(151.05,145.36) --
	(151.07,145.37) --
	(151.09,145.38) --
	(151.11,145.43) --
	(151.13,145.40) --
	(151.15,145.39) --
	(151.17,145.44) --
	(151.19,145.44) --
	(151.21,145.43) --
	(151.23,145.42) --
	(151.25,145.42) --
	(151.27,145.41) --
	(151.29,145.48) --
	(151.31,145.48) --
	(151.33,145.45) --
	(151.35,145.45) --
	(151.37,145.51) --
	(151.39,145.52) --
	(151.41,145.50) --
	(151.43,145.46) --
	(151.45,145.54) --
	(151.47,145.54) --
	(151.49,145.60) --
	(151.51,145.55) --
	(151.53,145.49) --
	(151.55,145.51) --
	(151.57,145.53) --
	(151.59,145.54) --
	(151.61,145.54) --
	(151.63,145.48) --
	(151.65,145.52) --
	(151.67,145.48) --
	(151.69,145.45) --
	(151.71,145.46) --
	(151.73,145.53) --
	(151.75,145.55) --
	(151.77,145.54) --
	(151.80,145.63) --
	(151.82,145.63) --
	(151.84,145.51) --
	(151.86,145.53) --
	(151.88,145.44) --
	(151.90,145.44) --
	(151.92,145.52) --
	(151.94,145.55) --
	(151.96,145.52) --
	(151.98,145.52) --
	(152.00,145.49) --
	(152.02,145.42) --
	(152.04,145.42) --
	(152.06,145.43) --
	(152.08,145.45) --
	(152.10,145.45) --
	(152.12,145.46) --
	(152.14,145.41) --
	(152.16,145.39) --
	(152.18,145.39) --
	(152.20,145.42) --
	(152.22,145.41) --
	(152.24,145.41) --
	(152.26,145.38) --
	(152.28,145.37) --
	(152.30,145.38) --
	(152.32,145.14) --
	(152.34,145.21) --
	(152.36,145.22) --
	(152.38,145.25) --
	(152.40,145.33) --
	(152.42,145.35) --
	(152.44,145.35) --
	(152.46,145.39) --
	(152.48,145.38) --
	(152.50,145.33) --
	(152.52,145.33) --
	(152.54,145.33) --
	(152.56,145.34) --
	(152.58,145.30) --
	(152.60,145.30) --
	(152.62,145.26) --
	(152.64,145.22) --
	(152.66,145.26) --
	(152.68,145.31) --
	(152.70,145.38) --
	(152.72,145.39) --
	(152.74,145.42) --
	(152.76,145.41) --
	(152.78,145.38) --
	(152.80,145.36) --
	(152.82,145.42) --
	(152.84,145.50) --
	(152.86,145.51) --
	(152.88,145.48) --
	(152.90,145.48) --
	(152.92,145.43) --
	(152.94,145.40) --
	(152.96,145.37) --
	(152.98,145.30) --
	(153.00,145.30) --
	(153.02,145.30) --
	(153.04,145.35) --
	(153.06,145.37) --
	(153.08,145.42) --
	(153.10,145.47) --
	(153.12,145.50) --
	(153.14,145.57) --
	(153.16,145.54) --
	(153.18,145.58) --
	(153.20,145.60) --
	(153.22,145.61) --
	(153.24,145.71) --
	(153.26,145.66) --
	(153.28,145.64) --
	(153.30,145.66) --
	(153.32,145.67) --
	(153.34,145.67) --
	(153.36,145.67) --
	(153.38,145.60) --
	(153.40,145.62) --
	(153.42,145.62) --
	(153.44,145.72) --
	(153.46,145.77) --
	(153.48,145.81) --
	(153.50,145.81) --
	(153.52,145.81) --
	(153.54,145.79) --
	(153.56,145.80) --
	(153.58,145.88) --
	(153.60,145.85) --
	(153.62,145.85) --
	(153.64,145.87) --
	(153.66,145.90) --
	(153.68,145.80) --
	(153.70,145.80) --
	(153.72,145.84) --
	(153.74,145.86) --
	(153.76,145.86) --
	(153.78,145.85) --
	(153.80,145.87) --
	(153.82,145.84) --
	(153.84,145.84) --
	(153.86,145.83) --
	(153.88,145.84) --
	(153.90,145.86) --
	(153.92,146.04) --
	(153.94,146.08) --
	(153.96,146.09) --
	(153.98,146.09) --
	(154.00,146.09) --
	(154.02,146.14) --
	(154.04,146.10) --
	(154.06,146.09) --
	(154.08,146.12) --
	(154.10,146.18) --
	(154.12,146.16) --
	(154.14,146.16) --
	(154.16,146.04) --
	(154.18,146.05) --
	(154.20,146.05) --
	(154.22,146.15) --
	(154.24,146.14) --
	(154.26,146.20) --
	(154.28,146.22) --
	(154.30,146.22) --
	(154.32,146.19) --
	(154.34,146.19) --
	(154.36,146.17) --
	(154.38,146.19) --
	(154.40,146.16) --
	(154.42,146.16) --
	(154.44,145.98) --
	(154.46,145.97) --
	(154.48,145.99) --
	(154.50,145.97) --
	(154.52,145.96) --
	(154.54,145.96) --
	(154.56,145.83) --
	(154.58,145.80) --
	(154.60,145.82) --
	(154.62,145.79) --
	(154.64,145.75) --
	(154.66,145.74) --
	(154.68,145.75) --
	(154.70,145.75) --
	(154.72,145.78) --
	(154.74,145.74) --
	(154.76,145.85) --
	(154.78,145.86) --
	(154.80,145.81) --
	(154.82,145.83) --
	(154.84,145.86) --
	(154.86,145.88) --
	(154.88,145.79) --
	(154.90,145.84) --
	(154.92,145.92) --
	(154.94,145.92) --
	(154.96,145.89) --
	(154.98,145.90) --
	(155.00,145.85) --
	(155.02,145.85) --
	(155.04,145.86) --
	(155.06,145.87) --
	(155.08,145.93) --
	(155.10,145.93) --
	(155.12,145.86) --
	(155.14,145.86) --
	(155.16,145.90) --
	(155.18,145.70) --
	(155.20,145.70) --
	(155.22,145.76) --
	(155.24,145.75) --
	(155.26,145.80) --
	(155.28,145.82) --
	(155.30,145.71) --
	(155.32,145.76) --
	(155.34,145.75) --
	(155.36,145.72) --
	(155.38,145.73) --
	(155.40,145.71) --
	(155.42,145.71) --
	(155.44,145.72) --
	(155.46,145.64) --
	(155.48,145.64) --
	(155.50,145.61) --
	(155.52,145.65) --
	(155.54,145.66) --
	(155.56,145.64) --
	(155.58,145.64) --
	(155.60,145.65) --
	(155.62,145.65) --
	(155.64,145.71) --
	(155.66,145.73) --
	(155.68,145.76) --
	(155.70,145.78) --
	(155.72,145.66) --
	(155.74,145.66) --
	(155.76,145.67) --
	(155.78,145.67) --
	(155.80,145.65) --
	(155.82,145.66) --
	(155.84,145.67) --
	(155.86,145.66) --
	(155.88,145.71) --
	(155.90,145.67) --
	(155.92,145.67) --
	(155.94,145.63) --
	(155.96,145.62) --
	(155.99,145.63) --
	(156.01,145.36) --
	(156.03,145.38) --
	(156.05,145.38) --
	(156.07,145.37) --
	(156.09,145.37) --
	(156.11,145.38) --
	(156.13,145.39) --
	(156.15,145.40) --
	(156.17,145.38) --
	(156.19,145.42) --
	(156.21,145.42) --
	(156.23,145.50) --
	(156.25,145.54) --
	(156.27,145.52) --
	(156.29,145.56) --
	(156.31,145.60) --
	(156.33,145.59) --
	(156.35,145.59) --
	(156.37,145.51) --
	(156.39,145.51) --
	(156.41,145.54) --
	(156.43,145.61) --
	(156.45,145.61) --
	(156.47,145.70) --
	(156.49,145.68) --
	(156.51,145.68) --
	(156.53,145.68) --
	(156.55,145.70) --
	(156.57,145.79) --
	(156.59,145.68) --
	(156.61,145.68) --
	(156.63,145.70) --
	(156.65,145.81) --
	(156.67,145.85) --
	(156.69,145.85) --
	(156.71,145.70) --
	(156.73,145.68) --
	(156.75,145.68) --
	(156.77,145.73) --
	(156.79,145.67) --
	(156.81,145.64) --
	(156.83,145.57) --
	(156.85,145.59) --
	(156.87,145.58) --
	(156.89,145.58) --
	(156.91,145.47) --
	(156.93,145.45) --
	(156.95,145.44) --
	(156.97,145.31) --
	(156.99,145.31) --
	(157.01,145.21) --
	(157.03,145.19) --
	(157.05,145.23) --
	(157.07,145.16) --
	(157.09,145.20) --
	(157.11,145.22) --
	(157.13,145.23) --
	(157.15,145.22) --
	(157.17,145.29) --
	(157.19,145.32) --
	(157.21,145.32) --
	(157.23,145.35) --
	(157.25,145.32) --
	(157.27,145.32) --
	(157.29,145.20) --
	(157.31,145.21) --
	(157.33,145.24) --
	(157.35,145.17) --
	(157.37,145.15) --
	(157.39,145.12) --
	(157.41,145.15) --
	(157.43,145.30) --
	(157.45,145.40) --
	(157.47,145.42) --
	(157.49,145.41) --
	(157.51,145.44) --
	(157.53,145.42) --
	(157.55,145.47) --
	(157.57,145.51) --
	(157.59,145.46) --
	(157.61,145.49) --
	(157.63,145.48) --
	(157.65,145.36) --
	(157.67,145.45) --
	(157.69,145.46) --
	(157.71,145.45) --
	(157.73,145.45) --
	(157.75,145.44) --
	(157.77,145.40) --
	(157.79,145.40) --
	(157.81,145.40) --
	(157.83,145.33) --
	(157.85,145.35) --
	(157.87,145.35) --
	(157.89,145.35) --
	(157.91,145.28) --
	(157.93,145.27) --
	(157.95,145.32) --
	(157.97,145.39) --
	(157.99,145.39) --
	(158.01,145.54) --
	(158.03,145.54) --
	(158.05,145.54) --
	(158.07,145.52) --
	(158.09,145.59) --
	(158.11,145.58) --
	(158.13,145.62) --
	(158.15,145.63) --
	(158.17,145.71) --
	(158.19,145.69) --
	(158.21,145.68) --
	(158.23,145.71) --
	(158.25,145.71) --
	(158.27,145.71) --
	(158.29,145.59) --
	(158.31,145.67) --
	(158.33,145.66) --
	(158.35,145.61) --
	(158.37,145.63) --
	(158.39,145.71) --
	(158.41,145.67) --
	(158.43,145.67) --
	(158.45,145.67) --
	(158.47,145.67) --
	(158.49,145.62) --
	(158.51,145.62) --
	(158.53,145.60) --
	(158.55,145.55) --
	(158.57,145.55) --
	(158.59,145.55) --
	(158.61,145.56) --
	(158.63,145.53) --
	(158.65,145.55) --
	(158.67,145.56) --
	(158.69,145.58) --
	(158.71,145.59) --
	(158.73,145.61) --
	(158.75,145.63) --
	(158.77,145.63) --
	(158.79,145.59) --
	(158.81,145.62) --
	(158.83,145.63) --
	(158.85,145.62) --
	(158.87,145.65) --
	(158.89,145.63) --
	(158.91,145.65) --
	(158.93,145.65) --
	(158.95,145.63) --
	(158.97,145.60) --
	(158.99,145.63) --
	(159.01,145.60) --
	(159.03,145.65) --
	(159.05,145.62) --
	(159.07,145.63) --
	(159.09,145.64) --
	(159.11,145.65) --
	(159.13,145.65) --
	(159.15,145.62) --
	(159.17,145.66) --
	(159.19,145.43) --
	(159.21,145.50) --
	(159.23,145.51) --
	(159.25,145.46) --
	(159.27,145.46) --
	(159.29,145.45) --
	(159.31,145.46) --
	(159.33,145.40) --
	(159.35,145.41) --
	(159.37,145.42) --
	(159.39,145.42) --
	(159.41,145.41) --
	(159.43,145.42) --
	(159.45,145.43) --
	(159.47,145.44) --
	(159.49,145.45) --
	(159.51,145.45) --
	(159.53,145.44) --
	(159.55,145.39) --
	(159.57,145.47) --
	(159.59,145.46) --
	(159.61,145.43) --
	(159.63,145.41) --
	(159.65,145.44) --
	(159.67,145.51) --
	(159.69,145.49) --
	(159.71,145.43) --
	(159.73,145.43) --
	(159.75,145.51) --
	(159.77,145.54) --
	(159.79,145.54) --
	(159.81,145.64) --
	(159.83,145.68) --
	(159.85,145.69) --
	(159.87,145.71) --
	(159.89,145.68) --
	(159.91,145.68) --
	(159.93,145.72) --
	(159.95,145.72) --
	(159.97,145.76) --
	(159.99,145.76) --
	(160.01,145.71) --
	(160.03,145.68) --
	(160.05,145.75) --
	(160.07,145.83) --
	(160.09,145.84) --
	(160.11,145.89) --
	(160.13,145.89) --
	(160.15,145.90) --
	(160.18,145.97) --
	(160.20,146.03) --
	(160.22,146.03) --
	(160.24,145.98) --
	(160.26,146.05) --
	(160.28,146.00) --
	(160.30,145.95) --
	(160.32,145.96) --
	(160.34,145.99) --
	(160.36,145.99) --
	(160.38,145.85) --
	(160.40,145.86) --
	(160.42,145.96) --
	(160.44,145.96) --
	(160.46,145.94) --
	(160.48,145.95) --
	(160.50,145.93) --
	(160.52,145.85) --
	(160.54,145.87) --
	(160.56,145.86) --
	(160.58,145.86) --
	(160.60,145.88) --
	(160.62,145.89) --
	(160.64,145.80) --
	(160.66,145.83) --
	(160.68,145.80) --
	(160.70,145.80) --
	(160.72,145.73) --
	(160.74,145.73) --
	(160.76,145.78) --
	(160.78,145.41) --
	(160.80,145.40) --
	(160.82,145.41) --
	(160.84,145.41) --
	(160.86,145.38) --
	(160.88,145.37) --
	(160.90,145.35) --
	(160.92,145.37) --
	(160.94,145.39) --
	(160.96,145.39) --
	(160.98,145.43) --
	(161.00,145.44) --
	(161.02,145.45) --
	(161.04,145.49) --
	(161.06,145.50) --
	(161.08,145.47) --
	(161.10,145.42) --
	(161.12,145.50) --
	(161.14,145.50) --
	(161.16,145.46) --
	(161.18,145.49) --
	(161.20,145.50) --
	(161.22,145.46) --
	(161.24,145.45) --
	(161.26,145.44) --
	(161.28,145.53) --
	(161.30,145.55) --
	(161.32,145.53) --
	(161.34,145.48) --
	(161.36,145.48) --
	(161.38,145.42) --
	(161.40,145.46) --
	(161.42,145.52) --
	(161.44,145.53) --
	(161.46,145.54) --
	(161.48,145.46) --
	(161.50,145.64) --
	(161.52,145.63) --
	(161.54,145.53) --
	(161.56,145.56) --
	(161.58,145.61) --
	(161.60,145.61) --
	(161.62,145.59) --
	(161.64,145.66) --
	(161.66,145.52) --
	(161.68,145.50) --
	(161.70,145.45) --
	(161.72,145.49) --
	(161.74,145.62) --
	(161.76,145.64) --
	(161.78,145.64) --
	(161.80,145.66) --
	(161.82,145.60) --
	(161.84,145.63) --
	(161.86,145.63) --
	(161.88,145.66) --
	(161.90,145.66) --
	(161.92,145.61) --
	(161.94,145.64) --
	(161.96,145.64) --
	(161.98,145.64) --
	(162.00,145.65) --
	(162.02,145.63) --
	(162.04,145.56) --
	(162.06,145.57) --
	(162.08,145.60) --
	(162.10,145.72) --
	(162.12,145.71) --
	(162.14,145.73) --
	(162.16,145.67) --
	(162.18,145.68) --
	(162.20,145.72) --
	(162.22,145.64) --
	(162.24,145.71) --
	(162.26,145.70) --
	(162.28,145.72) --
	(162.30,145.76) --
	(162.32,145.58) --
	(162.34,145.59) --
	(162.36,145.55) --
	(162.38,145.54) --
	(162.40,145.53) --
	(162.42,145.52) --
	(162.44,145.56) --
	(162.46,145.56) --
	(162.48,145.58) --
	(162.50,145.55) --
	(162.52,145.63) --
	(162.54,145.61) --
	(162.56,145.59) --
	(162.58,145.65) --
	(162.60,145.65) --
	(162.62,145.56) --
	(162.64,145.60) --
	(162.66,145.65) --
	(162.68,145.73) --
	(162.70,145.73) --
	(162.72,145.73) --
	(162.74,145.72) --
	(162.76,145.68) --
	(162.78,145.68) --
	(162.80,145.69) --
	(162.82,145.70) --
	(162.84,145.67) --
	(162.86,145.67) --
	(162.88,145.71) --
	(162.90,145.67) --
	(162.92,145.77) --
	(162.94,145.77) --
	(162.96,145.78) --
	(162.98,145.76) --
	(163.00,145.78) --
	(163.02,145.82) --
	(163.04,145.87) --
	(163.06,145.88) --
	(163.08,145.89) --
	(163.10,145.88) --
	(163.12,145.87) --
	(163.14,145.89) --
	(163.16,145.99) --
	(163.18,145.99) --
	(163.20,145.99) --
	(163.22,145.99) --
	(163.24,146.00) --
	(163.26,145.96) --
	(163.28,145.94) --
	(163.30,145.95) --
	(163.32,146.04) --
	(163.34,146.03) --
	(163.36,146.03) --
	(163.38,145.99) --
	(163.40,146.01) --
	(163.42,145.87) --
	(163.44,145.92) --
	(163.46,145.96) --
	(163.48,146.01) --
	(163.50,145.81) --
	(163.52,145.80) --
	(163.54,145.83) --
	(163.56,145.83) --
	(163.58,145.83) --
	(163.60,145.83) --
	(163.62,145.80) --
	(163.64,145.80) --
	(163.66,145.79) --
	(163.68,145.74) --
	(163.70,145.73) --
	(163.72,145.70) --
	(163.74,145.70) --
	(163.76,145.81) --
	(163.78,145.81) --
	(163.80,145.85) --
	(163.82,145.82) --
	(163.84,145.86) --
	(163.86,145.83) --
	(163.88,145.88) --
	(163.90,145.81) --
	(163.92,145.79) --
	(163.94,145.78) --
	(163.96,145.80) --
	(163.98,145.85) --
	(164.00,145.84) --
	(164.02,145.81) --
	(164.04,145.80) --
	(164.06,145.82) --
	(164.08,145.91) --
	(164.10,145.82) --
	(164.12,145.85) --
	(164.14,145.86) --
	(164.16,145.87) --
	(164.18,145.88) --
	(164.20,145.88) --
	(164.22,145.85) --
	(164.24,145.75) --
	(164.26,145.69) --
	(164.28,145.70) --
	(164.30,145.73) --
	(164.32,145.65) --
	(164.34,145.63) --
	(164.37,145.76) --
	(164.39,145.66) --
	(164.41,145.62) --
	(164.43,145.49) --
	(164.45,145.43) --
	(164.47,145.60) --
	(164.49,145.52) --
	(164.51,145.50) --
	(164.53,145.61) --
	(164.55,145.60) --
	(164.57,145.51) --
	(164.59,145.45) --
	(164.61,145.33) --
	(164.63,145.29) --
	(164.65,145.36) --
	(164.67,145.39) --
	(164.69,145.48) --
	(164.71,145.42) --
	(164.73,145.44) --
	(164.75,145.46) --
	(164.77,145.40) --
	(164.79,145.39) --
	(164.81,145.39) --
	(164.83,145.38) --
	(164.85,145.43) --
	(164.87,145.41) --
	(164.89,145.41) --
	(164.91,145.39) --
	(164.93,145.37) --
	(164.95,145.45) --
	(164.97,145.46) --
	(164.99,145.36) --
	(165.01,145.36) --
	(165.03,145.39) --
	(165.05,145.39) --
	(165.07,145.43) --
	(165.09,145.43) --
	(165.11,145.49) --
	(165.13,145.48) --
	(165.15,145.51) --
	(165.17,145.39) --
	(165.19,145.35) --
	(165.21,145.33) --
	(165.23,145.42) --
	(165.25,145.40) --
	(165.27,145.40) --
	(165.29,145.52) --
	(165.31,145.52) --
	(165.33,145.54) --
	(165.35,145.54) --
	(165.37,145.53) --
	(165.39,145.57) --
	(165.41,145.59) --
	(165.43,145.56) --
	(165.45,145.48) --
	(165.47,145.48) --
	(165.49,145.49) --
	(165.51,145.54) --
	(165.53,145.44) --
	(165.55,144.98) --
	(165.57,144.97) --
	(165.59,144.99) --
	(165.61,145.03) --
	(165.63,145.02) --
	(165.65,145.03) --
	(165.67,145.03) --
	(165.69,145.09) --
	(165.71,145.12) --
	(165.73,145.09) --
	(165.75,145.09) --
	(165.77,145.10) --
	(165.79,144.99) --
	(165.81,144.99) --
	(165.83,145.02) --
	(165.85,145.05) --
	(165.87,145.00) --
	(165.89,145.04) --
	(165.91,145.04) --
	(165.93,145.08) --
	(165.95,145.07) --
	(165.97,145.13) --
	(165.99,145.14) --
	(166.01,145.14) --
	(166.03,145.11) --
	(166.05,145.11) --
	(166.07,145.11) --
	(166.09,145.09) --
	(166.11,145.10) --
	(166.13,145.07) --
	(166.15,145.10) --
	(166.17,145.19) --
	(166.19,145.28) --
	(166.21,145.28) --
	(166.23,145.29) --
	(166.25,145.28) --
	(166.27,145.25) --
	(166.29,145.24) --
	(166.31,145.20) --
	(166.33,145.23) --
	(166.35,145.18) --
	(166.37,145.22) --
	(166.39,145.04) --
	(166.41,145.06) --
	(166.43,145.07) --
	(166.45,145.04) --
	(166.47,145.07) --
	(166.49,145.03) --
	(166.51,145.07) --
	(166.53,145.09) --
	(166.55,145.00) --
	(166.57,144.99) --
	(166.59,145.03) --
	(166.61,144.98) --
	(166.63,144.99) --
	(166.65,144.99) --
	(166.67,144.99) --
	(166.69,144.99) --
	(166.71,144.99) --
	(166.73,144.99) --
	(166.75,144.99) --
	(166.77,144.99) --
	(166.79,144.90) --
	(166.81,144.89) --
	(166.83,144.90) --
	(166.85,144.93) --
	(166.87,144.93) --
	(166.89,144.86) --
	(166.91,144.86) --
	(166.93,144.86) --
	(166.95,144.86) --
	(166.97,144.83) --
	(166.99,144.85) --
	(167.01,144.86) --
	(167.03,144.86) --
	(167.05,144.86) --
	(167.07,144.87) --
	(167.09,144.84) --
	(167.11,144.83) --
	(167.13,144.86) --
	(167.15,144.95) --
	(167.17,144.90) --
	(167.19,144.90) --
	(167.21,144.90) --
	(167.23,144.90) --
	(167.25,144.85) --
	(167.27,144.78) --
	(167.29,144.73) --
	(167.31,144.74) --
	(167.33,144.77) --
	(167.35,144.72) --
	(167.37,144.72) --
	(167.39,144.69) --
	(167.41,144.75) --
	(167.43,144.75) --
	(167.45,144.60) --
	(167.47,144.59) --
	(167.49,144.57) --
	(167.51,144.73) --
	(167.53,144.86) --
	(167.55,144.92) --
	(167.57,144.95) --
	(167.59,144.97) --
	(167.61,144.94) --
	(167.63,144.94) --
	(167.65,144.91) --
	(167.67,144.91) --
	(167.69,144.88) --
	(167.71,144.85) --
	(167.73,144.85) --
	(167.75,144.84) --
	(167.77,144.84) --
	(167.79,144.87) --
	(167.81,144.87) --
	(167.83,144.83) --
	(167.85,144.88) --
	(167.87,144.84) --
	(167.89,144.86) --
	(167.91,144.92) --
	(167.93,144.99) --
	(167.95,145.00) --
	(167.97,145.03) --
	(167.99,145.03) --
	(168.01,145.04) --
	(168.03,145.09) --
	(168.05,145.02) --
	(168.07,145.01) --
	(168.09,145.00) --
	(168.11,145.00) --
	(168.13,145.07) --
	(168.15,145.23) --
	(168.17,145.25) --
	(168.19,145.26) --
	(168.21,145.23) --
	(168.23,145.23) --
	(168.25,145.20) --
	(168.27,145.17) --
	(168.29,145.16) --
	(168.31,145.12) --
	(168.33,145.06) --
	(168.35,145.03) --
	(168.37,145.02) --
	(168.39,145.01) --
	(168.41,145.04) --
	(168.43,145.00) --
	(168.45,144.99) --
	(168.47,145.07) --
	(168.49,145.07) --
	(168.51,145.07) --
	(168.53,145.04) --
	(168.56,145.05) --
	(168.58,145.12) --
	(168.60,145.12) --
	(168.62,144.88) --
	(168.64,144.95) --
	(168.66,144.99) --
	(168.68,144.98) --
	(168.70,144.99) --
	(168.72,145.01) --
	(168.74,144.94) --
	(168.76,144.91) --
	(168.78,144.96) --
	(168.80,144.96) --
	(168.82,144.99) --
	(168.84,144.92) --
	(168.86,144.82) --
	(168.88,144.87) --
	(168.90,144.87) --
	(168.92,144.89) --
	(168.94,144.89) --
	(168.96,144.75) --
	(168.98,144.77) --
	(169.00,144.72) --
	(169.02,144.83) --
	(169.04,144.79) --
	(169.06,144.81) --
	(169.08,144.81) --
	(169.10,144.85) --
	(169.12,144.87) --
	(169.14,144.88) --
	(169.16,144.93) --
	(169.18,144.93) --
	(169.20,144.89) --
	(169.22,144.97) --
	(169.24,144.98) --
	(169.26,144.97) --
	(169.28,144.97) --
	(169.30,144.96) --
	(169.32,144.93) --
	(169.34,144.98) --
	(169.36,144.94) --
	(169.38,145.13) --
	(169.40,145.06) --
	(169.42,145.06) --
	(169.44,145.05) --
	(169.46,145.05) --
	(169.48,145.09) --
	(169.50,145.09) --
	(169.52,145.11) --
	(169.54,145.13) --
	(169.56,145.10) --
	(169.58,145.12) --
	(169.60,145.18) --
	(169.62,145.17) --
	(169.64,145.24) --
	(169.66,145.29) --
	(169.68,145.24) --
	(169.70,145.33) --
	(169.72,145.35) --
	(169.74,145.44) --
	(169.76,145.42) --
	(169.78,145.47) --
	(169.80,145.44) --
	(169.82,145.46) --
	(169.84,145.47) --
	(169.86,145.51) --
	(169.88,145.54) --
	(169.90,145.50) --
	(169.92,145.55) --
	(169.94,145.56) --
	(169.96,145.57) --
	(169.98,145.60) --
	(170.00,145.63) --
	(170.02,145.59) --
	(170.04,145.57) --
	(170.06,145.55) --
	(170.08,145.55) --
	(170.10,145.61) --
	(170.12,145.50) --
	(170.14,145.52) --
	(170.16,145.49) --
	(170.18,145.47) --
	(170.20,145.46) --
	(170.22,145.36) --
	(170.24,145.43) --
	(170.26,145.47) --
	(170.28,145.41) --
	(170.30,145.36) --
	(170.32,145.38) --
	(170.34,145.42) --
	(170.36,145.48) --
	(170.38,145.57) --
	(170.40,145.62) --
	(170.42,145.66) --
	(170.44,145.67) --
	(170.46,145.50) --
	(170.48,145.51) --
	(170.50,145.59) --
	(170.52,145.57) --
	(170.54,145.58) --
	(170.56,145.60) --
	(170.58,145.61) --
	(170.60,145.65) --
	(170.62,145.59) --
	(170.64,145.56) --
	(170.66,145.58) --
	(170.68,145.58) --
	(170.70,145.61) --
	(170.72,145.52) --
	(170.74,145.51) --
	(170.76,145.52) --
	(170.78,145.46) --
	(170.80,145.45) --
	(170.82,145.49) --
	(170.84,145.57) --
	(170.86,145.57) --
	(170.88,145.60) --
	(170.90,145.60) --
	(170.92,145.61) --
	(170.94,145.62) --
	(170.96,145.66) --
	(170.98,145.68) --
	(171.00,145.64) --
	(171.02,145.63) --
	(171.04,145.65) --
	(171.06,145.64) --
	(171.08,145.67) --
	(171.10,145.66) --
	(171.12,145.68) --
	(171.14,145.69) --
	(171.16,145.69) --
	(171.18,145.57) --
	(171.20,145.56) --
	(171.22,145.59) --
	(171.24,145.56) --
	(171.26,145.62) --
	(171.28,145.58) --
	(171.30,145.58) --
	(171.32,145.58) --
	(171.34,145.42) --
	(171.36,145.48) --
	(171.38,145.58) --
	(171.40,145.54) --
	(171.42,145.52) --
	(171.44,145.49) --
	(171.46,145.49) --
	(171.48,145.50) --
	(171.50,145.38) --
	(171.52,145.25) --
	(171.54,145.20) --
	(171.56,145.20) --
	(171.58,145.17) --
	(171.60,145.08) --
	(171.62,145.03) --
	(171.64,144.99) --
	(171.66,144.98) --
	(171.68,145.03) --
	(171.70,145.02) --
	(171.72,145.08) --
	(171.74,145.21) --
	(171.76,145.21) --
	(171.78,145.24) --
	(171.80,145.24) --
	(171.82,145.14) --
	(171.84,145.12) --
	(171.86,145.22) --
	(171.88,145.23) --
	(171.90,145.22) --
	(171.92,145.18) --
	(171.94,145.10) --
	(171.96,145.12) --
	(171.98,145.12) --
	(172.00,145.20) --
	(172.02,145.20) --
	(172.04,145.15) --
	(172.06,145.14) --
	(172.08,145.17) --
	(172.10,145.17) --
	(172.12,145.36) --
	(172.14,145.40) --
	(172.16,145.39) --
	(172.18,145.40) --
	(172.20,145.39) --
	(172.22,145.38) --
	(172.24,145.40) --
	(172.26,145.41) --
	(172.28,145.43) --
	(172.30,145.42) --
	(172.32,145.42) --
	(172.34,145.41) --
	(172.36,145.41) --
	(172.38,145.41) --
	(172.40,145.42) --
	(172.42,145.38) --
	(172.44,145.36) --
	(172.46,145.57) --
	(172.48,145.57) --
	(172.50,145.55) --
	(172.52,145.54) --
	(172.54,145.54) --
	(172.56,145.32) --
	(172.58,145.36) --
	(172.60,145.37) --
	(172.62,145.36) --
	(172.64,145.44) --
	(172.66,145.36) --
	(172.68,145.40) --
	(172.70,145.38) --
	(172.72,145.37) --
	(172.74,145.34) --
	(172.77,145.27) --
	(172.79,145.45) --
	(172.81,145.42) --
	(172.83,145.43) --
	(172.85,145.44) --
	(172.87,145.37) --
	(172.89,145.37) --
	(172.91,145.37) --
	(172.93,145.35) --
	(172.95,145.32) --
	(172.97,145.32) --
	(172.99,145.28) --
	(173.01,145.29) --
	(173.03,145.29) --
	(173.05,145.29) --
	(173.07,145.29) --
	(173.09,145.36) --
	(173.11,145.36) --
	(173.13,145.34) --
	(173.15,145.36) --
	(173.17,145.31) --
	(173.19,145.34) --
	(173.21,145.33) --
	(173.23,145.35) --
	(173.25,145.34) --
	(173.27,145.36) --
	(173.29,145.35) --
	(173.31,145.32) --
	(173.33,145.35) --
	(173.35,145.23) --
	(173.37,145.22) --
	(173.39,145.22) --
	(173.41,145.21) --
	(173.43,145.35) --
	(173.45,145.35) --
	(173.47,145.33) --
	(173.49,145.32) --
	(173.51,145.31) --
	(173.53,145.31) --
	(173.55,145.30) --
	(173.57,145.34) --
	(173.59,145.29) --
	(173.61,145.30) --
	(173.63,145.27) --
	(173.65,145.17) --
	(173.67,145.11) --
	(173.69,145.07) --
	(173.71,145.13) --
	(173.73,145.14) --
	(173.75,145.18) --
	(173.77,145.18) --
	(173.79,145.16) --
	(173.81,145.13) --
	(173.83,145.15) --
	(173.85,145.09) --
	(173.87,145.08) --
	(173.89,145.08) --
	(173.91,145.20) --
	(173.93,145.20) --
	(173.95,145.10) --
	(173.97,145.16) --
	(173.99,145.23) --
	(174.01,145.26) --
	(174.03,145.24) --
	(174.05,145.32) --
	(174.07,145.30) --
	(174.09,145.31) --
	(174.11,145.31) --
	(174.13,145.33) --
	(174.15,145.29) --
	(174.17,145.06) --
	(174.19,145.02) --
	(174.21,145.02) --
	(174.23,145.03) --
	(174.25,144.99) --
	(174.27,145.00) --
	(174.29,144.92) --
	(174.31,144.92) --
	(174.33,144.98) --
	(174.35,144.98) --
	(174.37,144.96) --
	(174.39,144.96) --
	(174.41,144.94) --
	(174.43,144.97) --
	(174.45,144.96) --
	(174.47,144.96) --
	(174.49,144.85) --
	(174.51,144.85) --
	(174.53,144.84) --
	(174.55,144.79) --
	(174.57,144.75) --
	(174.59,144.74) --
	(174.61,144.81) --
	(174.63,144.79) --
	(174.65,144.64) --
	(174.67,144.62) --
	(174.69,144.62) --
	(174.71,144.78) --
	(174.73,144.76) --
	(174.75,144.80) --
	(174.77,144.83) --
	(174.79,144.81) --
	(174.81,144.81) --
	(174.83,144.82) --
	(174.85,144.81) --
	(174.87,144.79) --
	(174.89,144.71) --
	(174.91,144.78) --
	(174.93,144.76) --
	(174.95,144.71) --
	(174.97,144.63) --
	(174.99,144.86) --
	(175.01,144.78) --
	(175.03,144.82) --
	(175.05,144.87) --
	(175.07,144.86) --
	(175.09,144.91) --
	(175.11,144.91) --
	(175.13,145.00) --
	(175.15,144.93) --
	(175.17,144.93) --
	(175.19,144.92) --
	(175.21,144.97) --
	(175.23,144.97) --
	(175.25,144.96) --
	(175.27,144.93) --
	(175.29,144.93) --
	(175.31,144.92) --
	(175.33,144.93) --
	(175.35,144.94) --
	(175.37,144.93) --
	(175.39,144.96) --
	(175.41,144.85) --
	(175.43,144.91) --
	(175.45,144.88) --
	(175.47,144.88) --
	(175.49,144.93) --
	(175.51,144.90) --
	(175.53,144.90) --
	(175.55,144.93) --
	(175.57,144.93) --
	(175.59,144.94) --
	(175.61,144.93) --
	(175.63,144.90) --
	(175.65,144.89) --
	(175.67,144.95) --
	(175.69,144.93) --
	(175.71,144.96) --
	(175.73,144.84) --
	(175.75,144.85) --
	(175.77,144.87) --
	(175.79,144.95) --
	(175.81,144.96) --
	(175.83,145.05) --
	(175.85,145.11) --
	(175.87,145.11) --
	(175.89,145.14) --
	(175.91,145.26) --
	(175.93,145.25) --
	(175.95,145.26) --
	(175.97,145.27) --
	(175.99,145.30) --
	(176.01,145.30) --
	(176.03,145.30) --
	(176.05,145.32) --
	(176.07,145.31) --
	(176.09,145.31) --
	(176.11,145.26) --
	(176.13,145.23) --
	(176.15,145.26) --
	(176.17,145.22) --
	(176.19,145.23) --
	(176.21,145.23) --
	(176.23,145.18) --
	(176.25,145.18) --
	(176.27,145.25) --
	(176.29,145.24) --
	(176.31,145.24) --
	(176.33,145.29) --
	(176.35,145.28) --
	(176.37,145.36) --
	(176.39,145.35) --
	(176.41,145.37) --
	(176.43,145.37) --
	(176.45,145.35) --
	(176.47,145.39) --
	(176.49,145.42) --
	(176.51,145.37) --
	(176.53,145.33) --
	(176.55,145.36) --
	(176.57,145.35) --
	(176.59,145.41) --
	(176.61,145.40) --
	(176.63,145.38) --
	(176.65,145.35) --
	(176.67,145.42) --
	(176.69,145.41) --
	(176.71,145.44) --
	(176.73,145.45) --
	(176.75,145.45) --
	(176.77,145.48) --
	(176.79,145.50) --
	(176.81,145.50) --
	(176.83,145.51) --
	(176.85,145.51) --
	(176.87,145.54) --
	(176.89,145.44) --
	(176.91,145.43) --
	(176.93,145.42) --
	(176.96,145.47) --
	(176.98,145.51) --
	(177.00,145.49) --
	(177.02,145.56) --
	(177.04,145.59) --
	(177.06,145.58) --
	(177.08,145.58) --
	(177.10,145.48) --
	(177.12,145.50) --
	(177.14,145.49) --
	(177.16,145.55) --
	(177.18,145.55) --
	(177.20,145.53) --
	(177.22,145.53) --
	(177.24,145.60) --
	(177.26,145.60) --
	(177.28,145.55) --
	(177.30,145.52) --
	(177.32,145.50) --
	(177.34,145.51) --
	(177.36,145.53) --
	(177.38,145.59) --
	(177.40,145.58) --
	(177.42,145.67) --
	(177.44,145.76) --
	(177.46,145.77) --
	(177.48,145.74) --
	(177.50,145.71) --
	(177.52,145.70) --
	(177.54,145.72) --
	(177.56,145.72) --
	(177.58,145.72) --
	(177.60,145.76) --
	(177.62,145.71) --
	(177.64,145.76) --
	(177.66,145.80) --
	(177.68,145.78) --
	(177.70,145.77) --
	(177.72,145.68) --
	(177.74,145.68) --
	(177.76,145.69) --
	(177.78,145.75) --
	(177.80,145.76) --
	(177.82,145.76) --
	(177.84,145.70) --
	(177.86,145.78) --
	(177.88,145.80) --
	(177.90,145.79) --
	(177.92,145.82) --
	(177.94,145.83) --
	(177.96,145.75) --
	(177.98,145.77) --
	(178.00,145.77) --
	(178.02,145.76) --
	(178.04,145.72) --
	(178.06,145.72) --
	(178.08,145.75) --
	(178.10,145.75) --
	(178.12,145.74) --
	(178.14,145.66) --
	(178.16,145.67) --
	(178.18,145.64) --
	(178.20,145.69) --
	(178.22,145.71) --
	(178.24,145.76) --
	(178.26,145.50) --
	(178.28,145.59) --
	(178.30,145.69) --
	(178.32,145.41) --
	(178.34,145.47) --
	(178.36,145.48) --
	(178.38,145.52) --
	(178.40,145.52) --
	(178.42,145.47) --
	(178.44,145.47) --
	(178.46,145.50) --
	(178.48,145.51) --
	(178.50,145.53) --
	(178.52,145.52) --
	(178.54,145.49) --
	(178.56,145.43) --
	(178.58,145.46) --
	(178.60,145.46) --
	(178.62,145.51) --
	(178.64,145.49) --
	(178.66,145.56) --
	(178.68,145.57) --
	(178.70,145.56) --
	(178.72,145.55) --
	(178.74,145.58) --
	(178.76,145.59) --
	(178.78,145.59) --
	(178.80,145.55) --
	(178.82,145.66) --
	(178.84,145.65) --
	(178.86,145.76) --
	(178.88,145.74) --
	(178.90,145.72) --
	(178.92,145.73) --
	(178.94,145.72) --
	(178.96,145.69) --
	(178.98,145.72) --
	(179.00,145.75) --
	(179.02,145.74) --
	(179.04,145.65) --
	(179.06,145.67) --
	(179.08,145.63) --
	(179.10,145.62) --
	(179.12,145.61) --
	(179.14,145.61) --
	(179.16,145.62) --
	(179.18,145.64) --
	(179.20,145.62) --
	(179.22,145.58) --
	(179.24,145.57) --
	(179.26,145.58) --
	(179.28,145.56) --
	(179.30,145.57) --
	(179.32,145.65) --
	(179.34,145.67) --
	(179.36,145.66) --
	(179.38,145.67) --
	(179.40,145.59) --
	(179.42,145.66) --
	(179.44,145.65) --
	(179.46,145.67) --
	(179.48,145.70) --
	(179.50,145.69) --
	(179.52,145.70) --
	(179.54,145.71) --
	(179.56,145.92) --
	(179.58,145.92) --
	(179.60,145.96) --
	(179.62,145.94) --
	(179.64,146.03) --
	(179.66,145.94) --
	(179.68,145.90) --
	(179.70,145.80) --
	(179.72,145.75) --
	(179.74,145.75) --
	(179.76,145.82) --
	(179.78,145.84) --
	(179.80,145.84) --
	(179.82,145.62) --
	(179.84,145.63) --
	(179.86,145.64) --
	(179.88,145.62) --
	(179.90,145.62) --
	(179.92,145.63) --
	(179.94,145.62) --
	(179.96,145.50) --
	(179.98,145.61) --
	(180.00,145.60) --
	(180.02,145.56) --
	(180.04,145.45) --
	(180.06,145.40) --
	(180.08,145.41) --
	(180.10,145.10) --
	(180.12,145.12) --
	(180.14,145.13) --
	(180.16,145.18) --
	(180.18,145.17) --
	(180.20,145.27) --
	(180.22,145.32) --
	(180.24,145.34) --
	(180.26,145.35) --
	(180.28,145.37) --
	(180.30,145.37) --
	(180.32,145.28) --
	(180.34,145.24) --
	(180.36,145.17) --
	(180.38,145.22) --
	(180.40,145.23) --
	(180.42,145.28) --
	(180.44,145.30) --
	(180.46,145.29) --
	(180.48,145.31) --
	(180.50,145.23) --
	(180.52,145.31) --
	(180.54,145.28) --
	(180.56,145.32) --
	(180.58,145.38) --
	(180.60,145.38) --
	(180.62,145.37) --
	(180.64,145.37) --
	(180.66,145.38) --
	(180.68,145.36) --
	(180.70,145.33) --
	(180.72,145.36) --
	(180.74,145.37) --
	(180.76,145.37) --
	(180.78,145.35) --
	(180.80,145.36) --
	(180.82,145.38) --
	(180.84,145.35) --
	(180.86,145.38) --
	(180.88,145.43) --
	(180.90,145.45) --
	(180.92,145.44) --
	(180.94,145.30) --
	(180.96,145.34) --
	(180.98,145.34) --
	(181.00,145.34) --
	(181.02,145.31) --
	(181.04,145.28) --
	(181.06,145.34) --
	(181.08,145.40) --
	(181.10,145.36) --
	(181.12,145.36) --
	(181.15,145.37) --
	(181.17,145.39) --
	(181.19,145.44) --
	(181.21,145.33) --
	(181.23,145.46) --
	(181.25,145.49) --
	(181.27,145.57) --
	(181.29,145.59) --
	(181.31,145.66) --
	(181.33,145.70) --
	(181.35,145.72) --
	(181.37,145.71) --
	(181.39,145.73) --
	(181.41,145.60) --
	(181.43,145.62) --
	(181.45,145.59) --
	(181.47,145.61) --
	(181.49,145.55) --
	(181.51,145.52) --
	(181.53,145.59) --
	(181.55,145.53) --
	(181.57,145.57) --
	(181.59,145.57) --
	(181.61,145.57) --
	(181.63,145.53) --
	(181.65,145.54) --
	(181.67,145.55) --
	(181.69,145.55) --
	(181.71,145.56) --
	(181.73,145.60) --
	(181.75,145.59) --
	(181.77,145.63) --
	(181.79,145.67) --
	(181.81,145.58) --
	(181.83,145.58) --
	(181.85,145.58) --
	(181.87,145.59) --
	(181.89,145.59) --
	(181.91,145.60) --
	(181.93,145.64) --
	(181.95,145.64) --
	(181.97,145.64) --
	(181.99,145.62) --
	(182.01,145.59) --
	(182.03,145.65) --
	(182.05,145.43) --
	(182.07,145.52) --
	(182.09,145.50) --
	(182.11,145.51) --
	(182.13,145.51) --
	(182.15,145.48) --
	(182.17,145.48) --
	(182.19,145.51) --
	(182.21,145.42) --
	(182.23,145.48) --
	(182.25,145.48) --
	(182.27,145.48) --
	(182.29,145.48) --
	(182.31,145.47) --
	(182.33,145.47) --
	(182.35,145.50) --
	(182.37,145.59) --
	(182.39,145.60) --
	(182.41,145.62) --
	(182.43,145.62) --
	(182.45,145.62) --
	(182.47,145.61) --
	(182.49,145.65) --
	(182.51,145.67) --
	(182.53,145.66) --
	(182.55,145.65) --
	(182.57,145.74) --
	(182.59,145.77) --
	(182.61,145.80) --
	(182.63,145.80) --
	(182.65,145.69) --
	(182.67,145.69) --
	(182.69,145.73) --
	(182.71,145.72) --
	(182.73,145.70) --
	(182.75,145.71) --
	(182.77,145.69) --
	(182.79,145.71) --
	(182.81,145.71) --
	(182.83,145.74) --
	(182.85,145.72) --
	(182.87,145.80) --
	(182.89,145.83) --
	(182.91,145.81) --
	(182.93,145.79) --
	(182.95,145.79) --
	(182.97,145.79) --
	(182.99,145.79) --
	(183.01,145.84) --
	(183.03,145.89) --
	(183.05,145.93) --
	(183.07,145.99) --
	(183.09,146.04) --
	(183.11,146.02) --
	(183.13,146.04) --
	(183.15,146.07) --
	(183.17,146.08) --
	(183.19,146.10) --
	(183.21,146.09) --
	(183.23,146.09) --
	(183.25,146.09) --
	(183.27,146.21) --
	(183.29,146.21) --
	(183.31,146.21) --
	(183.33,146.20) --
	(183.35,146.19) --
	(183.37,146.26) --
	(183.39,146.30) --
	(183.41,146.29) --
	(183.43,146.24) --
	(183.45,146.30) --
	(183.47,146.29) --
	(183.49,146.30) --
	(183.51,146.30) --
	(183.53,146.27) --
	(183.55,146.26) --
	(183.57,146.30) --
	(183.59,146.30) --
	(183.61,146.40) --
	(183.63,146.43) --
	(183.65,146.45) --
	(183.67,146.45) --
	(183.69,146.45) --
	(183.71,146.45) --
	(183.73,146.46) --
	(183.75,146.44) --
	(183.77,146.42) --
	(183.79,146.37) --
	(183.81,146.36) --
	(183.83,146.33) --
	(183.85,146.37) --
	(183.87,146.38) --
	(183.89,146.39) --
	(183.91,146.39) --
	(183.93,146.40) --
	(183.95,146.38) --
	(183.97,146.38) --
	(183.99,146.38) --
	(184.01,146.38) --
	(184.03,146.19) --
	(184.05,146.21) --
	(184.07,146.23) --
	(184.09,146.20) --
	(184.11,146.18) --
	(184.13,146.19) --
	(184.15,146.09) --
	(184.17,146.09) --
	(184.19,146.09) --
	(184.21,146.09) --
	(184.23,146.04) --
	(184.25,146.06) --
	(184.27,146.14) --
	(184.29,146.14) --
	(184.31,146.14) --
	(184.33,146.16) --
	(184.35,146.17) --
	(184.37,146.11) --
	(184.39,146.08) --
	(184.41,146.05) --
	(184.43,145.97) --
	(184.45,146.06) --
	(184.47,146.11) --
	(184.49,146.09) --
	(184.51,146.09) --
	(184.53,146.10) --
	(184.55,146.03) --
	(184.57,146.04) --
	(184.59,146.04) --
	(184.61,146.09) --
	(184.63,146.14) --
	(184.65,146.14) --
	(184.67,146.12) --
	(184.69,146.05) --
	(184.71,146.05) --
	(184.73,146.04) --
	(184.75,146.08) --
	(184.77,146.09) --
	(184.79,146.11) --
	(184.81,146.12) --
	(184.83,146.13) --
	(184.85,146.13) --
	(184.87,146.12) --
	(184.89,146.11) --
	(184.91,145.93) --
	(184.93,145.93) --
	(184.95,145.92) --
	(184.97,145.92) --
	(184.99,145.86) --
	(185.01,145.90) --
	(185.03,145.90) --
	(185.05,145.90) --
	(185.07,145.90) --
	(185.09,145.90) --
	(185.11,145.93) --
	(185.13,146.00) --
	(185.15,146.02) --
	(185.17,146.02) --
	(185.19,146.05) --
	(185.21,146.04) --
	(185.23,146.02) --
	(185.25,146.02) --
	(185.27,145.97) --
	(185.29,145.88) --
	(185.31,145.77) --
	(185.34,145.78) --
	(185.36,145.85) --
	(185.38,145.82) --
	(185.40,145.83) --
	(185.42,145.86) --
	(185.44,145.91) --
	(185.46,145.91) --
	(185.48,145.91) --
	(185.50,145.91) --
	(185.52,145.91) --
	(185.54,145.89) --
	(185.56,145.92) --
	(185.58,145.95) --
	(185.60,145.93) --
	(185.62,145.91) --
	(185.64,145.89) --
	(185.66,145.75) --
	(185.68,145.76) --
	(185.70,145.74) --
	(185.72,145.76) --
	(185.74,145.62) --
	(185.76,145.60) --
	(185.78,145.51) --
	(185.80,145.52) --
	(185.82,145.52) --
	(185.84,145.50) --
	(185.86,145.49) --
	(185.88,145.52) --
	(185.90,145.52) --
	(185.92,145.49) --
	(185.94,145.43) --
	(185.96,145.46) --
	(185.98,145.48) --
	(186.00,145.50) --
	(186.02,145.46) --
	(186.04,145.46) --
	(186.06,145.53) --
	(186.08,145.54) --
	(186.10,145.54) --
	(186.12,145.53) --
	(186.14,145.44) --
	(186.16,145.44) --
	(186.18,145.55) --
	(186.20,145.55) --
	(186.22,145.59) --
	(186.24,145.66) --
	(186.26,145.64) --
	(186.28,145.70) --
	(186.30,145.68) --
	(186.32,145.68) --
	(186.34,145.66) --
	(186.36,145.65) --
	(186.38,145.66) --
	(186.40,145.63) --
	(186.42,145.65) --
	(186.44,145.64) --
	(186.46,145.69) --
	(186.48,145.71) --
	(186.50,145.60) --
	(186.52,145.68) --
	(186.54,145.70) --
	(186.56,145.76) --
	(186.58,145.69) --
	(186.60,145.68) --
	(186.62,145.65) --
	(186.64,145.72) --
	(186.66,145.72) --
	(186.68,145.68) --
	(186.70,145.68) --
	(186.72,145.68) --
	(186.74,145.67) --
	(186.76,145.66) --
	(186.78,145.66) --
	(186.80,145.71) --
	(186.82,145.71) --
	(186.84,145.72) --
	(186.86,145.74) --
	(186.88,145.75) --
	(186.90,145.73) --
	(186.92,145.72) --
	(186.94,145.72) --
	(186.96,145.70) --
	(186.98,145.73) --
	(187.00,145.54) --
	(187.02,145.54) --
	(187.04,145.61) --
	(187.06,145.60) --
	(187.08,145.60) --
	(187.10,145.63) --
	(187.12,145.62) --
	(187.14,145.57) --
	(187.16,145.62) --
	(187.18,145.71) --
	(187.20,145.76) --
	(187.22,145.80) --
	(187.24,145.82) --
	(187.26,145.83) --
	(187.28,145.82) --
	(187.30,145.82) --
	(187.32,145.79) --
	(187.34,145.80) --
	(187.36,145.83) --
	(187.38,145.84) --
	(187.40,145.73) --
	(187.42,145.77) --
	(187.44,145.73) --
	(187.46,145.73) --
	(187.48,145.68) --
	(187.50,145.68) --
	(187.52,145.67) --
	(187.54,145.69) --
	(187.56,145.67) --
	(187.58,145.65) --
	(187.60,145.67) --
	(187.62,145.65) --
	(187.64,145.67) --
	(187.66,145.65) --
	(187.68,145.65) --
	(187.70,145.65) --
	(187.72,145.64) --
	(187.74,145.65) --
	(187.76,145.65) --
	(187.78,145.75) --
	(187.80,145.77) --
	(187.82,145.70) --
	(187.84,145.75) --
	(187.86,145.77) --
	(187.88,145.77) --
	(187.90,145.78) --
	(187.92,145.68) --
	(187.94,145.72) --
	(187.96,145.69) --
	(187.98,145.71) --
	(188.00,145.78) --
	(188.02,145.78) --
	(188.04,145.74) --
	(188.06,145.57) --
	(188.08,145.59) --
	(188.10,145.59) --
	(188.12,145.52) --
	(188.14,145.52) --
	(188.16,145.52) --
	(188.18,145.57) --
	(188.20,145.58) --
	(188.22,145.56) --
	(188.24,145.63) --
	(188.26,145.63) --
	(188.28,145.65) --
	(188.30,145.63) --
	(188.32,145.72) --
	(188.34,145.66) --
	(188.36,145.71) --
	(188.38,145.71) --
	(188.40,145.71) --
	(188.42,145.67) --
	(188.44,145.67) --
	(188.46,145.71) --
	(188.48,145.71) --
	(188.50,145.70) --
	(188.52,145.71) --
	(188.54,145.73) --
	(188.56,145.72) --
	(188.58,145.72) --
	(188.60,145.73) --
	(188.62,145.78) --
	(188.64,145.68) --
	(188.66,145.64) --
	(188.68,145.56) --
	(188.70,145.58) --
	(188.72,145.57) --
	(188.74,145.70) --
	(188.76,145.66) --
	(188.78,145.67) --
	(188.80,145.65) --
	(188.82,145.67) --
	(188.84,145.75) --
	(188.86,145.77) --
	(188.88,145.77) --
	(188.90,145.77) --
	(188.92,145.76) --
	(188.94,145.78) --
	(188.96,145.72) --
	(188.98,145.79) --
	(189.00,145.73) --
	(189.02,145.74) --
	(189.04,145.74) --
	(189.06,145.74) --
	(189.08,145.73) --
	(189.10,145.74) --
	(189.12,145.71) --
	(189.14,145.60) --
	(189.16,145.58) --
	(189.18,145.66) --
	(189.20,145.70) --
	(189.22,145.70) --
	(189.24,145.80) --
	(189.26,145.82) --
	(189.28,145.86) --
	(189.30,145.81) --
	(189.32,145.79) --
	(189.34,145.74) --
	(189.36,145.74) --
	(189.38,145.73) --
	(189.40,145.71) --
	(189.42,145.67) --
	(189.44,145.69) --
	(189.46,145.73) --
	(189.48,145.76) --
	(189.50,145.74) --
	(189.53,145.71) --
	(189.55,145.80) --
	(189.57,145.78) --
	(189.59,145.74) --
	(189.61,145.71) --
	(189.63,145.75) --
	(189.65,145.68) --
	(189.67,145.72) --
	(189.69,145.72) --
	(189.71,145.73) --
	(189.73,145.72) --
	(189.75,145.59) --
	(189.77,145.59) --
	(189.79,145.60) --
	(189.81,145.60) --
	(189.83,145.60) --
	(189.85,145.59) --
	(189.87,145.62) --
	(189.89,145.62) --
	(189.91,145.62) --
	(189.93,145.55) --
	(189.95,145.56) --
	(189.97,145.53) --
	(189.99,145.35) --
	(190.01,145.37) --
	(190.03,145.31) --
	(190.05,145.48) --
	(190.07,145.65) --
	(190.09,145.69) --
	(190.11,145.68) --
	(190.13,145.73) --
	(190.15,145.74) --
	(190.17,145.71) --
	(190.19,145.72) --
	(190.21,145.57) --
	(190.23,145.54) --
	(190.25,145.56) --
	(190.27,145.61) --
	(190.29,145.60) --
	(190.31,145.62) --
	(190.33,145.58) --
	(190.35,145.50) --
	(190.37,145.54) --
	(190.39,145.51) --
	(190.41,145.34) --
	(190.43,145.33) --
	(190.45,145.34) --
	(190.47,145.34) --
	(190.49,145.38) --
	(190.51,145.38) --
	(190.53,145.29) --
	(190.55,145.23) --
	(190.57,145.30) --
	(190.59,145.24) --
	(190.61,145.24) --
	(190.63,145.21) --
	(190.65,145.24) --
	(190.67,145.25) --
	(190.69,145.28) --
	(190.71,145.39) --
	(190.73,145.39) --
	(190.75,145.38) --
	(190.77,145.47) --
	(190.79,145.49) --
	(190.81,145.48) --
	(190.83,145.51) --
	(190.85,145.56) --
	(190.87,145.49) --
	(190.89,145.49) --
	(190.91,145.49) --
	(190.93,145.52) --
	(190.95,145.57) --
	(190.97,145.61) --
	(190.99,145.61) --
	(191.01,145.60) --
	(191.03,145.60) --
	(191.05,145.56) --
	(191.07,145.57) --
	(191.09,145.63) --
	(191.11,145.53) --
	(191.13,145.51) --
	(191.15,145.46) --
	(191.17,145.38) --
	(191.19,145.36) --
	(191.21,145.36) --
	(191.23,145.35) --
	(191.25,145.35) --
	(191.27,145.48) --
	(191.29,145.47) --
	(191.31,145.56) --
	(191.33,145.52) --
	(191.35,145.55) --
	(191.37,145.56) --
	(191.39,145.56) --
	(191.41,145.54) --
	(191.43,145.54) --
	(191.45,145.55) --
	(191.47,145.58) --
	(191.49,145.58) --
	(191.51,145.58) --
	(191.53,145.58) --
	(191.55,145.58) --
	(191.57,145.62) --
	(191.59,145.62) --
	(191.61,145.58) --
	(191.63,145.59) --
	(191.65,145.59) --
	(191.67,145.59) --
	(191.69,145.60) --
	(191.71,145.60) --
	(191.73,145.60) --
	(191.75,145.65) --
	(191.77,145.61) --
	(191.79,145.58) --
	(191.81,145.48) --
	(191.83,145.49) --
	(191.85,145.45) --
	(191.87,145.44) --
	(191.89,145.50) --
	(191.91,145.50) --
	(191.93,145.50) --
	(191.95,145.45) --
	(191.97,145.46) --
	(191.99,145.50) --
	(192.01,145.56) --
	(192.03,145.55) --
	(192.05,145.55) --
	(192.07,145.55) --
	(192.09,145.58) --
	(192.11,145.63) --
	(192.13,145.63) --
	(192.15,145.64) --
	(192.17,145.67) --
	(192.19,145.71) --
	(192.21,145.69) --
	(192.23,145.70) --
	(192.25,145.70) --
	(192.27,145.77) --
	(192.29,145.77) --
	(192.31,145.82) --
	(192.33,145.79) --
	(192.35,145.83) --
	(192.37,145.87) --
	(192.39,145.78) --
	(192.41,145.79) --
	(192.43,145.77) --
	(192.45,145.77) --
	(192.47,145.81) --
	(192.49,145.81) --
	(192.51,145.85) --
	(192.53,145.88) --
	(192.55,145.88) --
	(192.57,145.78) --
	(192.59,145.77) --
	(192.61,145.68) --
	(192.63,145.70) --
	(192.65,145.65) --
	(192.67,145.65) --
	(192.69,145.53) --
	(192.71,145.53) --
	(192.73,145.53) --
	(192.75,145.47) --
	(192.77,145.52) --
	(192.79,145.52) --
	(192.81,145.51) --
	(192.83,145.34) --
	(192.85,145.33) --
	(192.87,145.37) --
	(192.89,145.27) --
	(192.91,145.29) --
	(192.93,145.33) --
	(192.95,145.27) --
	(192.97,145.27) --
	(192.99,145.27) --
	(193.01,145.37) --
	(193.03,145.37) --
	(193.05,145.42) --
	(193.07,145.42) --
	(193.09,145.41) --
	(193.11,145.52) --
	(193.13,145.54) --
	(193.15,145.53) --
	(193.17,145.48) --
	(193.19,145.48) --
	(193.21,145.48) --
	(193.23,145.48) --
	(193.25,145.52) --
	(193.27,145.53) --
	(193.29,145.50) --
	(193.31,145.54) --
	(193.33,145.58) --
	(193.35,145.59) --
	(193.37,145.61) --
	(193.39,145.46) --
	(193.41,145.46) --
	(193.43,145.49) --
	(193.45,145.51) --
	(193.47,145.51) --
	(193.49,145.53) --
	(193.51,145.65) --
	(193.53,145.71) --
	(193.55,145.77) --
	(193.57,145.77) --
	(193.59,145.77) --
	(193.61,145.77) --
	(193.63,145.70) --
	(193.65,145.64) --
	(193.67,145.64) --
	(193.69,145.48) --
	(193.71,145.47) --
	(193.74,145.47) --
	(193.76,145.51) --
	(193.78,145.55) --
	(193.80,145.56) --
	(193.82,145.57) --
	(193.84,145.59) --
	(193.86,145.70) --
	(193.88,145.80) --
	(193.90,145.81) --
	(193.92,145.79) --
	(193.94,145.78) --
	(193.96,145.77) --
	(193.98,145.78) --
	(194.00,145.78) --
	(194.02,145.78) --
	(194.04,145.75) --
	(194.06,145.75) --
	(194.08,145.65) --
	(194.10,145.48) --
	(194.12,145.41) --
	(194.14,145.40) --
	(194.16,145.42) --
	(194.18,145.40) --
	(194.20,145.38) --
	(194.22,145.37) --
	(194.24,145.37) --
	(194.26,145.42) --
	(194.28,145.42) --
	(194.30,145.49) --
	(194.32,145.59) --
	(194.34,145.58) --
	(194.36,145.60) --
	(194.38,145.60) --
	(194.40,145.61) --
	(194.42,145.58) --
	(194.44,145.68) --
	(194.46,145.68) --
	(194.48,145.68) --
	(194.50,145.70) --
	(194.52,145.63) --
	(194.54,145.63) --
	(194.56,145.59) --
	(194.58,145.65) --
	(194.60,145.65) --
	(194.62,145.65) --
	(194.64,145.62) --
	(194.66,145.62) --
	(194.68,145.64) --
	(194.70,145.66) --
	(194.72,145.65) --
	(194.74,145.67) --
	(194.76,145.67) --
	(194.78,145.67) --
	(194.80,145.66) --
	(194.82,145.66) --
	(194.84,145.66) --
	(194.86,145.66) --
	(194.88,145.66) --
	(194.90,145.78) --
	(194.92,145.78) --
	(194.94,145.83) --
	(194.96,145.84) --
	(194.98,145.78) --
	(195.00,145.82) --
	(195.02,145.86) --
	(195.04,145.84) --
	(195.06,145.83) --
	(195.08,145.88) --
	(195.10,145.87) --
	(195.12,145.87) --
	(195.14,145.85) --
	(195.16,145.96) --
	(195.18,145.99) --
	(195.20,145.98) --
	(195.22,145.99) --
	(195.24,145.99) --
	(195.26,145.95) --
	(195.28,145.94) --
	(195.30,145.92) --
	(195.32,145.91) --
	(195.34,145.90) --
	(195.36,145.89) --
	(195.38,145.84) --
	(195.40,145.82) --
	(195.42,145.85) --
	(195.44,145.83) --
	(195.46,145.82) --
	(195.48,145.84) --
	(195.50,145.85) --
	(195.52,145.81) --
	(195.54,145.80) --
	(195.56,145.80) --
	(195.58,145.81) --
	(195.60,145.81) --
	(195.62,145.70) --
	(195.64,145.65) --
	(195.66,145.71) --
	(195.68,145.71) --
	(195.70,145.71) --
	(195.72,145.69) --
	(195.74,145.83) --
	(195.76,145.71) --
	(195.78,145.64) --
	(195.80,145.67) --
	(195.82,145.62) --
	(195.84,145.64) --
	(195.86,145.64) --
	(195.88,145.63) --
	(195.90,145.54) --
	(195.92,145.59) --
	(195.94,145.60) --
	(195.96,145.74) --
	(195.98,145.74) --
	(196.00,145.78) --
	(196.02,145.77) --
	(196.04,145.72) --
	(196.06,145.70) --
	(196.08,145.70) --
	(196.10,145.67) --
	(196.12,145.67) --
	(196.14,145.67) --
	(196.16,145.67) --
	(196.18,145.57) --
	(196.20,145.57) --
	(196.22,145.60) --
	(196.24,145.60) --
	(196.26,145.61) --
	(196.28,145.69) --
	(196.30,145.71) --
	(196.32,145.64) --
	(196.34,145.69) --
	(196.36,145.64) --
	(196.38,145.71) --
	(196.40,145.70) --
	(196.42,145.63) --
	(196.44,145.65) --
	(196.46,145.65) --
	(196.48,145.64) --
	(196.50,145.61) --
	(196.52,145.53) --
	(196.54,145.56) --
	(196.56,145.56) --
	(196.58,145.57) --
	(196.60,145.61) --
	(196.62,145.61) --
	(196.64,145.57) --
	(196.66,145.58) --
	(196.68,145.58) --
	(196.70,145.55) --
	(196.72,145.54) --
	(196.74,145.44) --
	(196.76,145.36) --
	(196.78,145.34) --
	(196.80,145.34) --
	(196.82,145.34) --
	(196.84,145.37) --
	(196.86,145.37) --
	(196.88,145.37) --
	(196.90,145.34) --
	(196.92,145.27) --
	(196.94,145.28) --
	(196.96,145.32) --
	(196.98,144.99) --
	(197.00,144.97) --
	(197.02,144.99) --
	(197.04,144.82) --
	(197.06,144.90) --
	(197.08,144.86) --
	(197.10,144.77) --
	(197.12,144.84) --
	(197.14,144.92) --
	(197.16,144.79) --
	(197.18,144.83) --
	(197.20,144.84) --
	(197.22,144.80) --
	(197.24,144.80) --
	(197.26,144.82) --
	(197.28,144.82) --
	(197.30,144.83) --
	(197.32,144.81) --
	(197.34,144.80) --
	(197.36,144.80) --
	(197.38,144.90) --
	(197.40,144.99) --
	(197.42,144.87) --
	(197.44,144.82) --
	(197.46,144.82) --
	(197.48,144.84) --
	(197.50,144.84) --
	(197.52,144.84) --
	(197.54,144.78) --
	(197.56,144.84) --
	(197.58,144.93) --
	(197.60,145.23) --
	(197.62,145.24) --
	(197.64,145.17) --
	(197.66,145.23) --
	(197.68,145.12) --
	(197.70,145.07) --
	(197.72,145.06) --
	(197.74,145.06) --
	(197.76,145.05) --
	(197.78,145.18) --
	(197.80,145.14) --
	(197.82,145.06) --
	(197.84,145.00) --
	(197.86,145.27) --
	(197.88,145.54) --
	(197.90,145.56) --
	(197.93,145.56) --
	(197.95,145.51) --
	(197.97,145.51) --
	(197.99,145.45) --
	(198.01,145.37) --
	(198.03,145.40) --
	(198.05,145.54) --
	(198.07,145.60) --
	(198.09,145.53) --
	(198.11,145.55) --
	(198.13,145.45) --
	(198.15,145.48) --
	(198.17,145.51) --
	(198.19,145.54) --
	(198.21,145.49) --
	(198.23,145.43) --
	(198.25,145.41) --
	(198.27,145.43) --
	(198.29,145.42) --
	(198.31,145.33) --
	(198.33,145.31) --
	(198.35,145.30) --
	(198.37,145.33) --
	(198.39,145.17) --
	(198.41,145.04) --
	(198.43,145.04) --
	(198.45,145.46) --
	(198.47,145.52) --
	(198.49,145.58) --
	(198.51,145.58) --
	(198.53,145.52) --
	(198.55,145.62) --
	(198.57,145.51) --
	(198.59,145.51) --
	(198.61,145.55) --
	(198.63,145.59) --
	(198.65,145.62) --
	(198.67,145.60) --
	(198.69,145.66) --
	(198.71,145.74) --
	(198.73,145.83) --
	(198.75,145.82) --
	(198.77,145.78) --
	(198.79,145.78) --
	(198.81,145.78) --
	(198.83,145.82) --
	(198.85,145.82) --
	(198.87,145.82) --
	(198.89,145.86) --
	(198.91,145.85) --
	(198.93,145.86) --
	(198.95,145.89) --
	(198.97,145.89) --
	(198.99,145.94) --
	(199.01,145.93) --
	(199.03,145.97) --
	(199.05,146.03) --
	(199.07,145.97) --
	(199.09,145.96) --
	(199.11,145.95) --
	(199.13,145.94) --
	(199.15,145.93) --
	(199.17,145.94) --
	(199.19,145.87) --
	(199.21,145.79) --
	(199.23,145.90) --
	(199.25,145.91) --
	(199.27,145.90) --
	(199.29,145.91) --
	(199.31,145.97) --
	(199.33,145.97) --
	(199.35,145.95) --
	(199.37,145.90) --
	(199.39,145.90) --
	(199.41,145.47) --
	(199.43,145.47) --
	(199.45,145.43) --
	(199.47,145.42) --
	(199.49,145.42) --
	(199.51,145.36) --
	(199.53,145.41) --
	(199.55,145.36) --
	(199.57,145.05) --
	(199.59,145.09) --
	(199.61,144.99) --
	(199.63,144.87) --
	(199.65,144.77) --
	(199.67,145.07) --
	(199.69,144.75) --
	(199.71,145.42) --
	(199.73,145.43) --
	(199.75,145.50) --
	(199.77,145.63) --
	(199.79,145.64) --
	(199.81,145.99) --
	(199.83,145.99) --
	(199.85,146.02) --
	(199.87,146.03) --
	(199.89,146.04) --
	(199.91,146.00) --
	(199.93,145.99) --
	(199.95,146.03) --
	(199.97,146.03) --
	(199.99,146.03) --
	(200.01,146.00) --
	(200.03,146.00) --
	(200.05,145.99) --
	(200.07,146.00) --
	(200.09,145.98) --
	(200.11,145.99) --
	(200.13,145.95) --
	(200.15,146.05) --
	(200.17,146.04) --
	(200.19,146.05) --
	(200.21,146.01) --
	(200.23,146.01) --
	(200.25,146.02) --
	(200.27,146.02) --
	(200.29,146.03) --
	(200.31,145.99) --
	(200.33,145.99) --
	(200.35,146.01) --
	(200.37,145.97) --
	(200.39,146.00) --
	(200.41,145.99) --
	(200.43,145.98) --
	(200.45,145.99) --
	(200.47,146.02) --
	(200.49,145.98) --
	(200.51,145.99) --
	(200.53,145.99) --
	(200.55,145.99) --
	(200.57,145.97) --
	(200.59,145.95) --
	(200.61,145.92) --
	(200.63,145.92) --
	(200.65,145.95) --
	(200.67,145.96) --
	(200.69,145.97) --
	(200.71,145.96) --
	(200.73,145.96) --
	(200.75,145.94) --
	(200.77,145.94) --
	(200.79,145.98) --
	(200.81,146.00) --
	(200.83,145.97) --
	(200.85,146.01) --
	(200.87,146.01) --
	(200.89,146.05) --
	(200.91,146.03) --
	(200.93,146.03) --
	(200.95,146.06) --
	(200.97,146.11) --
	(200.99,146.10) --
	(201.01,146.12) --
	(201.03,146.13) --
	(201.05,146.13) --
	(201.07,146.12) --
	(201.09,146.10) --
	(201.11,146.07) --
	(201.13,146.05) --
	(201.15,146.08) --
	(201.17,146.08) --
	(201.19,146.02) --
	(201.21,146.02) --
	(201.23,146.02) --
	(201.25,146.03) --
	(201.27,146.04) --
	(201.29,146.07) --
	(201.31,146.08) --
	(201.33,146.07) --
	(201.35,146.07) --
	(201.37,146.06) --
	(201.39,146.12) --
	(201.41,146.06) --
	(201.43,146.11) --
	(201.45,146.10) --
	(201.47,146.10) --
	(201.49,146.11) --
	(201.51,146.06) --
	(201.53,146.03) --
	(201.55,146.02) --
	(201.57,146.02) --
	(201.59,146.01) --
	(201.61,146.01) --
	(201.63,146.00) --
	(201.65,146.04) --
	(201.67,146.05) --
	(201.69,146.03) --
	(201.71,146.03) --
	(201.73,146.03) --
	(201.75,146.05) --
	(201.77,146.02) --
	(201.79,146.02) --
	(201.81,146.00) --
	(201.83,146.04) --
	(201.85,146.08) --
	(201.87,146.12) --
	(201.89,146.19) --
	(201.91,146.19) --
	(201.93,146.22) --
	(201.95,146.18) --
	(201.97,146.21) --
	(201.99,146.16) --
	(202.01,146.03) --
	(202.03,146.11) --
	(202.05,146.12) --
	(202.07,146.12) --
	(202.09,146.12) --
	(202.12,146.15) --
	(202.14,146.10) --
	(202.16,146.10) --
	(202.18,146.09) --
	(202.20,146.12) --
	(202.22,146.11) --
	(202.24,146.12) --
	(202.26,146.09) --
	(202.28,146.09) --
	(202.30,146.10) --
	(202.32,146.04) --
	(202.34,146.06) --
	(202.36,146.03) --
	(202.38,146.08) --
	(202.40,146.04) --
	(202.42,146.05) --
	(202.44,146.09) --
	(202.46,145.99) --
	(202.48,145.92) --
	(202.50,145.90) --
	(202.52,145.90) --
	(202.54,145.89) --
	(202.56,145.90) --
	(202.58,145.92) --
	(202.60,145.94) --
	(202.62,145.96) --
	(202.64,145.94) --
	(202.66,145.90) --
	(202.68,145.90) --
	(202.70,145.99) --
	(202.72,145.88) --
	(202.74,145.84) --
	(202.76,145.77) --
	(202.78,145.72) --
	(202.80,145.74) --
	(202.82,145.86) --
	(202.84,145.82) --
	(202.86,145.86) --
	(202.88,145.94) --
	(202.90,146.03) --
	(202.92,146.03) --
	(202.94,145.96) --
	(202.96,145.97) --
	(202.98,146.00) --
	(203.00,146.17) --
	(203.02,146.19) --
	(203.04,146.17) --
	(203.06,146.16) --
	(203.08,146.20) --
	(203.10,146.24) --
	(203.12,146.41) --
	(203.14,146.36) --
	(203.16,146.34) --
	(203.18,146.36) --
	(203.20,146.36) --
	(203.22,146.33) --
	(203.24,146.39) --
	(203.26,146.39) --
	(203.28,146.34) --
	(203.30,146.31) --
	(203.32,146.38) --
	(203.34,146.44) --
	(203.36,146.44) --
	(203.38,146.40) --
	(203.40,146.44) --
	(203.42,146.41) --
	(203.44,146.37) --
	(203.46,146.30) --
	(203.48,146.30) --
	(203.50,146.33) --
	(203.52,146.25) --
	(203.54,146.20) --
	(203.56,146.19) --
	(203.58,146.19) --
	(203.60,146.23) --
	(203.62,146.24) --
	(203.64,146.22) --
	(203.66,146.22) --
	(203.68,146.32) --
	(203.70,146.32) --
	(203.72,146.32) --
	(203.74,146.34) --
	(203.76,146.36) --
	(203.78,146.29) --
	(203.80,146.20) --
	(203.82,146.19) --
	(203.84,146.24) --
	(203.86,146.24) --
	(203.88,146.27) --
	(203.90,146.27) --
	(203.92,146.29) --
	(203.94,146.28) --
	(203.96,146.27) --
	(203.98,146.30) --
	(204.00,146.32) --
	(204.02,146.32) --
	(204.04,146.29) --
	(204.06,146.30) --
	(204.08,146.21) --
	(204.10,146.23) --
	(204.12,146.27) --
	(204.14,146.31) --
	(204.16,146.31) --
	(204.18,146.36) --
	(204.20,146.37) --
	(204.22,146.37) --
	(204.24,146.40) --
	(204.26,146.40) --
	(204.28,146.41) --
	(204.30,146.42) --
	(204.32,146.43) --
	(204.34,146.45) --
	(204.36,146.46) --
	(204.38,146.45) --
	(204.40,146.43) --
	(204.42,146.37) --
	(204.44,146.39) --
	(204.46,146.40) --
	(204.48,146.38) --
	(204.50,146.36) --
	(204.52,146.25) --
	(204.54,146.27) --
	(204.56,146.27) --
	(204.58,146.28) --
	(204.60,146.30) --
	(204.62,146.23) --
	(204.64,146.29) --
	(204.66,146.26) --
	(204.68,146.25) --
	(204.70,146.29) --
	(204.72,146.29) --
	(204.74,146.32) --
	(204.76,146.32) --
	(204.78,146.32) --
	(204.80,146.32) --
	(204.82,146.45) --
	(204.84,146.44) --
	(204.86,146.44) --
	(204.88,146.38) --
	(204.90,146.41) --
	(204.92,146.35) --
	(204.94,146.44) --
	(204.96,146.42) --
	(204.98,146.48) --
	(205.00,146.47) --
	(205.02,146.36) --
	(205.04,146.33) --
	(205.06,146.35) --
	(205.08,146.33) --
	(205.10,146.33) --
	(205.12,146.33) --
	(205.14,146.21) --
	(205.16,146.15) --
	(205.18,146.17) --
	(205.20,146.17) --
	(205.22,146.09) --
	(205.24,146.14) --
	(205.26,146.14) --
	(205.28,146.14) --
	(205.30,146.14) --
	(205.32,146.14) --
	(205.34,146.13) --
	(205.36,146.12) --
	(205.38,146.34) --
	(205.40,146.43) --
	(205.42,146.41) --
	(205.44,146.43) --
	(205.46,146.41) --
	(205.48,146.42) --
	(205.50,146.41) --
	(205.52,146.39) --
	(205.54,146.42) --
	(205.56,146.44) --
	(205.58,146.43) --
	(205.60,146.45) --
	(205.62,146.45) --
	(205.64,146.45) --
	(205.66,146.45) --
	(205.68,146.36) --
	(205.70,146.39) --
	(205.72,146.39) --
	(205.74,146.35) --
	(205.76,146.37) --
	(205.78,146.37) --
	(205.80,146.40) --
	(205.82,146.35) --
	(205.84,146.18) --
	(205.86,146.19) --
	(205.88,146.19) --
	(205.90,146.22) --
	(205.92,146.27) --
	(205.94,146.24) --
	(205.96,146.32) --
	(205.98,146.32) --
	(206.00,146.32) --
	(206.02,146.32) --
	(206.04,146.32) --
	(206.06,146.32) --
	(206.08,146.35) --
	(206.10,146.33) --
	(206.12,146.29) --
	(206.14,146.30) --
	(206.16,146.29) --
	(206.18,146.31) --
	(206.20,146.35) --
	(206.22,146.39) --
	(206.24,146.28) --
	(206.26,146.31) --
	(206.28,146.27) --
	(206.31,146.29) --
	(206.33,146.28) --
	(206.35,146.27) --
	(206.37,146.28) --
	(206.39,146.31) --
	(206.41,146.32) --
	(206.43,146.31) --
	(206.45,146.30) --
	(206.47,146.31) --
	(206.49,146.32) --
	(206.51,146.31) --
	(206.53,146.31) --
	(206.55,146.33) --
	(206.57,146.32) --
	(206.59,146.19) --
	(206.61,146.18) --
	(206.63,146.17) --
	(206.65,146.18) --
	(206.67,146.19) --
	(206.69,145.92) --
	(206.71,145.90) --
	(206.73,145.96) --
	(206.75,145.94) --
	(206.77,145.93) --
	(206.79,145.86) --
	(206.81,145.90) --
	(206.83,145.88) --
	(206.85,145.84) --
	(206.87,145.83) --
	(206.89,145.87) --
	(206.91,145.92) --
	(206.93,145.95) --
	(206.95,145.84) --
	(206.97,145.87) --
	(206.99,145.92) --
	(207.01,145.89) --
	(207.03,145.92) --
	(207.05,145.87) --
	(207.07,145.89) --
	(207.09,145.92) --
	(207.11,145.92) --
	(207.13,145.90) --
	(207.15,145.90) --
	(207.17,145.90) --
	(207.19,145.83) --
	(207.21,145.83) --
	(207.23,145.81) --
	(207.25,145.83) --
	(207.27,145.94) --
	(207.29,145.95) --
	(207.31,145.95) --
	(207.33,145.98) --
	(207.35,146.00) --
	(207.37,145.98) --
	(207.39,145.98) --
	(207.41,146.00) --
	(207.43,146.02) --
	(207.45,146.02) --
	(207.47,146.02) --
	(207.49,146.00) --
	(207.51,146.01) --
	(207.53,145.95) --
	(207.55,145.97) --
	(207.57,145.97) --
	(207.59,146.02) --
	(207.61,146.01) --
	(207.63,146.05) --
	(207.65,146.02) --
	(207.67,146.04) --
	(207.69,146.04) --
	(207.71,146.04) --
	(207.73,146.04) --
	(207.75,145.96) --
	(207.77,146.00) --
	(207.79,146.06) --
	(207.81,146.05) --
	(207.83,146.04) --
	(207.85,146.04) --
	(207.87,146.03) --
	(207.89,146.07) --
	(207.91,146.14) --
	(207.93,146.14) --
	(207.95,146.15) --
	(207.97,146.23) --
	(207.99,146.24) --
	(208.01,146.23) --
	(208.03,146.23) --
	(208.05,146.23) --
	(208.07,146.22) --
	(208.09,146.24) --
	(208.11,146.23) --
	(208.13,146.23) --
	(208.15,146.23) --
	(208.17,146.29) --
	(208.19,146.29) --
	(208.21,146.29) --
	(208.23,146.33) --
	(208.25,146.23) --
	(208.27,146.21) --
	(208.29,146.12) --
	(208.31,146.10) --
	(208.33,146.08) --
	(208.35,146.10) --
	(208.37,146.10) --
	(208.39,146.13) --
	(208.41,146.15) --
	(208.43,146.15) --
	(208.45,146.25) --
	(208.47,146.27) --
	(208.49,146.27) --
	(208.51,146.27) --
	(208.53,146.27) --
	(208.55,146.30) --
	(208.57,146.30) --
	(208.59,146.31) --
	(208.61,146.36) --
	(208.63,146.34) --
	(208.65,146.34) --
	(208.67,146.32) --
	(208.69,146.30) --
	(208.71,146.31) --
	(208.73,146.33) --
	(208.75,146.32) --
	(208.77,146.32) --
	(208.79,146.34) --
	(208.81,146.32) --
	(208.83,146.33) --
	(208.85,146.34) --
	(208.87,146.34) --
	(208.89,146.38) --
	(208.91,146.25) --
	(208.93,146.28) --
	(208.95,146.28) --
	(208.97,146.28) --
	(208.99,146.32) --
	(209.01,146.28) --
	(209.03,146.32) --
	(209.05,146.31) --
	(209.07,146.31) --
	(209.09,146.30) --
	(209.11,146.26) --
	(209.13,146.26) --
	(209.15,146.26) --
	(209.17,146.26) --
	(209.19,146.20) --
	(209.21,146.22) --
	(209.23,146.21) --
	(209.25,146.28) --
	(209.27,146.33) --
	(209.29,146.40) --
	(209.31,146.42) --
	(209.33,146.33) --
	(209.35,146.39) --
	(209.37,146.43) --
	(209.39,146.43) --
	(209.41,146.35) --
	(209.43,146.38) --
	(209.45,146.39) --
	(209.47,146.24) --
	(209.49,146.25) --
	(209.51,146.25) --
	(209.53,146.25) --
	(209.55,146.25) --
	(209.57,146.24) --
	(209.59,146.21) --
	(209.61,146.22) --
	(209.63,146.22) --
	(209.65,146.23) --
	(209.67,146.25) --
	(209.69,146.28) --
	(209.71,146.27) --
	(209.73,146.26) --
	(209.75,146.36) --
	(209.77,146.41) --
	(209.79,146.33) --
	(209.81,146.29) --
	(209.83,146.29) --
	(209.85,146.25) --
	(209.87,146.29) --
	(209.89,146.24) --
	(209.91,146.24) --
	(209.93,146.25) --
	(209.95,146.25) --
	(209.97,146.23) --
	(209.99,146.20) --
	(210.01,146.20) --
	(210.03,146.20) --
	(210.05,146.20) --
	(210.07,146.16) --
	(210.09,146.22) --
	(210.11,146.07) --
	(210.13,146.02) --
	(210.15,146.06) --
	(210.17,146.07) --
	(210.19,146.01) --
	(210.21,146.04) --
	(210.23,146.04) --
	(210.25,145.99) --
	(210.27,145.94) --
	(210.29,145.96) --
	(210.31,145.95) --
	(210.33,145.88) --
	(210.35,145.87) --
	(210.37,145.92) --
	(210.39,145.85) --
	(210.41,145.91) --
	(210.43,145.85) --
	(210.45,145.88) --
	(210.47,145.85) --
	(210.50,145.85) --
	(210.52,145.90) --
	(210.54,145.89) --
	(210.56,145.89) --
	(210.58,145.89) --
	(210.60,145.89) --
	(210.62,145.91) --
	(210.64,145.94) --
	(210.66,146.02) --
	(210.68,145.98) --
	(210.70,145.98) --
	(210.72,145.97) --
	(210.74,145.97) --
	(210.76,145.97) --
	(210.78,145.94) --
	(210.80,145.99) --
	(210.82,145.99) --
	(210.84,146.01) --
	(210.86,146.02) --
	(210.88,146.31) --
	(210.90,146.31) --
	(210.92,146.28) --
	(210.94,146.28) --
	(210.96,146.23) --
	(210.98,146.18) --
	(211.00,146.21) --
	(211.02,146.12) --
	(211.04,146.13) --
	(211.06,146.13) --
	(211.08,146.07) --
	(211.10,146.08) --
	(211.12,146.09) --
	(211.14,146.11) --
	(211.16,146.09) --
	(211.18,146.09) --
	(211.20,146.02) --
	(211.22,146.02) --
	(211.24,146.02) --
	(211.26,146.02) --
	(211.28,146.02) --
	(211.30,146.00) --
	(211.32,146.07) --
	(211.34,146.03) --
	(211.36,146.03) --
	(211.38,146.00) --
	(211.40,146.11) --
	(211.42,146.05) --
	(211.44,146.13) --
	(211.46,146.13) --
	(211.48,146.13) --
	(211.50,146.20) --
	(211.52,146.29) --
	(211.54,146.32) --
	(211.56,146.21) --
	(211.58,146.20) --
	(211.60,146.20) --
	(211.62,146.23) --
	(211.64,146.25) --
	(211.66,146.24) --
	(211.68,146.25) --
	(211.70,146.26) --
	(211.72,146.30) --
	(211.74,146.30) --
	(211.76,146.26) --
	(211.78,146.30) --
	(211.80,146.31) --
	(211.82,146.17) --
	(211.84,146.22) --
	(211.86,146.22) --
	(211.88,146.22) --
	(211.90,146.28) --
	(211.92,146.31) --
	(211.94,146.20) --
	(211.96,146.20) --
	(211.98,146.20) --
	(212.00,146.20) --
	(212.02,146.21) --
	(212.04,146.19) --
	(212.06,146.16) --
	(212.08,146.20) --
	(212.10,146.29) --
	(212.12,146.28) --
	(212.14,146.32) --
	(212.16,146.36) --
	(212.18,146.32) --
	(212.20,146.32) --
	(212.22,146.29) --
	(212.24,146.32) --
	(212.26,146.32) --
	(212.28,146.30) --
	(212.30,146.29) --
	(212.32,146.29) --
	(212.34,146.31) --
	(212.36,146.26) --
	(212.38,146.21) --
	(212.40,146.17) --
	(212.42,146.16) --
	(212.44,146.15) --
	(212.46,146.07) --
	(212.48,146.10) --
	(212.50,146.10) --
	(212.52,146.08) --
	(212.54,146.13) --
	(212.56,146.00) --
	(212.58,145.96) --
	(212.60,145.96) --
	(212.62,145.97) --
	(212.64,146.00) --
	(212.66,146.00) --
	(212.68,146.01) --
	(212.70,146.01) --
	(212.72,146.01) --
	(212.74,146.00) --
	(212.76,146.01) --
	(212.78,146.03) --
	(212.80,146.05) --
	(212.82,146.05) --
	(212.84,146.09) --
	(212.86,146.03) --
	(212.88,146.18) --
	(212.90,146.09) --
	(212.92,146.09) --
	(212.94,146.12) --
	(212.96,146.11) --
	(212.98,146.17) --
	(213.00,146.16) --
	(213.02,146.24) --
	(213.04,146.21) --
	(213.06,146.19) --
	(213.08,146.28) --
	(213.10,146.19) --
	(213.12,146.18) --
	(213.14,146.21) --
	(213.16,146.28) --
	(213.18,146.27) --
	(213.20,146.27) --
	(213.22,146.24) --
	(213.24,146.05) --
	(213.26,146.03) --
	(213.28,146.15) --
	(213.30,146.20) --
	(213.32,146.14) --
	(213.34,146.15) --
	(213.36,146.15) --
	(213.38,146.22) --
	(213.40,146.20) --
	(213.42,146.14) --
	(213.44,146.13) --
	(213.46,146.15) --
	(213.48,146.16) --
	(213.50,146.21) --
	(213.52,146.16) --
	(213.54,146.21) --
	(213.56,146.25) --
	(213.58,146.27) --
	(213.60,146.28) --
	(213.62,146.19) --
	(213.64,146.09) --
	(213.66,146.07) --
	(213.68,146.08) --
	(213.70,145.91) --
	(213.72,145.88) --
	(213.74,145.85) --
	(213.76,146.01) --
	(213.78,145.97) --
	(213.80,146.06) --
	(213.82,146.06) --
	(213.84,146.06) --
	(213.86,146.06) --
	(213.88,146.15) --
	(213.90,146.23) --
	(213.92,146.12) --
	(213.94,146.10) --
	(213.96,146.10) --
	(213.98,146.10) --
	(214.00,145.90) --
	(214.02,145.69) --
	(214.04,145.76) --
	(214.06,145.79) --
	(214.08,145.91) --
	(214.10,145.98) --
	(214.12,145.60) --
	(214.14,145.62) --
	(214.16,145.56) --
	(214.18,145.70) --
	(214.20,145.79) --
	(214.22,145.88) --
	(214.24,145.91) --
	(214.26,145.92) --
	(214.28,146.04) --
	(214.30,146.04) --
	(214.32,146.04) --
	(214.34,146.05) --
	(214.36,145.98) --
	(214.38,145.98) --
	(214.40,146.22) --
	(214.42,146.23) --
	(214.44,146.17) --
	(214.46,146.18) --
	(214.48,146.21) --
	(214.50,146.18) --
	(214.52,146.32) --
	(214.54,146.32) --
	(214.56,146.34) --
	(214.58,146.26) --
	(214.60,146.17) --
	(214.62,146.16) --
	(214.64,146.21) --
	(214.66,146.23) --
	(214.69,146.27) --
	(214.71,146.28) --
	(214.73,146.17) --
	(214.75,146.29) --
	(214.77,146.31) --
	(214.79,146.28) --
	(214.81,146.27) --
	(214.83,146.27) --
	(214.85,146.37) --
	(214.87,146.32) --
	(214.89,146.38) --
	(214.91,146.38) --
	(214.93,146.34) --
	(214.95,146.41) --
	(214.97,146.43) --
	(214.99,146.34) --
	(215.01,146.37) --
	(215.03,146.32) --
	(215.05,146.30) --
	(215.07,146.36) --
	(215.09,146.35) --
	(215.11,146.36) --
	(215.13,146.40) --
	(215.15,146.38) --
	(215.17,146.41) --
	(215.19,146.33) --
	(215.21,146.37) --
	(215.23,146.35) --
	(215.25,146.35) --
	(215.27,146.37) --
	(215.29,146.31) --
	(215.31,146.35) --
	(215.33,146.35) --
	(215.35,146.33) --
	(215.37,146.39) --
	(215.39,146.43) --
	(215.41,146.46) --
	(215.43,146.47) --
	(215.45,146.51) --
	(215.47,146.51) --
	(215.49,146.49) --
	(215.51,146.46) --
	(215.53,146.46) --
	(215.55,146.46) --
	(215.57,146.49) --
	(215.59,146.44) --
	(215.61,146.49) --
	(215.63,146.49) --
	(215.65,146.48) --
	(215.67,146.46) --
	(215.69,146.53) --
	(215.71,146.56) --
	(215.73,146.52) --
	(215.75,146.61) --
	(215.77,146.64) --
	(215.79,146.66) --
	(215.81,146.63) --
	(215.83,146.63) --
	(215.85,146.64) --
	(215.87,146.60) --
	(215.89,146.57) --
	(215.91,146.55) --
	(215.93,146.56) --
	(215.95,146.48) --
	(215.97,146.53) --
	(215.99,146.51) --
	(216.01,146.52) --
	(216.03,146.44) --
	(216.05,146.49) --
	(216.07,146.48) --
	(216.09,146.48) --
	(216.11,146.39) --
	(216.13,146.38) --
	(216.15,146.41) --
	(216.17,146.39) --
	(216.19,146.43) --
	(216.21,146.41) --
	(216.23,146.44) --
	(216.25,146.43) --
	(216.27,146.43) --
	(216.29,146.43) --
	(216.31,146.43) --
	(216.33,146.45) --
	(216.35,146.39) --
	(216.37,146.27) --
	(216.39,146.34) --
	(216.41,146.26) --
	(216.43,146.21) --
	(216.45,146.27) --
	(216.47,146.25) --
	(216.49,146.24) --
	(216.51,146.26) --
	(216.53,146.30) --
	(216.55,146.36) --
	(216.57,146.35) --
	(216.59,146.35) --
	(216.61,146.20) --
	(216.63,146.15) --
	(216.65,146.18) --
	(216.67,146.21) --
	(216.69,146.20) --
	(216.71,146.20) --
	(216.73,145.94) --
	(216.75,145.86) --
	(216.77,145.86) --
	(216.79,145.84) --
	(216.81,145.77) --
	(216.83,145.77) --
	(216.85,145.77) --
	(216.87,145.78) --
	(216.89,145.77) --
	(216.91,145.76) --
	(216.93,145.76) --
	(216.95,145.75) --
	(216.97,145.71) --
	(216.99,145.70) --
	(217.01,145.65) --
	(217.03,145.69) --
	(217.05,145.70) --
	(217.07,145.68) --
	(217.09,145.70) --
	(217.11,145.63) --
	(217.13,145.74) --
	(217.15,145.80) --
	(217.17,145.86) --
	(217.19,145.85) --
	(217.21,145.85) --
	(217.23,145.81) --
	(217.25,145.86) --
	(217.27,145.87) --
	(217.29,145.83) --
	(217.31,145.83) --
	(217.33,145.82) --
	(217.35,145.89) --
	(217.37,145.91) --
	(217.39,145.91) --
	(217.41,145.88) --
	(217.43,145.88) --
	(217.45,145.90) --
	(217.47,145.85) --
	(217.49,145.79) --
	(217.51,145.80) --
	(217.53,145.88) --
	(217.55,145.92) --
	(217.57,145.95) --
	(217.59,145.94) --
	(217.61,145.97) --
	(217.63,146.02) --
	(217.65,146.04) --
	(217.67,146.00) --
	(217.69,146.01) --
	(217.71,146.03) --
	(217.73,146.02) --
	(217.75,146.02) --
	(217.77,146.00) --
	(217.79,145.92) --
	(217.81,145.93) --
	(217.83,145.80) --
	(217.85,145.85) --
	(217.87,145.84) --
	(217.89,145.95) --
	(217.91,145.98) --
	(217.93,145.93) --
	(217.95,145.94) --
	(217.97,145.98) --
	(217.99,145.98) --
	(218.01,145.98) --
	(218.03,146.00) --
	(218.05,146.01) --
	(218.07,146.06) --
	(218.09,146.06) --
	(218.11,146.04) --
	(218.13,146.06) --
	(218.15,146.09) --
	(218.17,146.09) --
	(218.19,146.13) --
	(218.21,146.14) --
	(218.23,146.15) --
	(218.25,146.15) --
	(218.27,146.14) --
	(218.29,146.18) --
	(218.31,146.18) --
	(218.33,146.18) --
	(218.35,146.18) --
	(218.37,146.19) --
	(218.39,146.17) --
	(218.41,146.17) --
	(218.43,146.15) --
	(218.45,146.18) --
	(218.47,146.18) --
	(218.49,146.17) --
	(218.51,146.16) --
	(218.53,146.07) --
	(218.55,146.09) --
	(218.57,146.10) --
	(218.59,146.12) --
	(218.61,146.16) --
	(218.63,146.19) --
	(218.65,146.22) --
	(218.67,146.24) --
	(218.69,146.24) --
	(218.71,146.24) --
	(218.73,146.27) --
	(218.75,146.25) --
	(218.77,146.28) --
	(218.79,146.21) --
	(218.81,146.21) --
	(218.83,146.22) --
	(218.85,146.18) --
	(218.87,146.18) --
	(218.90,146.21) --
	(218.92,146.20) --
	(218.94,146.16) --
	(218.96,146.19) --
	(218.98,146.19) --
	(219.00,146.16) --
	(219.02,146.07) --
	(219.04,146.21) --
	(219.06,146.19) --
	(219.08,146.25) --
	(219.10,146.24) --
	(219.12,146.34) --
	(219.14,146.34) --
	(219.16,146.38) --
	(219.18,146.37) --
	(219.20,146.40) --
	(219.22,146.40) --
	(219.24,146.34) --
	(219.26,146.29) --
	(219.28,146.27) --
	(219.30,146.27) --
	(219.32,146.48) --
	(219.34,146.44) --
	(219.36,146.48) --
	(219.38,146.42) --
	(219.40,146.41) --
	(219.42,146.40) --
	(219.44,146.44) --
	(219.46,146.43) --
	(219.48,146.43) --
	(219.50,146.45) --
	(219.52,146.46) --
	(219.54,146.44) --
	(219.56,146.55) --
	(219.58,146.46) --
	(219.60,146.46) --
	(219.62,146.45) --
	(219.64,146.44) --
	(219.66,146.46) --
	(219.68,146.53) --
	(219.70,146.53) --
	(219.72,146.48) --
	(219.74,146.40) --
	(219.76,146.41) --
	(219.78,146.40) --
	(219.80,146.39) --
	(219.82,146.37) --
	(219.84,146.36) --
	(219.86,146.36) --
	(219.88,146.37) --
	(219.90,146.37) --
	(219.92,146.37) --
	(219.94,146.37) --
	(219.96,146.36) --
	(219.98,146.36) --
	(220.00,146.33) --
	(220.02,146.41) --
	(220.04,146.40) --
	(220.06,146.42) --
	(220.08,146.44) --
	(220.10,146.44) --
	(220.12,146.35) --
	(220.14,146.41) --
	(220.16,146.38) --
	(220.18,146.34) --
	(220.20,146.34) --
	(220.22,146.34) --
	(220.24,146.41) --
	(220.26,146.41) --
	(220.28,146.41) --
	(220.30,146.41) --
	(220.32,146.39) --
	(220.34,146.31) --
	(220.36,146.32) --
	(220.38,146.33) --
	(220.40,146.30) --
	(220.42,146.31) --
	(220.44,146.32) --
	(220.46,146.33) --
	(220.48,146.34) --
	(220.50,146.34) --
	(220.52,146.35) --
	(220.54,146.30) --
	(220.56,146.31) --
	(220.58,146.35) --
	(220.60,146.42) --
	(220.62,146.39) --
	(220.64,146.45) --
	(220.66,146.43) --
	(220.68,146.43) --
	(220.70,146.44) --
	(220.72,146.32) --
	(220.74,146.31) --
	(220.76,146.34) --
	(220.78,146.30) --
	(220.80,146.29) --
	(220.82,146.28) --
	(220.84,146.26) --
	(220.86,146.11) --
	(220.88,146.18) --
	(220.90,146.30) --
	(220.92,146.32) --
	(220.94,146.31) --
	(220.96,146.32) --
	(220.98,146.33) --
	(221.00,146.33) --
	(221.02,146.38) --
	(221.04,146.38) --
	(221.06,146.34) --
	(221.08,146.34) --
	(221.10,146.35) --
	(221.12,146.28) --
	(221.14,146.25) --
	(221.16,146.19) --
	(221.18,146.17) --
	(221.20,146.15) --
	(221.22,146.24) --
	(221.24,146.22) --
	(221.26,146.18) --
	(221.28,146.18) --
	(221.30,146.28) --
	(221.32,146.22) --
	(221.34,146.22) --
	(221.36,146.22) --
	(221.38,146.23) --
	(221.40,146.24) --
	(221.42,146.24) --
	(221.44,146.23) --
	(221.46,146.25) --
	(221.48,146.39) --
	(221.50,146.38) --
	(221.52,146.40) --
	(221.54,146.41) --
	(221.56,146.40) --
	(221.58,146.39) --
	(221.60,146.42) --
	(221.62,146.44) --
	(221.64,146.44) --
	(221.66,146.36) --
	(221.68,146.36) --
	(221.70,146.41) --
	(221.72,146.43) --
	(221.74,146.42) --
	(221.76,146.42) --
	(221.78,146.43) --
	(221.80,146.46) --
	(221.82,146.35) --
	(221.84,146.46) --
	(221.86,146.44) --
	(221.88,146.44) --
	(221.90,146.44) --
	(221.92,146.46) --
	(221.94,146.47) --
	(221.96,146.51) --
	(221.98,146.45) --
	(222.00,146.49) --
	(222.02,146.47) --
	(222.04,146.47) --
	(222.06,146.47) --
	(222.08,146.49) --
	(222.10,146.50) --
	(222.12,146.47) --
	(222.14,146.42) --
	(222.16,146.42) --
	(222.18,146.44) --
	(222.20,146.45) --
	(222.22,146.41) --
	(222.24,146.42) --
	(222.26,146.36) --
	(222.28,146.43) --
	(222.30,146.43) --
	(222.32,146.43) --
	(222.34,146.49) --
	(222.36,146.49) --
	(222.38,146.52) --
	(222.40,146.61) --
	(222.42,146.52) --
	(222.44,146.42) --
	(222.46,146.39) --
	(222.48,146.39) --
	(222.50,146.40) --
	(222.52,146.43) --
	(222.54,146.41) --
	(222.56,146.41) --
	(222.58,146.42) --
	(222.60,146.42) --
	(222.62,146.43) --
	(222.64,146.30) --
	(222.66,146.33) --
	(222.68,146.37) --
	(222.70,146.36) --
	(222.72,146.36) --
	(222.74,146.38) --
	(222.76,146.31) --
	(222.78,146.28) --
	(222.80,146.33) --
	(222.82,146.40) --
	(222.84,146.30) --
	(222.86,146.29) --
	(222.88,146.28) --
	(222.90,146.31) --
	(222.92,146.29) --
	(222.94,146.32) --
	(222.96,146.33) --
	(222.98,146.30) --
	(223.00,146.04) --
	(223.02,146.03) --
	(223.04,146.05) --
	(223.06,145.99) --
	(223.09,145.95) --
	(223.11,145.95) --
	(223.13,145.81) --
	(223.15,145.84) --
	(223.17,145.81) --
	(223.19,145.83) --
	(223.21,145.82) --
	(223.23,145.82) --
	(223.25,145.90) --
	(223.27,145.85) --
	(223.29,145.95) --
	(223.31,145.95) --
	(223.33,145.98) --
	(223.35,145.98) --
	(223.37,145.98) --
	(223.39,145.87) --
	(223.41,145.87) --
	(223.43,145.88) --
	(223.45,145.88) --
	(223.47,145.87) --
	(223.49,145.87) --
	(223.51,145.87) --
	(223.53,145.88) --
	(223.55,145.98) --
	(223.57,145.99) --
	(223.59,145.99) --
	(223.61,145.95) --
	(223.63,145.93) --
	(223.65,145.93) --
	(223.67,145.85) --
	(223.69,145.83) --
	(223.71,145.78) --
	(223.73,145.87) --
	(223.75,145.88) --
	(223.77,145.86) --
	(223.79,145.90) --
	(223.81,145.91) --
	(223.83,145.91) --
	(223.85,145.90) --
	(223.87,145.92) --
	(223.89,145.92) --
	(223.91,145.88) --
	(223.93,145.88) --
	(223.95,145.89) --
	(223.97,145.95) --
	(223.99,145.95) --
	(224.01,145.95) --
	(224.03,145.95) --
	(224.05,146.03) --
	(224.07,146.02) --
	(224.09,145.90) --
	(224.11,145.98) --
	(224.13,145.96) --
	(224.15,146.00) --
	(224.17,145.82) --
	(224.19,145.94) --
	(224.21,145.88) --
	(224.23,145.90) --
	(224.25,145.97) --
	(224.27,145.93) --
	(224.29,145.92) --
	(224.31,145.97) --
	(224.33,145.98) --
	(224.35,146.12) --
	(224.37,146.16) --
	(224.39,146.15) --
	(224.41,146.15) --
	(224.43,146.12) --
	(224.45,146.15) --
	(224.47,146.12) --
	(224.49,146.12) --
	(224.51,146.11) --
	(224.53,146.06) --
	(224.55,145.99) --
	(224.57,146.04) --
	(224.59,146.04) --
	(224.61,146.04) --
	(224.63,146.06) --
	(224.65,146.07) --
	(224.67,146.08) --
	(224.69,146.04) --
	(224.71,146.07) --
	(224.73,146.00) --
	(224.75,146.02) --
	(224.77,146.08) --
	(224.79,146.06) --
	(224.81,146.06) --
	(224.83,146.07) --
	(224.85,145.96) --
	(224.87,146.00) --
	(224.89,146.00) --
	(224.91,146.01) --
	(224.93,146.03) --
	(224.95,145.99) --
	(224.97,145.97) --
	(224.99,146.01) --
	(225.01,145.96) --
	(225.03,145.96) --
	(225.05,145.95) --
	(225.07,145.90) --
	(225.09,145.95) --
	(225.11,145.96) --
	(225.13,145.94) --
	(225.15,145.94) --
	(225.17,145.96) --
	(225.19,145.90) --
	(225.21,145.90) --
	(225.23,145.94) --
	(225.25,145.94) --
	(225.27,145.97) --
	(225.29,145.87) --
	(225.31,145.87) --
	(225.33,145.87) --
	(225.35,145.88) --
	(225.37,145.87) --
	(225.39,145.87) --
	(225.41,145.87) --
	(225.43,145.87) --
	(225.45,145.90) --
	(225.47,145.91) --
	(225.49,145.96) --
	(225.51,146.00) --
	(225.53,146.00) --
	(225.55,146.00) --
	(225.57,146.05) --
	(225.59,146.00) --
	(225.61,145.98) --
	(225.63,145.97) --
	(225.65,145.98) --
	(225.67,145.97) --
	(225.69,145.94) --
	(225.71,145.93) --
	(225.73,145.93) --
	(225.75,145.93) --
	(225.77,145.92) --
	(225.79,145.84) --
	(225.81,145.90) --
	(225.83,145.91) --
	(225.85,145.79) --
	(225.87,145.82) --
	(225.89,145.86) --
	(225.91,145.85) --
	(225.93,145.90) --
	(225.95,145.88) --
	(225.97,145.88) --
	(225.99,145.88) --
	(226.01,145.88) --
	(226.03,145.88) --
	(226.05,145.94) --
	(226.07,145.96) --
	(226.09,145.96) --
	(226.11,145.96) --
	(226.13,145.96) --
	(226.15,146.00) --
	(226.17,146.06) --
	(226.19,146.06) --
	(226.21,146.02) --
	(226.23,146.03) --
	(226.25,146.05) --
	(226.27,146.03) --
	(226.29,146.01) --
	(226.31,146.03) --
	(226.33,146.05) --
	(226.35,146.00) --
	(226.37,146.11) --
	(226.39,146.06) --
	(226.41,146.11) --
	(226.43,146.13) --
	(226.45,146.13) --
	(226.47,146.13) --
	(226.49,146.21) --
	(226.51,146.16) --
	(226.53,146.17) --
	(226.55,146.10) --
	(226.57,146.01) --
	(226.59,146.12) --
	(226.61,146.11) --
	(226.63,146.10) --
	(226.65,146.10) --
	(226.67,146.13) --
	(226.69,146.13) --
	(226.71,146.07) --
	(226.73,146.10) --
	(226.75,146.10) --
	(226.77,146.06) --
	(226.79,146.08) --
	(226.81,146.08) --
	(226.83,146.10) --
	(226.85,146.10) --
	(226.87,146.08) --
	(226.89,146.07) --
	(226.91,146.09) --
	(226.93,146.10) --
	(226.95,146.10) --
	(226.97,146.10) --
	(226.99,146.04) --
	(227.01,146.08) --
	(227.03,146.09) --
	(227.05,146.06) --
	(227.07,146.05) --
	(227.09,146.14) --
	(227.11,146.07) --
	(227.13,146.15) --
	(227.15,146.11) --
	(227.17,146.17) --
	(227.19,146.22) --
	(227.21,146.18) --
	(227.23,146.21) --
	(227.25,146.19) --
	(227.28,146.18) --
	(227.30,146.13) --
	(227.32,146.14) --
	(227.34,146.14) --
	(227.36,146.19) --
	(227.38,146.15) --
	(227.40,146.19) --
	(227.42,146.22) --
	(227.44,146.21) --
	(227.46,146.23) --
	(227.48,146.26) --
	(227.50,146.30) --
	(227.52,146.25) --
	(227.54,146.26) --
	(227.56,146.26) --
	(227.58,146.27) --
	(227.60,146.28) --
	(227.62,146.28) --
	(227.64,146.26) --
	(227.66,146.26) --
	(227.68,146.22) --
	(227.70,146.25) --
	(227.72,146.27) --
	(227.74,146.27) --
	(227.76,146.38) --
	(227.78,146.37) --
	(227.80,146.30) --
	(227.82,146.31) --
	(227.84,146.32) --
	(227.86,146.32) --
	(227.88,146.33) --
	(227.90,146.31) --
	(227.92,146.31) --
	(227.94,146.33) --
	(227.96,146.34) --
	(227.98,146.36) --
	(228.00,146.31) --
	(228.02,146.39) --
	(228.04,146.34) --
	(228.06,146.37) --
	(228.08,146.34) --
	(228.10,146.36) --
	(228.12,146.36) --
	(228.14,146.38) --
	(228.16,146.35) --
	(228.18,146.31) --
	(228.20,146.36) --
	(228.22,146.34) --
	(228.24,146.25) --
	(228.26,146.32) --
	(228.28,146.32) --
	(228.30,146.30) --
	(228.32,146.31) --
	(228.34,146.30) --
	(228.36,146.40) --
	(228.38,146.36) --
	(228.40,146.32) --
	(228.42,146.33) --
	(228.44,146.31) --
	(228.46,146.35) --
	(228.48,146.36) --
	(228.50,146.29) --
	(228.52,146.29) --
	(228.54,146.27) --
	(228.56,146.30) --
	(228.58,146.25) --
	(228.60,146.20) --
	(228.62,146.26) --
	(228.64,146.26) --
	(228.66,146.23) --
	(228.68,146.23) --
	(228.70,146.27) --
	(228.72,146.27) --
	(228.74,146.30) --
	(228.76,146.30) --
	(228.78,146.40) --
	(228.80,146.45) --
	(228.82,146.45) --
	(228.84,146.47) --
	(228.86,146.47) --
	(228.88,146.43) --
	(228.90,146.39) --
	(228.92,146.37) --
	(228.94,146.38) --
	(228.96,146.40) --
	(228.98,146.40) --
	(229.00,146.43) --
	(229.02,146.41) --
	(229.04,146.47) --
	(229.06,146.48) --
	(229.08,146.56) --
	(229.10,146.55) --
	(229.12,146.55) --
	(229.14,146.58) --
	(229.16,146.56) --
	(229.18,146.52) --
	(229.20,146.51) --
	(229.22,146.52) --
	(229.24,146.59) --
	(229.26,146.50) --
	(229.28,146.48) --
	(229.30,146.50) --
	(229.32,146.56) --
	(229.34,146.47) --
	(229.36,146.46) --
	(229.38,146.34) --
	(229.40,146.35) --
	(229.42,146.34) --
	(229.44,146.38) --
	(229.46,146.38) --
	(229.48,146.37) --
	(229.50,146.23) --
	(229.52,146.27) --
	(229.54,146.25) --
	(229.56,146.26) --
	(229.58,146.29) --
	(229.60,146.20) --
	(229.62,146.19) --
	(229.64,146.20) --
	(229.66,146.17) --
	(229.68,146.18) --
	(229.70,146.18) --
	(229.72,146.15) --
	(229.74,146.07) --
	(229.76,146.06) --
	(229.78,146.03) --
	(229.80,146.03) --
	(229.82,146.09) --
	(229.84,146.11) --
	(229.86,146.07) --
	(229.88,146.11) --
	(229.90,146.09) --
	(229.92,146.07) --
	(229.94,146.06) --
	(229.96,146.07) --
	(229.98,146.05) --
	(230.00,146.06) --
	(230.02,146.05) --
	(230.04,146.08) --
	(230.06,146.09) --
	(230.08,146.08) --
	(230.10,146.06) --
	(230.12,146.10) --
	(230.14,146.10) --
	(230.16,146.09) --
	(230.18,146.10) --
	(230.20,146.06) --
	(230.22,146.08) --
	(230.24,146.12) --
	(230.26,146.11) --
	(230.28,146.16) --
	(230.30,146.10) --
	(230.32,146.10) --
	(230.34,146.10) --
	(230.36,146.16) --
	(230.38,146.22) --
	(230.40,146.29) --
	(230.42,146.30) --
	(230.44,146.06) --
	(230.46,146.09) --
	(230.48,146.07) --
	(230.50,146.09) --
	(230.52,146.04) --
	(230.54,146.04) --
	(230.56,146.04) --
	(230.58,146.03) --
	(230.60,145.93) --
	(230.62,145.98) --
	(230.64,145.95) --
	(230.66,146.00) --
	(230.68,146.02) --
	(230.70,146.00) --
	(230.72,145.99) --
	(230.74,145.97) --
	(230.76,146.03) --
	(230.78,146.03) --
	(230.80,146.01) --
	(230.82,146.01) --
	(230.84,146.00) --
	(230.86,146.00) --
	(230.88,146.03) --
	(230.90,146.07) --
	(230.92,146.03) --
	(230.94,145.88) --
	(230.96,145.94) --
	(230.98,146.04) --
	(231.00,146.04) --
	(231.02,146.07) --
	(231.04,146.07) --
	(231.06,146.05) --
	(231.08,146.05) --
	(231.10,145.97) --
	(231.12,145.94) --
	(231.14,146.01) --
	(231.16,146.02) --
	(231.18,146.04) --
	(231.20,146.15) --
	(231.22,146.10) --
	(231.24,146.09) --
	(231.26,146.12) --
	(231.28,146.13) --
	(231.30,146.05) --
	(231.32,146.11) --
	(231.34,146.10) --
	(231.36,146.11) --
	(231.38,146.13) --
	(231.40,146.29) --
	(231.42,146.33) --
	(231.44,146.31) --
	(231.47,146.31) --
	(231.49,146.27) --
	(231.51,146.18) --
	(231.53,146.23) --
	(231.55,146.24) --
	(231.57,146.26) --
	(231.59,146.28) --
	(231.61,146.29) --
	(231.63,146.29) --
	(231.65,146.30) --
	(231.67,146.27) --
	(231.69,146.28) --
	(231.71,146.32) --
	(231.73,146.33) --
	(231.75,146.33) --
	(231.77,146.34) --
	(231.79,146.34) --
	(231.81,146.37) --
	(231.83,146.40) --
	(231.85,146.37) --
	(231.87,146.39) --
	(231.89,146.43) --
	(231.91,146.34) --
	(231.93,146.34) --
	(231.95,146.35) --
	(231.97,146.33) --
	(231.99,146.33) --
	(232.01,146.35) --
	(232.03,146.31) --
	(232.05,146.31) --
	(232.07,146.33) --
	(232.09,146.33) --
	(232.11,146.38) --
	(232.13,146.39) --
	(232.15,146.34) --
	(232.17,146.34) --
	(232.19,146.39) --
	(232.21,146.44) --
	(232.23,146.46) --
	(232.25,146.40) --
	(232.27,146.46) --
	(232.29,146.56) --
	(232.31,146.56) --
	(232.33,146.44) --
	(232.35,146.46) --
	(232.37,146.43) --
	(232.39,146.44) --
	(232.41,146.44) --
	(232.43,146.44) --
	(232.45,146.45) --
	(232.47,146.50) --
	(232.49,146.51) --
	(232.51,146.56) --
	(232.53,146.40) --
	(232.55,146.45) --
	(232.57,146.44) --
	(232.59,146.42) --
	(232.61,146.44) --
	(232.63,146.45) --
	(232.65,146.49) --
	(232.67,146.44) --
	(232.69,146.33) --
	(232.71,146.33) --
	(232.73,146.35) --
	(232.75,146.36) --
	(232.77,146.36) --
	(232.79,146.33) --
	(232.81,146.34) --
	(232.83,146.19) --
	(232.85,146.11) --
	(232.87,146.11) --
	(232.89,146.02) --
	(232.91,145.95) --
	(232.93,145.96) --
	(232.95,145.98) --
	(232.97,145.99) --
	(232.99,146.06) --
	(233.01,146.04) --
	(233.03,146.08) --
	(233.05,146.03) --
	(233.07,146.02) --
	(233.09,145.99) --
	(233.11,146.00) --
	(233.13,146.00) --
	(233.15,146.00) --
	(233.17,146.00) --
	(233.19,145.97) --
	(233.21,145.92) --
	(233.23,145.76) --
	(233.25,145.76) --
	(233.27,145.76) --
	(233.29,145.80) --
	(233.31,145.81) --
	(233.33,145.82) --
	(233.35,145.82) --
	(233.37,145.80) --
	(233.39,145.82) --
	(233.41,145.82) --
	(233.43,145.83) --
	(233.45,145.81) --
	(233.47,145.78) --
	(233.49,145.86) --
	(233.51,145.85) --
	(233.53,145.85) --
	(233.55,145.85) --
	(233.57,145.94) --
	(233.59,145.90) --
	(233.61,145.87) --
	(233.63,145.87) --
	(233.65,145.83) --
	(233.67,145.83) --
	(233.69,145.84) --
	(233.71,145.93) --
	(233.73,145.92) --
	(233.75,145.88) --
	(233.77,145.84) --
	(233.79,145.84) --
	(233.81,145.86) --
	(233.83,145.87) --
	(233.85,145.89) --
	(233.87,145.98) --
	(233.89,146.00) --
	(233.91,145.97) --
	(233.93,145.99) --
	(233.95,145.98) --
	(233.97,146.09) --
	(233.99,146.12) --
	(234.01,146.11) --
	(234.03,146.01) --
	(234.05,146.08) --
	(234.07,146.07) --
	(234.09,146.14) --
	(234.11,146.13) --
	(234.13,146.15) --
	(234.15,146.12) --
	(234.17,146.14) --
	(234.19,146.15) --
	(234.21,146.16) --
	(234.23,146.16) --
	(234.25,146.07) --
	(234.27,146.10) --
	(234.29,146.10) --
	(234.31,146.10) --
	(234.33,146.17) --
	(234.35,146.16) --
	(234.37,146.15) --
	(234.39,146.14) --
	(234.41,146.12) --
	(234.43,146.10) --
	(234.45,146.05) --
	(234.47,146.12) --
	(234.49,146.13) --
	(234.51,146.14) --
	(234.53,146.14) --
	(234.55,146.12) --
	(234.57,146.27) --
	(234.59,146.27) --
	(234.61,146.27) --
	(234.63,146.20) --
	(234.65,146.17) --
	(234.67,146.21) --
	(234.69,146.23) --
	(234.71,146.23) --
	(234.73,146.23) --
	(234.75,146.23) --
	(234.77,146.20) --
	(234.79,146.22) --
	(234.81,146.22) --
	(234.83,146.23) --
	(234.85,146.26) --
	(234.87,146.25) --
	(234.89,146.25) --
	(234.91,146.24) --
	(234.93,146.26) --
	(234.95,146.21) --
	(234.97,146.22) --
	(234.99,146.29) --
	(235.01,146.29) --
	(235.03,146.29) --
	(235.05,146.24) --
	(235.07,146.26) --
	(235.09,146.26) --
	(235.11,146.24) --
	(235.13,146.25) --
	(235.15,146.23) --
	(235.17,146.24) --
	(235.19,146.20) --
	(235.21,146.20) --
	(235.23,146.20) --
	(235.25,146.21) --
	(235.27,146.19) --
	(235.29,146.21) --
	(235.31,146.22) --
	(235.33,146.26) --
	(235.35,146.25) --
	(235.37,146.10) --
	(235.39,146.08) --
	(235.41,146.10) --
	(235.43,146.12) --
	(235.45,146.11) --
	(235.47,146.06) --
	(235.49,146.07) --
	(235.51,146.15) --
	(235.53,146.13) --
	(235.55,146.12) --
	(235.57,146.15) --
	(235.59,146.19) --
	(235.61,146.14) --
	(235.63,146.14) --
	(235.66,146.15) --
	(235.68,146.14) --
	(235.70,146.14);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 35.24,123.24) --
	( 35.26,124.41) --
	( 35.28,124.58) --
	( 35.30,128.55) --
	( 35.32,130.48) --
	( 35.34,131.72) --
	( 35.36,133.70) --
	( 35.38,134.38) --
	( 35.40,133.36) --
	( 35.42,132.70) --
	( 35.44,133.72) --
	( 35.46,133.55) --
	( 35.48,134.11) --
	( 35.50,136.69) --
	( 35.52,136.36) --
	( 35.54,136.68) --
	( 35.56,136.17) --
	( 35.58,136.56) --
	( 35.60,138.72) --
	( 35.62,139.71) --
	( 35.64,138.79) --
	( 35.66,139.03) --
	( 35.68,138.78) --
	( 35.70,139.89) --
	( 35.72,139.74) --
	( 35.74,138.33) --
	( 35.76,138.14) --
	( 35.78,137.87) --
	( 35.80,137.77) --
	( 35.82,137.86) --
	( 35.84,137.66) --
	( 35.86,137.81) --
	( 35.88,138.40) --
	( 35.90,138.06) --
	( 35.92,138.67) --
	( 35.94,138.52) --
	( 35.96,138.36) --
	( 35.98,138.73) --
	( 36.00,138.69) --
	( 36.02,138.40) --
	( 36.04,138.02) --
	( 36.06,138.63) --
	( 36.08,137.64) --
	( 36.10,137.93) --
	( 36.12,138.12) --
	( 36.14,138.41) --
	( 36.16,138.26) --
	( 36.18,137.63) --
	( 36.20,137.61) --
	( 36.22,137.62) --
	( 36.24,136.96) --
	( 36.26,137.01) --
	( 36.28,135.71) --
	( 36.30,135.69) --
	( 36.32,135.89) --
	( 36.34,135.76) --
	( 36.36,135.82) --
	( 36.38,136.00) --
	( 36.40,136.19) --
	( 36.42,136.31) --
	( 36.44,136.41) --
	( 36.46,136.48) --
	( 36.48,136.32) --
	( 36.50,136.34) --
	( 36.52,136.61) --
	( 36.54,136.16) --
	( 36.56,136.32) --
	( 36.58,136.42) --
	( 36.60,137.00) --
	( 36.62,137.00) --
	( 36.64,137.47) --
	( 36.66,137.67) --
	( 36.68,136.54) --
	( 36.70,136.68) --
	( 36.72,136.37) --
	( 36.74,136.79) --
	( 36.76,136.88) --
	( 36.78,136.62) --
	( 36.80,135.78) --
	( 36.82,135.32) --
	( 36.84,135.41) --
	( 36.86,135.63) --
	( 36.88,135.84) --
	( 36.90,135.82) --
	( 36.92,135.77) --
	( 36.94,135.86) --
	( 36.96,135.87) --
	( 36.98,135.93) --
	( 37.00,135.79) --
	( 37.02,135.74) --
	( 37.04,137.26) --
	( 37.06,137.17) --
	( 37.08,137.23) --
	( 37.10,137.53) --
	( 37.12,137.96) --
	( 37.14,138.21) --
	( 37.16,137.39) --
	( 37.18,137.80) --
	( 37.20,137.54) --
	( 37.22,137.36) --
	( 37.24,137.29) --
	( 37.26,137.21) --
	( 37.28,137.17) --
	( 37.30,137.32) --
	( 37.32,137.43) --
	( 37.34,137.38) --
	( 37.36,137.69) --
	( 37.38,137.65) --
	( 37.40,137.91) --
	( 37.42,138.18) --
	( 37.44,138.13) --
	( 37.46,138.18) --
	( 37.48,138.27) --
	( 37.50,138.22) --
	( 37.52,138.74) --
	( 37.54,138.79) --
	( 37.56,138.95) --
	( 37.58,139.37) --
	( 37.60,139.14) --
	( 37.62,139.18) --
	( 37.64,139.20) --
	( 37.66,139.07) --
	( 37.68,139.21) --
	( 37.70,139.23) --
	( 37.72,139.21) --
	( 37.74,139.34) --
	( 37.76,138.98) --
	( 37.78,139.39) --
	( 37.80,139.33) --
	( 37.82,139.38) --
	( 37.84,139.22) --
	( 37.86,138.81) --
	( 37.88,138.80) --
	( 37.90,138.86) --
	( 37.92,138.85) --
	( 37.94,138.76) --
	( 37.96,138.77) --
	( 37.98,138.95) --
	( 38.00,139.03) --
	( 38.02,138.57) --
	( 38.04,137.86) --
	( 38.06,137.49) --
	( 38.08,137.40) --
	( 38.10,137.19) --
	( 38.12,137.77) --
	( 38.14,137.85) --
	( 38.16,137.80) --
	( 38.18,138.11) --
	( 38.20,138.69) --
	( 38.22,139.34) --
	( 38.24,138.95) --
	( 38.26,139.01) --
	( 38.28,139.33) --
	( 38.30,138.86) --
	( 38.32,138.74) --
	( 38.34,139.09) --
	( 38.36,139.09) --
	( 38.38,139.06) --
	( 38.40,139.54) --
	( 38.42,139.57) --
	( 38.44,139.48) --
	( 38.46,139.76) --
	( 38.48,139.26) --
	( 38.50,139.83) --
	( 38.52,139.85) --
	( 38.54,139.94) --
	( 38.57,139.61) --
	( 38.59,139.57) --
	( 38.61,139.61) --
	( 38.63,139.60) --
	( 38.65,139.86) --
	( 38.67,140.03) --
	( 38.69,140.06) --
	( 38.71,140.04) --
	( 38.73,140.10) --
	( 38.75,140.23) --
	( 38.77,140.91) --
	( 38.79,140.43) --
	( 38.81,140.43) --
	( 38.83,140.39) --
	( 38.85,140.42) --
	( 38.87,140.34) --
	( 38.89,140.36) --
	( 38.91,140.58) --
	( 38.93,140.39) --
	( 38.95,140.57) --
	( 38.97,140.28) --
	( 38.99,140.27) --
	( 39.01,140.26) --
	( 39.03,140.08) --
	( 39.05,139.74) --
	( 39.07,139.74) --
	( 39.09,139.88) --
	( 39.11,139.89) --
	( 39.13,139.60) --
	( 39.15,139.44) --
	( 39.17,139.51) --
	( 39.19,139.60) --
	( 39.21,139.83) --
	( 39.23,139.90) --
	( 39.25,140.06) --
	( 39.27,140.83) --
	( 39.29,140.75) --
	( 39.31,140.82) --
	( 39.33,141.11) --
	( 39.35,141.12) --
	( 39.37,141.12) --
	( 39.39,141.00) --
	( 39.41,140.99) --
	( 39.43,140.91) --
	( 39.45,140.95) --
	( 39.47,140.76) --
	( 39.49,140.77) --
	( 39.51,140.83) --
	( 39.53,140.95) --
	( 39.55,141.03) --
	( 39.57,141.17) --
	( 39.59,140.99) --
	( 39.61,141.19) --
	( 39.63,141.19) --
	( 39.65,141.30) --
	( 39.67,141.42) --
	( 39.69,141.43) --
	( 39.71,141.65) --
	( 39.73,141.75) --
	( 39.75,141.72) --
	( 39.77,141.69) --
	( 39.79,141.48) --
	( 39.81,141.46) --
	( 39.83,141.46) --
	( 39.85,141.57) --
	( 39.87,141.56) --
	( 39.89,141.65) --
	( 39.91,141.74) --
	( 39.93,141.92) --
	( 39.95,141.99) --
	( 39.97,142.12) --
	( 39.99,142.11) --
	( 40.01,142.03) --
	( 40.03,141.85) --
	( 40.05,141.92) --
	( 40.07,141.83) --
	( 40.09,141.86) --
	( 40.11,141.90) --
	( 40.13,141.96) --
	( 40.15,142.10) --
	( 40.17,142.14) --
	( 40.19,142.41) --
	( 40.21,142.36) --
	( 40.23,142.34) --
	( 40.25,142.33) --
	( 40.27,142.34) --
	( 40.29,142.39) --
	( 40.31,142.38) --
	( 40.33,142.39) --
	( 40.35,142.29) --
	( 40.37,142.14) --
	( 40.39,142.36) --
	( 40.41,142.27) --
	( 40.43,142.21) --
	( 40.45,142.02) --
	( 40.47,142.13) --
	( 40.49,142.03) --
	( 40.51,142.12) --
	( 40.53,142.23) --
	( 40.55,142.39) --
	( 40.57,142.19) --
	( 40.59,142.29) --
	( 40.61,142.30) --
	( 40.63,142.17) --
	( 40.65,142.20) --
	( 40.67,142.32) --
	( 40.69,142.20) --
	( 40.71,142.08) --
	( 40.73,142.15) --
	( 40.75,141.90) --
	( 40.77,141.73) --
	( 40.79,141.80) --
	( 40.81,141.43) --
	( 40.83,141.56) --
	( 40.85,141.42) --
	( 40.87,141.61) --
	( 40.89,141.61) --
	( 40.91,140.77) --
	( 40.93,140.62) --
	( 40.95,140.53) --
	( 40.97,140.33) --
	( 40.99,140.88) --
	( 41.01,140.90) --
	( 41.03,140.95) --
	( 41.05,140.45) --
	( 41.07,140.96) --
	( 41.09,141.12) --
	( 41.11,141.19) --
	( 41.13,141.53) --
	( 41.15,141.57) --
	( 41.17,141.57) --
	( 41.19,141.40) --
	( 41.21,141.41) --
	( 41.23,141.52) --
	( 41.25,141.52) --
	( 41.27,141.50) --
	( 41.29,141.39) --
	( 41.31,141.45) --
	( 41.33,141.21) --
	( 41.35,141.34) --
	( 41.37,141.38) --
	( 41.39,141.56) --
	( 41.41,141.64) --
	( 41.43,141.68) --
	( 41.45,141.83) --
	( 41.47,141.90) --
	( 41.49,142.00) --
	( 41.51,142.03) --
	( 41.53,142.20) --
	( 41.55,142.13) --
	( 41.57,142.24) --
	( 41.59,142.31) --
	( 41.61,142.16) --
	( 41.63,142.16) --
	( 41.65,142.17) --
	( 41.67,142.20) --
	( 41.69,142.27) --
	( 41.71,142.40) --
	( 41.73,142.39) --
	( 41.75,142.51) --
	( 41.77,142.58) --
	( 41.79,142.67) --
	( 41.81,142.67) --
	( 41.83,142.59) --
	( 41.85,142.61) --
	( 41.87,142.71) --
	( 41.89,142.73) --
	( 41.91,142.65) --
	( 41.93,142.92) --
	( 41.95,142.84) --
	( 41.97,142.87) --
	( 41.99,142.90) --
	( 42.01,143.06) --
	( 42.03,143.02) --
	( 42.05,142.99) --
	( 42.07,142.94) --
	( 42.09,142.92) --
	( 42.11,143.01) --
	( 42.13,143.07) --
	( 42.15,143.07) --
	( 42.17,143.04) --
	( 42.19,143.05) --
	( 42.21,143.20) --
	( 42.23,143.04) --
	( 42.25,142.92) --
	( 42.27,143.14) --
	( 42.29,142.75) --
	( 42.31,142.79) --
	( 42.33,143.41) --
	( 42.35,143.40) --
	( 42.37,143.55) --
	( 42.39,143.60) --
	( 42.41,143.59) --
	( 42.43,143.72) --
	( 42.45,143.71) --
	( 42.47,143.88) --
	( 42.49,143.84) --
	( 42.51,143.84) --
	( 42.53,143.88) --
	( 42.55,143.90) --
	( 42.57,143.86) --
	( 42.59,143.85) --
	( 42.61,143.54) --
	( 42.63,143.54) --
	( 42.65,143.59) --
	( 42.67,143.74) --
	( 42.69,143.68) --
	( 42.71,143.60) --
	( 42.73,143.59) --
	( 42.76,143.62) --
	( 42.78,143.67) --
	( 42.80,143.56) --
	( 42.82,143.43) --
	( 42.84,143.42) --
	( 42.86,143.43) --
	( 42.88,143.41) --
	( 42.90,143.53) --
	( 42.92,143.51) --
	( 42.94,143.49) --
	( 42.96,143.55) --
	( 42.98,143.37) --
	( 43.00,143.24) --
	( 43.02,143.30) --
	( 43.04,143.36) --
	( 43.06,143.55) --
	( 43.08,143.55) --
	( 43.10,143.50) --
	( 43.12,143.64) --
	( 43.14,143.60) --
	( 43.16,143.64) --
	( 43.18,143.60) --
	( 43.20,143.54) --
	( 43.22,143.56) --
	( 43.24,143.51) --
	( 43.26,143.43) --
	( 43.28,143.41) --
	( 43.30,143.31) --
	( 43.32,143.33) --
	( 43.34,142.95) --
	( 43.36,142.59) --
	( 43.38,142.59) --
	( 43.40,142.67) --
	( 43.42,142.60) --
	( 43.44,142.69) --
	( 43.46,142.77) --
	( 43.48,142.95) --
	( 43.50,142.84) --
	( 43.52,142.95) --
	( 43.54,142.95) --
	( 43.56,143.13) --
	( 43.58,143.18) --
	( 43.60,143.17) --
	( 43.62,143.17) --
	( 43.64,143.15) --
	( 43.66,143.37) --
	( 43.68,143.33) --
	( 43.70,143.31) --
	( 43.72,143.33) --
	( 43.74,143.42) --
	( 43.76,143.42) --
	( 43.78,143.55) --
	( 43.80,143.32) --
	( 43.82,143.33) --
	( 43.84,143.42) --
	( 43.86,143.42) --
	( 43.88,143.45) --
	( 43.90,143.33) --
	( 43.92,143.27) --
	( 43.94,143.47) --
	( 43.96,143.40) --
	( 43.98,143.36) --
	( 44.00,143.49) --
	( 44.02,143.48) --
	( 44.04,143.37) --
	( 44.06,143.42) --
	( 44.08,143.28) --
	( 44.10,143.15) --
	( 44.12,143.29) --
	( 44.14,143.37) --
	( 44.16,143.25) --
	( 44.18,143.23) --
	( 44.20,143.26) --
	( 44.22,143.30) --
	( 44.24,143.29) --
	( 44.26,143.19) --
	( 44.28,143.19) --
	( 44.30,143.19) --
	( 44.32,143.21) --
	( 44.34,143.28) --
	( 44.36,143.11) --
	( 44.38,143.11) --
	( 44.40,143.17) --
	( 44.42,143.34) --
	( 44.44,143.30) --
	( 44.46,143.37) --
	( 44.48,143.39) --
	( 44.50,143.36) --
	( 44.52,143.26) --
	( 44.54,143.26) --
	( 44.56,143.16) --
	( 44.58,143.12) --
	( 44.60,142.94) --
	( 44.62,142.96) --
	( 44.64,143.02) --
	( 44.66,143.02) --
	( 44.68,142.94) --
	( 44.70,142.98) --
	( 44.72,142.68) --
	( 44.74,142.09) --
	( 44.76,142.30) --
	( 44.78,142.32) --
	( 44.80,142.47) --
	( 44.82,142.39) --
	( 44.84,142.58) --
	( 44.86,142.28) --
	( 44.88,142.37) --
	( 44.90,143.35) --
	( 44.92,143.35) --
	( 44.94,143.12) --
	( 44.96,143.02) --
	( 44.98,142.81) --
	( 45.00,142.99) --
	( 45.02,142.93) --
	( 45.04,142.85) --
	( 45.06,142.77) --
	( 45.08,142.71) --
	( 45.10,142.69) --
	( 45.12,142.80) --
	( 45.14,143.07) --
	( 45.16,142.90) --
	( 45.18,142.82) --
	( 45.20,142.81) --
	( 45.22,142.93) --
	( 45.24,142.95) --
	( 45.26,143.24) --
	( 45.28,143.32) --
	( 45.30,143.19) --
	( 45.32,143.01) --
	( 45.34,143.13) --
	( 45.36,143.14) --
	( 45.38,143.19) --
	( 45.40,143.23) --
	( 45.42,143.23) --
	( 45.44,143.30) --
	( 45.46,143.31) --
	( 45.48,143.32) --
	( 45.50,143.33) --
	( 45.52,143.34) --
	( 45.54,142.93) --
	( 45.56,143.03) --
	( 45.58,143.09) --
	( 45.60,143.11) --
	( 45.62,142.85) --
	( 45.64,142.90) --
	( 45.66,142.99) --
	( 45.68,142.99) --
	( 45.70,143.00) --
	( 45.72,142.94) --
	( 45.74,143.02) --
	( 45.76,143.20) --
	( 45.78,143.10) --
	( 45.80,143.58) --
	( 45.82,143.62) --
	( 45.84,143.62) --
	( 45.86,143.67) --
	( 45.88,143.70) --
	( 45.90,143.30) --
	( 45.92,143.35) --
	( 45.94,142.99) --
	( 45.96,142.96) --
	( 45.98,143.12) --
	( 46.00,142.97) --
	( 46.02,142.91) --
	( 46.04,143.08) --
	( 46.06,143.16) --
	( 46.08,143.37) --
	( 46.10,143.47) --
	( 46.12,143.42) --
	( 46.14,143.60) --
	( 46.16,143.60) --
	( 46.18,143.52) --
	( 46.20,143.43) --
	( 46.22,143.50) --
	( 46.24,143.48) --
	( 46.26,143.37) --
	( 46.28,143.51) --
	( 46.30,143.47) --
	( 46.32,143.51) --
	( 46.34,143.71) --
	( 46.36,143.28) --
	( 46.38,143.28) --
	( 46.40,143.36) --
	( 46.42,143.31) --
	( 46.44,143.34) --
	( 46.46,143.30) --
	( 46.48,143.04) --
	( 46.50,143.11) --
	( 46.52,143.24) --
	( 46.54,143.22) --
	( 46.56,143.24) --
	( 46.58,143.24) --
	( 46.60,143.35) --
	( 46.62,143.28) --
	( 46.64,143.49) --
	( 46.66,143.52) --
	( 46.68,143.54) --
	( 46.70,143.53) --
	( 46.72,143.53) --
	( 46.74,143.36) --
	( 46.76,143.45) --
	( 46.78,143.49) --
	( 46.80,143.20) --
	( 46.82,143.25) --
	( 46.84,143.34) --
	( 46.86,143.31) --
	( 46.88,143.36) --
	( 46.90,143.42) --
	( 46.92,143.41) --
	( 46.95,143.55) --
	( 46.97,143.58) --
	( 46.99,143.56) --
	( 47.01,143.70) --
	( 47.03,143.59) --
	( 47.05,143.59) --
	( 47.07,143.60) --
	( 47.09,143.61) --
	( 47.11,143.49) --
	( 47.13,143.51) --
	( 47.15,143.51) --
	( 47.17,143.51) --
	( 47.19,143.59) --
	( 47.21,143.54) --
	( 47.23,143.34) --
	( 47.25,143.29) --
	( 47.27,143.20) --
	( 47.29,143.16) --
	( 47.31,143.20) --
	( 47.33,143.29) --
	( 47.35,143.18) --
	( 47.37,143.12) --
	( 47.39,143.15) --
	( 47.41,142.82) --
	( 47.43,142.88) --
	( 47.45,142.90) --
	( 47.47,142.90) --
	( 47.49,142.92) --
	( 47.51,142.96) --
	( 47.53,143.27) --
	( 47.55,143.37) --
	( 47.57,143.38) --
	( 47.59,143.28) --
	( 47.61,143.31) --
	( 47.63,143.25) --
	( 47.65,143.32) --
	( 47.67,143.70) --
	( 47.69,143.87) --
	( 47.71,143.73) --
	( 47.73,143.82) --
	( 47.75,143.92) --
	( 47.77,144.01) --
	( 47.79,143.98) --
	( 47.81,143.89) --
	( 47.83,143.86) --
	( 47.85,143.99) --
	( 47.87,143.99) --
	( 47.89,144.00) --
	( 47.91,143.08) --
	( 47.93,143.10) --
	( 47.95,143.20) --
	( 47.97,143.18) --
	( 47.99,143.24) --
	( 48.01,143.25) --
	( 48.03,143.63) --
	( 48.05,143.99) --
	( 48.07,144.18) --
	( 48.09,144.15) --
	( 48.11,144.17) --
	( 48.13,143.53) --
	( 48.15,143.68) --
	( 48.17,143.84) --
	( 48.19,143.82) --
	( 48.21,143.59) --
	( 48.23,143.91) --
	( 48.25,144.04) --
	( 48.27,144.05) --
	( 48.29,144.04) --
	( 48.31,143.91) --
	( 48.33,144.09) --
	( 48.35,143.94) --
	( 48.37,143.88) --
	( 48.39,143.82) --
	( 48.41,143.82) --
	( 48.43,143.75) --
	( 48.45,143.75) --
	( 48.47,143.75) --
	( 48.49,143.75) --
	( 48.51,143.76) --
	( 48.53,143.87) --
	( 48.55,143.59) --
	( 48.57,143.57) --
	( 48.59,143.56) --
	( 48.61,143.60) --
	( 48.63,143.66) --
	( 48.65,143.57) --
	( 48.67,143.55) --
	( 48.69,143.66) --
	( 48.71,143.72) --
	( 48.73,143.62) --
	( 48.75,143.58) --
	( 48.77,143.68) --
	( 48.79,143.66) --
	( 48.81,143.66) --
	( 48.83,143.71) --
	( 48.85,143.73) --
	( 48.87,143.73) --
	( 48.89,143.68) --
	( 48.91,143.51) --
	( 48.93,143.68) --
	( 48.95,143.64) --
	( 48.97,143.65) --
	( 48.99,143.57) --
	( 49.01,143.67) --
	( 49.03,143.57) --
	( 49.05,143.70) --
	( 49.07,143.73) --
	( 49.09,143.72) --
	( 49.11,143.74) --
	( 49.13,143.76) --
	( 49.15,143.56) --
	( 49.17,143.71) --
	( 49.19,143.76) --
	( 49.21,143.73) --
	( 49.23,143.75) --
	( 49.25,143.11) --
	( 49.27,143.11) --
	( 49.29,143.10) --
	( 49.31,143.08) --
	( 49.33,142.78) --
	( 49.35,142.82) --
	( 49.37,142.71) --
	( 49.39,142.67) --
	( 49.41,142.71) --
	( 49.43,143.05) --
	( 49.45,143.06) --
	( 49.47,143.09) --
	( 49.49,143.09) --
	( 49.51,143.12) --
	( 49.53,143.18) --
	( 49.55,143.18) --
	( 49.57,143.25) --
	( 49.59,143.28) --
	( 49.61,143.36) --
	( 49.63,143.46) --
	( 49.65,143.33) --
	( 49.67,143.37) --
	( 49.69,143.41) --
	( 49.71,143.11) --
	( 49.73,143.17) --
	( 49.75,143.18) --
	( 49.77,143.30) --
	( 49.79,143.44) --
	( 49.81,143.44) --
	( 49.83,143.39) --
	( 49.85,143.46) --
	( 49.87,143.49) --
	( 49.89,143.54) --
	( 49.91,143.63) --
	( 49.93,143.66) --
	( 49.95,143.49) --
	( 49.97,143.55) --
	( 49.99,143.55) --
	( 50.01,143.54) --
	( 50.03,143.55) --
	( 50.05,143.53) --
	( 50.07,143.52) --
	( 50.09,143.53) --
	( 50.11,143.51) --
	( 50.13,143.61) --
	( 50.15,143.61) --
	( 50.17,143.61) --
	( 50.19,143.56) --
	( 50.21,143.57) --
	( 50.23,143.60) --
	( 50.25,143.60) --
	( 50.27,143.60) --
	( 50.29,143.67) --
	( 50.31,143.67) --
	( 50.33,143.60) --
	( 50.35,143.45) --
	( 50.37,143.44) --
	( 50.39,143.43) --
	( 50.41,143.34) --
	( 50.43,143.50) --
	( 50.45,143.58) --
	( 50.47,143.60) --
	( 50.49,143.64) --
	( 50.51,143.42) --
	( 50.53,143.52) --
	( 50.55,143.53) --
	( 50.57,143.62) --
	( 50.59,143.42) --
	( 50.61,143.30) --
	( 50.63,143.38) --
	( 50.65,143.39) --
	( 50.67,143.30) --
	( 50.69,143.30) --
	( 50.71,143.45) --
	( 50.73,143.49) --
	( 50.75,143.51) --
	( 50.77,143.50) --
	( 50.79,143.61) --
	( 50.81,143.52) --
	( 50.83,143.52) --
	( 50.85,143.52) --
	( 50.87,143.69) --
	( 50.89,143.69) --
	( 50.91,143.68) --
	( 50.93,143.68) --
	( 50.95,143.71) --
	( 50.97,143.75) --
	( 50.99,143.76) --
	( 51.01,143.78) --
	( 51.03,143.74) --
	( 51.05,143.73) --
	( 51.07,143.72) --
	( 51.09,143.74) --
	( 51.11,143.74) --
	( 51.14,143.93) --
	( 51.16,144.00) --
	( 51.18,144.02) --
	( 51.20,144.10) --
	( 51.22,144.09) --
	( 51.24,144.06) --
	( 51.26,144.25) --
	( 51.28,144.14) --
	( 51.30,144.22) --
	( 51.32,144.21) --
	( 51.34,144.21) --
	( 51.36,144.23) --
	( 51.38,144.19) --
	( 51.40,144.23) --
	( 51.42,144.15) --
	( 51.44,144.17) --
	( 51.46,144.20) --
	( 51.48,144.04) --
	( 51.50,144.20) --
	( 51.52,144.20) --
	( 51.54,144.16) --
	( 51.56,144.16) --
	( 51.58,144.21) --
	( 51.60,144.30) --
	( 51.62,144.33) --
	( 51.64,144.33) --
	( 51.66,144.34) --
	( 51.68,144.37) --
	( 51.70,144.44) --
	( 51.72,144.42) --
	( 51.74,144.30) --
	( 51.76,144.31) --
	( 51.78,144.34) --
	( 51.80,144.34) --
	( 51.82,144.48) --
	( 51.84,144.47) --
	( 51.86,144.44) --
	( 51.88,144.50) --
	( 51.90,144.61) --
	( 51.92,144.65) --
	( 51.94,144.64) --
	( 51.96,144.64) --
	( 51.98,144.83) --
	( 52.00,144.84) --
	( 52.02,144.81) --
	( 52.04,144.84) --
	( 52.06,144.85) --
	( 52.08,144.99) --
	( 52.10,144.97) --
	( 52.12,144.97) --
	( 52.14,145.02) --
	( 52.16,144.90) --
	( 52.18,144.93) --
	( 52.20,144.94) --
	( 52.22,144.46) --
	( 52.24,144.52) --
	( 52.26,144.53) --
	( 52.28,144.55) --
	( 52.30,144.70) --
	( 52.32,144.79) --
	( 52.34,144.78) --
	( 52.36,144.80) --
	( 52.38,144.80) --
	( 52.40,144.85) --
	( 52.42,144.94) --
	( 52.44,144.94) --
	( 52.46,144.96) --
	( 52.48,144.94) --
	( 52.50,144.94) --
	( 52.52,144.89) --
	( 52.54,144.85) --
	( 52.56,144.87) --
	( 52.58,144.84) --
	( 52.60,144.88) --
	( 52.62,144.86) --
	( 52.64,144.85) --
	( 52.66,144.92) --
	( 52.68,144.85) --
	( 52.70,144.80) --
	( 52.72,144.91) --
	( 52.74,145.05) --
	( 52.76,144.96) --
	( 52.78,144.92) --
	( 52.80,144.98) --
	( 52.82,144.97) --
	( 52.84,144.96) --
	( 52.86,144.87) --
	( 52.88,144.86) --
	( 52.90,144.83) --
	( 52.92,144.79) --
	( 52.94,144.68) --
	( 52.96,144.71) --
	( 52.98,144.70) --
	( 53.00,144.66) --
	( 53.02,144.71) --
	( 53.04,144.83) --
	( 53.06,145.03) --
	( 53.08,144.92) --
	( 53.10,144.97) --
	( 53.12,144.98) --
	( 53.14,144.82) --
	( 53.16,144.84) --
	( 53.18,144.90) --
	( 53.20,144.82) --
	( 53.22,144.60) --
	( 53.24,144.60) --
	( 53.26,144.62) --
	( 53.28,144.67) --
	( 53.30,144.70) --
	( 53.32,144.66) --
	( 53.34,144.71) --
	( 53.36,144.63) --
	( 53.38,144.61) --
	( 53.40,144.69) --
	( 53.42,144.69) --
	( 53.44,144.75) --
	( 53.46,144.63) --
	( 53.48,144.66) --
	( 53.50,144.77) --
	( 53.52,144.83) --
	( 53.54,144.83) --
	( 53.56,144.83) --
	( 53.58,144.81) --
	( 53.60,144.64) --
	( 53.62,144.94) --
	( 53.64,144.91) --
	( 53.66,144.91) --
	( 53.68,144.66) --
	( 53.70,144.54) --
	( 53.72,144.79) --
	( 53.74,144.91) --
	( 53.76,144.90) --
	( 53.78,144.94) --
	( 53.80,144.86) --
	( 53.82,144.98) --
	( 53.84,145.01) --
	( 53.86,144.87) --
	( 53.88,144.85) --
	( 53.90,145.03) --
	( 53.92,145.06) --
	( 53.94,145.07) --
	( 53.96,145.02) --
	( 53.98,145.01) --
	( 54.00,145.13) --
	( 54.02,145.13) --
	( 54.04,145.13) --
	( 54.06,145.09) --
	( 54.08,145.09) --
	( 54.10,145.06) --
	( 54.12,144.90) --
	( 54.14,144.87) --
	( 54.16,144.86) --
	( 54.18,144.70) --
	( 54.20,144.76) --
	( 54.22,144.38) --
	( 54.24,144.08) --
	( 54.26,144.13) --
	( 54.28,143.95) --
	( 54.30,143.81) --
	( 54.32,143.78) --
	( 54.34,144.27) --
	( 54.36,144.34) --
	( 54.38,144.40) --
	( 54.40,144.61) --
	( 54.42,144.61) --
	( 54.44,144.60) --
	( 54.46,144.62) --
	( 54.48,144.60) --
	( 54.50,144.64) --
	( 54.52,144.53) --
	( 54.54,144.21) --
	( 54.56,144.41) --
	( 54.58,144.29) --
	( 54.60,144.68) --
	( 54.62,144.90) --
	( 54.64,144.86) --
	( 54.66,144.90) --
	( 54.68,144.96) --
	( 54.70,144.77) --
	( 54.72,144.77) --
	( 54.74,144.77) --
	( 54.76,144.50) --
	( 54.78,144.53) --
	( 54.80,144.44) --
	( 54.82,144.41) --
	( 54.84,144.25) --
	( 54.86,144.28) --
	( 54.88,144.32) --
	( 54.90,144.24) --
	( 54.92,144.39) --
	( 54.94,144.55) --
	( 54.96,144.45) --
	( 54.98,144.60) --
	( 55.00,144.59) --
	( 55.02,144.57) --
	( 55.04,144.61) --
	( 55.06,144.61) --
	( 55.08,144.50) --
	( 55.10,144.51) --
	( 55.12,144.58) --
	( 55.14,144.61) --
	( 55.16,144.66) --
	( 55.18,144.67) --
	( 55.20,144.67) --
	( 55.22,144.74) --
	( 55.24,144.76) --
	( 55.26,144.65) --
	( 55.28,144.67) --
	( 55.30,144.64) --
	( 55.33,144.84) --
	( 55.35,144.77) --
	( 55.37,144.79) --
	( 55.39,144.49) --
	( 55.41,144.52) --
	( 55.43,144.75) --
	( 55.45,144.75) --
	( 55.47,144.76) --
	( 55.49,144.70) --
	( 55.51,144.47) --
	( 55.53,144.47) --
	( 55.55,144.49) --
	( 55.57,144.65) --
	( 55.59,144.85) --
	( 55.61,144.84) --
	( 55.63,144.90) --
	( 55.65,144.87) --
	( 55.67,144.76) --
	( 55.69,144.73) --
	( 55.71,144.68) --
	( 55.73,144.57) --
	( 55.75,144.42) --
	( 55.77,144.28) --
	( 55.79,144.02) --
	( 55.81,144.11) --
	( 55.83,143.89) --
	( 55.85,143.90) --
	( 55.87,143.88) --
	( 55.89,143.81) --
	( 55.91,143.67) --
	( 55.93,143.66) --
	( 55.95,143.66) --
	( 55.97,143.66) --
	( 55.99,143.64) --
	( 56.01,143.67) --
	( 56.03,143.74) --
	( 56.05,143.70) --
	( 56.07,143.59) --
	( 56.09,143.69) --
	( 56.11,143.70) --
	( 56.13,143.71) --
	( 56.15,143.78) --
	( 56.17,143.61) --
	( 56.19,143.67) --
	( 56.21,143.57) --
	( 56.23,143.68) --
	( 56.25,143.90) --
	( 56.27,143.92) --
	( 56.29,144.03) --
	( 56.31,144.03) --
	( 56.33,144.08) --
	( 56.35,144.09) --
	( 56.37,144.09) --
	( 56.39,144.08) --
	( 56.41,144.09) --
	( 56.43,144.14) --
	( 56.45,144.14) --
	( 56.47,144.24) --
	( 56.49,144.12) --
	( 56.51,144.12) --
	( 56.53,144.25) --
	( 56.55,144.23) --
	( 56.57,144.30) --
	( 56.59,144.28) --
	( 56.61,144.28) --
	( 56.63,144.08) --
	( 56.65,144.08) --
	( 56.67,144.03) --
	( 56.69,144.03) --
	( 56.71,144.04) --
	( 56.73,144.03) --
	( 56.75,144.08) --
	( 56.77,144.04) --
	( 56.79,144.11) --
	( 56.81,144.20) --
	( 56.83,144.11) --
	( 56.85,143.78) --
	( 56.87,143.35) --
	( 56.89,143.35) --
	( 56.91,142.88) --
	( 56.93,142.89) --
	( 56.95,143.23) --
	( 56.97,143.29) --
	( 56.99,143.29) --
	( 57.01,143.23) --
	( 57.03,143.12) --
	( 57.05,143.12) --
	( 57.07,143.70) --
	( 57.09,143.66) --
	( 57.11,143.75) --
	( 57.13,143.75) --
	( 57.15,143.78) --
	( 57.17,143.75) --
	( 57.19,143.79) --
	( 57.21,143.81) --
	( 57.23,143.81) --
	( 57.25,143.76) --
	( 57.27,143.78) --
	( 57.29,143.79) --
	( 57.31,143.82) --
	( 57.33,143.85) --
	( 57.35,143.87) --
	( 57.37,143.92) --
	( 57.39,143.99) --
	( 57.41,143.98) --
	( 57.43,143.90) --
	( 57.45,143.95) --
	( 57.47,144.08) --
	( 57.49,144.11) --
	( 57.51,144.05) --
	( 57.53,144.03) --
	( 57.55,143.99) --
	( 57.57,144.07) --
	( 57.59,144.09) --
	( 57.61,144.09) --
	( 57.63,144.12) --
	( 57.65,144.11) --
	( 57.67,144.14) --
	( 57.69,144.11) --
	( 57.71,144.28) --
	( 57.73,144.27) --
	( 57.75,144.32) --
	( 57.77,144.19) --
	( 57.79,144.18) --
	( 57.81,144.19) --
	( 57.83,144.13) --
	( 57.85,144.00) --
	( 57.87,144.02) --
	( 57.89,143.89) --
	( 57.91,143.88) --
	( 57.93,143.95) --
	( 57.95,143.75) --
	( 57.97,143.77) --
	( 57.99,143.80) --
	( 58.01,143.81) --
	( 58.03,143.82) --
	( 58.05,143.84) --
	( 58.07,143.83) --
	( 58.09,143.76) --
	( 58.11,143.75) --
	( 58.13,143.70) --
	( 58.15,143.78) --
	( 58.17,143.85) --
	( 58.19,143.83) --
	( 58.21,143.78) --
	( 58.23,143.72) --
	( 58.25,143.75) --
	( 58.27,143.75) --
	( 58.29,143.75) --
	( 58.31,143.76) --
	( 58.33,143.78) --
	( 58.35,143.65) --
	( 58.37,143.66) --
	( 58.39,143.77) --
	( 58.41,143.83) --
	( 58.43,143.84) --
	( 58.45,143.83) --
	( 58.47,143.88) --
	( 58.49,143.90) --
	( 58.51,143.96) --
	( 58.53,143.99) --
	( 58.55,144.10) --
	( 58.57,144.09) --
	( 58.59,144.08) --
	( 58.61,144.14) --
	( 58.63,144.15) --
	( 58.65,144.07) --
	( 58.67,144.10) --
	( 58.69,144.10) --
	( 58.71,144.14) --
	( 58.73,143.95) --
	( 58.75,144.00) --
	( 58.77,143.98) --
	( 58.79,143.97) --
	( 58.81,144.03) --
	( 58.83,144.07) --
	( 58.85,144.06) --
	( 58.87,143.96) --
	( 58.89,143.93) --
	( 58.91,143.94) --
	( 58.93,143.96) --
	( 58.95,144.00) --
	( 58.97,144.01) --
	( 58.99,143.96) --
	( 59.01,143.96) --
	( 59.03,143.93) --
	( 59.05,143.95) --
	( 59.07,143.96) --
	( 59.09,143.95) --
	( 59.11,143.82) --
	( 59.13,143.82) --
	( 59.15,143.61) --
	( 59.17,143.60) --
	( 59.19,143.55) --
	( 59.21,143.56) --
	( 59.23,143.58) --
	( 59.25,143.73) --
	( 59.27,143.75) --
	( 59.29,143.78) --
	( 59.31,143.83) --
	( 59.33,143.80) --
	( 59.35,143.71) --
	( 59.37,143.88) --
	( 59.39,143.75) --
	( 59.41,143.66) --
	( 59.43,143.79) --
	( 59.45,143.95) --
	( 59.47,143.90) --
	( 59.49,144.03) --
	( 59.51,144.01) --
	( 59.54,144.00) --
	( 59.56,144.02) --
	( 59.58,144.07) --
	( 59.60,143.95) --
	( 59.62,143.91) --
	( 59.64,144.18) --
	( 59.66,144.18) --
	( 59.68,144.20) --
	( 59.70,144.21) --
	( 59.72,144.13) --
	( 59.74,144.01) --
	( 59.76,144.02) --
	( 59.78,143.92) --
	( 59.80,143.92) --
	( 59.82,144.07) --
	( 59.84,143.98) --
	( 59.86,144.00) --
	( 59.88,144.18) --
	( 59.90,144.13) --
	( 59.92,144.11) --
	( 59.94,144.23) --
	( 59.96,144.29) --
	( 59.98,144.39) --
	( 60.00,144.38) --
	( 60.02,144.21) --
	( 60.04,144.22) --
	( 60.06,144.07) --
	( 60.08,144.10) --
	( 60.10,144.01) --
	( 60.12,144.03) --
	( 60.14,144.03) --
	( 60.16,144.06) --
	( 60.18,144.08) --
	( 60.20,144.11) --
	( 60.22,144.12) --
	( 60.24,144.19) --
	( 60.26,144.20) --
	( 60.28,144.24) --
	( 60.30,144.21) --
	( 60.32,144.25) --
	( 60.34,144.31) --
	( 60.36,144.24) --
	( 60.38,144.26) --
	( 60.40,144.25) --
	( 60.42,144.27) --
	( 60.44,144.35) --
	( 60.46,144.30) --
	( 60.48,144.37) --
	( 60.50,144.37) --
	( 60.52,144.45) --
	( 60.54,144.49) --
	( 60.56,144.50) --
	( 60.58,144.53) --
	( 60.60,144.52) --
	( 60.62,144.51) --
	( 60.64,144.50) --
	( 60.66,144.45) --
	( 60.68,144.48) --
	( 60.70,144.55) --
	( 60.72,144.48) --
	( 60.74,144.51) --
	( 60.76,144.55) --
	( 60.78,144.63) --
	( 60.80,144.75) --
	( 60.82,144.74) --
	( 60.84,144.74) --
	( 60.86,144.70) --
	( 60.88,144.61) --
	( 60.90,144.64) --
	( 60.92,144.60) --
	( 60.94,144.65) --
	( 60.96,144.71) --
	( 60.98,144.30) --
	( 61.00,144.38) --
	( 61.02,144.41) --
	( 61.04,144.51) --
	( 61.06,144.46) --
	( 61.08,144.46) --
	( 61.10,144.45) --
	( 61.12,144.45) --
	( 61.14,144.45) --
	( 61.16,144.31) --
	( 61.18,144.24) --
	( 61.20,144.24) --
	( 61.22,144.22) --
	( 61.24,144.26) --
	( 61.26,144.24) --
	( 61.28,144.16) --
	( 61.30,144.17) --
	( 61.32,144.20) --
	( 61.34,144.17) --
	( 61.36,144.16) --
	( 61.38,144.15) --
	( 61.40,144.22) --
	( 61.42,144.17) --
	( 61.44,144.03) --
	( 61.46,144.08) --
	( 61.48,144.06) --
	( 61.50,143.89) --
	( 61.52,143.91) --
	( 61.54,143.89) --
	( 61.56,144.07) --
	( 61.58,144.03) --
	( 61.60,144.32) --
	( 61.62,144.08) --
	( 61.64,144.21) --
	( 61.66,144.23) --
	( 61.68,144.21) --
	( 61.70,144.19) --
	( 61.72,143.89) --
	( 61.74,143.88) --
	( 61.76,143.73) --
	( 61.78,143.92) --
	( 61.80,143.93) --
	( 61.82,143.86) --
	( 61.84,143.87) --
	( 61.86,143.88) --
	( 61.88,143.87) --
	( 61.90,144.03) --
	( 61.92,143.97) --
	( 61.94,143.91) --
	( 61.96,143.69) --
	( 61.98,143.48) --
	( 62.00,143.18) --
	( 62.02,143.20) --
	( 62.04,143.28) --
	( 62.06,143.30) --
	( 62.08,143.37) --
	( 62.10,143.92) --
	( 62.12,143.93) --
	( 62.14,143.99) --
	( 62.16,144.06) --
	( 62.18,144.07) --
	( 62.20,144.08) --
	( 62.22,144.14) --
	( 62.24,144.33) --
	( 62.26,144.23) --
	( 62.28,144.23) --
	( 62.30,143.95) --
	( 62.32,143.91) --
	( 62.34,144.00) --
	( 62.36,143.99) --
	( 62.38,143.91) --
	( 62.40,143.92) --
	( 62.42,143.86) --
	( 62.44,143.93) --
	( 62.46,143.96) --
	( 62.48,143.96) --
	( 62.50,144.00) --
	( 62.52,143.99) --
	( 62.54,144.00) --
	( 62.56,144.03) --
	( 62.58,144.07) --
	( 62.60,144.07) --
	( 62.62,144.06) --
	( 62.64,144.08) --
	( 62.66,144.08) --
	( 62.68,144.09) --
	( 62.70,144.29) --
	( 62.72,144.24) --
	( 62.74,144.18) --
	( 62.76,144.11) --
	( 62.78,144.09) --
	( 62.80,144.08) --
	( 62.82,144.06) --
	( 62.84,143.88) --
	( 62.86,143.90) --
	( 62.88,144.04) --
	( 62.90,144.09) --
	( 62.92,144.09) --
	( 62.94,144.05) --
	( 62.96,144.14) --
	( 62.98,144.00) --
	( 63.00,143.94) --
	( 63.02,143.87) --
	( 63.04,144.03) --
	( 63.06,144.03) --
	( 63.08,144.02) --
	( 63.10,144.10) --
	( 63.12,144.08) --
	( 63.14,143.72) --
	( 63.16,143.79) --
	( 63.18,143.86) --
	( 63.20,143.60) --
	( 63.22,143.61) --
	( 63.24,143.62) --
	( 63.26,143.62) --
	( 63.28,143.67) --
	( 63.30,143.76) --
	( 63.32,143.75) --
	( 63.34,143.75) --
	( 63.36,143.77) --
	( 63.38,143.77) --
	( 63.40,143.98) --
	( 63.42,143.94) --
	( 63.44,144.03) --
	( 63.46,144.08) --
	( 63.48,144.00) --
	( 63.50,143.75) --
	( 63.52,143.67) --
	( 63.54,143.64) --
	( 63.56,143.90) --
	( 63.58,143.74) --
	( 63.60,143.80) --
	( 63.62,143.76) --
	( 63.64,143.72) --
	( 63.66,143.73) --
	( 63.68,143.73) --
	( 63.70,143.52) --
	( 63.73,143.64) --
	( 63.75,143.64) --
	( 63.77,143.69) --
	( 63.79,143.71) --
	( 63.81,143.62) --
	( 63.83,143.58) --
	( 63.85,143.58) --
	( 63.87,143.51) --
	( 63.89,143.56) --
	( 63.91,143.63) --
	( 63.93,143.51) --
	( 63.95,143.56) --
	( 63.97,143.50) --
	( 63.99,143.48) --
	( 64.01,143.62) --
	( 64.03,143.69) --
	( 64.05,143.76) --
	( 64.07,143.74) --
	( 64.09,143.58) --
	( 64.11,143.58) --
	( 64.13,143.56) --
	( 64.15,143.59) --
	( 64.17,143.60) --
	( 64.19,143.46) --
	( 64.21,143.56) --
	( 64.23,143.65) --
	( 64.25,143.90) --
	( 64.27,143.93) --
	( 64.29,144.21) --
	( 64.31,144.18) --
	( 64.33,144.41) --
	( 64.35,144.73) --
	( 64.37,144.71) --
	( 64.39,144.72) --
	( 64.41,144.69) --
	( 64.43,144.69) --
	( 64.45,144.76) --
	( 64.47,144.75) --
	( 64.49,144.75) --
	( 64.51,144.78) --
	( 64.53,144.71) --
	( 64.55,144.49) --
	( 64.57,144.63) --
	( 64.59,144.73) --
	( 64.61,144.29) --
	( 64.63,144.35) --
	( 64.65,144.60) --
	( 64.67,144.54) --
	( 64.69,144.61) --
	( 64.71,144.56) --
	( 64.73,144.48) --
	( 64.75,144.44) --
	( 64.77,144.61) --
	( 64.79,144.48) --
	( 64.81,144.50) --
	( 64.83,144.22) --
	( 64.85,144.21) --
	( 64.87,144.49) --
	( 64.89,144.36) --
	( 64.91,144.38) --
	( 64.93,144.20) --
	( 64.95,144.19) --
	( 64.97,144.19) --
	( 64.99,144.32) --
	( 65.01,144.31) --
	( 65.03,144.32) --
	( 65.05,144.35) --
	( 65.07,144.40) --
	( 65.09,144.44) --
	( 65.11,144.47) --
	( 65.13,144.48) --
	( 65.15,144.40) --
	( 65.17,144.44) --
	( 65.19,144.40) --
	( 65.21,144.61) --
	( 65.23,144.56) --
	( 65.25,144.51) --
	( 65.27,144.63) --
	( 65.29,144.87) --
	( 65.31,144.84) --
	( 65.33,144.86) --
	( 65.35,144.97) --
	( 65.37,144.96) --
	( 65.39,144.92) --
	( 65.41,144.95) --
	( 65.43,144.97) --
	( 65.45,144.98) --
	( 65.47,144.76) --
	( 65.49,144.76) --
	( 65.51,144.75) --
	( 65.53,144.75) --
	( 65.55,144.76) --
	( 65.57,144.76) --
	( 65.59,144.77) --
	( 65.61,144.81) --
	( 65.63,144.72) --
	( 65.65,144.79) --
	( 65.67,144.89) --
	( 65.69,144.87) --
	( 65.71,144.87) --
	( 65.73,144.92) --
	( 65.75,144.77) --
	( 65.77,144.78) --
	( 65.79,144.85) --
	( 65.81,144.83) --
	( 65.83,144.84) --
	( 65.85,144.84) --
	( 65.87,144.85) --
	( 65.89,144.83) --
	( 65.91,144.84) --
	( 65.93,144.62) --
	( 65.95,144.62) --
	( 65.97,144.56) --
	( 65.99,144.53) --
	( 66.01,144.56) --
	( 66.03,144.56) --
	( 66.05,144.56) --
	( 66.07,144.57) --
	( 66.09,144.58) --
	( 66.11,144.59) --
	( 66.13,144.51) --
	( 66.15,144.49) --
	( 66.17,144.47) --
	( 66.19,144.58) --
	( 66.21,144.66) --
	( 66.23,144.69) --
	( 66.25,144.65) --
	( 66.27,144.62) --
	( 66.29,144.70) --
	( 66.31,144.57) --
	( 66.33,144.66) --
	( 66.35,144.63) --
	( 66.37,144.62) --
	( 66.39,144.62) --
	( 66.41,144.65) --
	( 66.43,144.67) --
	( 66.45,144.72) --
	( 66.47,144.72) --
	( 66.49,144.71) --
	( 66.51,144.67) --
	( 66.53,144.78) --
	( 66.55,144.78) --
	( 66.57,144.68) --
	( 66.59,144.62) --
	( 66.61,144.63) --
	( 66.63,144.66) --
	( 66.65,144.47) --
	( 66.67,144.50) --
	( 66.69,144.48) --
	( 66.71,144.51) --
	( 66.73,144.55) --
	( 66.75,144.50) --
	( 66.77,144.37) --
	( 66.79,144.40) --
	( 66.81,144.47) --
	( 66.83,144.57) --
	( 66.85,144.57) --
	( 66.87,144.54) --
	( 66.89,144.72) --
	( 66.91,144.72) --
	( 66.93,144.75) --
	( 66.95,144.71) --
	( 66.97,144.68) --
	( 66.99,144.75) --
	( 67.01,144.77) --
	( 67.03,144.84) --
	( 67.05,144.86) --
	( 67.07,144.68) --
	( 67.09,144.74) --
	( 67.11,144.58) --
	( 67.13,144.59) --
	( 67.15,144.56) --
	( 67.17,144.60) --
	( 67.19,144.59) --
	( 67.21,144.60) --
	( 67.23,144.66) --
	( 67.25,144.67) --
	( 67.27,144.90) --
	( 67.29,144.95) --
	( 67.31,144.96) --
	( 67.33,144.87) --
	( 67.35,144.84) --
	( 67.37,144.82) --
	( 67.39,144.80) --
	( 67.41,144.76) --
	( 67.43,144.79) --
	( 67.45,144.73) --
	( 67.47,144.72) --
	( 67.49,144.77) --
	( 67.51,144.80) --
	( 67.53,144.58) --
	( 67.55,144.58) --
	( 67.57,144.56) --
	( 67.59,144.77) --
	( 67.61,144.79) --
	( 67.63,144.80) --
	( 67.65,144.73) --
	( 67.67,144.92) --
	( 67.69,144.96) --
	( 67.71,145.13) --
	( 67.73,145.18) --
	( 67.75,145.17) --
	( 67.77,145.25) --
	( 67.79,144.93) --
	( 67.81,144.92) --
	( 67.83,145.11) --
	( 67.85,144.99) --
	( 67.87,145.32) --
	( 67.89,145.23) --
	( 67.92,144.76) --
	( 67.94,144.98) --
	( 67.96,145.03) --
	( 67.98,145.03) --
	( 68.00,145.02) --
	( 68.02,145.12) --
	( 68.04,145.01) --
	( 68.06,145.08) --
	( 68.08,145.18) --
	( 68.10,145.49) --
	( 68.12,145.48) --
	( 68.14,145.26) --
	( 68.16,145.30) --
	( 68.18,145.31) --
	( 68.20,145.26) --
	( 68.22,145.07) --
	( 68.24,144.86) --
	( 68.26,144.76) --
	( 68.28,144.69) --
	( 68.30,144.68) --
	( 68.32,144.77) --
	( 68.34,144.61) --
	( 68.36,144.67) --
	( 68.38,144.72) --
	( 68.40,144.65) --
	( 68.42,144.58) --
	( 68.44,144.63) --
	( 68.46,144.66) --
	( 68.48,144.67) --
	( 68.50,144.88) --
	( 68.52,144.85) --
	( 68.54,144.91) --
	( 68.56,144.81) --
	( 68.58,144.79) --
	( 68.60,144.83) --
	( 68.62,144.88) --
	( 68.64,144.97) --
	( 68.66,144.87) --
	( 68.68,144.92) --
	( 68.70,144.94) --
	( 68.72,144.93) --
	( 68.74,144.96) --
	( 68.76,144.96) --
	( 68.78,144.99) --
	( 68.80,144.95) --
	( 68.82,144.95) --
	( 68.84,144.96) --
	( 68.86,145.03) --
	( 68.88,144.97) --
	( 68.90,145.03) --
	( 68.92,145.05) --
	( 68.94,145.06) --
	( 68.96,145.02) --
	( 68.98,145.00) --
	( 69.00,145.03) --
	( 69.02,145.04) --
	( 69.04,145.12) --
	( 69.06,144.99) --
	( 69.08,145.01) --
	( 69.10,144.99) --
	( 69.12,144.95) --
	( 69.14,145.00) --
	( 69.16,144.87) --
	( 69.18,144.87) --
	( 69.20,144.72) --
	( 69.22,144.61) --
	( 69.24,144.50) --
	( 69.26,144.42) --
	( 69.28,144.44) --
	( 69.30,144.38) --
	( 69.32,144.71) --
	( 69.34,144.63) --
	( 69.36,144.73) --
	( 69.38,144.73) --
	( 69.40,144.96) --
	( 69.42,144.88) --
	( 69.44,145.01) --
	( 69.46,144.97) --
	( 69.48,144.87) --
	( 69.50,144.84) --
	( 69.52,144.73) --
	( 69.54,144.61) --
	( 69.56,144.67) --
	( 69.58,144.68) --
	( 69.60,144.73) --
	( 69.62,144.80) --
	( 69.64,144.83) --
	( 69.66,144.83) --
	( 69.68,144.85) --
	( 69.70,144.98) --
	( 69.72,144.97) --
	( 69.74,144.98) --
	( 69.76,145.00) --
	( 69.78,144.76) --
	( 69.80,144.77) --
	( 69.82,144.86) --
	( 69.84,144.88) --
	( 69.86,144.91) --
	( 69.88,144.81) --
	( 69.90,144.82) --
	( 69.92,144.86) --
	( 69.94,144.81) --
	( 69.96,144.77) --
	( 69.98,144.77) --
	( 70.00,144.77) --
	( 70.02,144.80) --
	( 70.04,144.81) --
	( 70.06,144.84) --
	( 70.08,144.87) --
	( 70.10,144.88) --
	( 70.12,144.99) --
	( 70.14,145.03) --
	( 70.16,144.88) --
	( 70.18,144.87) --
	( 70.20,144.83) --
	( 70.22,144.84) --
	( 70.24,144.62) --
	( 70.26,144.61) --
	( 70.28,144.61) --
	( 70.30,144.61) --
	( 70.32,144.61) --
	( 70.34,144.62) --
	( 70.36,144.62) --
	( 70.38,144.62) --
	( 70.40,144.62) --
	( 70.42,144.71) --
	( 70.44,144.75) --
	( 70.46,144.70) --
	( 70.48,144.87) --
	( 70.50,144.92) --
	( 70.52,144.84) --
	( 70.54,144.85) --
	( 70.56,144.95) --
	( 70.58,144.87) --
	( 70.60,144.88) --
	( 70.62,144.93) --
	( 70.64,144.92) --
	( 70.66,144.42) --
	( 70.68,144.64) --
	( 70.70,144.32) --
	( 70.72,144.38) --
	( 70.74,144.39) --
	( 70.76,144.46) --
	( 70.78,144.43) --
	( 70.80,144.54) --
	( 70.82,144.56) --
	( 70.84,144.56) --
	( 70.86,144.46) --
	( 70.88,144.44) --
	( 70.90,144.51) --
	( 70.92,144.38) --
	( 70.94,144.31) --
	( 70.96,144.22) --
	( 70.98,144.23) --
	( 71.00,144.19) --
	( 71.02,144.22) --
	( 71.04,144.26) --
	( 71.06,144.28) --
	( 71.08,144.24) --
	( 71.10,144.22) --
	( 71.12,144.27) --
	( 71.14,144.47) --
	( 71.16,144.50) --
	( 71.18,144.57) --
	( 71.20,144.61) --
	( 71.22,144.51) --
	( 71.24,144.52) --
	( 71.26,144.52) --
	( 71.28,144.56) --
	( 71.30,144.74) --
	( 71.32,144.78) --
	( 71.34,144.75) --
	( 71.36,144.78) --
	( 71.38,144.78) --
	( 71.40,144.76) --
	( 71.42,144.81) --
	( 71.44,144.73) --
	( 71.46,144.87) --
	( 71.48,144.44) --
	( 71.50,144.90) --
	( 71.52,144.85) --
	( 71.54,144.68) --
	( 71.56,144.69) --
	( 71.58,144.65) --
	( 71.60,144.70) --
	( 71.62,144.71) --
	( 71.64,144.68) --
	( 71.66,144.77) --
	( 71.68,144.81) --
	( 71.70,144.93) --
	( 71.72,144.93) --
	( 71.74,144.92) --
	( 71.76,144.65) --
	( 71.78,144.72) --
	( 71.80,144.72) --
	( 71.82,144.73) --
	( 71.84,144.83) --
	( 71.86,144.88) --
	( 71.88,145.09) --
	( 71.90,145.01) --
	( 71.92,145.02) --
	( 71.94,145.01) --
	( 71.96,144.88) --
	( 71.98,144.85) --
	( 72.00,144.62) --
	( 72.02,144.64) --
	( 72.04,144.65) --
	( 72.06,144.75) --
	( 72.08,144.80) --
	( 72.11,144.80) --
	( 72.13,144.74) --
	( 72.15,144.76) --
	( 72.17,144.79) --
	( 72.19,144.71) --
	( 72.21,144.95) --
	( 72.23,144.87) --
	( 72.25,144.88) --
	( 72.27,144.85) --
	( 72.29,144.63) --
	( 72.31,144.76) --
	( 72.33,144.76) --
	( 72.35,144.72) --
	( 72.37,144.70) --
	( 72.39,144.81) --
	( 72.41,145.00) --
	( 72.43,145.04) --
	( 72.45,145.06) --
	( 72.47,145.05) --
	( 72.49,145.10) --
	( 72.51,145.07) --
	( 72.53,145.07) --
	( 72.55,145.12) --
	( 72.57,145.12) --
	( 72.59,145.12) --
	( 72.61,145.06) --
	( 72.63,145.11) --
	( 72.65,145.07) --
	( 72.67,144.88) --
	( 72.69,144.91) --
	( 72.71,144.89) --
	( 72.73,144.87) --
	( 72.75,144.87) --
	( 72.77,144.78) --
	( 72.79,145.00) --
	( 72.81,144.99) --
	( 72.83,144.99) --
	( 72.85,145.04) --
	( 72.87,144.87) --
	( 72.89,144.88) --
	( 72.91,144.89) --
	( 72.93,144.88) --
	( 72.95,144.79) --
	( 72.97,144.79) --
	( 72.99,144.77) --
	( 73.01,144.76) --
	( 73.03,144.78) --
	( 73.05,144.97) --
	( 73.07,144.98) --
	( 73.09,145.01) --
	( 73.11,145.03) --
	( 73.13,144.96) --
	( 73.15,144.96) --
	( 73.17,144.98) --
	( 73.19,144.94) --
	( 73.21,144.92) --
	( 73.23,144.92) --
	( 73.25,144.86) --
	( 73.27,144.97) --
	( 73.29,144.90) --
	( 73.31,144.95) --
	( 73.33,144.96) --
	( 73.35,144.94) --
	( 73.37,144.94) --
	( 73.39,144.98) --
	( 73.41,144.97) --
	( 73.43,144.93) --
	( 73.45,144.95) --
	( 73.47,144.90) --
	( 73.49,144.91) --
	( 73.51,144.91) --
	( 73.53,144.81) --
	( 73.55,144.81) --
	( 73.57,144.82) --
	( 73.59,144.72) --
	( 73.61,144.67) --
	( 73.63,144.68) --
	( 73.65,144.63) --
	( 73.67,144.64) --
	( 73.69,144.61) --
	( 73.71,144.57) --
	( 73.73,144.56) --
	( 73.75,144.47) --
	( 73.77,144.51) --
	( 73.79,144.51) --
	( 73.81,144.50) --
	( 73.83,144.50) --
	( 73.85,144.51) --
	( 73.87,144.48) --
	( 73.89,144.48) --
	( 73.91,144.61) --
	( 73.93,144.95) --
	( 73.95,144.95) --
	( 73.97,144.97) --
	( 73.99,144.97) --
	( 74.01,144.70) --
	( 74.03,144.65) --
	( 74.05,144.67) --
	( 74.07,144.49) --
	( 74.09,144.59) --
	( 74.11,144.65) --
	( 74.13,144.59) --
	( 74.15,144.32) --
	( 74.17,144.29) --
	( 74.19,144.34) --
	( 74.21,144.37) --
	( 74.23,144.33) --
	( 74.25,144.31) --
	( 74.27,144.50) --
	( 74.29,144.52) --
	( 74.31,144.50) --
	( 74.33,144.62) --
	( 74.35,144.71) --
	( 74.37,144.71) --
	( 74.39,144.63) --
	( 74.41,143.95) --
	( 74.43,143.95) --
	( 74.45,143.91) --
	( 74.47,143.91) --
	( 74.49,143.89) --
	( 74.51,143.87) --
	( 74.53,143.86) --
	( 74.55,144.00) --
	( 74.57,143.85) --
	( 74.59,143.68) --
	( 74.61,143.71) --
	( 74.63,143.68) --
	( 74.65,143.69) --
	( 74.67,143.91) --
	( 74.69,143.94) --
	( 74.71,143.92) --
	( 74.73,143.91) --
	( 74.75,143.96) --
	( 74.77,143.97) --
	( 74.79,143.95) --
	( 74.81,144.04) --
	( 74.83,144.09) --
	( 74.85,144.09) --
	( 74.87,144.15) --
	( 74.89,144.13) --
	( 74.91,144.08) --
	( 74.93,144.04) --
	( 74.95,144.13) --
	( 74.97,144.34) --
	( 74.99,144.35) --
	( 75.01,144.36) --
	( 75.03,144.26) --
	( 75.05,144.24) --
	( 75.07,144.12) --
	( 75.09,144.12) --
	( 75.11,144.26) --
	( 75.13,144.17) --
	( 75.15,144.29) --
	( 75.17,144.24) --
	( 75.19,144.23) --
	( 75.21,144.27) --
	( 75.23,144.25) --
	( 75.25,144.36) --
	( 75.27,144.30) --
	( 75.29,144.29) --
	( 75.31,144.30) --
	( 75.33,144.32) --
	( 75.35,144.41) --
	( 75.37,144.48) --
	( 75.39,144.57) --
	( 75.41,144.58) --
	( 75.43,144.74) --
	( 75.45,144.93) --
	( 75.47,144.92) --
	( 75.49,144.88) --
	( 75.51,144.88) --
	( 75.53,144.70) --
	( 75.55,144.67) --
	( 75.57,144.75) --
	( 75.59,144.59) --
	( 75.61,144.64) --
	( 75.63,144.74) --
	( 75.65,144.78) --
	( 75.67,145.03) --
	( 75.69,145.13) --
	( 75.71,145.13) --
	( 75.73,145.11) --
	( 75.75,145.14) --
	( 75.77,145.12) --
	( 75.79,145.28) --
	( 75.81,145.29) --
	( 75.83,145.32) --
	( 75.85,145.31) --
	( 75.87,145.31) --
	( 75.89,145.11) --
	( 75.91,145.06) --
	( 75.93,144.95) --
	( 75.95,145.02) --
	( 75.97,144.82) --
	( 75.99,144.82) --
	( 76.01,144.76) --
	( 76.03,144.93) --
	( 76.05,144.74) --
	( 76.07,144.68) --
	( 76.09,144.71) --
	( 76.11,144.60) --
	( 76.13,144.75) --
	( 76.15,144.83) --
	( 76.17,144.91) --
	( 76.19,144.91) --
	( 76.21,144.95) --
	( 76.23,145.01) --
	( 76.25,145.03) --
	( 76.27,145.03) --
	( 76.30,145.00) --
	( 76.32,144.92) --
	( 76.34,145.09) --
	( 76.36,145.09) --
	( 76.38,145.13) --
	( 76.40,145.14) --
	( 76.42,145.15) --
	( 76.44,145.19) --
	( 76.46,145.17) --
	( 76.48,145.20) --
	( 76.50,145.02) --
	( 76.52,145.02) --
	( 76.54,144.98) --
	( 76.56,144.94) --
	( 76.58,144.93) --
	( 76.60,144.97) --
	( 76.62,144.76) --
	( 76.64,144.78) --
	( 76.66,144.76) --
	( 76.68,144.70) --
	( 76.70,144.71) --
	( 76.72,144.69) --
	( 76.74,144.71) --
	( 76.76,144.72) --
	( 76.78,144.63) --
	( 76.80,144.73) --
	( 76.82,144.69) --
	( 76.84,144.77) --
	( 76.86,144.85) --
	( 76.88,145.03) --
	( 76.90,144.89) --
	( 76.92,144.91) --
	( 76.94,144.90) --
	( 76.96,144.90) --
	( 76.98,144.76) --
	( 77.00,144.65) --
	( 77.02,144.68) --
	( 77.04,144.70) --
	( 77.06,144.69) --
	( 77.08,144.72) --
	( 77.10,144.72) --
	( 77.12,144.71) --
	( 77.14,144.69) --
	( 77.16,144.73) --
	( 77.18,144.78) --
	( 77.20,144.90) --
	( 77.22,144.83) --
	( 77.24,144.79) --
	( 77.26,144.78) --
	( 77.28,144.78) --
	( 77.30,144.78) --
	( 77.32,144.93) --
	( 77.34,144.99) --
	( 77.36,144.99) --
	( 77.38,144.83) --
	( 77.40,144.83) --
	( 77.42,144.83) --
	( 77.44,144.87) --
	( 77.46,144.87) --
	( 77.48,144.87) --
	( 77.50,144.90) --
	( 77.52,144.95) --
	( 77.54,144.95) --
	( 77.56,144.81) --
	( 77.58,144.68) --
	( 77.60,144.74) --
	( 77.62,144.82) --
	( 77.64,144.85) --
	( 77.66,144.93) --
	( 77.68,144.88) --
	( 77.70,144.78) --
	( 77.72,144.78) --
	( 77.74,144.78) --
	( 77.76,144.82) --
	( 77.78,145.02) --
	( 77.80,144.95) --
	( 77.82,144.85) --
	( 77.84,144.88) --
	( 77.86,144.93) --
	( 77.88,144.81) --
	( 77.90,144.84) --
	( 77.92,144.98) --
	( 77.94,144.94) --
	( 77.96,144.86) --
	( 77.98,144.86) --
	( 78.00,144.78) --
	( 78.02,144.98) --
	( 78.04,144.99) --
	( 78.06,145.03) --
	( 78.08,145.02) --
	( 78.10,144.96) --
	( 78.12,144.97) --
	( 78.14,144.92) --
	( 78.16,144.92) --
	( 78.18,145.02) --
	( 78.20,145.06) --
	( 78.22,145.09) --
	( 78.24,145.03) --
	( 78.26,145.10) --
	( 78.28,145.20) --
	( 78.30,145.16) --
	( 78.32,145.10) --
	( 78.34,145.00) --
	( 78.36,145.17) --
	( 78.38,145.19) --
	( 78.40,145.24) --
	( 78.42,145.22) --
	( 78.44,145.36) --
	( 78.46,145.34) --
	( 78.48,145.44) --
	( 78.50,145.41) --
	( 78.52,145.41) --
	( 78.54,145.39) --
	( 78.56,145.35) --
	( 78.58,145.47) --
	( 78.60,145.47) --
	( 78.62,145.52) --
	( 78.64,145.58) --
	( 78.66,145.45) --
	( 78.68,145.47) --
	( 78.70,145.40) --
	( 78.72,145.48) --
	( 78.74,145.46) --
	( 78.76,145.48) --
	( 78.78,145.48) --
	( 78.80,145.27) --
	( 78.82,145.41) --
	( 78.84,145.42) --
	( 78.86,145.42) --
	( 78.88,145.41) --
	( 78.90,145.23) --
	( 78.92,145.22) --
	( 78.94,145.28) --
	( 78.96,145.22) --
	( 78.98,145.32) --
	( 79.00,145.22) --
	( 79.02,145.23) --
	( 79.04,145.22) --
	( 79.06,145.25) --
	( 79.08,145.20) --
	( 79.10,145.25) --
	( 79.12,145.22) --
	( 79.14,145.32) --
	( 79.16,145.30) --
	( 79.18,145.29) --
	( 79.20,145.30) --
	( 79.22,145.29) --
	( 79.24,145.26) --
	( 79.26,145.27) --
	( 79.28,145.18) --
	( 79.30,145.18) --
	( 79.32,145.25) --
	( 79.34,145.25) --
	( 79.36,145.23) --
	( 79.38,145.28) --
	( 79.40,145.30) --
	( 79.42,145.23) --
	( 79.44,145.12) --
	( 79.46,145.12) --
	( 79.48,145.12) --
	( 79.50,145.07) --
	( 79.52,145.04) --
	( 79.54,145.03) --
	( 79.56,145.08) --
	( 79.58,145.06) --
	( 79.60,145.07) --
	( 79.62,145.07) --
	( 79.64,145.09) --
	( 79.66,145.07) --
	( 79.68,145.11) --
	( 79.70,145.10) --
	( 79.72,145.19) --
	( 79.74,145.18) --
	( 79.76,145.01) --
	( 79.78,144.93) --
	( 79.80,144.92) --
	( 79.82,144.93) --
	( 79.84,145.10) --
	( 79.86,145.10) --
	( 79.88,145.25) --
	( 79.90,145.24) --
	( 79.92,145.24) --
	( 79.94,145.23) --
	( 79.96,145.31) --
	( 79.98,145.28) --
	( 80.00,145.39) --
	( 80.02,145.41) --
	( 80.04,145.44) --
	( 80.06,145.46) --
	( 80.08,145.67) --
	( 80.10,145.67) --
	( 80.12,145.63) --
	( 80.14,145.60) --
	( 80.16,145.66) --
	( 80.18,145.45) --
	( 80.20,145.40) --
	( 80.22,145.37) --
	( 80.24,145.48) --
	( 80.26,145.50) --
	( 80.28,145.29) --
	( 80.30,145.28) --
	( 80.32,145.29) --
	( 80.34,145.28) --
	( 80.36,145.23) --
	( 80.38,145.27) --
	( 80.40,145.28) --
	( 80.42,145.27) --
	( 80.44,145.28) --
	( 80.46,145.24) --
	( 80.48,145.24) --
	( 80.51,145.29) --
	( 80.53,145.30) --
	( 80.55,145.32) --
	( 80.57,145.37) --
	( 80.59,145.37) --
	( 80.61,145.46) --
	( 80.63,145.22) --
	( 80.65,145.14) --
	( 80.67,145.07) --
	( 80.69,145.26) --
	( 80.71,144.94) --
	( 80.73,144.97) --
	( 80.75,145.11) --
	( 80.77,144.91) --
	( 80.79,144.91) --
	( 80.81,144.94) --
	( 80.83,145.11) --
	( 80.85,144.93) --
	( 80.87,144.82) --
	( 80.89,144.84) --
	( 80.91,144.72) --
	( 80.93,144.72) --
	( 80.95,144.71) --
	( 80.97,144.68) --
	( 80.99,144.65) --
	( 81.01,144.79) --
	( 81.03,144.86) --
	( 81.05,144.89) --
	( 81.07,144.98) --
	( 81.09,144.98) --
	( 81.11,144.97) --
	( 81.13,144.94) --
	( 81.15,144.92) --
	( 81.17,144.75) --
	( 81.19,144.81) --
	( 81.21,144.75) --
	( 81.23,144.76) --
	( 81.25,144.78) --
	( 81.27,144.79) --
	( 81.29,144.75) --
	( 81.31,144.70) --
	( 81.33,144.78) --
	( 81.35,144.74) --
	( 81.37,144.45) --
	( 81.39,144.46) --
	( 81.41,144.46) --
	( 81.43,144.46) --
	( 81.45,144.56) --
	( 81.47,144.54) --
	( 81.49,144.55) --
	( 81.51,144.56) --
	( 81.53,144.53) --
	( 81.55,144.56) --
	( 81.57,144.63) --
	( 81.59,144.54) --
	( 81.61,144.50) --
	( 81.63,144.38) --
	( 81.65,144.51) --
	( 81.67,144.51) --
	( 81.69,144.47) --
	( 81.71,144.46) --
	( 81.73,144.36) --
	( 81.75,144.33) --
	( 81.77,144.33) --
	( 81.79,144.25) --
	( 81.81,144.24) --
	( 81.83,144.27) --
	( 81.85,144.28) --
	( 81.87,144.50) --
	( 81.89,144.47) --
	( 81.91,144.47) --
	( 81.93,144.55) --
	( 81.95,144.42) --
	( 81.97,144.38) --
	( 81.99,144.41) --
	( 82.01,144.41) --
	( 82.03,144.45) --
	( 82.05,144.55) --
	( 82.07,144.49) --
	( 82.09,144.46) --
	( 82.11,144.45) --
	( 82.13,144.49) --
	( 82.15,144.40) --
	( 82.17,144.45) --
	( 82.19,144.45) --
	( 82.21,144.48) --
	( 82.23,144.57) --
	( 82.25,144.78) --
	( 82.27,144.82) --
	( 82.29,144.78) --
	( 82.31,144.79) --
	( 82.33,144.71) --
	( 82.35,144.74) --
	( 82.37,144.74) --
	( 82.39,144.81) --
	( 82.41,144.67) --
	( 82.43,144.69) --
	( 82.45,144.63) --
	( 82.47,144.58) --
	( 82.49,144.58) --
	( 82.51,144.50) --
	( 82.53,144.43) --
	( 82.55,144.44) --
	( 82.57,144.46) --
	( 82.59,144.41) --
	( 82.61,144.23) --
	( 82.63,144.36) --
	( 82.65,144.14) --
	( 82.67,144.22) --
	( 82.69,144.32) --
	( 82.71,144.24) --
	( 82.73,144.36) --
	( 82.75,144.30) --
	( 82.77,144.32) --
	( 82.79,144.40) --
	( 82.81,144.45) --
	( 82.83,144.44) --
	( 82.85,144.44) --
	( 82.87,144.42) --
	( 82.89,144.37) --
	( 82.91,144.36) --
	( 82.93,144.33) --
	( 82.95,144.37) --
	( 82.97,144.40) --
	( 82.99,144.55) --
	( 83.01,144.57) --
	( 83.03,144.46) --
	( 83.05,144.53) --
	( 83.07,144.53) --
	( 83.09,144.34) --
	( 83.11,144.31) --
	( 83.13,144.30) --
	( 83.15,144.30) --
	( 83.17,144.42) --
	( 83.19,144.18) --
	( 83.21,144.23) --
	( 83.23,144.22) --
	( 83.25,144.21) --
	( 83.27,144.23) --
	( 83.29,144.27) --
	( 83.31,144.22) --
	( 83.33,143.84) --
	( 83.35,143.95) --
	( 83.37,144.00) --
	( 83.39,144.16) --
	( 83.41,144.18) --
	( 83.43,144.15) --
	( 83.45,144.16) --
	( 83.47,144.11) --
	( 83.49,144.32) --
	( 83.51,144.38) --
	( 83.53,144.36) --
	( 83.55,144.30) --
	( 83.57,144.21) --
	( 83.59,144.24) --
	( 83.61,144.31) --
	( 83.63,144.29) --
	( 83.65,144.32) --
	( 83.67,144.34) --
	( 83.69,144.17) --
	( 83.71,144.12) --
	( 83.73,144.13) --
	( 83.75,144.09) --
	( 83.77,144.12) --
	( 83.79,144.12) --
	( 83.81,144.12) --
	( 83.83,144.11) --
	( 83.85,144.15) --
	( 83.87,144.21) --
	( 83.89,144.14) --
	( 83.91,144.13) --
	( 83.93,144.13) --
	( 83.95,144.11) --
	( 83.97,144.16) --
	( 83.99,144.07) --
	( 84.01,144.40) --
	( 84.03,144.40) --
	( 84.05,144.28) --
	( 84.07,144.15) --
	( 84.09,144.25) --
	( 84.11,144.24) --
	( 84.13,144.38) --
	( 84.15,144.38) --
	( 84.17,144.33) --
	( 84.19,144.35) --
	( 84.21,144.22) --
	( 84.23,144.27) --
	( 84.25,144.36) --
	( 84.27,144.46) --
	( 84.29,144.46) --
	( 84.31,144.41) --
	( 84.33,144.43) --
	( 84.35,144.37) --
	( 84.37,144.37) --
	( 84.39,144.10) --
	( 84.41,144.14) --
	( 84.43,144.18) --
	( 84.45,144.18) --
	( 84.47,144.23) --
	( 84.49,144.23) --
	( 84.51,144.38) --
	( 84.53,144.34) --
	( 84.55,144.42) --
	( 84.57,144.42) --
	( 84.59,144.54) --
	( 84.61,144.57) --
	( 84.63,144.51) --
	( 84.65,144.53) --
	( 84.67,144.51) --
	( 84.70,144.53) --
	( 84.72,144.51) --
	( 84.74,144.64) --
	( 84.76,144.77) --
	( 84.78,144.77) --
	( 84.80,144.72) --
	( 84.82,144.72) --
	( 84.84,144.72) --
	( 84.86,144.74) --
	( 84.88,144.92) --
	( 84.90,144.45) --
	( 84.92,144.36) --
	( 84.94,144.35) --
	( 84.96,144.40) --
	( 84.98,144.49) --
	( 85.00,144.50) --
	( 85.02,144.47) --
	( 85.04,144.47) --
	( 85.06,144.69) --
	( 85.08,144.66) --
	( 85.10,144.70) --
	( 85.12,144.61) --
	( 85.14,144.61) --
	( 85.16,144.64) --
	( 85.18,144.71) --
	( 85.20,144.69) --
	( 85.22,144.69) --
	( 85.24,144.74) --
	( 85.26,144.84) --
	( 85.28,144.84) --
	( 85.30,144.71) --
	( 85.32,144.76) --
	( 85.34,144.75) --
	( 85.36,144.70) --
	( 85.38,144.73) --
	( 85.40,144.78) --
	( 85.42,144.60) --
	( 85.44,144.65) --
	( 85.46,144.45) --
	( 85.48,144.48) --
	( 85.50,144.32) --
	( 85.52,144.34) --
	( 85.54,144.24) --
	( 85.56,144.22) --
	( 85.58,144.19) --
	( 85.60,144.15) --
	( 85.62,144.27) --
	( 85.64,144.34) --
	( 85.66,144.33) --
	( 85.68,144.36) --
	( 85.70,144.18) --
	( 85.72,144.20) --
	( 85.74,144.20) --
	( 85.76,144.22) --
	( 85.78,144.23) --
	( 85.80,144.04) --
	( 85.82,144.18) --
	( 85.84,144.30) --
	( 85.86,144.29) --
	( 85.88,144.24) --
	( 85.90,144.30) --
	( 85.92,144.22) --
	( 85.94,144.24) --
	( 85.96,144.23) --
	( 85.98,144.24) --
	( 86.00,144.26) --
	( 86.02,144.34) --
	( 86.04,144.37) --
	( 86.06,144.38) --
	( 86.08,144.46) --
	( 86.10,144.59) --
	( 86.12,144.66) --
	( 86.14,144.57) --
	( 86.16,144.70) --
	( 86.18,144.68) --
	( 86.20,144.57) --
	( 86.22,144.54) --
	( 86.24,144.54) --
	( 86.26,144.62) --
	( 86.28,144.57) --
	( 86.30,144.66) --
	( 86.32,144.63) --
	( 86.34,144.81) --
	( 86.36,144.77) --
	( 86.38,144.85) --
	( 86.40,144.89) --
	( 86.42,144.81) --
	( 86.44,144.65) --
	( 86.46,144.66) --
	( 86.48,144.74) --
	( 86.50,144.38) --
	( 86.52,144.23) --
	( 86.54,144.33) --
	( 86.56,144.35) --
	( 86.58,144.36) --
	( 86.60,144.36) --
	( 86.62,144.23) --
	( 86.64,144.19) --
	( 86.66,144.18) --
	( 86.68,144.19) --
	( 86.70,144.19) --
	( 86.72,144.17) --
	( 86.74,144.24) --
	( 86.76,144.22) --
	( 86.78,144.29) --
	( 86.80,144.18) --
	( 86.82,144.18) --
	( 86.84,144.30) --
	( 86.86,144.32) --
	( 86.88,144.42) --
	( 86.90,144.42) --
	( 86.92,144.60) --
	( 86.94,144.63) --
	( 86.96,144.79) --
	( 86.98,144.92) --
	( 87.00,144.90) --
	( 87.02,144.91) --
	( 87.04,144.93) --
	( 87.06,144.94) --
	( 87.08,144.95) --
	( 87.10,144.52) --
	( 87.12,144.52) --
	( 87.14,144.61) --
	( 87.16,144.64) --
	( 87.18,144.70) --
	( 87.20,144.70) --
	( 87.22,144.70) --
	( 87.24,144.78) --
	( 87.26,144.72) --
	( 87.28,144.74) --
	( 87.30,144.70) --
	( 87.32,144.74) --
	( 87.34,144.79) --
	( 87.36,144.77) --
	( 87.38,144.78) --
	( 87.40,144.74) --
	( 87.42,144.84) --
	( 87.44,144.79) --
	( 87.46,144.80) --
	( 87.48,144.79) --
	( 87.50,144.77) --
	( 87.52,144.81) --
	( 87.54,144.79) --
	( 87.56,144.84) --
	( 87.58,144.95) --
	( 87.60,144.97) --
	( 87.62,145.01) --
	( 87.64,144.98) --
	( 87.66,144.92) --
	( 87.68,144.86) --
	( 87.70,144.87) --
	( 87.72,144.85) --
	( 87.74,144.85) --
	( 87.76,144.85) --
	( 87.78,144.89) --
	( 87.80,144.88) --
	( 87.82,144.95) --
	( 87.84,145.01) --
	( 87.86,145.13) --
	( 87.88,145.12) --
	( 87.90,145.14) --
	( 87.92,145.08) --
	( 87.94,145.09) --
	( 87.96,145.19) --
	( 87.98,145.18) --
	( 88.00,145.28) --
	( 88.02,145.28) --
	( 88.04,145.35) --
	( 88.06,145.33) --
	( 88.08,145.35) --
	( 88.10,145.28) --
	( 88.12,145.28) --
	( 88.14,145.31) --
	( 88.16,145.44) --
	( 88.18,145.51) --
	( 88.20,145.15) --
	( 88.22,145.21) --
	( 88.24,145.02) --
	( 88.26,145.00) --
	( 88.28,145.00) --
	( 88.30,145.03) --
	( 88.32,145.10) --
	( 88.34,145.09) --
	( 88.36,145.10) --
	( 88.38,145.13) --
	( 88.40,145.10) --
	( 88.42,145.09) --
	( 88.44,145.09) --
	( 88.46,145.29) --
	( 88.48,145.29) --
	( 88.50,145.18) --
	( 88.52,145.21) --
	( 88.54,145.22) --
	( 88.56,145.24) --
	( 88.58,145.16) --
	( 88.60,145.21) --
	( 88.62,145.19) --
	( 88.64,145.22) --
	( 88.66,145.21) --
	( 88.68,145.15) --
	( 88.70,145.13) --
	( 88.72,145.13) --
	( 88.74,145.09) --
	( 88.76,145.10) --
	( 88.78,145.09) --
	( 88.80,145.09) --
	( 88.82,145.08) --
	( 88.84,145.36) --
	( 88.86,145.40) --
	( 88.89,145.51) --
	( 88.91,145.53) --
	( 88.93,145.54) --
	( 88.95,145.39) --
	( 88.97,145.37) --
	( 88.99,145.35) --
	( 89.01,145.44) --
	( 89.03,145.43) --
	( 89.05,145.41) --
	( 89.07,145.23) --
	( 89.09,145.40) --
	( 89.11,145.31) --
	( 89.13,145.47) --
	( 89.15,145.37) --
	( 89.17,145.39) --
	( 89.19,145.19) --
	( 89.21,145.28) --
	( 89.23,145.25) --
	( 89.25,145.27) --
	( 89.27,145.26) --
	( 89.29,145.12) --
	( 89.31,145.15) --
	( 89.33,145.25) --
	( 89.35,145.20) --
	( 89.37,145.09) --
	( 89.39,145.09) --
	( 89.41,144.96) --
	( 89.43,144.91) --
	( 89.45,144.90) --
	( 89.47,145.04) --
	( 89.49,145.09) --
	( 89.51,145.14) --
	( 89.53,145.12) --
	( 89.55,145.01) --
	( 89.57,144.83) --
	( 89.59,145.19) --
	( 89.61,145.13) --
	( 89.63,145.13) --
	( 89.65,145.06) --
	( 89.67,145.07) --
	( 89.69,145.02) --
	( 89.71,145.03) --
	( 89.73,144.87) --
	( 89.75,144.75) --
	( 89.77,144.75) --
	( 89.79,144.90) --
	( 89.81,144.72) --
	( 89.83,144.78) --
	( 89.85,144.91) --
	( 89.87,144.91) --
	( 89.89,144.89) --
	( 89.91,144.94) --
	( 89.93,144.75) --
	( 89.95,144.65) --
	( 89.97,144.68) --
	( 89.99,144.56) --
	( 90.01,144.46) --
	( 90.03,144.47) --
	( 90.05,144.75) --
	( 90.07,144.72) --
	( 90.09,144.72) --
	( 90.11,144.72) --
	( 90.13,144.85) --
	( 90.15,144.74) --
	( 90.17,144.72) --
	( 90.19,144.83) --
	( 90.21,144.73) --
	( 90.23,144.73) --
	( 90.25,144.64) --
	( 90.27,144.59) --
	( 90.29,144.60) --
	( 90.31,144.51) --
	( 90.33,144.49) --
	( 90.35,144.54) --
	( 90.37,144.66) --
	( 90.39,144.70) --
	( 90.41,144.79) --
	( 90.43,144.79) --
	( 90.45,144.83) --
	( 90.47,144.97) --
	( 90.49,144.94) --
	( 90.51,144.96) --
	( 90.53,144.99) --
	( 90.55,144.61) --
	( 90.57,144.48) --
	( 90.59,144.46) --
	( 90.61,144.68) --
	( 90.63,144.71) --
	( 90.65,144.75) --
	( 90.67,144.65) --
	( 90.69,144.58) --
	( 90.71,144.52) --
	( 90.73,144.47) --
	( 90.75,144.61) --
	( 90.77,144.94) --
	( 90.79,144.94) --
	( 90.81,144.91) --
	( 90.83,144.83) --
	( 90.85,144.79) --
	( 90.87,144.81) --
	( 90.89,144.81) --
	( 90.91,144.81) --
	( 90.93,145.03) --
	( 90.95,145.11) --
	( 90.97,144.88) --
	( 90.99,145.26) --
	( 91.01,145.21) --
	( 91.03,145.19) --
	( 91.05,145.14) --
	( 91.07,145.17) --
	( 91.09,145.15) --
	( 91.11,145.21) --
	( 91.13,145.24) --
	( 91.15,144.91) --
	( 91.17,144.93) --
	( 91.19,144.93) --
	( 91.21,144.93) --
	( 91.23,144.91) --
	( 91.25,144.88) --
	( 91.27,144.98) --
	( 91.29,145.09) --
	( 91.31,145.09) --
	( 91.33,145.21) --
	( 91.35,145.21) --
	( 91.37,145.33) --
	( 91.39,145.19) --
	( 91.41,145.06) --
	( 91.43,145.12) --
	( 91.45,145.13) --
	( 91.47,145.09) --
	( 91.49,145.09) --
	( 91.51,144.97) --
	( 91.53,144.87) --
	( 91.55,144.88) --
	( 91.57,144.93) --
	( 91.59,144.98) --
	( 91.61,144.95) --
	( 91.63,144.93) --
	( 91.65,144.97) --
	( 91.67,144.87) --
	( 91.69,144.93) --
	( 91.71,144.93) --
	( 91.73,144.81) --
	( 91.75,144.81) --
	( 91.77,144.79) --
	( 91.79,144.79) --
	( 91.81,144.79) --
	( 91.83,144.79) --
	( 91.85,144.81) --
	( 91.87,144.82) --
	( 91.89,144.82) --
	( 91.91,144.80) --
	( 91.93,144.87) --
	( 91.95,144.85) --
	( 91.97,144.85) --
	( 91.99,144.92) --
	( 92.01,144.93) --
	( 92.03,144.86) --
	( 92.05,144.91) --
	( 92.07,144.87) --
	( 92.09,144.86) --
	( 92.11,144.85) --
	( 92.13,145.00) --
	( 92.15,144.93) --
	( 92.17,144.92) --
	( 92.19,144.91) --
	( 92.21,144.99) --
	( 92.23,145.12) --
	( 92.25,145.06) --
	( 92.27,145.08) --
	( 92.29,145.11) --
	( 92.31,145.18) --
	( 92.33,145.19) --
	( 92.35,145.16) --
	( 92.37,145.27) --
	( 92.39,145.27) --
	( 92.41,145.26) --
	( 92.43,145.20) --
	( 92.45,145.19) --
	( 92.47,145.19) --
	( 92.49,145.27) --
	( 92.51,145.30) --
	( 92.53,145.32) --
	( 92.55,145.30) --
	( 92.57,145.26) --
	( 92.59,145.24) --
	( 92.61,145.24) --
	( 92.63,145.22) --
	( 92.65,145.21) --
	( 92.67,145.20) --
	( 92.69,145.18) --
	( 92.71,145.02) --
	( 92.73,145.04) --
	( 92.75,145.16) --
	( 92.77,145.16) --
	( 92.79,144.78) --
	( 92.81,144.75) --
	( 92.83,144.91) --
	( 92.85,144.88) --
	( 92.87,144.85) --
	( 92.89,145.01) --
	( 92.91,145.04) --
	( 92.93,145.00) --
	( 92.95,144.92) --
	( 92.97,144.87) --
	( 92.99,144.94) --
	( 93.01,144.95) --
	( 93.03,145.03) --
	( 93.05,145.01) --
	( 93.08,144.95) --
	( 93.10,144.73) --
	( 93.12,144.91) --
	( 93.14,145.11) --
	( 93.16,145.09) --
	( 93.18,145.08) --
	( 93.20,145.08) --
	( 93.22,145.02) --
	( 93.24,145.01) --
	( 93.26,144.93) --
	( 93.28,144.97) --
	( 93.30,144.94) --
	( 93.32,144.97) --
	( 93.34,144.97) --
	( 93.36,144.91) --
	( 93.38,144.89) --
	( 93.40,144.94) --
	( 93.42,144.68) --
	( 93.44,144.68) --
	( 93.46,144.73) --
	( 93.48,144.83) --
	( 93.50,144.83) --
	( 93.52,144.83) --
	( 93.54,144.73) --
	( 93.56,144.64) --
	( 93.58,144.67) --
	( 93.60,144.66) --
	( 93.62,144.65) --
	( 93.64,144.48) --
	( 93.66,144.55) --
	( 93.68,144.60) --
	( 93.70,144.64) --
	( 93.72,144.83) --
	( 93.74,144.83) --
	( 93.76,144.83) --
	( 93.78,144.84) --
	( 93.80,144.64) --
	( 93.82,144.64) --
	( 93.84,144.63) --
	( 93.86,144.63) --
	( 93.88,144.70) --
	( 93.90,144.68) --
	( 93.92,144.68) --
	( 93.94,144.59) --
	( 93.96,144.68) --
	( 93.98,144.64) --
	( 94.00,144.43) --
	( 94.02,144.46) --
	( 94.04,144.52) --
	( 94.06,144.53) --
	( 94.08,144.61) --
	( 94.10,144.61) --
	( 94.12,144.61) --
	( 94.14,144.52) --
	( 94.16,144.58) --
	( 94.18,144.58) --
	( 94.20,144.58) --
	( 94.22,144.60) --
	( 94.24,144.69) --
	( 94.26,144.73) --
	( 94.28,144.62) --
	( 94.30,144.68) --
	( 94.32,144.64) --
	( 94.34,144.70) --
	( 94.36,144.77) --
	( 94.38,144.82) --
	( 94.40,144.83) --
	( 94.42,144.78) --
	( 94.44,144.76) --
	( 94.46,144.75) --
	( 94.48,144.71) --
	( 94.50,144.81) --
	( 94.52,144.77) --
	( 94.54,144.77) --
	( 94.56,144.63) --
	( 94.58,144.56) --
	( 94.60,144.57) --
	( 94.62,144.59) --
	( 94.64,144.50) --
	( 94.66,144.55) --
	( 94.68,144.52) --
	( 94.70,144.44) --
	( 94.72,144.50) --
	( 94.74,144.53) --
	( 94.76,144.54) --
	( 94.78,144.39) --
	( 94.80,144.42) --
	( 94.82,144.45) --
	( 94.84,144.47) --
	( 94.86,144.43) --
	( 94.88,144.49) --
	( 94.90,144.56) --
	( 94.92,144.47) --
	( 94.94,144.47) --
	( 94.96,144.47) --
	( 94.98,144.58) --
	( 95.00,144.65) --
	( 95.02,144.65) --
	( 95.04,144.67) --
	( 95.06,144.61) --
	( 95.08,144.65) --
	( 95.10,144.75) --
	( 95.12,144.82) --
	( 95.14,144.69) --
	( 95.16,144.65) --
	( 95.18,144.70) --
	( 95.20,144.76) --
	( 95.22,144.74) --
	( 95.24,144.76) --
	( 95.26,144.63) --
	( 95.28,144.64) --
	( 95.30,144.65) --
	( 95.32,144.61) --
	( 95.34,144.56) --
	( 95.36,144.59) --
	( 95.38,144.65) --
	( 95.40,144.59) --
	( 95.42,144.61) --
	( 95.44,144.60) --
	( 95.46,144.61) --
	( 95.48,144.61) --
	( 95.50,144.60) --
	( 95.52,144.61) --
	( 95.54,144.59) --
	( 95.56,144.63) --
	( 95.58,144.63) --
	( 95.60,144.67) --
	( 95.62,144.67) --
	( 95.64,144.66) --
	( 95.66,144.59) --
	( 95.68,144.58) --
	( 95.70,144.62) --
	( 95.72,144.63) --
	( 95.74,144.65) --
	( 95.76,144.66) --
	( 95.78,144.60) --
	( 95.80,144.64) --
	( 95.82,144.68) --
	( 95.84,144.71) --
	( 95.86,144.68) --
	( 95.88,144.61) --
	( 95.90,144.73) --
	( 95.92,144.71) --
	( 95.94,144.72) --
	( 95.96,144.82) --
	( 95.98,144.82) --
	( 96.00,144.80) --
	( 96.02,144.78) --
	( 96.04,144.69) --
	( 96.06,144.72) --
	( 96.08,144.66) --
	( 96.10,144.76) --
	( 96.12,144.75) --
	( 96.14,144.77) --
	( 96.16,144.63) --
	( 96.18,144.66) --
	( 96.20,144.85) --
	( 96.22,144.85) --
	( 96.24,144.88) --
	( 96.26,144.94) --
	( 96.28,144.95) --
	( 96.30,144.84) --
	( 96.32,144.71) --
	( 96.34,144.70) --
	( 96.36,144.78) --
	( 96.38,144.78) --
	( 96.40,144.55) --
	( 96.42,144.66) --
	( 96.44,144.63) --
	( 96.46,144.62) --
	( 96.48,144.59) --
	( 96.50,144.65) --
	( 96.52,144.58) --
	( 96.54,144.60) --
	( 96.56,144.55) --
	( 96.58,144.36) --
	( 96.60,144.45) --
	( 96.62,144.46) --
	( 96.64,144.45) --
	( 96.66,144.49) --
	( 96.68,144.53) --
	( 96.70,144.53) --
	( 96.72,144.52) --
	( 96.74,144.52) --
	( 96.76,144.57) --
	( 96.78,144.56) --
	( 96.80,144.56) --
	( 96.82,144.57) --
	( 96.84,144.67) --
	( 96.86,144.68) --
	( 96.88,144.65) --
	( 96.90,144.77) --
	( 96.92,144.77) --
	( 96.94,144.60) --
	( 96.96,144.52) --
	( 96.98,144.58) --
	( 97.00,144.51) --
	( 97.02,144.51) --
	( 97.04,144.51) --
	( 97.06,144.54) --
	( 97.08,144.50) --
	( 97.10,144.50) --
	( 97.12,144.49) --
	( 97.14,144.54) --
	( 97.16,144.51) --
	( 97.18,144.63) --
	( 97.20,144.63) --
	( 97.22,144.65) --
	( 97.24,144.62) --
	( 97.27,144.61) --
	( 97.29,144.56) --
	( 97.31,144.59) --
	( 97.33,144.56) --
	( 97.35,144.64) --
	( 97.37,144.68) --
	( 97.39,144.68) --
	( 97.41,144.68) --
	( 97.43,144.76) --
	( 97.45,144.76) --
	( 97.47,144.66) --
	( 97.49,144.62) --
	( 97.51,144.61) --
	( 97.53,144.53) --
	( 97.55,144.60) --
	( 97.57,144.48) --
	( 97.59,144.48) --
	( 97.61,144.50) --
	( 97.63,144.53) --
	( 97.65,144.49) --
	( 97.67,144.57) --
	( 97.69,144.47) --
	( 97.71,144.45) --
	( 97.73,144.44) --
	( 97.75,144.47) --
	( 97.77,144.49) --
	( 97.79,144.44) --
	( 97.81,144.49) --
	( 97.83,144.48) --
	( 97.85,144.47) --
	( 97.87,144.47) --
	( 97.89,144.48) --
	( 97.91,144.50) --
	( 97.93,144.51) --
	( 97.95,144.46) --
	( 97.97,144.51) --
	( 97.99,144.51) --
	( 98.01,144.39) --
	( 98.03,144.40) --
	( 98.05,144.50) --
	( 98.07,144.53) --
	( 98.09,144.45) --
	( 98.11,144.46) --
	( 98.13,144.45) --
	( 98.15,144.44) --
	( 98.17,144.42) --
	( 98.19,144.42) --
	( 98.21,144.43) --
	( 98.23,144.51) --
	( 98.25,144.56) --
	( 98.27,144.56) --
	( 98.29,144.53) --
	( 98.31,144.54) --
	( 98.33,144.54) --
	( 98.35,144.48) --
	( 98.37,144.45) --
	( 98.39,144.62) --
	( 98.41,144.54) --
	( 98.43,144.54) --
	( 98.45,144.55) --
	( 98.47,144.62) --
	( 98.49,144.60) --
	( 98.51,144.61) --
	( 98.53,144.64) --
	( 98.55,144.63) --
	( 98.57,144.64) --
	( 98.59,144.67) --
	( 98.61,144.68) --
	( 98.63,144.67) --
	( 98.65,144.56) --
	( 98.67,144.54) --
	( 98.69,144.56) --
	( 98.71,144.55) --
	( 98.73,144.60) --
	( 98.75,144.68) --
	( 98.77,144.60) --
	( 98.79,144.55) --
	( 98.81,144.56) --
	( 98.83,144.60) --
	( 98.85,144.50) --
	( 98.87,144.62) --
	( 98.89,144.67) --
	( 98.91,144.61) --
	( 98.93,144.60) --
	( 98.95,144.66) --
	( 98.97,144.52) --
	( 98.99,144.49) --
	( 99.01,144.49) --
	( 99.03,144.59) --
	( 99.05,144.58) --
	( 99.07,144.56) --
	( 99.09,144.61) --
	( 99.11,144.62) --
	( 99.13,144.62) --
	( 99.15,144.61) --
	( 99.17,144.60) --
	( 99.19,144.32) --
	( 99.21,144.21) --
	( 99.23,144.27) --
	( 99.25,144.28) --
	( 99.27,144.16) --
	( 99.29,144.14) --
	( 99.31,144.16) --
	( 99.33,144.16) --
	( 99.35,144.16) --
	( 99.37,144.15) --
	( 99.39,144.21) --
	( 99.41,144.26) --
	( 99.43,144.30) --
	( 99.45,144.36) --
	( 99.47,144.35) --
	( 99.49,144.43) --
	( 99.51,144.40) --
	( 99.53,144.40) --
	( 99.55,144.61) --
	( 99.57,144.64) --
	( 99.59,144.65) --
	( 99.61,144.62) --
	( 99.63,144.62) --
	( 99.65,144.70) --
	( 99.67,144.73) --
	( 99.69,144.70) --
	( 99.71,144.71) --
	( 99.73,144.72) --
	( 99.75,144.74) --
	( 99.77,144.75) --
	( 99.79,144.76) --
	( 99.81,144.94) --
	( 99.83,144.93) --
	( 99.85,144.92) --
	( 99.87,144.98) --
	( 99.89,144.97) --
	( 99.91,144.98) --
	( 99.93,144.99) --
	( 99.95,144.98) --
	( 99.97,145.02) --
	( 99.99,145.05) --
	(100.01,145.03) --
	(100.03,145.09) --
	(100.05,145.09) --
	(100.07,145.13) --
	(100.09,145.06) --
	(100.11,145.07) --
	(100.13,145.12) --
	(100.15,145.01) --
	(100.17,145.04) --
	(100.19,145.05) --
	(100.21,145.03) --
	(100.23,144.97) --
	(100.25,145.00) --
	(100.27,145.00) --
	(100.29,144.98) --
	(100.31,145.02) --
	(100.33,145.00) --
	(100.35,145.00) --
	(100.37,145.02) --
	(100.39,145.01) --
	(100.41,144.95) --
	(100.43,144.95) --
	(100.45,144.97) --
	(100.47,144.98) --
	(100.49,144.95) --
	(100.51,144.95) --
	(100.53,144.96) --
	(100.55,144.90) --
	(100.57,144.90) --
	(100.59,144.88) --
	(100.61,144.94) --
	(100.63,144.82) --
	(100.65,144.91) --
	(100.67,144.91) --
	(100.69,145.02) --
	(100.71,144.96) --
	(100.73,145.01) --
	(100.75,145.01) --
	(100.77,145.04) --
	(100.79,144.98) --
	(100.81,145.00) --
	(100.83,145.04) --
	(100.85,145.03) --
	(100.87,144.93) --
	(100.89,145.05) --
	(100.91,145.07) --
	(100.93,145.18) --
	(100.95,144.95) --
	(100.97,145.03) --
	(100.99,145.09) --
	(101.01,145.13) --
	(101.03,145.13) --
	(101.05,145.07) --
	(101.07,145.03) --
	(101.09,144.99) --
	(101.11,145.06) --
	(101.13,144.91) --
	(101.15,144.93) --
	(101.17,144.96) --
	(101.19,144.95) --
	(101.21,144.87) --
	(101.23,144.82) --
	(101.25,144.83) --
	(101.27,144.82) --
	(101.29,144.83) --
	(101.31,144.90) --
	(101.33,144.91) --
	(101.35,144.85) --
	(101.37,144.85) --
	(101.39,144.65) --
	(101.41,144.62) --
	(101.43,144.61) --
	(101.45,144.58) --
	(101.48,144.59) --
	(101.50,144.57) --
	(101.52,144.57) --
	(101.54,144.55) --
	(101.56,144.60) --
	(101.58,144.60) --
	(101.60,144.60) --
	(101.62,144.76) --
	(101.64,144.76) --
	(101.66,144.80) --
	(101.68,144.82) --
	(101.70,144.82) --
	(101.72,144.78) --
	(101.74,144.77) --
	(101.76,144.82) --
	(101.78,144.82) --
	(101.80,144.81) --
	(101.82,144.79) --
	(101.84,144.78) --
	(101.86,144.78) --
	(101.88,144.79) --
	(101.90,144.79) --
	(101.92,144.78) --
	(101.94,144.76) --
	(101.96,144.82) --
	(101.98,144.73) --
	(102.00,144.73) --
	(102.02,144.66) --
	(102.04,144.77) --
	(102.06,144.77) --
	(102.08,144.80) --
	(102.10,144.72) --
	(102.12,144.83) --
	(102.14,144.81) --
	(102.16,144.82) --
	(102.18,144.86) --
	(102.20,144.87) --
	(102.22,144.87) --
	(102.24,144.78) --
	(102.26,144.79) --
	(102.28,144.78) --
	(102.30,144.73) --
	(102.32,144.73) --
	(102.34,144.66) --
	(102.36,144.71) --
	(102.38,144.76) --
	(102.40,144.83) --
	(102.42,144.84) --
	(102.44,144.83) --
	(102.46,144.83) --
	(102.48,144.76) --
	(102.50,144.78) --
	(102.52,144.76) --
	(102.54,144.62) --
	(102.56,144.69) --
	(102.58,144.70) --
	(102.60,144.75) --
	(102.62,144.85) --
	(102.64,144.65) --
	(102.66,144.64) --
	(102.68,144.67) --
	(102.70,144.66) --
	(102.72,144.66) --
	(102.74,144.58) --
	(102.76,144.58) --
	(102.78,144.64) --
	(102.80,144.64) --
	(102.82,144.80) --
	(102.84,144.79) --
	(102.86,144.57) --
	(102.88,144.55) --
	(102.90,144.58) --
	(102.92,144.58) --
	(102.94,144.61) --
	(102.96,144.61) --
	(102.98,144.60) --
	(103.00,144.60) --
	(103.02,144.54) --
	(103.04,144.57) --
	(103.06,144.66) --
	(103.08,144.66) --
	(103.10,144.42) --
	(103.12,144.39) --
	(103.14,144.35) --
	(103.16,144.34) --
	(103.18,144.49) --
	(103.20,144.61) --
	(103.22,144.61) --
	(103.24,144.63) --
	(103.26,144.63) --
	(103.28,144.61) --
	(103.30,144.62) --
	(103.32,144.46) --
	(103.34,144.42) --
	(103.36,144.29) --
	(103.38,144.27) --
	(103.40,144.38) --
	(103.42,144.38) --
	(103.44,144.38) --
	(103.46,144.40) --
	(103.48,144.33) --
	(103.50,144.39) --
	(103.52,144.34) --
	(103.54,144.37) --
	(103.56,144.37) --
	(103.58,144.36) --
	(103.60,144.35) --
	(103.62,144.36) --
	(103.64,144.38) --
	(103.66,144.42) --
	(103.68,144.51) --
	(103.70,144.47) --
	(103.72,144.49) --
	(103.74,144.48) --
	(103.76,144.45) --
	(103.78,144.61) --
	(103.80,144.64) --
	(103.82,144.60) --
	(103.84,144.38) --
	(103.86,144.32) --
	(103.88,144.34) --
	(103.90,144.30) --
	(103.92,144.30) --
	(103.94,144.41) --
	(103.96,144.44) --
	(103.98,144.47) --
	(104.00,144.46) --
	(104.02,144.45) --
	(104.04,144.46) --
	(104.06,144.54) --
	(104.08,144.50) --
	(104.10,144.51) --
	(104.12,144.50) --
	(104.14,144.56) --
	(104.16,144.58) --
	(104.18,144.68) --
	(104.20,144.73) --
	(104.22,144.82) --
	(104.24,144.92) --
	(104.26,144.96) --
	(104.28,144.93) --
	(104.30,144.91) --
	(104.32,144.91) --
	(104.34,144.83) --
	(104.36,144.88) --
	(104.38,144.86) --
	(104.40,144.87) --
	(104.42,144.91) --
	(104.44,144.90) --
	(104.46,144.91) --
	(104.48,144.84) --
	(104.50,144.84) --
	(104.52,144.85) --
	(104.54,144.79) --
	(104.56,144.73) --
	(104.58,144.71) --
	(104.60,144.73) --
	(104.62,144.78) --
	(104.64,144.70) --
	(104.66,144.77) --
	(104.68,144.81) --
	(104.70,144.80) --
	(104.72,144.92) --
	(104.74,144.96) --
	(104.76,144.96) --
	(104.78,144.91) --
	(104.80,144.94) --
	(104.82,144.86) --
	(104.84,144.84) --
	(104.86,144.86) --
	(104.88,144.86) --
	(104.90,144.86) --
	(104.92,144.77) --
	(104.94,144.89) --
	(104.96,144.93) --
	(104.98,144.95) --
	(105.00,144.95) --
	(105.02,144.99) --
	(105.04,144.99) --
	(105.06,144.98) --
	(105.08,144.94) --
	(105.10,144.95) --
	(105.12,144.98) --
	(105.14,144.98) --
	(105.16,144.96) --
	(105.18,144.97) --
	(105.20,144.92) --
	(105.22,144.90) --
	(105.24,145.02) --
	(105.26,145.02) --
	(105.28,145.05) --
	(105.30,145.04) --
	(105.32,145.05) --
	(105.34,145.05) --
	(105.36,145.02) --
	(105.38,144.90) --
	(105.40,144.86) --
	(105.42,144.86) --
	(105.44,144.81) --
	(105.46,144.79) --
	(105.48,144.79) --
	(105.50,144.71) --
	(105.52,144.71) --
	(105.54,144.74) --
	(105.56,144.71) --
	(105.58,144.69) --
	(105.60,144.68) --
	(105.62,144.66) --
	(105.64,144.66) --
	(105.67,144.66) --
	(105.69,144.69) --
	(105.71,144.69) --
	(105.73,144.78) --
	(105.75,144.78) --
	(105.77,144.80) --
	(105.79,144.68) --
	(105.81,144.80) --
	(105.83,144.77) --
	(105.85,144.76) --
	(105.87,144.75) --
	(105.89,144.81) --
	(105.91,144.86) --
	(105.93,144.88) --
	(105.95,144.87) --
	(105.97,144.87) --
	(105.99,144.90) --
	(106.01,144.90) --
	(106.03,145.00) --
	(106.05,145.01) --
	(106.07,145.02) --
	(106.09,145.03) --
	(106.11,145.04) --
	(106.13,145.10) --
	(106.15,145.03) --
	(106.17,145.06) --
	(106.19,145.06) --
	(106.21,145.09) --
	(106.23,144.93) --
	(106.25,145.00) --
	(106.27,144.93) --
	(106.29,144.89) --
	(106.31,144.88) --
	(106.33,144.97) --
	(106.35,144.99) --
	(106.37,144.99) --
	(106.39,144.96) --
	(106.41,145.05) --
	(106.43,145.10) --
	(106.45,145.11) --
	(106.47,145.23) --
	(106.49,145.14) --
	(106.51,145.16) --
	(106.53,145.19) --
	(106.55,145.20) --
	(106.57,145.22) --
	(106.59,145.20) --
	(106.61,145.21) --
	(106.63,145.27) --
	(106.65,145.29) --
	(106.67,145.26) --
	(106.69,145.25) --
	(106.71,145.25) --
	(106.73,145.22) --
	(106.75,145.22) --
	(106.77,145.22) --
	(106.79,145.21) --
	(106.81,145.17) --
	(106.83,145.15) --
	(106.85,145.15) --
	(106.87,145.12) --
	(106.89,145.10) --
	(106.91,145.12) --
	(106.93,145.14) --
	(106.95,145.14) --
	(106.97,145.17) --
	(106.99,145.13) --
	(107.01,145.15) --
	(107.03,145.23) --
	(107.05,145.19) --
	(107.07,145.19) --
	(107.09,145.26) --
	(107.11,145.32) --
	(107.13,144.94) --
	(107.15,144.97) --
	(107.17,144.93) --
	(107.19,144.93) --
	(107.21,145.04) --
	(107.23,145.06) --
	(107.25,145.06) --
	(107.27,145.02) --
	(107.29,145.03) --
	(107.31,145.04) --
	(107.33,145.04) --
	(107.35,145.12) --
	(107.37,145.12) --
	(107.39,145.12) --
	(107.41,145.17) --
	(107.43,145.13) --
	(107.45,145.15) --
	(107.47,145.04) --
	(107.49,145.02) --
	(107.51,145.00) --
	(107.53,145.04) --
	(107.55,144.97) --
	(107.57,144.98) --
	(107.59,145.00) --
	(107.61,145.02) --
	(107.63,144.98) --
	(107.65,144.87) --
	(107.67,144.90) --
	(107.69,144.94) --
	(107.71,144.75) --
	(107.73,144.65) --
	(107.75,144.69) --
	(107.77,144.73) --
	(107.79,144.51) --
	(107.81,144.56) --
	(107.83,144.81) --
	(107.85,144.81) --
	(107.87,144.64) --
	(107.89,144.65) --
	(107.91,144.61) --
	(107.93,144.63) --
	(107.95,144.71) --
	(107.97,144.61) --
	(107.99,144.58) --
	(108.01,144.61) --
	(108.03,144.55) --
	(108.05,144.57) --
	(108.07,144.56) --
	(108.09,144.50) --
	(108.11,144.51) --
	(108.13,144.53) --
	(108.15,144.52) --
	(108.17,144.43) --
	(108.19,144.41) --
	(108.21,144.50) --
	(108.23,144.48) --
	(108.25,144.50) --
	(108.27,144.49) --
	(108.29,144.48) --
	(108.31,144.47) --
	(108.33,144.49) --
	(108.35,144.49) --
	(108.37,144.58) --
	(108.39,144.60) --
	(108.41,144.65) --
	(108.43,144.64) --
	(108.45,144.71) --
	(108.47,144.71) --
	(108.49,144.79) --
	(108.51,144.76) --
	(108.53,144.78) --
	(108.55,144.77) --
	(108.57,144.73) --
	(108.59,144.72) --
	(108.61,144.70) --
	(108.63,144.69) --
	(108.65,144.68) --
	(108.67,144.70) --
	(108.69,144.61) --
	(108.71,144.84) --
	(108.73,144.85) --
	(108.75,144.84) --
	(108.77,144.83) --
	(108.79,144.83) --
	(108.81,144.84) --
	(108.83,144.84) --
	(108.85,144.86) --
	(108.87,144.87) --
	(108.89,144.87) --
	(108.91,144.87) --
	(108.93,144.85) --
	(108.95,144.81) --
	(108.97,144.81) --
	(108.99,144.75) --
	(109.01,144.75) --
	(109.03,144.92) --
	(109.05,144.94) --
	(109.07,144.93) --
	(109.09,144.95) --
	(109.11,144.99) --
	(109.13,144.95) --
	(109.15,145.08) --
	(109.17,145.09) --
	(109.19,145.02) --
	(109.21,144.91) --
	(109.23,144.96) --
	(109.25,144.94) --
	(109.27,144.95) --
	(109.29,144.99) --
	(109.31,144.90) --
	(109.33,144.90) --
	(109.35,144.95) --
	(109.37,144.96) --
	(109.39,144.94) --
	(109.41,144.92) --
	(109.43,144.92) --
	(109.45,144.89) --
	(109.47,144.89) --
	(109.49,144.87) --
	(109.51,144.90) --
	(109.53,144.86) --
	(109.55,144.85) --
	(109.57,144.93) --
	(109.59,144.89) --
	(109.61,144.94) --
	(109.63,144.92) --
	(109.65,144.90) --
	(109.67,144.88) --
	(109.69,144.92) --
	(109.71,144.91) --
	(109.73,144.91) --
	(109.75,144.93) --
	(109.77,144.86) --
	(109.79,144.88) --
	(109.81,144.88) --
	(109.83,144.88) --
	(109.86,144.88) --
	(109.88,144.95) --
	(109.90,144.91) --
	(109.92,144.98) --
	(109.94,144.94) --
	(109.96,144.95) --
	(109.98,145.00) --
	(110.00,145.09) --
	(110.02,145.06) --
	(110.04,145.09) --
	(110.06,144.96) --
	(110.08,144.97) --
	(110.10,144.99) --
	(110.12,144.99) --
	(110.14,144.94) --
	(110.16,144.94) --
	(110.18,144.97) --
	(110.20,144.92) --
	(110.22,144.83) --
	(110.24,144.83) --
	(110.26,144.83) --
	(110.28,144.84) --
	(110.30,144.88) --
	(110.32,144.87) --
	(110.34,144.88) --
	(110.36,144.78) --
	(110.38,144.89) --
	(110.40,144.90) --
	(110.42,144.92) --
	(110.44,144.87) --
	(110.46,144.83) --
	(110.48,144.83) --
	(110.50,144.98) --
	(110.52,144.98) --
	(110.54,144.68) --
	(110.56,144.71) --
	(110.58,144.79) --
	(110.60,144.76) --
	(110.62,144.69) --
	(110.64,144.66) --
	(110.66,144.70) --
	(110.68,144.70) --
	(110.70,144.76) --
	(110.72,144.77) --
	(110.74,144.72) --
	(110.76,144.72) --
	(110.78,144.73) --
	(110.80,144.74) --
	(110.82,144.73) --
	(110.84,144.72) --
	(110.86,144.64) --
	(110.88,144.63) --
	(110.90,144.64) --
	(110.92,144.67) --
	(110.94,144.66) --
	(110.96,144.79) --
	(110.98,144.80) --
	(111.00,144.73) --
	(111.02,144.76) --
	(111.04,144.76) --
	(111.06,144.74) --
	(111.08,144.79) --
	(111.10,144.68) --
	(111.12,144.63) --
	(111.14,144.68) --
	(111.16,144.66) --
	(111.18,144.62) --
	(111.20,144.62) --
	(111.22,144.58) --
	(111.24,144.61) --
	(111.26,144.74) --
	(111.28,144.83) --
	(111.30,144.83) --
	(111.32,144.76) --
	(111.34,144.76) --
	(111.36,144.74) --
	(111.38,144.78) --
	(111.40,144.79) --
	(111.42,144.79) --
	(111.44,144.86) --
	(111.46,144.96) --
	(111.48,144.80) --
	(111.50,144.81) --
	(111.52,144.79) --
	(111.54,144.79) --
	(111.56,144.80) --
	(111.58,144.86) --
	(111.60,144.89) --
	(111.62,144.92) --
	(111.64,144.95) --
	(111.66,144.95) --
	(111.68,144.97) --
	(111.70,144.96) --
	(111.72,144.97) --
	(111.74,144.95) --
	(111.76,144.93) --
	(111.78,145.02) --
	(111.80,145.03) --
	(111.82,145.03) --
	(111.84,144.98) --
	(111.86,145.07) --
	(111.88,145.05) --
	(111.90,144.97) --
	(111.92,145.03) --
	(111.94,144.98) --
	(111.96,144.98) --
	(111.98,144.98) --
	(112.00,144.96) --
	(112.02,145.04) --
	(112.04,145.01) --
	(112.06,145.02) --
	(112.08,145.08) --
	(112.10,144.91) --
	(112.12,144.87) --
	(112.14,144.85) --
	(112.16,144.89) --
	(112.18,144.89) --
	(112.20,144.94) --
	(112.22,144.86) --
	(112.24,144.88) --
	(112.26,144.88) --
	(112.28,145.03) --
	(112.30,145.05) --
	(112.32,145.05) --
	(112.34,145.06) --
	(112.36,144.96) --
	(112.38,144.95) --
	(112.40,144.94) --
	(112.42,144.92) --
	(112.44,144.93) --
	(112.46,144.95) --
	(112.48,144.94) --
	(112.50,144.92) --
	(112.52,144.92) --
	(112.54,145.02) --
	(112.56,145.02) --
	(112.58,145.02) --
	(112.60,144.96) --
	(112.62,144.96) --
	(112.64,144.97) --
	(112.66,144.97) --
	(112.68,144.94) --
	(112.70,144.89) --
	(112.72,144.92) --
	(112.74,144.87) --
	(112.76,144.90) --
	(112.78,144.89) --
	(112.80,144.91) --
	(112.82,145.00) --
	(112.84,145.02) --
	(112.86,145.03) --
	(112.88,145.09) --
	(112.90,145.07) --
	(112.92,145.06) --
	(112.94,145.24) --
	(112.96,145.10) --
	(112.98,145.04) --
	(113.00,145.01) --
	(113.02,144.96) --
	(113.04,144.98) --
	(113.06,144.95) --
	(113.08,144.96) --
	(113.10,144.96) --
	(113.12,144.95) --
	(113.14,144.95) --
	(113.16,144.81) --
	(113.18,144.80) --
	(113.20,144.84) --
	(113.22,144.80) --
	(113.24,144.81) --
	(113.26,144.82) --
	(113.28,144.82) --
	(113.30,144.82) --
	(113.32,144.81) --
	(113.34,144.66) --
	(113.36,144.62) --
	(113.38,144.62) --
	(113.40,144.59) --
	(113.42,144.56) --
	(113.44,144.56) --
	(113.46,144.56) --
	(113.48,144.56) --
	(113.50,144.55) --
	(113.52,144.56) --
	(113.54,144.55) --
	(113.56,144.54) --
	(113.58,144.54) --
	(113.60,144.54) --
	(113.62,144.52) --
	(113.64,144.53) --
	(113.66,144.56) --
	(113.68,144.68) --
	(113.70,144.81) --
	(113.72,144.74) --
	(113.74,144.69) --
	(113.76,144.72) --
	(113.78,144.72) --
	(113.80,144.72) --
	(113.82,144.73) --
	(113.84,144.73) --
	(113.86,144.74) --
	(113.88,144.75) --
	(113.90,144.60) --
	(113.92,144.65) --
	(113.94,144.66) --
	(113.96,144.66) --
	(113.98,144.75) --
	(114.00,144.76) --
	(114.02,144.76) --
	(114.05,144.70) --
	(114.07,144.78) --
	(114.09,144.77) --
	(114.11,144.77) --
	(114.13,144.76) --
	(114.15,144.76) --
	(114.17,144.76) --
	(114.19,144.80) --
	(114.21,144.80) --
	(114.23,144.89) --
	(114.25,144.87) --
	(114.27,144.87) --
	(114.29,144.98) --
	(114.31,144.98) --
	(114.33,144.98) --
	(114.35,144.98) --
	(114.37,144.97) --
	(114.39,144.97) --
	(114.41,145.02) --
	(114.43,145.01) --
	(114.45,145.01) --
	(114.47,144.98) --
	(114.49,144.94) --
	(114.51,144.94) --
	(114.53,144.95) --
	(114.55,144.94) --
	(114.57,144.94) --
	(114.59,144.96) --
	(114.61,145.00) --
	(114.63,145.00) --
	(114.65,145.04) --
	(114.67,144.97) --
	(114.69,144.97) --
	(114.71,144.98) --
	(114.73,144.96) --
	(114.75,144.92) --
	(114.77,144.93) --
	(114.79,144.84) --
	(114.81,144.73) --
	(114.83,144.74) --
	(114.85,144.74) --
	(114.87,144.76) --
	(114.89,144.74) --
	(114.91,144.68) --
	(114.93,144.65) --
	(114.95,144.64) --
	(114.97,144.63) --
	(114.99,144.70) --
	(115.01,144.74) --
	(115.03,144.77) --
	(115.05,144.92) --
	(115.07,144.89) --
	(115.09,144.77) --
	(115.11,144.76) --
	(115.13,144.78) --
	(115.15,144.78) --
	(115.17,144.79) --
	(115.19,144.89) --
	(115.21,144.82) --
	(115.23,144.82) --
	(115.25,144.82) --
	(115.27,144.82) --
	(115.29,144.86) --
	(115.31,144.87) --
	(115.33,144.90) --
	(115.35,144.90) --
	(115.37,144.89) --
	(115.39,144.90) --
	(115.41,144.88) --
	(115.43,144.91) --
	(115.45,144.97) --
	(115.47,145.03) --
	(115.49,145.03) --
	(115.51,145.13) --
	(115.53,145.13) --
	(115.55,145.13) --
	(115.57,145.19) --
	(115.59,145.26) --
	(115.61,145.19) --
	(115.63,145.12) --
	(115.65,145.01) --
	(115.67,144.94) --
	(115.69,144.78) --
	(115.71,144.76) --
	(115.73,144.73) --
	(115.75,144.75) --
	(115.77,144.73) --
	(115.79,144.62) --
	(115.81,144.73) --
	(115.83,144.69) --
	(115.85,144.69) --
	(115.87,144.70) --
	(115.89,144.70) --
	(115.91,144.66) --
	(115.93,144.69) --
	(115.95,144.80) --
	(115.97,144.69) --
	(115.99,144.69) --
	(116.01,144.70) --
	(116.03,144.70) --
	(116.05,144.82) --
	(116.07,144.84) --
	(116.09,144.78) --
	(116.11,144.73) --
	(116.13,144.73) --
	(116.15,144.78) --
	(116.17,144.56) --
	(116.19,144.52) --
	(116.21,144.53) --
	(116.23,144.47) --
	(116.25,144.56) --
	(116.27,144.56) --
	(116.29,144.56) --
	(116.31,144.56) --
	(116.33,144.58) --
	(116.35,144.50) --
	(116.37,144.47) --
	(116.39,144.39) --
	(116.41,144.39) --
	(116.43,144.42) --
	(116.45,144.41) --
	(116.47,144.46) --
	(116.49,144.49) --
	(116.51,144.47) --
	(116.53,144.43) --
	(116.55,144.38) --
	(116.57,144.44) --
	(116.59,144.44) --
	(116.61,144.44) --
	(116.63,144.44) --
	(116.65,144.44) --
	(116.67,144.44) --
	(116.69,144.43) --
	(116.71,144.43) --
	(116.73,144.60) --
	(116.75,144.63) --
	(116.77,144.63) --
	(116.79,144.68) --
	(116.81,144.61) --
	(116.83,144.61) --
	(116.85,144.72) --
	(116.87,144.73) --
	(116.89,144.71) --
	(116.91,144.78) --
	(116.93,144.81) --
	(116.95,144.81) --
	(116.97,144.88) --
	(116.99,144.86) --
	(117.01,144.81) --
	(117.03,144.82) --
	(117.05,144.80) --
	(117.07,144.81) --
	(117.09,144.76) --
	(117.11,144.83) --
	(117.13,144.75) --
	(117.15,144.81) --
	(117.17,144.63) --
	(117.19,144.58) --
	(117.21,144.71) --
	(117.23,144.68) --
	(117.25,144.70) --
	(117.27,144.62) --
	(117.29,144.63) --
	(117.31,144.63) --
	(117.33,144.62) --
	(117.35,144.69) --
	(117.37,144.75) --
	(117.39,144.78) --
	(117.41,144.70) --
	(117.43,144.60) --
	(117.45,144.62) --
	(117.47,144.60) --
	(117.49,144.59) --
	(117.51,144.61) --
	(117.53,144.61) --
	(117.55,144.61) --
	(117.57,144.61) --
	(117.59,144.60) --
	(117.61,144.56) --
	(117.63,144.65) --
	(117.65,144.65) --
	(117.67,144.64) --
	(117.69,144.61) --
	(117.71,144.63) --
	(117.73,144.73) --
	(117.75,144.74) --
	(117.77,144.64) --
	(117.79,144.63) --
	(117.81,144.61) --
	(117.83,144.81) --
	(117.85,144.82) --
	(117.87,144.86) --
	(117.89,144.87) --
	(117.91,144.86) --
	(117.93,144.86) --
	(117.95,144.79) --
	(117.97,144.78) --
	(117.99,144.80) --
	(118.01,144.80) --
	(118.03,144.81) --
	(118.05,144.81) --
	(118.07,144.83) --
	(118.09,144.89) --
	(118.11,144.89) --
	(118.13,144.84) --
	(118.15,144.88) --
	(118.17,144.92) --
	(118.19,144.85) --
	(118.21,144.85) --
	(118.24,144.85) --
	(118.26,144.89) --
	(118.28,144.91) --
	(118.30,144.91) --
	(118.32,144.92) --
	(118.34,144.98) --
	(118.36,144.95) --
	(118.38,144.98) --
	(118.40,144.98) --
	(118.42,144.94) --
	(118.44,144.93) --
	(118.46,145.04) --
	(118.48,145.06) --
	(118.50,145.08) --
	(118.52,145.10) --
	(118.54,145.12) --
	(118.56,145.16) --
	(118.58,145.13) --
	(118.60,145.14) --
	(118.62,145.14) --
	(118.64,145.16) --
	(118.66,145.13) --
	(118.68,145.14) --
	(118.70,145.06) --
	(118.72,145.07) --
	(118.74,145.25) --
	(118.76,145.25) --
	(118.78,145.21) --
	(118.80,145.20) --
	(118.82,145.22) --
	(118.84,145.23) --
	(118.86,145.20) --
	(118.88,145.21) --
	(118.90,145.18) --
	(118.92,145.18) --
	(118.94,145.13) --
	(118.96,145.15) --
	(118.98,145.26) --
	(119.00,145.24) --
	(119.02,145.28) --
	(119.04,145.19) --
	(119.06,145.16) --
	(119.08,145.16) --
	(119.10,145.23) --
	(119.12,145.23) --
	(119.14,145.29) --
	(119.16,145.29) --
	(119.18,145.28) --
	(119.20,145.28) --
	(119.22,145.30) --
	(119.24,145.35) --
	(119.26,145.42) --
	(119.28,145.43) --
	(119.30,145.45) --
	(119.32,145.32) --
	(119.34,145.40) --
	(119.36,145.40) --
	(119.38,145.33) --
	(119.40,145.32) --
	(119.42,145.36) --
	(119.44,145.39) --
	(119.46,145.33) --
	(119.48,145.27) --
	(119.50,145.31) --
	(119.52,145.26) --
	(119.54,145.29) --
	(119.56,145.30) --
	(119.58,145.30) --
	(119.60,145.37) --
	(119.62,145.38) --
	(119.64,145.37) --
	(119.66,145.37) --
	(119.68,145.42) --
	(119.70,145.43) --
	(119.72,145.46) --
	(119.74,145.41) --
	(119.76,145.33) --
	(119.78,145.30) --
	(119.80,145.38) --
	(119.82,145.37) --
	(119.84,145.36) --
	(119.86,145.39) --
	(119.88,145.39) --
	(119.90,145.37) --
	(119.92,145.38) --
	(119.94,145.42) --
	(119.96,145.49) --
	(119.98,145.45) --
	(120.00,145.52) --
	(120.02,145.53) --
	(120.04,145.49) --
	(120.06,145.46) --
	(120.08,145.46) --
	(120.10,145.52) --
	(120.12,145.43) --
	(120.14,145.46) --
	(120.16,145.44) --
	(120.18,145.48) --
	(120.20,145.47) --
	(120.22,145.55) --
	(120.24,145.54) --
	(120.26,145.49) --
	(120.28,145.48) --
	(120.30,145.42) --
	(120.32,145.38) --
	(120.34,145.46) --
	(120.36,145.46) --
	(120.38,145.50) --
	(120.40,145.49) --
	(120.42,145.53) --
	(120.44,145.53) --
	(120.46,145.50) --
	(120.48,145.40) --
	(120.50,145.49) --
	(120.52,145.47) --
	(120.54,145.45) --
	(120.56,145.43) --
	(120.58,145.42) --
	(120.60,145.49) --
	(120.62,145.46) --
	(120.64,145.50) --
	(120.66,145.49) --
	(120.68,145.49) --
	(120.70,145.43) --
	(120.72,145.40) --
	(120.74,145.40) --
	(120.76,145.39) --
	(120.78,145.40) --
	(120.80,145.40) --
	(120.82,145.40) --
	(120.84,145.39) --
	(120.86,145.36) --
	(120.88,145.21) --
	(120.90,145.14) --
	(120.92,145.14) --
	(120.94,145.17) --
	(120.96,145.08) --
	(120.98,145.09) --
	(121.00,145.13) --
	(121.02,145.07) --
	(121.04,145.09) --
	(121.06,145.24) --
	(121.08,145.24) --
	(121.10,145.18) --
	(121.12,145.22) --
	(121.14,145.19) --
	(121.16,145.00) --
	(121.18,145.03) --
	(121.20,145.06) --
	(121.22,145.08) --
	(121.24,145.08) --
	(121.26,145.16) --
	(121.28,145.18) --
	(121.30,145.20) --
	(121.32,145.20) --
	(121.34,145.21) --
	(121.36,145.25) --
	(121.38,145.26) --
	(121.40,145.25) --
	(121.42,145.21) --
	(121.44,144.89) --
	(121.46,144.94) --
	(121.48,145.05) --
	(121.50,145.03) --
	(121.52,145.01) --
	(121.54,145.06) --
	(121.56,145.10) --
	(121.58,145.12) --
	(121.60,145.05) --
	(121.62,145.07) --
	(121.64,145.15) --
	(121.66,145.14) --
	(121.68,145.16) --
	(121.70,145.11) --
	(121.72,145.08) --
	(121.74,145.12) --
	(121.76,145.12) --
	(121.78,145.11) --
	(121.80,145.12) --
	(121.82,145.05) --
	(121.84,145.02) --
	(121.86,145.03) --
	(121.88,144.71) --
	(121.90,144.65) --
	(121.92,144.63) --
	(121.94,144.65) --
	(121.96,144.66) --
	(121.98,144.65) --
	(122.00,144.42) --
	(122.02,144.60) --
	(122.04,144.64) --
	(122.06,144.74) --
	(122.08,144.74) --
	(122.10,144.23) --
	(122.12,144.18) --
	(122.14,144.28) --
	(122.16,144.36) --
	(122.18,144.48) --
	(122.20,144.49) --
	(122.22,144.49) --
	(122.24,144.48) --
	(122.26,144.48) --
	(122.28,144.58) --
	(122.30,144.57) --
	(122.32,144.80) --
	(122.34,144.80) --
	(122.36,144.80) --
	(122.38,144.79) --
	(122.40,144.80) --
	(122.43,144.77) --
	(122.45,144.67) --
	(122.47,144.75) --
	(122.49,144.76) --
	(122.51,144.83) --
	(122.53,144.36) --
	(122.55,144.29) --
	(122.57,144.41) --
	(122.59,144.42) --
	(122.61,144.42) --
	(122.63,144.47) --
	(122.65,144.53) --
	(122.67,144.57) --
	(122.69,144.69) --
	(122.71,144.70) --
	(122.73,144.73) --
	(122.75,144.74) --
	(122.77,144.83) --
	(122.79,144.98) --
	(122.81,144.94) --
	(122.83,145.03) --
	(122.85,145.00) --
	(122.87,144.98) --
	(122.89,144.97) --
	(122.91,144.97) --
	(122.93,145.08) --
	(122.95,145.09) --
	(122.97,145.11) --
	(122.99,145.12) --
	(123.01,145.11) --
	(123.03,145.06) --
	(123.05,145.08) --
	(123.07,145.06) --
	(123.09,145.09) --
	(123.11,145.16) --
	(123.13,145.14) --
	(123.15,145.15) --
	(123.17,145.22) --
	(123.19,145.25) --
	(123.21,145.17) --
	(123.23,145.16) --
	(123.25,145.17) --
	(123.27,145.16) --
	(123.29,145.19) --
	(123.31,145.25) --
	(123.33,145.27) --
	(123.35,145.26) --
	(123.37,145.28) --
	(123.39,145.06) --
	(123.41,145.15) --
	(123.43,145.14) --
	(123.45,145.13) --
	(123.47,145.12) --
	(123.49,145.20) --
	(123.51,145.20) --
	(123.53,145.18) --
	(123.55,145.24) --
	(123.57,145.24) --
	(123.59,145.25) --
	(123.61,145.34) --
	(123.63,145.34) --
	(123.65,145.34) --
	(123.67,145.35) --
	(123.69,145.33) --
	(123.71,145.34) --
	(123.73,145.32) --
	(123.75,145.32) --
	(123.77,145.33) --
	(123.79,145.32) --
	(123.81,145.30) --
	(123.83,145.19) --
	(123.85,145.21) --
	(123.87,145.23) --
	(123.89,145.20) --
	(123.91,145.22) --
	(123.93,145.18) --
	(123.95,145.18) --
	(123.97,145.17) --
	(123.99,145.23) --
	(124.01,145.22) --
	(124.03,145.35) --
	(124.05,145.38) --
	(124.07,145.36) --
	(124.09,145.34) --
	(124.11,145.38) --
	(124.13,145.34) --
	(124.15,145.33) --
	(124.17,145.38) --
	(124.19,145.36) --
	(124.21,145.36) --
	(124.23,145.37) --
	(124.25,145.35) --
	(124.27,145.33) --
	(124.29,145.41) --
	(124.31,145.38) --
	(124.33,145.39) --
	(124.35,145.38) --
	(124.37,145.40) --
	(124.39,145.39) --
	(124.41,145.39) --
	(124.43,145.39) --
	(124.45,145.28) --
	(124.47,145.28) --
	(124.49,145.37) --
	(124.51,145.30) --
	(124.53,145.33) --
	(124.55,145.29) --
	(124.57,145.28) --
	(124.59,145.29) --
	(124.61,145.31) --
	(124.63,145.39) --
	(124.65,145.40) --
	(124.67,145.39) --
	(124.69,145.37) --
	(124.71,145.42) --
	(124.73,145.35) --
	(124.75,145.40) --
	(124.77,145.14) --
	(124.79,144.84) --
	(124.81,144.84) --
	(124.83,144.70) --
	(124.85,144.62) --
	(124.87,144.65) --
	(124.89,144.73) --
	(124.91,144.70) --
	(124.93,144.60) --
	(124.95,144.60) --
	(124.97,144.83) --
	(124.99,144.59) --
	(125.01,144.53) --
	(125.03,144.53) --
	(125.05,144.52) --
	(125.07,144.52) --
	(125.09,144.54) --
	(125.11,144.59) --
	(125.13,144.62) --
	(125.15,144.62) --
	(125.17,144.86) --
	(125.19,144.94) --
	(125.21,144.72) --
	(125.23,144.68) --
	(125.25,144.70) --
	(125.27,144.73) --
	(125.29,144.68) --
	(125.31,144.56) --
	(125.33,144.48) --
	(125.35,144.76) --
	(125.37,144.88) --
	(125.39,144.82) --
	(125.41,144.66) --
	(125.43,144.72) --
	(125.45,144.72) --
	(125.47,144.67) --
	(125.49,144.62) --
	(125.51,144.78) --
	(125.53,144.87) --
	(125.55,144.96) --
	(125.57,144.94) --
	(125.59,145.04) --
	(125.61,145.04) --
	(125.63,145.17) --
	(125.65,145.24) --
	(125.67,145.31) --
	(125.69,145.31) --
	(125.71,145.31) --
	(125.73,145.31) --
	(125.75,145.30) --
	(125.77,145.35) --
	(125.79,145.36) --
	(125.81,145.40) --
	(125.83,145.39) --
	(125.85,145.43) --
	(125.87,145.44) --
	(125.89,145.42) --
	(125.91,145.43) --
	(125.93,145.43) --
	(125.95,145.45) --
	(125.97,145.45) --
	(125.99,145.45) --
	(126.01,145.49) --
	(126.03,145.49) --
	(126.05,145.36) --
	(126.07,145.35) --
	(126.09,145.35) --
	(126.11,145.34) --
	(126.13,145.41) --
	(126.15,145.42) --
	(126.17,145.46) --
	(126.19,145.46) --
	(126.21,145.46) --
	(126.23,145.46) --
	(126.25,145.50) --
	(126.27,145.53) --
	(126.29,145.53) --
	(126.31,145.57) --
	(126.33,145.53) --
	(126.35,145.55) --
	(126.37,145.62) --
	(126.39,145.56) --
	(126.41,145.56) --
	(126.43,145.55) --
	(126.45,145.56) --
	(126.47,145.48) --
	(126.49,145.47) --
	(126.51,145.40) --
	(126.53,145.40) --
	(126.55,145.40) --
	(126.57,145.46) --
	(126.59,145.46) --
	(126.61,145.44) --
	(126.64,145.44) --
	(126.66,145.42) --
	(126.68,145.43) --
	(126.70,145.44) --
	(126.72,145.31) --
	(126.74,145.25) --
	(126.76,145.25) --
	(126.78,145.21) --
	(126.80,145.30) --
	(126.82,145.34) --
	(126.84,145.25) --
	(126.86,145.25) --
	(126.88,145.24) --
	(126.90,145.21) --
	(126.92,145.20) --
	(126.94,145.22) --
	(126.96,145.23) --
	(126.98,145.26) --
	(127.00,145.26) --
	(127.02,145.27) --
	(127.04,145.30) --
	(127.06,145.31) --
	(127.08,145.29) --
	(127.10,145.27) --
	(127.12,145.26) --
	(127.14,145.30) --
	(127.16,145.32) --
	(127.18,145.30) --
	(127.20,145.35) --
	(127.22,145.40) --
	(127.24,145.41) --
	(127.26,145.40) --
	(127.28,145.46) --
	(127.30,145.45) --
	(127.32,145.46) --
	(127.34,145.47) --
	(127.36,145.59) --
	(127.38,145.43) --
	(127.40,145.41) --
	(127.42,145.36) --
	(127.44,145.33) --
	(127.46,145.43) --
	(127.48,145.40) --
	(127.50,145.35) --
	(127.52,145.33) --
	(127.54,145.29) --
	(127.56,145.33) --
	(127.58,145.27) --
	(127.60,145.25) --
	(127.62,145.25) --
	(127.64,145.32) --
	(127.66,145.29) --
	(127.68,145.29) --
	(127.70,145.28) --
	(127.72,145.32) --
	(127.74,145.32) --
	(127.76,145.31) --
	(127.78,145.29) --
	(127.80,145.28) --
	(127.82,145.28) --
	(127.84,145.32) --
	(127.86,145.33) --
	(127.88,145.41) --
	(127.90,145.43) --
	(127.92,145.43) --
	(127.94,145.41) --
	(127.96,145.42) --
	(127.98,145.45) --
	(128.00,145.40) --
	(128.02,145.40) --
	(128.04,145.39) --
	(128.06,145.44) --
	(128.08,145.42) --
	(128.10,145.50) --
	(128.12,145.49) --
	(128.14,145.48) --
	(128.16,145.48) --
	(128.18,145.49) --
	(128.20,145.43) --
	(128.22,145.42) --
	(128.24,145.41) --
	(128.26,145.55) --
	(128.28,145.52) --
	(128.30,145.53) --
	(128.32,145.53) --
	(128.34,145.56) --
	(128.36,145.53) --
	(128.38,145.53) --
	(128.40,145.53) --
	(128.42,145.51) --
	(128.44,145.52) --
	(128.46,145.55) --
	(128.48,145.56) --
	(128.50,145.57) --
	(128.52,145.58) --
	(128.54,145.56) --
	(128.56,145.57) --
	(128.58,145.61) --
	(128.60,145.58) --
	(128.62,145.58) --
	(128.64,145.58) --
	(128.66,145.58) --
	(128.68,145.58) --
	(128.70,145.58) --
	(128.72,145.58) --
	(128.74,145.61) --
	(128.76,145.61) --
	(128.78,145.61) --
	(128.80,145.65) --
	(128.82,145.66) --
	(128.84,145.69) --
	(128.86,145.68) --
	(128.88,145.72) --
	(128.90,145.63) --
	(128.92,145.64) --
	(128.94,145.65) --
	(128.96,145.69) --
	(128.98,145.68) --
	(129.00,145.66) --
	(129.02,145.65) --
	(129.04,145.68) --
	(129.06,145.69) --
	(129.08,145.71) --
	(129.10,145.70) --
	(129.12,145.64) --
	(129.14,145.66) --
	(129.16,145.58) --
	(129.18,145.55) --
	(129.20,145.58) --
	(129.22,145.64) --
	(129.24,145.66) --
	(129.26,145.59) --
	(129.28,145.58) --
	(129.30,145.62) --
	(129.32,145.69) --
	(129.34,145.69) --
	(129.36,145.71) --
	(129.38,145.71) --
	(129.40,145.64) --
	(129.42,145.58) --
	(129.44,145.61) --
	(129.46,145.58) --
	(129.48,145.60) --
	(129.50,145.62) --
	(129.52,145.64) --
	(129.54,145.63) --
	(129.56,145.63) --
	(129.58,145.63) --
	(129.60,145.63) --
	(129.62,145.63) --
	(129.64,145.73) --
	(129.66,145.74) --
	(129.68,145.68) --
	(129.70,145.68) --
	(129.72,145.72) --
	(129.74,145.71) --
	(129.76,145.72) --
	(129.78,145.61) --
	(129.80,145.66) --
	(129.82,145.68) --
	(129.84,145.64) --
	(129.86,145.66) --
	(129.88,145.66) --
	(129.90,145.59) --
	(129.92,145.59) --
	(129.94,145.62) --
	(129.96,145.63) --
	(129.98,145.62) --
	(130.00,145.63) --
	(130.02,145.57) --
	(130.04,145.56) --
	(130.06,145.55) --
	(130.08,145.55) --
	(130.10,145.56) --
	(130.12,145.50) --
	(130.14,145.50) --
	(130.16,145.49) --
	(130.18,145.55) --
	(130.20,145.55) --
	(130.22,145.63) --
	(130.24,145.69) --
	(130.26,145.69) --
	(130.28,145.67) --
	(130.30,145.73) --
	(130.32,145.51) --
	(130.34,145.43) --
	(130.36,145.43) --
	(130.38,145.44) --
	(130.40,145.51) --
	(130.42,145.52) --
	(130.44,145.52) --
	(130.46,145.52) --
	(130.48,145.59) --
	(130.50,145.59) --
	(130.52,145.55) --
	(130.54,145.63) --
	(130.56,145.54) --
	(130.58,145.54) --
	(130.60,145.54) --
	(130.62,145.53) --
	(130.64,145.58) --
	(130.66,145.35) --
	(130.68,145.39) --
	(130.70,145.39) --
	(130.72,145.40) --
	(130.74,145.40) --
	(130.76,145.37) --
	(130.78,145.44) --
	(130.80,145.44) --
	(130.83,145.41) --
	(130.85,145.36) --
	(130.87,145.38) --
	(130.89,145.37) --
	(130.91,145.45) --
	(130.93,145.50) --
	(130.95,145.47) --
	(130.97,145.48) --
	(130.99,145.47) --
	(131.01,145.40) --
	(131.03,145.40) --
	(131.05,145.38) --
	(131.07,145.42) --
	(131.09,145.47) --
	(131.11,145.47) --
	(131.13,145.49) --
	(131.15,145.45) --
	(131.17,145.46) --
	(131.19,145.50) --
	(131.21,145.51) --
	(131.23,145.51) --
	(131.25,145.50) --
	(131.27,145.51) --
	(131.29,145.52) --
	(131.31,145.46) --
	(131.33,145.50) --
	(131.35,145.51) --
	(131.37,145.43) --
	(131.39,145.48) --
	(131.41,145.45) --
	(131.43,145.48) --
	(131.45,145.42) --
	(131.47,145.38) --
	(131.49,145.34) --
	(131.51,145.35) --
	(131.53,145.43) --
	(131.55,145.37) --
	(131.57,145.42) --
	(131.59,145.42) --
	(131.61,145.58) --
	(131.63,145.59) --
	(131.65,145.58) --
	(131.67,145.57) --
	(131.69,145.57) --
	(131.71,145.57) --
	(131.73,145.59) --
	(131.75,145.58) --
	(131.77,145.60) --
	(131.79,145.59) --
	(131.81,145.60) --
	(131.83,145.59) --
	(131.85,145.60) --
	(131.87,145.59) --
	(131.89,145.60) --
	(131.91,145.60) --
	(131.93,145.59) --
	(131.95,145.60) --
	(131.97,145.61) --
	(131.99,145.61) --
	(132.01,145.57) --
	(132.03,145.45) --
	(132.05,145.43) --
	(132.07,145.34) --
	(132.09,145.35) --
	(132.11,145.36) --
	(132.13,145.21) --
	(132.15,145.27) --
	(132.17,145.33) --
	(132.19,145.33) --
	(132.21,145.31) --
	(132.23,145.31) --
	(132.25,145.31) --
	(132.27,145.22) --
	(132.29,145.26) --
	(132.31,145.42) --
	(132.33,145.44) --
	(132.35,145.45) --
	(132.37,145.32) --
	(132.39,145.38) --
	(132.41,145.32) --
	(132.43,145.32) --
	(132.45,145.44) --
	(132.47,145.51) --
	(132.49,145.48) --
	(132.51,145.47) --
	(132.53,145.48) --
	(132.55,145.54) --
	(132.57,145.52) --
	(132.59,145.54) --
	(132.61,145.54) --
	(132.63,145.54) --
	(132.65,145.53) --
	(132.67,145.52) --
	(132.69,145.51) --
	(132.71,145.51) --
	(132.73,145.51) --
	(132.75,145.54) --
	(132.77,145.51) --
	(132.79,145.54) --
	(132.81,145.55) --
	(132.83,145.49) --
	(132.85,145.45) --
	(132.87,145.50) --
	(132.89,145.50) --
	(132.91,145.44) --
	(132.93,145.43) --
	(132.95,145.49) --
	(132.97,145.46) --
	(132.99,145.45) --
	(133.01,145.46) --
	(133.03,145.46) --
	(133.05,145.37) --
	(133.07,145.39) --
	(133.09,145.46) --
	(133.11,145.49) --
	(133.13,145.50) --
	(133.15,145.52) --
	(133.17,145.55) --
	(133.19,145.48) --
	(133.21,145.53) --
	(133.23,145.51) --
	(133.25,145.51) --
	(133.27,145.53) --
	(133.29,145.48) --
	(133.31,145.49) --
	(133.33,145.42) --
	(133.35,145.43) --
	(133.37,145.46) --
	(133.39,145.49) --
	(133.41,145.55) --
	(133.43,145.55) --
	(133.45,145.55) --
	(133.47,145.57) --
	(133.49,145.62) --
	(133.51,145.56) --
	(133.53,145.56) --
	(133.55,145.53) --
	(133.57,145.54) --
	(133.59,145.54) --
	(133.61,145.46) --
	(133.63,145.46) --
	(133.65,145.51) --
	(133.67,145.53) --
	(133.69,145.57) --
	(133.71,145.57) --
	(133.73,145.56) --
	(133.75,145.57) --
	(133.77,145.57) --
	(133.79,145.59) --
	(133.81,145.58) --
	(133.83,145.57) --
	(133.85,145.60) --
	(133.87,145.62) --
	(133.89,145.60) --
	(133.91,145.61) --
	(133.93,145.63) --
	(133.95,145.62) --
	(133.97,145.64) --
	(133.99,145.61) --
	(134.01,145.65) --
	(134.03,145.65) --
	(134.05,145.70) --
	(134.07,145.72) --
	(134.09,145.68) --
	(134.11,145.65) --
	(134.13,145.67) --
	(134.15,145.69) --
	(134.17,145.71) --
	(134.19,145.75) --
	(134.21,145.66) --
	(134.23,145.66) --
	(134.25,145.71) --
	(134.27,145.65) --
	(134.29,145.65) --
	(134.31,145.69) --
	(134.33,145.66) --
	(134.35,145.66) --
	(134.37,145.70) --
	(134.39,145.72) --
	(134.41,145.86) --
	(134.43,145.77) --
	(134.45,145.81) --
	(134.47,145.83) --
	(134.49,145.80) --
	(134.51,145.81) --
	(134.53,145.80) --
	(134.55,145.80) --
	(134.57,145.79) --
	(134.59,145.81) --
	(134.61,145.80) --
	(134.63,145.83) --
	(134.65,145.81) --
	(134.67,145.81) --
	(134.69,145.81) --
	(134.71,145.75) --
	(134.73,145.68) --
	(134.75,145.78) --
	(134.77,145.61) --
	(134.79,145.68) --
	(134.81,145.69) --
	(134.83,145.67) --
	(134.85,145.65) --
	(134.87,145.65) --
	(134.89,145.49) --
	(134.91,145.60) --
	(134.93,145.60) --
	(134.95,145.61) --
	(134.97,145.59) --
	(134.99,145.59) --
	(135.02,145.61) --
	(135.04,145.50) --
	(135.06,145.49) --
	(135.08,145.51) --
	(135.10,145.41) --
	(135.12,145.34) --
	(135.14,145.37) --
	(135.16,145.41) --
	(135.18,145.37) --
	(135.20,145.34) --
	(135.22,145.35) --
	(135.24,145.35) --
	(135.26,145.25) --
	(135.28,145.34) --
	(135.30,145.41) --
	(135.32,145.42) --
	(135.34,145.44) --
	(135.36,145.44) --
	(135.38,145.53) --
	(135.40,145.52) --
	(135.42,145.56) --
	(135.44,145.57) --
	(135.46,145.54) --
	(135.48,145.38) --
	(135.50,145.35) --
	(135.52,145.36) --
	(135.54,145.38) --
	(135.56,145.38) --
	(135.58,145.40) --
	(135.60,145.42) --
	(135.62,145.37) --
	(135.64,145.37) --
	(135.66,145.38) --
	(135.68,145.36) --
	(135.70,145.47) --
	(135.72,145.47) --
	(135.74,145.47) --
	(135.76,145.49) --
	(135.78,145.50) --
	(135.80,145.52) --
	(135.82,145.41) --
	(135.84,145.42) --
	(135.86,145.47) --
	(135.88,145.54) --
	(135.90,145.54) --
	(135.92,145.58) --
	(135.94,145.56) --
	(135.96,145.50) --
	(135.98,145.43) --
	(136.00,145.48) --
	(136.02,145.47) --
	(136.04,145.27) --
	(136.06,145.28) --
	(136.08,145.32) --
	(136.10,145.30) --
	(136.12,145.30) --
	(136.14,145.11) --
	(136.16,145.05) --
	(136.18,145.09) --
	(136.20,145.28) --
	(136.22,145.26) --
	(136.24,145.34) --
	(136.26,145.35) --
	(136.28,145.38) --
	(136.30,145.32) --
	(136.32,145.32) --
	(136.34,145.34) --
	(136.36,145.34) --
	(136.38,145.32) --
	(136.40,145.31) --
	(136.42,145.42) --
	(136.44,145.53) --
	(136.46,145.53) --
	(136.48,145.54) --
	(136.50,145.53) --
	(136.52,145.42) --
	(136.54,145.52) --
	(136.56,145.54) --
	(136.58,145.46) --
	(136.60,145.44) --
	(136.62,145.54) --
	(136.64,145.48) --
	(136.66,145.46) --
	(136.68,145.46) --
	(136.70,145.48) --
	(136.72,145.54) --
	(136.74,145.58) --
	(136.76,145.61) --
	(136.78,145.61) --
	(136.80,145.65) --
	(136.82,145.72) --
	(136.84,145.70) --
	(136.86,145.65) --
	(136.88,145.56) --
	(136.90,145.65) --
	(136.92,145.67) --
	(136.94,145.65) --
	(136.96,145.62) --
	(136.98,145.70) --
	(137.00,145.70) --
	(137.02,145.59) --
	(137.04,145.65) --
	(137.06,145.65) --
	(137.08,145.75) --
	(137.10,145.74) --
	(137.12,145.73) --
	(137.14,145.75) --
	(137.16,145.43) --
	(137.18,145.44) --
	(137.20,145.38) --
	(137.22,145.39) --
	(137.24,145.40) --
	(137.26,145.40) --
	(137.28,145.42) --
	(137.30,145.43) --
	(137.32,145.38) --
	(137.34,145.50) --
	(137.36,145.50) --
	(137.38,145.50) --
	(137.40,145.58) --
	(137.42,145.57) --
	(137.44,145.59) --
	(137.46,145.59) --
	(137.48,145.64) --
	(137.50,145.65) --
	(137.52,145.60) --
	(137.54,145.64) --
	(137.56,145.52) --
	(137.58,145.52) --
	(137.60,145.64) --
	(137.62,145.56) --
	(137.64,145.56) --
	(137.66,145.56) --
	(137.68,145.73) --
	(137.70,145.72) --
	(137.72,145.76) --
	(137.74,145.74) --
	(137.76,145.66) --
	(137.78,145.64) --
	(137.80,145.49) --
	(137.82,145.48) --
	(137.84,145.48) --
	(137.86,145.51) --
	(137.88,145.57) --
	(137.90,145.63) --
	(137.92,145.63) --
	(137.94,145.59) --
	(137.96,145.58) --
	(137.98,145.52) --
	(138.00,145.55) --
	(138.02,145.55) --
	(138.04,145.53) --
	(138.06,145.55) --
	(138.08,145.55) --
	(138.10,145.56) --
	(138.12,145.47) --
	(138.14,145.47) --
	(138.16,145.49) --
	(138.18,145.30) --
	(138.20,145.29) --
	(138.22,145.29) --
	(138.24,145.21) --
	(138.26,145.23) --
	(138.28,145.32) --
	(138.30,145.39) --
	(138.32,145.39) --
	(138.34,145.36) --
	(138.36,145.43) --
	(138.38,145.42) --
	(138.40,145.35) --
	(138.42,145.28) --
	(138.44,145.36) --
	(138.46,145.47) --
	(138.48,145.49) --
	(138.50,145.48) --
	(138.52,145.58) --
	(138.54,145.64) --
	(138.56,145.71) --
	(138.58,145.71) --
	(138.60,145.66) --
	(138.62,145.53) --
	(138.64,145.68) --
	(138.66,145.68) --
	(138.68,145.68) --
	(138.70,145.74) --
	(138.72,145.66) --
	(138.74,145.67) --
	(138.76,145.64) --
	(138.78,145.64) --
	(138.80,145.53) --
	(138.82,145.47) --
	(138.84,145.49) --
	(138.86,145.54) --
	(138.88,145.58) --
	(138.90,145.58) --
	(138.92,145.52) --
	(138.94,145.47) --
	(138.96,145.47) --
	(138.98,145.27) --
	(139.00,145.31) --
	(139.02,145.34) --
	(139.04,145.34) --
	(139.06,145.28) --
	(139.08,145.28) --
	(139.10,145.27) --
	(139.12,145.30) --
	(139.14,145.26) --
	(139.16,145.27) --
	(139.18,145.15) --
	(139.21,145.25) --
	(139.23,145.20) --
	(139.25,145.18) --
	(139.27,145.20) --
	(139.29,145.27) --
	(139.31,145.33) --
	(139.33,145.16) --
	(139.35,145.18) --
	(139.37,145.19) --
	(139.39,145.20) --
	(139.41,145.32) --
	(139.43,145.24) --
	(139.45,145.29) --
	(139.47,145.34) --
	(139.49,145.32) --
	(139.51,145.33) --
	(139.53,145.32) --
	(139.55,145.32) --
	(139.57,145.29) --
	(139.59,145.31) --
	(139.61,145.33) --
	(139.63,145.33) --
	(139.65,145.33) --
	(139.67,145.30) --
	(139.69,145.30) --
	(139.71,145.27) --
	(139.73,145.26) --
	(139.75,145.27) --
	(139.77,145.22) --
	(139.79,145.23) --
	(139.81,145.21) --
	(139.83,145.03) --
	(139.85,144.88) --
	(139.87,144.89) --
	(139.89,144.95) --
	(139.91,145.00) --
	(139.93,145.01) --
	(139.95,145.06) --
	(139.97,145.09) --
	(139.99,145.06) --
	(140.01,145.15) --
	(140.03,145.20) --
	(140.05,145.22) --
	(140.07,145.20) --
	(140.09,145.18) --
	(140.11,145.22) --
	(140.13,145.18) --
	(140.15,145.21) --
	(140.17,145.19) --
	(140.19,145.21) --
	(140.21,145.21) --
	(140.23,145.21) --
	(140.25,145.20) --
	(140.27,145.20) --
	(140.29,145.22) --
	(140.31,145.21) --
	(140.33,145.20) --
	(140.35,145.19) --
	(140.37,145.40) --
	(140.39,145.43) --
	(140.41,145.40) --
	(140.43,145.39) --
	(140.45,145.40) --
	(140.47,145.37) --
	(140.49,145.27) --
	(140.51,145.30) --
	(140.53,145.28) --
	(140.55,145.28) --
	(140.57,145.25) --
	(140.59,145.25) --
	(140.61,145.33) --
	(140.63,145.36) --
	(140.65,145.37) --
	(140.67,145.34) --
	(140.69,145.30) --
	(140.71,145.31) --
	(140.73,145.34) --
	(140.75,145.30) --
	(140.77,145.31) --
	(140.79,145.45) --
	(140.81,145.41) --
	(140.83,145.45) --
	(140.85,145.37) --
	(140.87,145.32) --
	(140.89,145.35) --
	(140.91,145.35) --
	(140.93,145.35) --
	(140.95,145.42) --
	(140.97,145.22) --
	(140.99,145.27) --
	(141.01,145.27) --
	(141.03,145.27) --
	(141.05,145.27) --
	(141.07,145.28) --
	(141.09,145.30) --
	(141.11,145.28) --
	(141.13,145.28) --
	(141.15,145.34) --
	(141.17,145.29) --
	(141.19,145.37) --
	(141.21,145.34) --
	(141.23,145.34) --
	(141.25,145.37) --
	(141.27,145.35) --
	(141.29,145.36) --
	(141.31,145.36) --
	(141.33,145.26) --
	(141.35,145.28) --
	(141.37,145.39) --
	(141.39,145.44) --
	(141.41,145.46) --
	(141.43,145.42) --
	(141.45,145.38) --
	(141.47,145.40) --
	(141.49,145.39) --
	(141.51,145.55) --
	(141.53,145.56) --
	(141.55,145.53) --
	(141.57,145.40) --
	(141.59,145.41) --
	(141.61,145.49) --
	(141.63,145.60) --
	(141.65,145.58) --
	(141.67,145.62) --
	(141.69,145.56) --
	(141.71,145.67) --
	(141.73,145.61) --
	(141.75,145.64) --
	(141.77,145.58) --
	(141.79,145.59) --
	(141.81,145.57) --
	(141.83,145.54) --
	(141.85,145.52) --
	(141.87,145.64) --
	(141.89,145.63) --
	(141.91,145.64) --
	(141.93,145.64) --
	(141.95,145.62) --
	(141.97,145.62) --
	(141.99,145.62) --
	(142.01,145.55) --
	(142.03,145.60) --
	(142.05,145.60) --
	(142.07,145.60) --
	(142.09,145.60) --
	(142.11,145.66) --
	(142.13,145.67) --
	(142.15,145.68) --
	(142.17,145.67) --
	(142.19,145.73) --
	(142.21,145.79) --
	(142.23,145.83) --
	(142.25,145.80) --
	(142.27,145.86) --
	(142.29,145.79) --
	(142.31,145.77) --
	(142.33,145.94) --
	(142.35,145.80) --
	(142.37,145.80) --
	(142.39,145.82) --
	(142.41,145.82) --
	(142.43,145.91) --
	(142.45,145.94) --
	(142.47,145.94) --
	(142.49,145.93) --
	(142.51,145.94) --
	(142.53,145.95) --
	(142.55,145.89) --
	(142.57,145.89) --
	(142.59,145.93) --
	(142.61,145.93) --
	(142.63,145.91) --
	(142.65,145.92) --
	(142.67,145.91) --
	(142.69,145.89) --
	(142.71,145.83) --
	(142.73,145.86) --
	(142.75,145.89) --
	(142.77,145.84) --
	(142.79,145.84) --
	(142.81,145.84) --
	(142.83,145.85) --
	(142.85,145.92) --
	(142.87,146.00) --
	(142.89,146.08) --
	(142.91,146.13) --
	(142.93,146.13) --
	(142.95,146.09) --
	(142.97,146.14) --
	(142.99,146.17) --
	(143.01,146.20) --
	(143.03,146.18) --
	(143.05,146.13) --
	(143.07,146.13) --
	(143.09,146.12) --
	(143.11,146.15) --
	(143.13,146.15) --
	(143.15,146.14) --
	(143.17,146.12) --
	(143.19,146.10) --
	(143.21,146.14) --
	(143.23,146.07) --
	(143.25,146.08) --
	(143.27,146.03) --
	(143.29,146.01) --
	(143.31,146.05) --
	(143.33,145.99) --
	(143.35,146.00) --
	(143.37,145.92) --
	(143.40,145.93) --
	(143.42,145.96) --
	(143.44,145.95) --
	(143.46,145.97) --
	(143.48,145.92) --
	(143.50,145.90) --
	(143.52,145.93) --
	(143.54,145.95) --
	(143.56,145.91) --
	(143.58,145.88) --
	(143.60,145.88) --
	(143.62,145.88) --
	(143.64,145.89) --
	(143.66,145.88) --
	(143.68,145.81) --
	(143.70,145.81) --
	(143.72,145.82) --
	(143.74,145.82) --
	(143.76,145.86) --
	(143.78,145.83) --
	(143.80,145.91) --
	(143.82,145.90) --
	(143.84,145.74) --
	(143.86,145.80) --
	(143.88,145.74) --
	(143.90,145.75) --
	(143.92,145.75) --
	(143.94,145.81) --
	(143.96,145.80) --
	(143.98,145.80) --
	(144.00,145.83) --
	(144.02,145.81) --
	(144.04,145.82) --
	(144.06,145.81) --
	(144.08,145.82) --
	(144.10,145.84) --
	(144.12,145.86) --
	(144.14,145.85) --
	(144.16,145.84) --
	(144.18,145.84) --
	(144.20,145.84) --
	(144.22,145.77) --
	(144.24,145.83) --
	(144.26,145.78) --
	(144.28,145.78) --
	(144.30,145.81) --
	(144.32,145.82) --
	(144.34,145.90) --
	(144.36,145.90) --
	(144.38,145.76) --
	(144.40,145.75) --
	(144.42,145.81) --
	(144.44,145.81) --
	(144.46,145.81) --
	(144.48,145.80) --
	(144.50,145.83) --
	(144.52,145.68) --
	(144.54,145.68) --
	(144.56,145.67) --
	(144.58,145.75) --
	(144.60,145.78) --
	(144.62,145.85) --
	(144.64,145.87) --
	(144.66,145.83) --
	(144.68,145.88) --
	(144.70,145.86) --
	(144.72,145.91) --
	(144.74,145.88) --
	(144.76,145.88) --
	(144.78,145.69) --
	(144.80,145.71) --
	(144.82,145.62) --
	(144.84,145.52) --
	(144.86,145.47) --
	(144.88,145.53) --
	(144.90,145.55) --
	(144.92,145.55) --
	(144.94,145.53) --
	(144.96,145.55) --
	(144.98,145.54) --
	(145.00,145.48) --
	(145.02,145.48) --
	(145.04,145.53) --
	(145.06,145.57) --
	(145.08,145.57) --
	(145.10,145.62) --
	(145.12,145.62) --
	(145.14,145.57) --
	(145.16,145.58) --
	(145.18,145.60) --
	(145.20,145.67) --
	(145.22,145.63) --
	(145.24,145.62) --
	(145.26,145.41) --
	(145.28,145.50) --
	(145.30,145.50) --
	(145.32,145.51) --
	(145.34,145.81) --
	(145.36,145.81) --
	(145.38,145.82) --
	(145.40,145.79) --
	(145.42,145.79) --
	(145.44,145.75) --
	(145.46,145.75) --
	(145.48,145.83) --
	(145.50,145.83) --
	(145.52,145.85) --
	(145.54,145.72) --
	(145.56,145.73) --
	(145.58,145.73) --
	(145.60,145.79) --
	(145.62,145.79) --
	(145.64,145.83) --
	(145.66,145.87) --
	(145.68,145.87) --
	(145.70,145.88) --
	(145.72,145.87) --
	(145.74,145.80) --
	(145.76,145.82) --
	(145.78,145.65) --
	(145.80,145.64) --
	(145.82,145.63) --
	(145.84,145.50) --
	(145.86,145.53) --
	(145.88,145.44) --
	(145.90,145.45) --
	(145.92,145.50) --
	(145.94,145.55) --
	(145.96,145.56) --
	(145.98,145.56) --
	(146.00,145.59) --
	(146.02,145.60) --
	(146.04,145.60) --
	(146.06,145.62) --
	(146.08,145.59) --
	(146.10,145.50) --
	(146.12,145.54) --
	(146.14,145.65) --
	(146.16,145.65) --
	(146.18,145.64) --
	(146.20,145.64) --
	(146.22,145.63) --
	(146.24,145.60) --
	(146.26,145.50) --
	(146.28,145.44) --
	(146.30,145.09) --
	(146.32,145.15) --
	(146.34,145.17) --
	(146.36,145.19) --
	(146.38,145.24) --
	(146.40,145.33) --
	(146.42,145.35) --
	(146.44,145.33) --
	(146.46,145.27) --
	(146.48,145.28) --
	(146.50,145.32) --
	(146.52,145.31) --
	(146.54,145.35) --
	(146.56,145.35) --
	(146.58,145.37) --
	(146.60,145.36) --
	(146.62,145.43) --
	(146.64,145.30) --
	(146.66,145.23) --
	(146.68,145.32) --
	(146.70,145.36) --
	(146.72,145.36) --
	(146.74,145.42) --
	(146.76,145.44) --
	(146.78,145.41) --
	(146.80,145.41) --
	(146.82,145.41) --
	(146.84,145.34) --
	(146.86,145.37) --
	(146.88,145.39) --
	(146.90,145.39) --
	(146.92,145.38) --
	(146.94,145.37) --
	(146.96,145.45) --
	(146.98,145.45) --
	(147.00,145.46) --
	(147.02,145.43) --
	(147.04,145.42) --
	(147.06,145.40) --
	(147.08,145.39) --
	(147.10,145.36) --
	(147.12,145.36) --
	(147.14,145.38) --
	(147.16,145.38) --
	(147.18,145.35) --
	(147.20,145.37) --
	(147.22,145.37) --
	(147.24,145.45) --
	(147.26,145.43) --
	(147.28,145.51) --
	(147.30,145.53) --
	(147.32,145.57) --
	(147.34,145.60) --
	(147.36,145.60) --
	(147.38,145.64) --
	(147.40,145.62) --
	(147.42,145.62) --
	(147.44,145.64) --
	(147.46,145.64) --
	(147.48,145.60) --
	(147.50,145.54) --
	(147.52,145.56) --
	(147.54,145.59) --
	(147.56,145.58) --
	(147.58,145.57) --
	(147.61,145.56) --
	(147.63,145.59) --
	(147.65,145.59) --
	(147.67,145.62) --
	(147.69,145.64) --
	(147.71,145.64) --
	(147.73,145.68) --
	(147.75,145.67) --
	(147.77,145.66) --
	(147.79,145.67) --
	(147.81,145.67) --
	(147.83,145.62) --
	(147.85,145.66) --
	(147.87,145.61) --
	(147.89,145.59) --
	(147.91,145.69) --
	(147.93,145.66) --
	(147.95,145.79) --
	(147.97,145.76) --
	(147.99,145.76) --
	(148.01,145.79) --
	(148.03,145.66) --
	(148.05,145.68) --
	(148.07,145.72) --
	(148.09,145.71) --
	(148.11,145.71) --
	(148.13,145.69) --
	(148.15,145.67) --
	(148.17,145.74) --
	(148.19,145.70) --
	(148.21,145.74) --
	(148.23,145.74) --
	(148.25,145.77) --
	(148.27,145.76) --
	(148.29,145.76) --
	(148.31,145.69) --
	(148.33,145.73) --
	(148.35,145.80) --
	(148.37,145.76) --
	(148.39,145.73) --
	(148.41,145.66) --
	(148.43,145.65) --
	(148.45,145.72) --
	(148.47,145.73) --
	(148.49,145.72) --
	(148.51,145.66) --
	(148.53,145.66) --
	(148.55,145.75) --
	(148.57,145.75) --
	(148.59,145.75) --
	(148.61,145.67) --
	(148.63,145.60) --
	(148.65,145.70) --
	(148.67,145.68) --
	(148.69,145.70) --
	(148.71,145.59) --
	(148.73,145.68) --
	(148.75,145.68) --
	(148.77,145.77) --
	(148.79,145.76) --
	(148.81,145.78) --
	(148.83,145.79) --
	(148.85,145.78) --
	(148.87,145.74) --
	(148.89,145.62) --
	(148.91,145.61) --
	(148.93,145.62) --
	(148.95,145.58) --
	(148.97,145.72) --
	(148.99,145.72) --
	(149.01,145.64) --
	(149.03,145.65) --
	(149.05,145.66) --
	(149.07,145.66) --
	(149.09,145.53) --
	(149.11,145.54) --
	(149.13,145.54) --
	(149.15,145.54) --
	(149.17,145.54) --
	(149.19,145.53) --
	(149.21,145.51) --
	(149.23,145.52) --
	(149.25,145.51) --
	(149.27,145.53) --
	(149.29,145.58) --
	(149.31,145.55) --
	(149.33,145.55) --
	(149.35,145.53) --
	(149.37,145.55) --
	(149.39,145.57) --
	(149.41,145.61) --
	(149.43,145.61) --
	(149.45,145.64) --
	(149.47,145.63) --
	(149.49,145.60) --
	(149.51,145.64) --
	(149.53,145.67) --
	(149.55,145.71) --
	(149.57,145.73) --
	(149.59,145.78) --
	(149.61,145.79) --
	(149.63,145.80) --
	(149.65,145.76) --
	(149.67,145.87) --
	(149.69,145.88) --
	(149.71,145.88) --
	(149.73,146.00) --
	(149.75,145.97) --
	(149.77,145.98) --
	(149.79,145.96) --
	(149.81,145.94) --
	(149.83,145.95) --
	(149.85,145.96) --
	(149.87,145.96) --
	(149.89,145.99) --
	(149.91,145.93) --
	(149.93,145.93) --
	(149.95,145.93) --
	(149.97,145.97) --
	(149.99,145.96) --
	(150.01,145.97) --
	(150.03,145.97) --
	(150.05,146.04) --
	(150.07,146.04) --
	(150.09,146.06) --
	(150.11,146.05) --
	(150.13,145.99) --
	(150.15,145.98) --
	(150.17,145.97) --
	(150.19,145.97) --
	(150.21,145.91) --
	(150.23,145.89) --
	(150.25,145.99) --
	(150.27,145.99) --
	(150.29,145.98) --
	(150.31,145.97) --
	(150.33,146.00) --
	(150.35,146.00) --
	(150.37,146.04) --
	(150.39,146.00) --
	(150.41,146.08) --
	(150.43,146.03) --
	(150.45,145.97) --
	(150.47,145.97) --
	(150.49,145.92) --
	(150.51,145.96) --
	(150.53,145.98) --
	(150.55,145.98) --
	(150.57,145.98) --
	(150.59,145.96) --
	(150.61,145.95) --
	(150.63,145.97) --
	(150.65,145.97) --
	(150.67,145.97) --
	(150.69,145.98) --
	(150.71,145.98) --
	(150.73,145.96) --
	(150.75,145.93) --
	(150.77,145.94) --
	(150.79,145.92) --
	(150.81,145.95) --
	(150.83,145.97) --
	(150.85,145.95) --
	(150.87,145.94) --
	(150.89,145.86) --
	(150.91,145.87) --
	(150.93,145.87) --
	(150.95,145.86) --
	(150.97,145.93) --
	(150.99,145.92) --
	(151.01,145.92) --
	(151.03,146.00) --
	(151.05,145.98) --
	(151.07,145.97) --
	(151.09,145.97) --
	(151.11,145.97) --
	(151.13,145.97) --
	(151.15,146.08) --
	(151.17,146.07) --
	(151.19,146.04) --
	(151.21,146.14) --
	(151.23,146.15) --
	(151.25,146.14) --
	(151.27,146.15) --
	(151.29,146.16) --
	(151.31,146.15) --
	(151.33,146.14) --
	(151.35,146.08) --
	(151.37,146.12) --
	(151.39,146.11) --
	(151.41,146.02) --
	(151.43,146.16) --
	(151.45,146.16) --
	(151.47,146.08) --
	(151.49,146.03) --
	(151.51,146.01) --
	(151.53,146.04) --
	(151.55,146.03) --
	(151.57,146.03) --
	(151.59,146.00) --
	(151.61,146.04) --
	(151.63,146.02) --
	(151.65,146.05) --
	(151.67,146.12) --
	(151.69,146.03) --
	(151.71,146.03) --
	(151.73,146.10) --
	(151.75,146.15) --
	(151.77,146.16) --
	(151.80,146.17) --
	(151.82,146.17) --
	(151.84,146.18) --
	(151.86,146.11) --
	(151.88,146.01) --
	(151.90,146.03) --
	(151.92,146.08) --
	(151.94,146.04) --
	(151.96,145.81) --
	(151.98,145.81) --
	(152.00,145.86) --
	(152.02,145.79) --
	(152.04,145.77) --
	(152.06,145.82) --
	(152.08,145.89) --
	(152.10,145.90) --
	(152.12,145.97) --
	(152.14,145.93) --
	(152.16,145.87) --
	(152.18,145.90) --
	(152.20,145.79) --
	(152.22,145.78) --
	(152.24,145.83) --
	(152.26,145.85) --
	(152.28,145.92) --
	(152.30,145.85) --
	(152.32,145.72) --
	(152.34,145.75) --
	(152.36,145.70) --
	(152.38,145.77) --
	(152.40,145.78) --
	(152.42,145.78) --
	(152.44,145.67) --
	(152.46,145.65) --
	(152.48,145.57) --
	(152.50,145.57) --
	(152.52,145.54) --
	(152.54,145.53) --
	(152.56,145.59) --
	(152.58,145.60) --
	(152.60,145.59) --
	(152.62,145.59) --
	(152.64,145.60) --
	(152.66,145.60) --
	(152.68,145.60) --
	(152.70,145.65) --
	(152.72,145.56) --
	(152.74,145.60) --
	(152.76,145.53) --
	(152.78,145.56) --
	(152.80,145.63) --
	(152.82,145.65) --
	(152.84,145.65) --
	(152.86,145.66) --
	(152.88,145.68) --
	(152.90,145.69) --
	(152.92,145.75) --
	(152.94,145.75) --
	(152.96,145.75) --
	(152.98,145.79) --
	(153.00,145.80) --
	(153.02,145.80) --
	(153.04,145.82) --
	(153.06,145.88) --
	(153.08,145.86) --
	(153.10,145.82) --
	(153.12,145.84) --
	(153.14,145.77) --
	(153.16,145.76) --
	(153.18,145.92) --
	(153.20,145.93) --
	(153.22,145.93) --
	(153.24,145.97) --
	(153.26,145.88) --
	(153.28,145.88) --
	(153.30,145.87) --
	(153.32,145.88) --
	(153.34,145.79) --
	(153.36,145.87) --
	(153.38,145.88) --
	(153.40,145.89) --
	(153.42,145.91) --
	(153.44,145.82) --
	(153.46,145.91) --
	(153.48,145.91) --
	(153.50,145.91) --
	(153.52,145.83) --
	(153.54,145.87) --
	(153.56,145.92) --
	(153.58,145.98) --
	(153.60,145.99) --
	(153.62,146.01) --
	(153.64,146.01) --
	(153.66,146.01) --
	(153.68,146.01) --
	(153.70,146.05) --
	(153.72,146.04) --
	(153.74,145.95) --
	(153.76,145.94) --
	(153.78,145.93) --
	(153.80,145.93) --
	(153.82,145.89) --
	(153.84,145.90) --
	(153.86,145.94) --
	(153.88,145.92) --
	(153.90,145.88) --
	(153.92,145.87) --
	(153.94,145.91) --
	(153.96,145.90) --
	(153.98,145.83) --
	(154.00,145.87) --
	(154.02,145.91) --
	(154.04,145.90) --
	(154.06,146.01) --
	(154.08,145.97) --
	(154.10,146.01) --
	(154.12,146.01) --
	(154.14,146.00) --
	(154.16,146.05) --
	(154.18,145.99) --
	(154.20,146.05) --
	(154.22,146.01) --
	(154.24,146.04) --
	(154.26,146.03) --
	(154.28,146.02) --
	(154.30,146.05) --
	(154.32,146.05) --
	(154.34,146.01) --
	(154.36,145.92) --
	(154.38,146.09) --
	(154.40,146.11) --
	(154.42,146.15) --
	(154.44,146.05) --
	(154.46,146.08) --
	(154.48,146.07) --
	(154.50,146.02) --
	(154.52,146.04) --
	(154.54,146.04) --
	(154.56,146.00) --
	(154.58,145.98) --
	(154.60,145.98) --
	(154.62,145.99) --
	(154.64,145.96) --
	(154.66,145.96) --
	(154.68,146.05) --
	(154.70,146.07) --
	(154.72,146.04) --
	(154.74,146.03) --
	(154.76,146.09) --
	(154.78,146.08) --
	(154.80,146.13) --
	(154.82,146.15) --
	(154.84,146.09) --
	(154.86,146.04) --
	(154.88,146.16) --
	(154.90,146.06) --
	(154.92,146.10) --
	(154.94,146.08) --
	(154.96,146.09) --
	(154.98,146.05) --
	(155.00,146.07) --
	(155.02,145.98) --
	(155.04,145.95) --
	(155.06,146.04) --
	(155.08,146.17) --
	(155.10,146.16) --
	(155.12,146.21) --
	(155.14,146.21) --
	(155.16,146.14) --
	(155.18,146.14) --
	(155.20,146.12) --
	(155.22,146.16) --
	(155.24,146.13) --
	(155.26,146.15) --
	(155.28,146.09) --
	(155.30,146.06) --
	(155.32,146.10) --
	(155.34,146.14) --
	(155.36,146.10) --
	(155.38,145.96) --
	(155.40,145.97) --
	(155.42,145.96) --
	(155.44,146.01) --
	(155.46,145.96) --
	(155.48,146.01) --
	(155.50,146.05) --
	(155.52,146.02) --
	(155.54,146.01) --
	(155.56,146.02) --
	(155.58,146.10) --
	(155.60,146.10) --
	(155.62,146.08) --
	(155.64,146.07) --
	(155.66,146.09) --
	(155.68,146.12) --
	(155.70,146.10) --
	(155.72,146.11) --
	(155.74,146.12) --
	(155.76,146.13) --
	(155.78,146.13) --
	(155.80,146.13) --
	(155.82,145.99) --
	(155.84,145.99) --
	(155.86,145.94) --
	(155.88,145.98) --
	(155.90,145.99) --
	(155.92,145.96) --
	(155.94,145.96) --
	(155.96,145.97) --
	(155.99,146.00) --
	(156.01,146.05) --
	(156.03,146.02) --
	(156.05,146.04) --
	(156.07,146.07) --
	(156.09,146.13) --
	(156.11,146.13) --
	(156.13,146.03) --
	(156.15,146.04) --
	(156.17,146.00) --
	(156.19,146.00) --
	(156.21,146.00) --
	(156.23,146.00) --
	(156.25,146.00) --
	(156.27,145.95) --
	(156.29,145.95) --
	(156.31,145.94) --
	(156.33,145.92) --
	(156.35,145.90) --
	(156.37,145.96) --
	(156.39,145.93) --
	(156.41,145.93) --
	(156.43,146.09) --
	(156.45,146.09) --
	(156.47,146.09) --
	(156.49,146.08) --
	(156.51,146.15) --
	(156.53,146.17) --
	(156.55,146.18) --
	(156.57,146.22) --
	(156.59,146.14) --
	(156.61,146.17) --
	(156.63,146.17) --
	(156.65,146.14) --
	(156.67,146.13) --
	(156.69,146.09) --
	(156.71,146.07) --
	(156.73,146.12) --
	(156.75,146.11) --
	(156.77,146.15) --
	(156.79,146.10) --
	(156.81,146.09) --
	(156.83,146.08) --
	(156.85,146.11) --
	(156.87,146.11) --
	(156.89,146.15) --
	(156.91,146.15) --
	(156.93,146.14) --
	(156.95,146.06) --
	(156.97,146.03) --
	(156.99,146.06) --
	(157.01,146.10) --
	(157.03,146.07) --
	(157.05,146.13) --
	(157.07,146.11) --
	(157.09,146.09) --
	(157.11,146.10) --
	(157.13,146.11) --
	(157.15,146.03) --
	(157.17,146.03) --
	(157.19,146.12) --
	(157.21,146.17) --
	(157.23,146.19) --
	(157.25,146.22) --
	(157.27,146.24) --
	(157.29,146.20) --
	(157.31,146.18) --
	(157.33,146.16) --
	(157.35,146.14) --
	(157.37,146.14) --
	(157.39,146.19) --
	(157.41,146.19) --
	(157.43,146.24) --
	(157.45,146.26) --
	(157.47,146.14) --
	(157.49,146.14) --
	(157.51,146.16) --
	(157.53,146.16) --
	(157.55,146.16) --
	(157.57,146.15) --
	(157.59,146.13) --
	(157.61,146.14) --
	(157.63,146.14) --
	(157.65,146.12) --
	(157.67,146.14) --
	(157.69,146.05) --
	(157.71,146.07) --
	(157.73,146.07) --
	(157.75,146.05) --
	(157.77,146.05) --
	(157.79,145.95) --
	(157.81,146.00) --
	(157.83,145.92) --
	(157.85,145.91) --
	(157.87,145.86) --
	(157.89,145.89) --
	(157.91,145.88) --
	(157.93,145.89) --
	(157.95,145.89) --
	(157.97,145.90) --
	(157.99,145.76) --
	(158.01,145.77) --
	(158.03,145.84) --
	(158.05,145.84) --
	(158.07,145.83) --
	(158.09,145.89) --
	(158.11,145.99) --
	(158.13,145.97) --
	(158.15,146.00) --
	(158.17,146.07) --
	(158.19,146.01) --
	(158.21,146.05) --
	(158.23,145.99) --
	(158.25,145.99) --
	(158.27,145.97) --
	(158.29,145.98) --
	(158.31,145.99) --
	(158.33,146.00) --
	(158.35,146.02) --
	(158.37,146.01) --
	(158.39,146.10) --
	(158.41,146.09) --
	(158.43,146.06) --
	(158.45,146.11) --
	(158.47,145.93) --
	(158.49,145.91) --
	(158.51,145.90) --
	(158.53,145.90) --
	(158.55,145.90) --
	(158.57,145.91) --
	(158.59,145.90) --
	(158.61,145.95) --
	(158.63,145.88) --
	(158.65,145.88) --
	(158.67,145.89) --
	(158.69,145.91) --
	(158.71,145.89) --
	(158.73,145.88) --
	(158.75,145.88) --
	(158.77,145.89) --
	(158.79,146.02) --
	(158.81,146.02) --
	(158.83,146.04) --
	(158.85,146.03) --
	(158.87,146.03) --
	(158.89,146.03) --
	(158.91,146.02) --
	(158.93,146.09) --
	(158.95,146.12) --
	(158.97,146.14) --
	(158.99,146.11) --
	(159.01,146.10) --
	(159.03,146.06) --
	(159.05,146.06) --
	(159.07,146.06) --
	(159.09,146.09) --
	(159.11,146.10) --
	(159.13,146.09) --
	(159.15,146.06) --
	(159.17,146.14) --
	(159.19,146.09) --
	(159.21,146.08) --
	(159.23,146.12) --
	(159.25,146.11) --
	(159.27,146.08) --
	(159.29,146.10) --
	(159.31,146.14) --
	(159.33,146.17) --
	(159.35,146.22) --
	(159.37,146.22) --
	(159.39,146.22) --
	(159.41,146.22) --
	(159.43,146.23) --
	(159.45,146.17) --
	(159.47,146.17) --
	(159.49,146.19) --
	(159.51,146.21) --
	(159.53,146.13) --
	(159.55,146.19) --
	(159.57,146.18) --
	(159.59,146.18) --
	(159.61,146.17) --
	(159.63,146.22) --
	(159.65,146.23) --
	(159.67,146.21) --
	(159.69,146.22) --
	(159.71,146.23) --
	(159.73,146.23) --
	(159.75,146.13) --
	(159.77,146.12) --
	(159.79,146.12) --
	(159.81,146.07) --
	(159.83,146.07) --
	(159.85,146.07) --
	(159.87,146.09) --
	(159.89,146.10) --
	(159.91,146.06) --
	(159.93,145.86) --
	(159.95,145.85) --
	(159.97,145.93) --
	(159.99,145.97) --
	(160.01,145.99) --
	(160.03,145.98) --
	(160.05,145.97) --
	(160.07,145.97) --
	(160.09,145.96) --
	(160.11,145.93) --
	(160.13,145.94) --
	(160.15,145.96) --
	(160.18,145.93) --
	(160.20,145.95) --
	(160.22,145.89) --
	(160.24,145.91) --
	(160.26,145.99) --
	(160.28,145.91) --
	(160.30,145.85) --
	(160.32,145.85) --
	(160.34,145.90) --
	(160.36,145.90) --
	(160.38,145.89) --
	(160.40,145.94) --
	(160.42,145.95) --
	(160.44,146.02) --
	(160.46,145.98) --
	(160.48,145.96) --
	(160.50,145.95) --
	(160.52,145.96) --
	(160.54,145.97) --
	(160.56,145.98) --
	(160.58,145.95) --
	(160.60,146.03) --
	(160.62,146.01) --
	(160.64,146.01) --
	(160.66,145.98) --
	(160.68,145.98) --
	(160.70,145.96) --
	(160.72,145.94) --
	(160.74,145.97) --
	(160.76,145.99) --
	(160.78,146.02) --
	(160.80,146.04) --
	(160.82,146.03) --
	(160.84,146.04) --
	(160.86,146.05) --
	(160.88,146.05) --
	(160.90,146.00) --
	(160.92,146.02) --
	(160.94,146.02) --
	(160.96,146.02) --
	(160.98,145.97) --
	(161.00,145.97) --
	(161.02,146.00) --
	(161.04,145.99) --
	(161.06,145.99) --
	(161.08,145.96) --
	(161.10,146.00) --
	(161.12,146.00) --
	(161.14,146.00) --
	(161.16,145.94) --
	(161.18,145.94) --
	(161.20,145.96) --
	(161.22,145.95) --
	(161.24,145.90) --
	(161.26,145.88) --
	(161.28,145.88) --
	(161.30,145.90) --
	(161.32,145.89) --
	(161.34,145.90) --
	(161.36,145.91) --
	(161.38,145.89) --
	(161.40,145.89) --
	(161.42,145.89) --
	(161.44,145.90) --
	(161.46,145.91) --
	(161.48,145.90) --
	(161.50,145.93) --
	(161.52,145.88) --
	(161.54,145.74) --
	(161.56,145.75) --
	(161.58,145.77) --
	(161.60,145.71) --
	(161.62,145.71) --
	(161.64,145.77) --
	(161.66,145.84) --
	(161.68,145.81) --
	(161.70,145.79) --
	(161.72,145.85) --
	(161.74,145.79) --
	(161.76,145.75) --
	(161.78,145.78) --
	(161.80,145.83) --
	(161.82,145.87) --
	(161.84,145.86) --
	(161.86,145.94) --
	(161.88,145.94) --
	(161.90,145.96) --
	(161.92,145.90) --
	(161.94,145.89) --
	(161.96,145.89) --
	(161.98,145.92) --
	(162.00,145.92) --
	(162.02,146.06) --
	(162.04,146.11) --
	(162.06,146.11) --
	(162.08,146.11) --
	(162.10,146.12) --
	(162.12,146.09) --
	(162.14,146.10) --
	(162.16,146.09) --
	(162.18,146.09) --
	(162.20,146.04) --
	(162.22,146.07) --
	(162.24,146.08) --
	(162.26,146.12) --
	(162.28,146.12) --
	(162.30,146.08) --
	(162.32,146.07) --
	(162.34,146.09) --
	(162.36,146.10) --
	(162.38,146.08) --
	(162.40,146.10) --
	(162.42,146.14) --
	(162.44,146.13) --
	(162.46,146.16) --
	(162.48,146.14) --
	(162.50,146.11) --
	(162.52,146.11) --
	(162.54,146.13) --
	(162.56,146.13) --
	(162.58,146.14) --
	(162.60,146.13) --
	(162.62,146.18) --
	(162.64,146.15) --
	(162.66,146.15) --
	(162.68,146.13) --
	(162.70,146.11) --
	(162.72,146.08) --
	(162.74,146.16) --
	(162.76,146.16) --
	(162.78,146.15) --
	(162.80,146.12) --
	(162.82,146.15) --
	(162.84,146.16) --
	(162.86,146.16) --
	(162.88,146.12) --
	(162.90,146.11) --
	(162.92,146.11) --
	(162.94,146.12) --
	(162.96,146.15) --
	(162.98,146.11) --
	(163.00,146.04) --
	(163.02,146.04) --
	(163.04,146.17) --
	(163.06,146.16) --
	(163.08,146.16) --
	(163.10,146.09) --
	(163.12,146.10) --
	(163.14,146.20) --
	(163.16,146.23) --
	(163.18,146.22) --
	(163.20,146.21) --
	(163.22,146.17) --
	(163.24,146.16) --
	(163.26,146.10) --
	(163.28,146.15) --
	(163.30,146.15) --
	(163.32,146.15) --
	(163.34,146.15) --
	(163.36,146.15) --
	(163.38,146.14) --
	(163.40,146.11) --
	(163.42,146.11) --
	(163.44,146.10) --
	(163.46,146.14) --
	(163.48,146.15) --
	(163.50,146.16) --
	(163.52,146.16) --
	(163.54,146.18) --
	(163.56,146.19) --
	(163.58,146.14) --
	(163.60,146.14) --
	(163.62,146.17) --
	(163.64,146.16) --
	(163.66,146.12) --
	(163.68,146.15) --
	(163.70,146.12) --
	(163.72,146.18) --
	(163.74,146.15) --
	(163.76,146.15) --
	(163.78,146.14) --
	(163.80,146.25) --
	(163.82,146.22) --
	(163.84,146.20) --
	(163.86,146.20) --
	(163.88,146.24) --
	(163.90,146.25) --
	(163.92,146.24) --
	(163.94,146.22) --
	(163.96,146.27) --
	(163.98,146.31) --
	(164.00,146.31) --
	(164.02,146.34) --
	(164.04,146.23) --
	(164.06,146.31) --
	(164.08,146.30) --
	(164.10,146.21) --
	(164.12,146.18) --
	(164.14,146.19) --
	(164.16,146.17) --
	(164.18,146.17) --
	(164.20,146.20) --
	(164.22,146.18) --
	(164.24,146.18) --
	(164.26,146.25) --
	(164.28,146.26) --
	(164.30,146.21) --
	(164.32,146.13) --
	(164.34,146.14) --
	(164.37,146.28) --
	(164.39,146.28) --
	(164.41,146.21) --
	(164.43,146.17) --
	(164.45,146.08) --
	(164.47,146.06) --
	(164.49,146.18) --
	(164.51,146.14) --
	(164.53,146.16) --
	(164.55,146.01) --
	(164.57,146.05) --
	(164.59,145.94) --
	(164.61,145.86) --
	(164.63,145.72) --
	(164.65,145.70) --
	(164.67,145.74) --
	(164.69,145.73) --
	(164.71,145.72) --
	(164.73,145.71) --
	(164.75,145.73) --
	(164.77,145.74) --
	(164.79,145.74) --
	(164.81,145.78) --
	(164.83,145.79) --
	(164.85,145.86) --
	(164.87,145.86) --
	(164.89,145.88) --
	(164.91,145.94) --
	(164.93,145.89) --
	(164.95,145.88) --
	(164.97,145.88) --
	(164.99,145.93) --
	(165.01,145.88) --
	(165.03,145.96) --
	(165.05,145.96) --
	(165.07,145.87) --
	(165.09,145.81) --
	(165.11,145.80) --
	(165.13,145.73) --
	(165.15,145.81) --
	(165.17,145.78) --
	(165.19,145.82) --
	(165.21,145.67) --
	(165.23,145.74) --
	(165.25,145.66) --
	(165.27,145.65) --
	(165.29,145.61) --
	(165.31,145.62) --
	(165.33,145.63) --
	(165.35,145.77) --
	(165.37,145.77) --
	(165.39,145.83) --
	(165.41,145.91) --
	(165.43,145.93) --
	(165.45,145.93) --
	(165.47,145.94) --
	(165.49,145.93) --
	(165.51,145.85) --
	(165.53,145.84) --
	(165.55,145.87) --
	(165.57,145.84) --
	(165.59,145.86) --
	(165.61,145.86) --
	(165.63,145.88) --
	(165.65,145.88) --
	(165.67,145.88) --
	(165.69,145.84) --
	(165.71,145.85) --
	(165.73,145.87) --
	(165.75,145.88) --
	(165.77,145.86) --
	(165.79,145.84) --
	(165.81,145.77) --
	(165.83,145.77) --
	(165.85,145.77) --
	(165.87,145.93) --
	(165.89,145.78) --
	(165.91,145.82) --
	(165.93,145.61) --
	(165.95,145.75) --
	(165.97,145.79) --
	(165.99,145.55) --
	(166.01,145.66) --
	(166.03,145.72) --
	(166.05,145.62) --
	(166.07,145.62) --
	(166.09,145.55) --
	(166.11,145.57) --
	(166.13,145.71) --
	(166.15,145.49) --
	(166.17,145.51) --
	(166.19,145.51) --
	(166.21,145.36) --
	(166.23,145.36) --
	(166.25,145.38) --
	(166.27,145.26) --
	(166.29,145.34) --
	(166.31,145.28) --
	(166.33,145.14) --
	(166.35,145.17) --
	(166.37,145.82) --
	(166.39,145.91) --
	(166.41,146.02) --
	(166.43,146.00) --
	(166.45,146.44) --
	(166.47,146.51) --
	(166.49,146.48) --
	(166.51,146.55) --
	(166.53,146.52) --
	(166.55,146.52) --
	(166.57,146.47) --
	(166.59,146.55) --
	(166.61,146.54) --
	(166.63,146.55) --
	(166.65,146.41) --
	(166.67,146.26) --
	(166.69,146.32) --
	(166.71,146.26) --
	(166.73,146.25) --
	(166.75,146.21) --
	(166.77,146.21) --
	(166.79,146.21) --
	(166.81,146.22) --
	(166.83,146.20) --
	(166.85,146.23) --
	(166.87,146.20) --
	(166.89,146.22) --
	(166.91,146.14) --
	(166.93,146.15) --
	(166.95,146.18) --
	(166.97,146.31) --
	(166.99,146.29) --
	(167.01,146.17) --
	(167.03,146.14) --
	(167.05,146.15) --
	(167.07,146.13) --
	(167.09,146.14) --
	(167.11,146.23) --
	(167.13,146.24) --
	(167.15,146.26) --
	(167.17,146.25) --
	(167.19,146.25) --
	(167.21,146.27) --
	(167.23,146.31) --
	(167.25,146.36) --
	(167.27,146.31) --
	(167.29,146.26) --
	(167.31,146.23) --
	(167.33,146.25) --
	(167.35,146.34) --
	(167.37,146.34) --
	(167.39,146.34) --
	(167.41,146.15) --
	(167.43,146.19) --
	(167.45,146.19) --
	(167.47,146.18) --
	(167.49,146.24) --
	(167.51,146.28) --
	(167.53,146.28) --
	(167.55,146.28) --
	(167.57,146.41) --
	(167.59,146.37) --
	(167.61,146.35) --
	(167.63,146.39) --
	(167.65,146.39) --
	(167.67,146.39) --
	(167.69,146.33) --
	(167.71,146.29) --
	(167.73,146.35) --
	(167.75,146.21) --
	(167.77,146.18) --
	(167.79,146.12) --
	(167.81,146.14) --
	(167.83,146.19) --
	(167.85,146.20) --
	(167.87,146.15) --
	(167.89,146.17) --
	(167.91,146.16) --
	(167.93,146.17) --
	(167.95,146.12) --
	(167.97,146.14) --
	(167.99,146.12) --
	(168.01,146.09) --
	(168.03,146.08) --
	(168.05,146.16) --
	(168.07,146.15) --
	(168.09,146.19) --
	(168.11,146.20) --
	(168.13,146.19) --
	(168.15,146.21) --
	(168.17,146.22) --
	(168.19,146.16) --
	(168.21,146.20) --
	(168.23,146.11) --
	(168.25,146.11) --
	(168.27,146.09) --
	(168.29,146.17) --
	(168.31,146.21) --
	(168.33,146.23) --
	(168.35,146.23) --
	(168.37,146.23) --
	(168.39,146.27) --
	(168.41,146.27) --
	(168.43,146.31) --
	(168.45,146.32) --
	(168.47,146.33) --
	(168.49,146.32) --
	(168.51,146.35) --
	(168.53,146.31) --
	(168.56,146.35) --
	(168.58,146.29) --
	(168.60,146.29) --
	(168.62,146.32) --
	(168.64,146.31) --
	(168.66,146.32) --
	(168.68,146.34) --
	(168.70,146.32) --
	(168.72,146.38) --
	(168.74,146.37) --
	(168.76,146.40) --
	(168.78,146.43) --
	(168.80,146.44) --
	(168.82,146.43) --
	(168.84,146.44) --
	(168.86,146.45) --
	(168.88,146.47) --
	(168.90,146.53) --
	(168.92,146.53) --
	(168.94,146.55) --
	(168.96,146.47) --
	(168.98,146.43) --
	(169.00,146.38) --
	(169.02,146.38) --
	(169.04,146.40) --
	(169.06,146.37) --
	(169.08,146.36) --
	(169.10,146.36) --
	(169.12,146.35) --
	(169.14,146.37) --
	(169.16,146.42) --
	(169.18,146.38) --
	(169.20,146.46) --
	(169.22,146.47) --
	(169.24,146.46) --
	(169.26,146.41) --
	(169.28,146.46) --
	(169.30,146.46) --
	(169.32,146.39) --
	(169.34,146.41) --
	(169.36,146.22) --
	(169.38,146.16) --
	(169.40,146.15) --
	(169.42,146.20) --
	(169.44,146.20) --
	(169.46,146.13) --
	(169.48,146.16) --
	(169.50,146.15) --
	(169.52,146.15) --
	(169.54,146.13) --
	(169.56,146.13) --
	(169.58,146.16) --
	(169.60,146.14) --
	(169.62,146.20) --
	(169.64,146.13) --
	(169.66,146.13) --
	(169.68,146.14) --
	(169.70,146.13) --
	(169.72,146.14) --
	(169.74,146.12) --
	(169.76,146.12) --
	(169.78,146.13) --
	(169.80,146.13) --
	(169.82,146.14) --
	(169.84,146.14) --
	(169.86,146.13) --
	(169.88,146.14) --
	(169.90,146.12) --
	(169.92,146.11) --
	(169.94,146.13) --
	(169.96,146.16) --
	(169.98,146.20) --
	(170.00,146.19) --
	(170.02,146.14) --
	(170.04,146.09) --
	(170.06,146.09) --
	(170.08,146.10) --
	(170.10,146.13) --
	(170.12,146.08) --
	(170.14,146.07) --
	(170.16,146.10) --
	(170.18,146.10) --
	(170.20,146.10) --
	(170.22,146.11) --
	(170.24,146.05) --
	(170.26,146.04) --
	(170.28,146.05) --
	(170.30,146.05) --
	(170.32,146.05) --
	(170.34,146.12) --
	(170.36,146.10) --
	(170.38,146.06) --
	(170.40,146.06) --
	(170.42,146.02) --
	(170.44,146.03) --
	(170.46,146.03) --
	(170.48,145.92) --
	(170.50,146.02) --
	(170.52,146.04) --
	(170.54,146.06) --
	(170.56,146.00) --
	(170.58,145.99) --
	(170.60,145.98) --
	(170.62,146.02) --
	(170.64,146.02) --
	(170.66,145.92) --
	(170.68,145.96) --
	(170.70,145.96) --
	(170.72,145.95) --
	(170.74,145.95) --
	(170.76,146.02) --
	(170.78,146.05) --
	(170.80,146.07) --
	(170.82,146.07) --
	(170.84,146.07) --
	(170.86,145.86) --
	(170.88,145.75) --
	(170.90,145.64) --
	(170.92,145.73) --
	(170.94,145.79) --
	(170.96,145.80) --
	(170.98,145.93) --
	(171.00,145.92) --
	(171.02,145.99) --
	(171.04,145.96) --
	(171.06,145.87) --
	(171.08,145.89) --
	(171.10,145.89) --
	(171.12,145.89) --
	(171.14,145.79) --
	(171.16,145.76) --
	(171.18,145.74) --
	(171.20,145.73) --
	(171.22,145.72) --
	(171.24,145.78) --
	(171.26,145.74) --
	(171.28,145.73) --
	(171.30,145.68) --
	(171.32,145.68) --
	(171.34,145.61) --
	(171.36,145.60) --
	(171.38,145.59) --
	(171.40,145.55) --
	(171.42,145.53) --
	(171.44,145.51) --
	(171.46,145.66) --
	(171.48,145.66) --
	(171.50,145.61) --
	(171.52,145.59) --
	(171.54,145.56) --
	(171.56,145.53) --
	(171.58,145.50) --
	(171.60,145.52) --
	(171.62,145.51) --
	(171.64,145.48) --
	(171.66,145.51) --
	(171.68,145.40) --
	(171.70,145.42) --
	(171.72,145.46) --
	(171.74,145.46) --
	(171.76,145.45) --
	(171.78,145.62) --
	(171.80,145.68) --
	(171.82,145.65) --
	(171.84,145.66) --
	(171.86,145.75) --
	(171.88,145.71) --
	(171.90,145.71) --
	(171.92,145.75) --
	(171.94,145.76) --
	(171.96,145.77) --
	(171.98,145.73) --
	(172.00,145.91) --
	(172.02,145.89) --
	(172.04,145.89) --
	(172.06,145.88) --
	(172.08,145.80) --
	(172.10,145.82) --
	(172.12,145.80) --
	(172.14,145.72) --
	(172.16,145.73) --
	(172.18,145.74) --
	(172.20,145.64) --
	(172.22,145.66) --
	(172.24,145.66) --
	(172.26,145.67) --
	(172.28,145.74) --
	(172.30,145.75) --
	(172.32,145.80) --
	(172.34,145.77) --
	(172.36,145.82) --
	(172.38,145.83) --
	(172.40,145.82) --
	(172.42,145.73) --
	(172.44,145.79) --
	(172.46,145.72) --
	(172.48,145.71) --
	(172.50,145.77) --
	(172.52,145.94) --
	(172.54,145.91) --
	(172.56,145.89) --
	(172.58,145.88) --
	(172.60,145.79) --
	(172.62,145.87) --
	(172.64,145.87) --
	(172.66,145.94) --
	(172.68,145.96) --
	(172.70,145.97) --
	(172.72,145.92) --
	(172.74,145.94) --
	(172.77,145.92) --
	(172.79,146.19) --
	(172.81,146.18) --
	(172.83,146.23) --
	(172.85,146.23) --
	(172.87,146.11) --
	(172.89,146.10) --
	(172.91,146.09) --
	(172.93,146.09) --
	(172.95,146.09) --
	(172.97,146.17) --
	(172.99,146.21) --
	(173.01,146.21) --
	(173.03,146.21) --
	(173.05,146.24) --
	(173.07,146.22) --
	(173.09,146.20) --
	(173.11,146.21) --
	(173.13,146.17) --
	(173.15,146.14) --
	(173.17,145.98) --
	(173.19,146.04) --
	(173.21,146.04) --
	(173.23,145.99) --
	(173.25,146.02) --
	(173.27,146.07) --
	(173.29,146.07) --
	(173.31,146.12) --
	(173.33,146.01) --
	(173.35,146.01) --
	(173.37,146.01) --
	(173.39,146.08) --
	(173.41,145.94) --
	(173.43,145.92) --
	(173.45,145.92) --
	(173.47,145.91) --
	(173.49,145.94) --
	(173.51,145.95) --
	(173.53,145.82) --
	(173.55,145.83) --
	(173.57,145.83) --
	(173.59,145.85) --
	(173.61,145.97) --
	(173.63,145.97) --
	(173.65,145.97) --
	(173.67,145.99) --
	(173.69,145.98) --
	(173.71,145.95) --
	(173.73,145.92) --
	(173.75,145.95) --
	(173.77,146.02) --
	(173.79,145.98) --
	(173.81,146.00) --
	(173.83,146.01) --
	(173.85,145.90) --
	(173.87,145.94) --
	(173.89,145.93) --
	(173.91,145.89) --
	(173.93,146.00) --
	(173.95,146.04) --
	(173.97,146.03) --
	(173.99,145.96) --
	(174.01,146.06) --
	(174.03,146.00) --
	(174.05,146.05) --
	(174.07,146.14) --
	(174.09,146.14) --
	(174.11,146.21) --
	(174.13,146.18) --
	(174.15,146.32) --
	(174.17,146.35) --
	(174.19,146.34) --
	(174.21,146.27) --
	(174.23,146.28) --
	(174.25,146.31) --
	(174.27,146.27) --
	(174.29,146.28) --
	(174.31,146.17) --
	(174.33,146.15) --
	(174.35,146.16) --
	(174.37,146.23) --
	(174.39,146.33) --
	(174.41,146.29) --
	(174.43,146.33) --
	(174.45,146.32) --
	(174.47,146.31) --
	(174.49,146.31) --
	(174.51,146.27) --
	(174.53,146.35) --
	(174.55,146.34) --
	(174.57,146.33) --
	(174.59,146.29) --
	(174.61,146.39) --
	(174.63,146.39) --
	(174.65,146.42) --
	(174.67,146.34) --
	(174.69,146.37) --
	(174.71,146.37) --
	(174.73,146.38) --
	(174.75,146.44) --
	(174.77,146.36) --
	(174.79,146.36) --
	(174.81,146.37) --
	(174.83,146.36) --
	(174.85,146.43) --
	(174.87,146.40) --
	(174.89,146.36) --
	(174.91,146.32) --
	(174.93,146.44) --
	(174.95,146.40) --
	(174.97,146.47) --
	(174.99,146.49) --
	(175.01,146.55) --
	(175.03,146.60) --
	(175.05,146.58) --
	(175.07,146.57) --
	(175.09,146.47) --
	(175.11,146.48) --
	(175.13,146.51) --
	(175.15,146.48) --
	(175.17,146.46) --
	(175.19,146.44) --
	(175.21,146.47) --
	(175.23,146.46) --
	(175.25,146.45) --
	(175.27,146.59) --
	(175.29,146.49) --
	(175.31,146.48) --
	(175.33,146.51) --
	(175.35,146.51) --
	(175.37,146.53) --
	(175.39,146.53) --
	(175.41,146.53) --
	(175.43,146.59) --
	(175.45,146.54) --
	(175.47,146.56) --
	(175.49,146.65) --
	(175.51,146.65) --
	(175.53,146.74) --
	(175.55,146.74) --
	(175.57,146.62) --
	(175.59,146.66) --
	(175.61,146.64) --
	(175.63,146.47) --
	(175.65,146.50) --
	(175.67,146.51) --
	(175.69,146.51) --
	(175.71,146.48) --
	(175.73,146.59) --
	(175.75,146.62) --
	(175.77,146.57) --
	(175.79,146.60) --
	(175.81,146.50) --
	(175.83,146.51) --
	(175.85,146.51) --
	(175.87,146.50) --
	(175.89,146.55) --
	(175.91,146.48) --
	(175.93,146.49) --
	(175.95,146.45) --
	(175.97,146.47) --
	(175.99,146.46) --
	(176.01,146.49) --
	(176.03,146.48) --
	(176.05,146.48) --
	(176.07,146.46) --
	(176.09,146.50) --
	(176.11,146.47) --
	(176.13,146.49) --
	(176.15,146.50) --
	(176.17,146.50) --
	(176.19,146.51) --
	(176.21,146.48) --
	(176.23,146.47) --
	(176.25,146.44) --
	(176.27,146.43) --
	(176.29,146.43) --
	(176.31,146.50) --
	(176.33,146.50) --
	(176.35,146.46) --
	(176.37,146.38) --
	(176.39,146.26) --
	(176.41,146.25) --
	(176.43,146.22) --
	(176.45,146.17) --
	(176.47,146.17) --
	(176.49,146.29) --
	(176.51,146.25) --
	(176.53,146.24) --
	(176.55,146.24) --
	(176.57,146.24) --
	(176.59,146.17) --
	(176.61,146.15) --
	(176.63,146.24) --
	(176.65,146.21) --
	(176.67,146.24) --
	(176.69,146.28) --
	(176.71,146.18) --
	(176.73,146.18) --
	(176.75,146.21) --
	(176.77,146.22) --
	(176.79,146.21) --
	(176.81,146.21) --
	(176.83,146.22) --
	(176.85,146.22) --
	(176.87,146.23) --
	(176.89,146.23) --
	(176.91,146.17) --
	(176.93,146.12) --
	(176.96,146.05) --
	(176.98,146.07) --
	(177.00,145.95) --
	(177.02,145.95) --
	(177.04,145.96) --
	(177.06,145.96) --
	(177.08,145.96) --
	(177.10,146.03) --
	(177.12,145.92) --
	(177.14,145.92) --
	(177.16,145.97) --
	(177.18,145.96) --
	(177.20,145.96) --
	(177.22,145.86) --
	(177.24,145.96) --
	(177.26,145.98) --
	(177.28,146.00) --
	(177.30,146.02) --
	(177.32,146.02) --
	(177.34,145.95) --
	(177.36,145.94) --
	(177.38,146.07) --
	(177.40,146.08) --
	(177.42,146.11) --
	(177.44,146.15) --
	(177.46,146.12) --
	(177.48,146.12) --
	(177.50,146.11) --
	(177.52,146.13) --
	(177.54,146.17) --
	(177.56,146.17) --
	(177.58,146.15) --
	(177.60,146.20) --
	(177.62,146.26) --
	(177.64,146.06) --
	(177.66,146.06) --
	(177.68,146.06) --
	(177.70,146.03) --
	(177.72,146.02) --
	(177.74,146.12) --
	(177.76,146.23) --
	(177.78,146.22) --
	(177.80,146.24) --
	(177.82,146.27) --
	(177.84,146.27) --
	(177.86,146.27) --
	(177.88,146.37) --
	(177.90,146.25) --
	(177.92,146.22) --
	(177.94,146.25) --
	(177.96,146.25) --
	(177.98,146.10) --
	(178.00,146.14) --
	(178.02,146.10) --
	(178.04,146.11) --
	(178.06,146.14) --
	(178.08,146.11) --
	(178.10,146.15) --
	(178.12,146.12) --
	(178.14,146.10) --
	(178.16,146.06) --
	(178.18,145.99) --
	(178.20,146.02) --
	(178.22,146.10) --
	(178.24,145.90) --
	(178.26,145.96) --
	(178.28,145.98) --
	(178.30,145.96) --
	(178.32,146.02) --
	(178.34,146.01) --
	(178.36,146.02) --
	(178.38,146.01) --
	(178.40,146.08) --
	(178.42,146.07) --
	(178.44,146.07) --
	(178.46,146.10) --
	(178.48,146.12) --
	(178.50,146.11) --
	(178.52,146.12) --
	(178.54,146.12) --
	(178.56,146.17) --
	(178.58,146.09) --
	(178.60,146.12) --
	(178.62,146.10) --
	(178.64,146.10) --
	(178.66,146.12) --
	(178.68,146.13) --
	(178.70,146.15) --
	(178.72,146.15) --
	(178.74,146.16) --
	(178.76,146.14) --
	(178.78,146.15) --
	(178.80,146.10) --
	(178.82,146.09) --
	(178.84,146.15) --
	(178.86,146.11) --
	(178.88,146.13) --
	(178.90,146.04) --
	(178.92,146.05) --
	(178.94,146.05) --
	(178.96,145.97) --
	(178.98,146.02) --
	(179.00,145.92) --
	(179.02,145.84) --
	(179.04,145.86) --
	(179.06,145.86) --
	(179.08,145.88) --
	(179.10,145.83) --
	(179.12,145.83) --
	(179.14,145.84) --
	(179.16,145.91) --
	(179.18,145.91) --
	(179.20,145.93) --
	(179.22,145.89) --
	(179.24,145.90) --
	(179.26,145.90) --
	(179.28,145.89) --
	(179.30,145.93) --
	(179.32,145.93) --
	(179.34,146.00) --
	(179.36,146.08) --
	(179.38,146.06) --
	(179.40,146.17) --
	(179.42,146.26) --
	(179.44,146.26) --
	(179.46,146.18) --
	(179.48,146.17) --
	(179.50,146.20) --
	(179.52,146.19) --
	(179.54,146.19) --
	(179.56,146.19) --
	(179.58,146.30) --
	(179.60,146.23) --
	(179.62,146.21) --
	(179.64,146.25) --
	(179.66,146.26) --
	(179.68,146.26) --
	(179.70,146.26) --
	(179.72,146.34) --
	(179.74,146.36) --
	(179.76,146.26) --
	(179.78,146.25) --
	(179.80,146.22) --
	(179.82,146.22) --
	(179.84,146.19) --
	(179.86,146.06) --
	(179.88,146.10) --
	(179.90,146.15) --
	(179.92,146.21) --
	(179.94,146.21) --
	(179.96,146.26) --
	(179.98,146.25) --
	(180.00,146.30) --
	(180.02,146.29) --
	(180.04,146.31) --
	(180.06,146.32) --
	(180.08,146.33) --
	(180.10,146.31) --
	(180.12,146.29) --
	(180.14,146.29) --
	(180.16,146.27) --
	(180.18,146.30) --
	(180.20,146.37) --
	(180.22,146.40) --
	(180.24,146.43) --
	(180.26,146.43) --
	(180.28,146.43) --
	(180.30,146.43) --
	(180.32,146.44) --
	(180.34,146.47) --
	(180.36,146.47) --
	(180.38,146.47) --
	(180.40,146.41) --
	(180.42,146.38) --
	(180.44,146.44) --
	(180.46,146.44) --
	(180.48,146.44) --
	(180.50,146.44) --
	(180.52,146.47) --
	(180.54,146.48) --
	(180.56,146.42) --
	(180.58,146.43) --
	(180.60,146.23) --
	(180.62,146.25) --
	(180.64,146.27) --
	(180.66,146.32) --
	(180.68,146.31) --
	(180.70,146.29) --
	(180.72,146.27) --
	(180.74,146.29) --
	(180.76,146.32) --
	(180.78,146.24) --
	(180.80,146.09) --
	(180.82,146.10) --
	(180.84,146.09) --
	(180.86,146.10) --
	(180.88,146.09) --
	(180.90,146.05) --
	(180.92,146.05) --
	(180.94,146.05) --
	(180.96,146.03) --
	(180.98,146.04) --
	(181.00,146.04) --
	(181.02,146.11) --
	(181.04,146.10) --
	(181.06,146.10) --
	(181.08,146.16) --
	(181.10,146.15) --
	(181.12,146.16) --
	(181.15,145.96) --
	(181.17,145.85) --
	(181.19,145.75) --
	(181.21,145.71) --
	(181.23,145.71) --
	(181.25,145.75) --
	(181.27,145.73) --
	(181.29,145.77) --
	(181.31,145.78) --
	(181.33,145.78) --
	(181.35,145.75) --
	(181.37,145.80) --
	(181.39,145.78) --
	(181.41,145.74) --
	(181.43,145.75) --
	(181.45,145.74) --
	(181.47,145.82) --
	(181.49,145.83) --
	(181.51,145.89) --
	(181.53,145.92) --
	(181.55,145.92) --
	(181.57,145.92) --
	(181.59,145.92) --
	(181.61,145.92) --
	(181.63,145.78) --
	(181.65,145.83) --
	(181.67,145.86) --
	(181.69,145.89) --
	(181.71,145.87) --
	(181.73,145.89) --
	(181.75,145.87) --
	(181.77,145.85) --
	(181.79,145.87) --
	(181.81,145.87) --
	(181.83,145.86) --
	(181.85,145.86) --
	(181.87,145.86) --
	(181.89,145.88) --
	(181.91,145.90) --
	(181.93,145.94) --
	(181.95,146.00) --
	(181.97,145.99) --
	(181.99,145.95) --
	(182.01,145.92) --
	(182.03,145.91) --
	(182.05,145.88) --
	(182.07,145.85) --
	(182.09,145.88) --
	(182.11,145.74) --
	(182.13,145.73) --
	(182.15,145.74) --
	(182.17,145.67) --
	(182.19,145.61) --
	(182.21,145.60) --
	(182.23,145.61) --
	(182.25,145.58) --
	(182.27,145.59) --
	(182.29,145.60) --
	(182.31,145.59) --
	(182.33,145.59) --
	(182.35,145.61) --
	(182.37,145.60) --
	(182.39,145.62) --
	(182.41,145.62) --
	(182.43,145.68) --
	(182.45,145.52) --
	(182.47,145.57) --
	(182.49,145.58) --
	(182.51,145.56) --
	(182.53,145.56) --
	(182.55,145.52) --
	(182.57,145.51) --
	(182.59,145.57) --
	(182.61,145.59) --
	(182.63,145.54) --
	(182.65,145.56) --
	(182.67,145.56) --
	(182.69,145.52) --
	(182.71,145.64) --
	(182.73,145.64) --
	(182.75,145.62) --
	(182.77,145.63) --
	(182.79,145.63) --
	(182.81,145.68) --
	(182.83,145.70) --
	(182.85,145.73) --
	(182.87,145.74) --
	(182.89,145.74) --
	(182.91,145.77) --
	(182.93,145.79) --
	(182.95,145.76) --
	(182.97,145.73) --
	(182.99,145.76) --
	(183.01,145.81) --
	(183.03,145.78) --
	(183.05,145.88) --
	(183.07,145.88) --
	(183.09,145.89) --
	(183.11,145.81) --
	(183.13,145.92) --
	(183.15,145.94) --
	(183.17,145.74) --
	(183.19,145.70) --
	(183.21,145.67) --
	(183.23,145.69) --
	(183.25,145.69) --
	(183.27,145.79) --
	(183.29,145.79) --
	(183.31,145.79) --
	(183.33,145.72) --
	(183.35,145.66) --
	(183.37,145.67) --
	(183.39,145.69) --
	(183.41,145.63) --
	(183.43,145.67) --
	(183.45,145.69) --
	(183.47,145.68) --
	(183.49,145.66) --
	(183.51,145.68) --
	(183.53,145.63) --
	(183.55,145.61) --
	(183.57,145.57) --
	(183.59,145.70) --
	(183.61,145.73) --
	(183.63,145.73) --
	(183.65,145.74) --
	(183.67,145.69) --
	(183.69,145.70) --
	(183.71,145.70) --
	(183.73,145.69) --
	(183.75,145.69) --
	(183.77,145.67) --
	(183.79,145.64) --
	(183.81,145.64) --
	(183.83,145.58) --
	(183.85,145.57) --
	(183.87,145.69) --
	(183.89,145.68) --
	(183.91,145.58) --
	(183.93,145.62) --
	(183.95,145.62) --
	(183.97,145.65) --
	(183.99,145.65) --
	(184.01,145.65) --
	(184.03,145.62) --
	(184.05,145.67) --
	(184.07,145.67) --
	(184.09,145.75) --
	(184.11,145.77) --
	(184.13,145.79) --
	(184.15,145.74) --
	(184.17,145.73) --
	(184.19,145.74) --
	(184.21,145.74) --
	(184.23,145.84) --
	(184.25,145.85) --
	(184.27,145.77) --
	(184.29,145.78) --
	(184.31,145.81) --
	(184.33,145.78) --
	(184.35,145.76) --
	(184.37,145.81) --
	(184.39,145.82) --
	(184.41,145.70) --
	(184.43,145.70) --
	(184.45,145.70) --
	(184.47,145.71) --
	(184.49,145.69) --
	(184.51,145.71) --
	(184.53,145.77) --
	(184.55,145.79) --
	(184.57,145.79) --
	(184.59,145.79) --
	(184.61,145.78) --
	(184.63,145.76) --
	(184.65,145.77) --
	(184.67,145.70) --
	(184.69,145.68) --
	(184.71,145.68) --
	(184.73,145.64) --
	(184.75,145.65) --
	(184.77,145.71) --
	(184.79,145.66) --
	(184.81,145.76) --
	(184.83,145.76) --
	(184.85,145.78) --
	(184.87,145.75) --
	(184.89,145.71) --
	(184.91,145.71) --
	(184.93,145.82) --
	(184.95,145.83) --
	(184.97,145.86) --
	(184.99,145.88) --
	(185.01,145.88) --
	(185.03,145.88) --
	(185.05,145.85) --
	(185.07,145.85) --
	(185.09,145.85) --
	(185.11,145.85) --
	(185.13,145.82) --
	(185.15,145.82) --
	(185.17,145.89) --
	(185.19,145.91) --
	(185.21,145.92) --
	(185.23,145.85) --
	(185.25,145.86) --
	(185.27,145.86) --
	(185.29,145.93) --
	(185.31,145.81) --
	(185.34,145.85) --
	(185.36,145.87) --
	(185.38,145.87) --
	(185.40,145.87) --
	(185.42,145.89) --
	(185.44,145.64) --
	(185.46,145.63) --
	(185.48,145.72) --
	(185.50,145.70) --
	(185.52,145.70) --
	(185.54,145.63) --
	(185.56,145.69) --
	(185.58,145.68) --
	(185.60,145.67) --
	(185.62,145.61) --
	(185.64,145.65) --
	(185.66,145.59) --
	(185.68,145.59) --
	(185.70,145.59) --
	(185.72,145.60) --
	(185.74,145.51) --
	(185.76,145.50) --
	(185.78,145.51) --
	(185.80,145.53) --
	(185.82,145.53) --
	(185.84,145.48) --
	(185.86,145.46) --
	(185.88,145.50) --
	(185.90,145.55) --
	(185.92,145.43) --
	(185.94,145.42) --
	(185.96,145.41) --
	(185.98,145.40) --
	(186.00,145.41) --
	(186.02,145.42) --
	(186.04,145.26) --
	(186.06,145.31) --
	(186.08,145.40) --
	(186.10,145.48) --
	(186.12,145.54) --
	(186.14,145.44) --
	(186.16,145.42) --
	(186.18,145.42) --
	(186.20,145.42) --
	(186.22,145.42) --
	(186.24,145.46) --
	(186.26,145.48) --
	(186.28,145.43) --
	(186.30,145.41) --
	(186.32,145.41) --
	(186.34,145.43) --
	(186.36,145.46) --
	(186.38,145.42) --
	(186.40,145.51) --
	(186.42,145.51) --
	(186.44,145.51) --
	(186.46,145.46) --
	(186.48,145.46) --
	(186.50,145.50) --
	(186.52,145.50) --
	(186.54,145.50) --
	(186.56,145.49) --
	(186.58,145.55) --
	(186.60,145.57) --
	(186.62,145.59) --
	(186.64,145.64) --
	(186.66,145.61) --
	(186.68,145.68) --
	(186.70,145.68) --
	(186.72,145.71) --
	(186.74,145.67) --
	(186.76,145.67) --
	(186.78,145.43) --
	(186.80,145.43) --
	(186.82,145.43) --
	(186.84,145.48) --
	(186.86,145.47) --
	(186.88,145.47) --
	(186.90,145.47) --
	(186.92,145.43) --
	(186.94,145.50) --
	(186.96,145.43) --
	(186.98,145.48) --
	(187.00,145.45) --
	(187.02,145.44) --
	(187.04,145.38) --
	(187.06,145.38) --
	(187.08,145.47) --
	(187.10,145.49) --
	(187.12,145.52) --
	(187.14,145.57) --
	(187.16,145.53) --
	(187.18,145.53) --
	(187.20,145.50) --
	(187.22,145.50) --
	(187.24,145.51) --
	(187.26,145.43) --
	(187.28,145.43) --
	(187.30,145.43) --
	(187.32,145.42) --
	(187.34,145.43) --
	(187.36,145.46) --
	(187.38,145.48) --
	(187.40,145.57) --
	(187.42,145.57) --
	(187.44,145.46) --
	(187.46,145.47) --
	(187.48,145.47) --
	(187.50,145.47) --
	(187.52,145.44) --
	(187.54,145.45) --
	(187.56,145.47) --
	(187.58,145.43) --
	(187.60,145.48) --
	(187.62,145.47) --
	(187.64,145.44) --
	(187.66,145.38) --
	(187.68,145.40) --
	(187.70,145.41) --
	(187.72,145.41) --
	(187.74,145.46) --
	(187.76,145.46) --
	(187.78,145.46) --
	(187.80,145.48) --
	(187.82,145.46) --
	(187.84,145.49) --
	(187.86,145.50) --
	(187.88,145.48) --
	(187.90,145.49) --
	(187.92,145.46) --
	(187.94,145.46) --
	(187.96,145.46) --
	(187.98,145.50) --
	(188.00,145.49) --
	(188.02,145.44) --
	(188.04,145.44) --
	(188.06,145.48) --
	(188.08,145.45) --
	(188.10,145.48) --
	(188.12,145.46) --
	(188.14,145.45) --
	(188.16,145.45) --
	(188.18,145.40) --
	(188.20,145.38) --
	(188.22,144.94) --
	(188.24,144.94) --
	(188.26,144.93) --
	(188.28,144.94) --
	(188.30,144.72) --
	(188.32,145.17) --
	(188.34,145.40) --
	(188.36,145.42) --
	(188.38,145.41) --
	(188.40,145.43) --
	(188.42,145.46) --
	(188.44,145.46) --
	(188.46,145.46) --
	(188.48,145.44) --
	(188.50,145.48) --
	(188.52,145.47) --
	(188.54,145.47) --
	(188.56,145.49) --
	(188.58,145.46) --
	(188.60,145.51) --
	(188.62,145.35) --
	(188.64,145.31) --
	(188.66,145.38) --
	(188.68,145.40) --
	(188.70,145.57) --
	(188.72,145.57) --
	(188.74,145.55) --
	(188.76,145.55) --
	(188.78,145.53) --
	(188.80,145.58) --
	(188.82,145.59) --
	(188.84,145.58) --
	(188.86,145.60) --
	(188.88,145.60) --
	(188.90,145.60) --
	(188.92,145.60) --
	(188.94,145.60) --
	(188.96,145.69) --
	(188.98,145.65) --
	(189.00,145.62) --
	(189.02,145.62) --
	(189.04,145.62) --
	(189.06,145.62) --
	(189.08,145.62) --
	(189.10,145.60) --
	(189.12,145.63) --
	(189.14,145.52) --
	(189.16,145.59) --
	(189.18,145.60) --
	(189.20,145.58) --
	(189.22,145.60) --
	(189.24,145.54) --
	(189.26,145.56) --
	(189.28,145.57) --
	(189.30,145.59) --
	(189.32,145.63) --
	(189.34,145.64) --
	(189.36,145.63) --
	(189.38,145.62) --
	(189.40,145.61) --
	(189.42,145.61) --
	(189.44,145.62) --
	(189.46,145.66) --
	(189.48,145.65) --
	(189.50,145.63) --
	(189.53,145.74) --
	(189.55,145.75) --
	(189.57,145.72) --
	(189.59,145.75) --
	(189.61,145.73) --
	(189.63,145.78) --
	(189.65,145.72) --
	(189.67,145.75) --
	(189.69,145.77) --
	(189.71,145.83) --
	(189.73,145.82) --
	(189.75,145.82) --
	(189.77,145.88) --
	(189.79,145.89) --
	(189.81,145.94) --
	(189.83,145.91) --
	(189.85,145.95) --
	(189.87,145.94) --
	(189.89,145.91) --
	(189.91,145.93) --
	(189.93,145.93) --
	(189.95,146.02) --
	(189.97,146.04) --
	(189.99,146.04) --
	(190.01,146.04) --
	(190.03,146.06) --
	(190.05,146.07) --
	(190.07,146.02) --
	(190.09,146.01) --
	(190.11,145.99) --
	(190.13,146.04) --
	(190.15,145.99) --
	(190.17,146.08) --
	(190.19,146.02) --
	(190.21,145.95) --
	(190.23,145.94) --
	(190.25,145.88) --
	(190.27,146.13) --
	(190.29,146.14) --
	(190.31,146.20) --
	(190.33,146.15) --
	(190.35,146.21) --
	(190.37,146.22) --
	(190.39,146.21) --
	(190.41,146.21) --
	(190.43,146.24) --
	(190.45,146.16) --
	(190.47,146.21) --
	(190.49,146.20) --
	(190.51,146.22) --
	(190.53,146.16) --
	(190.55,146.16) --
	(190.57,146.16) --
	(190.59,146.19) --
	(190.61,146.13) --
	(190.63,146.11) --
	(190.65,146.19) --
	(190.67,146.14) --
	(190.69,146.13) --
	(190.71,146.05) --
	(190.73,146.05) --
	(190.75,146.06) --
	(190.77,146.11) --
	(190.79,146.09) --
	(190.81,146.03) --
	(190.83,146.10) --
	(190.85,146.08) --
	(190.87,146.10) --
	(190.89,146.09) --
	(190.91,146.17) --
	(190.93,146.21) --
	(190.95,146.22) --
	(190.97,146.12) --
	(190.99,146.15) --
	(191.01,146.19) --
	(191.03,146.20) --
	(191.05,146.17) --
	(191.07,146.15) --
	(191.09,146.06) --
	(191.11,146.07) --
	(191.13,146.08) --
	(191.15,146.13) --
	(191.17,146.08) --
	(191.19,146.12) --
	(191.21,146.12) --
	(191.23,146.12) --
	(191.25,146.11) --
	(191.27,146.17) --
	(191.29,146.12) --
	(191.31,146.14) --
	(191.33,146.08) --
	(191.35,146.11) --
	(191.37,146.17) --
	(191.39,146.22) --
	(191.41,146.20) --
	(191.43,146.20) --
	(191.45,146.14) --
	(191.47,146.05) --
	(191.49,146.08) --
	(191.51,146.07) --
	(191.53,146.11) --
	(191.55,146.11) --
	(191.57,146.14) --
	(191.59,146.19) --
	(191.61,146.14) --
	(191.63,146.19) --
	(191.65,146.19) --
	(191.67,146.23) --
	(191.69,146.19) --
	(191.71,146.19) --
	(191.73,146.20) --
	(191.75,146.20) --
	(191.77,146.23) --
	(191.79,146.23) --
	(191.81,146.25) --
	(191.83,146.25) --
	(191.85,146.21) --
	(191.87,146.11) --
	(191.89,146.18) --
	(191.91,146.18) --
	(191.93,146.23) --
	(191.95,146.13) --
	(191.97,146.06) --
	(191.99,146.04) --
	(192.01,146.01) --
	(192.03,145.97) --
	(192.05,145.89) --
	(192.07,145.89) --
	(192.09,145.91) --
	(192.11,145.94) --
	(192.13,145.93) --
	(192.15,145.93) --
	(192.17,145.92) --
	(192.19,145.93) --
	(192.21,145.96) --
	(192.23,145.94) --
	(192.25,145.97) --
	(192.27,145.99) --
	(192.29,145.99) --
	(192.31,145.99) --
	(192.33,146.09) --
	(192.35,146.01) --
	(192.37,146.01) --
	(192.39,146.02) --
	(192.41,146.02) --
	(192.43,146.07) --
	(192.45,146.09) --
	(192.47,146.09) --
	(192.49,146.03) --
	(192.51,146.09) --
	(192.53,146.10) --
	(192.55,146.12) --
	(192.57,146.21) --
	(192.59,146.17) --
	(192.61,146.17) --
	(192.63,146.25) --
	(192.65,146.25) --
	(192.67,146.26) --
	(192.69,146.23) --
	(192.71,146.22) --
	(192.73,146.22) --
	(192.75,146.27) --
	(192.77,146.19) --
	(192.79,146.20) --
	(192.81,146.23) --
	(192.83,146.26) --
	(192.85,146.26) --
	(192.87,146.22) --
	(192.89,146.25) --
	(192.91,146.28) --
	(192.93,146.29) --
	(192.95,146.29) --
	(192.97,146.25) --
	(192.99,146.21) --
	(193.01,146.24) --
	(193.03,146.02) --
	(193.05,146.08) --
	(193.07,146.10) --
	(193.09,146.05) --
	(193.11,146.05) --
	(193.13,146.08) --
	(193.15,146.08) --
	(193.17,146.08) --
	(193.19,146.10) --
	(193.21,146.10) --
	(193.23,146.09) --
	(193.25,146.08) --
	(193.27,146.07) --
	(193.29,146.04) --
	(193.31,146.06) --
	(193.33,146.09) --
	(193.35,146.08) --
	(193.37,146.12) --
	(193.39,146.12) --
	(193.41,146.12) --
	(193.43,146.10) --
	(193.45,146.11) --
	(193.47,146.08) --
	(193.49,146.10) --
	(193.51,146.10) --
	(193.53,146.06) --
	(193.55,146.10) --
	(193.57,146.08) --
	(193.59,146.05) --
	(193.61,146.05) --
	(193.63,146.00) --
	(193.65,146.08) --
	(193.67,145.98) --
	(193.69,145.98) --
	(193.71,145.98) --
	(193.74,146.01) --
	(193.76,145.92) --
	(193.78,146.04) --
	(193.80,146.05) --
	(193.82,145.92) --
	(193.84,145.92) --
	(193.86,146.03) --
	(193.88,146.03) --
	(193.90,146.00) --
	(193.92,146.03) --
	(193.94,146.06) --
	(193.96,146.13) --
	(193.98,146.16) --
	(194.00,146.17) --
	(194.02,146.20) --
	(194.04,146.17) --
	(194.06,146.16) --
	(194.08,146.15) --
	(194.10,146.12) --
	(194.12,146.14) --
	(194.14,146.13) --
	(194.16,146.02) --
	(194.18,146.09) --
	(194.20,146.10) --
	(194.22,145.94) --
	(194.24,145.88) --
	(194.26,145.99) --
	(194.28,146.05) --
	(194.30,146.07) --
	(194.32,146.12) --
	(194.34,146.12) --
	(194.36,146.07) --
	(194.38,146.06) --
	(194.40,146.04) --
	(194.42,146.09) --
	(194.44,146.00) --
	(194.46,146.06) --
	(194.48,146.18) --
	(194.50,146.16) --
	(194.52,146.16) --
	(194.54,146.16) --
	(194.56,146.08) --
	(194.58,146.05) --
	(194.60,146.07) --
	(194.62,146.07) --
	(194.64,146.14) --
	(194.66,146.07) --
	(194.68,146.07) --
	(194.70,146.04) --
	(194.72,146.02) --
	(194.74,146.04) --
	(194.76,146.18) --
	(194.78,146.10) --
	(194.80,146.10) --
	(194.82,146.09) --
	(194.84,146.06) --
	(194.86,146.05) --
	(194.88,146.06) --
	(194.90,146.05) --
	(194.92,146.08) --
	(194.94,146.09) --
	(194.96,146.09) --
	(194.98,146.10) --
	(195.00,146.15) --
	(195.02,146.15) --
	(195.04,146.26) --
	(195.06,146.29) --
	(195.08,146.32) --
	(195.10,146.32) --
	(195.12,146.36) --
	(195.14,146.32) --
	(195.16,146.32) --
	(195.18,146.35) --
	(195.20,146.37) --
	(195.22,146.36) --
	(195.24,146.18) --
	(195.26,146.06) --
	(195.28,146.13) --
	(195.30,146.18) --
	(195.32,146.17) --
	(195.34,146.17) --
	(195.36,146.19) --
	(195.38,146.22) --
	(195.40,146.24) --
	(195.42,146.24) --
	(195.44,146.25) --
	(195.46,146.25) --
	(195.48,146.06) --
	(195.50,146.13) --
	(195.52,146.12) --
	(195.54,146.11) --
	(195.56,146.12) --
	(195.58,146.12) --
	(195.60,146.04) --
	(195.62,146.04) --
	(195.64,145.99) --
	(195.66,146.03) --
	(195.68,146.02) --
	(195.70,145.99) --
	(195.72,145.94) --
	(195.74,145.98) --
	(195.76,146.03) --
	(195.78,146.01) --
	(195.80,146.00) --
	(195.82,146.00) --
	(195.84,146.00) --
	(195.86,145.97) --
	(195.88,145.95) --
	(195.90,145.96) --
	(195.92,145.99) --
	(195.94,145.99) --
	(195.96,145.99) --
	(195.98,145.93) --
	(196.00,145.95) --
	(196.02,145.99) --
	(196.04,146.03) --
	(196.06,146.03) --
	(196.08,146.04) --
	(196.10,145.92) --
	(196.12,145.87) --
	(196.14,145.99) --
	(196.16,145.95) --
	(196.18,145.90) --
	(196.20,145.83) --
	(196.22,145.83) --
	(196.24,145.85) --
	(196.26,145.86) --
	(196.28,145.78) --
	(196.30,145.66) --
	(196.32,145.68) --
	(196.34,145.75) --
	(196.36,145.73) --
	(196.38,145.80) --
	(196.40,145.78) --
	(196.42,145.75) --
	(196.44,145.78) --
	(196.46,146.02) --
	(196.48,146.02) --
	(196.50,145.99) --
	(196.52,145.97) --
	(196.54,145.86) --
	(196.56,145.97) --
	(196.58,146.01) --
	(196.60,146.02) --
	(196.62,146.05) --
	(196.64,146.03) --
	(196.66,146.00) --
	(196.68,146.00) --
	(196.70,145.98) --
	(196.72,145.98) --
	(196.74,145.98) --
	(196.76,145.97) --
	(196.78,145.97) --
	(196.80,145.92) --
	(196.82,145.96) --
	(196.84,145.97) --
	(196.86,145.99) --
	(196.88,145.97) --
	(196.90,145.98) --
	(196.92,146.06) --
	(196.94,146.05) --
	(196.96,146.07) --
	(196.98,146.06) --
	(197.00,146.06) --
	(197.02,145.97) --
	(197.04,145.97) --
	(197.06,146.03) --
	(197.08,145.96) --
	(197.10,145.99) --
	(197.12,145.99) --
	(197.14,145.94) --
	(197.16,146.05) --
	(197.18,146.06) --
	(197.20,146.06) --
	(197.22,146.07) --
	(197.24,146.07) --
	(197.26,146.04) --
	(197.28,146.06) --
	(197.30,146.10) --
	(197.32,146.04) --
	(197.34,146.04) --
	(197.36,146.01) --
	(197.38,145.94) --
	(197.40,145.95) --
	(197.42,145.96) --
	(197.44,145.93) --
	(197.46,145.91) --
	(197.48,145.92) --
	(197.50,145.92) --
	(197.52,145.92) --
	(197.54,145.94) --
	(197.56,145.94) --
	(197.58,145.98) --
	(197.60,145.97) --
	(197.62,145.92) --
	(197.64,145.94) --
	(197.66,145.91) --
	(197.68,145.92) --
	(197.70,145.92) --
	(197.72,146.02) --
	(197.74,145.88) --
	(197.76,145.94) --
	(197.78,145.96) --
	(197.80,145.96) --
	(197.82,145.96) --
	(197.84,145.96) --
	(197.86,145.96) --
	(197.88,146.01) --
	(197.90,146.08) --
	(197.93,146.08) --
	(197.95,146.20) --
	(197.97,146.28) --
	(197.99,146.33) --
	(198.01,146.27) --
	(198.03,146.25) --
	(198.05,146.25) --
	(198.07,146.26) --
	(198.09,146.26) --
	(198.11,146.25) --
	(198.13,146.31) --
	(198.15,146.32) --
	(198.17,146.28) --
	(198.19,146.20) --
	(198.21,146.22) --
	(198.23,146.20) --
	(198.25,146.08) --
	(198.27,146.09) --
	(198.29,146.02) --
	(198.31,145.94) --
	(198.33,145.98) --
	(198.35,146.08) --
	(198.37,146.12) --
	(198.39,146.10) --
	(198.41,146.13) --
	(198.43,146.03) --
	(198.45,146.04) --
	(198.47,146.04) --
	(198.49,146.02) --
	(198.51,145.94) --
	(198.53,145.84) --
	(198.55,145.83) --
	(198.57,145.82) --
	(198.59,145.74) --
	(198.61,145.82) --
	(198.63,145.85) --
	(198.65,145.85) --
	(198.67,145.84) --
	(198.69,145.95) --
	(198.71,146.03) --
	(198.73,146.03) --
	(198.75,145.92) --
	(198.77,145.86) --
	(198.79,145.86) --
	(198.81,145.81) --
	(198.83,145.81) --
	(198.85,145.91) --
	(198.87,145.90) --
	(198.89,145.89) --
	(198.91,145.88) --
	(198.93,145.89) --
	(198.95,145.84) --
	(198.97,145.86) --
	(198.99,145.74) --
	(199.01,145.76) --
	(199.03,145.78) --
	(199.05,145.83) --
	(199.07,145.93) --
	(199.09,145.97) --
	(199.11,145.93) --
	(199.13,145.97) --
	(199.15,146.02) --
	(199.17,145.70) --
	(199.19,145.62) --
	(199.21,145.60) --
	(199.23,145.77) --
	(199.25,145.84) --
	(199.27,145.83) --
	(199.29,145.85) --
	(199.31,145.84) --
	(199.33,145.84) --
	(199.35,145.84) --
	(199.37,145.85) --
	(199.39,145.88) --
	(199.41,145.90) --
	(199.43,145.99) --
	(199.45,145.95) --
	(199.47,146.06) --
	(199.49,146.10) --
	(199.51,146.12) --
	(199.53,146.01) --
	(199.55,146.01) --
	(199.57,145.94) --
	(199.59,145.92) --
	(199.61,145.92) --
	(199.63,145.99) --
	(199.65,145.99) --
	(199.67,145.99) --
	(199.69,146.03) --
	(199.71,146.05) --
	(199.73,146.07) --
	(199.75,146.05) --
	(199.77,146.00) --
	(199.79,146.03) --
	(199.81,146.03) --
	(199.83,146.06) --
	(199.85,146.09) --
	(199.87,146.12) --
	(199.89,146.12) --
	(199.91,146.13) --
	(199.93,146.06) --
	(199.95,146.06) --
	(199.97,146.10) --
	(199.99,146.14) --
	(200.01,146.15) --
	(200.03,146.15) --
	(200.05,146.09) --
	(200.07,146.14) --
	(200.09,146.06) --
	(200.11,146.08) --
	(200.13,146.10) --
	(200.15,146.10) --
	(200.17,146.10) --
	(200.19,146.11) --
	(200.21,146.11) --
	(200.23,146.11) --
	(200.25,146.14) --
	(200.27,146.15) --
	(200.29,146.23) --
	(200.31,146.10) --
	(200.33,146.14) --
	(200.35,146.14) --
	(200.37,146.12) --
	(200.39,146.12) --
	(200.41,146.10) --
	(200.43,146.10) --
	(200.45,146.07) --
	(200.47,146.03) --
	(200.49,146.06) --
	(200.51,146.05) --
	(200.53,146.18) --
	(200.55,146.23) --
	(200.57,146.25) --
	(200.59,146.26) --
	(200.61,146.27) --
	(200.63,146.27) --
	(200.65,146.35) --
	(200.67,146.30) --
	(200.69,146.31) --
	(200.71,146.37) --
	(200.73,146.34) --
	(200.75,146.35) --
	(200.77,146.34) --
	(200.79,146.34) --
	(200.81,146.37) --
	(200.83,146.31) --
	(200.85,146.32) --
	(200.87,146.32) --
	(200.89,146.32) --
	(200.91,146.39) --
	(200.93,146.32) --
	(200.95,146.36) --
	(200.97,146.29) --
	(200.99,146.25) --
	(201.01,146.28) --
	(201.03,146.31) --
	(201.05,146.29) --
	(201.07,146.31) --
	(201.09,146.30) --
	(201.11,146.29) --
	(201.13,146.31) --
	(201.15,146.35) --
	(201.17,146.37) --
	(201.19,146.36) --
	(201.21,146.40) --
	(201.23,146.40) --
	(201.25,146.40) --
	(201.27,146.30) --
	(201.29,146.37) --
	(201.31,146.37) --
	(201.33,146.38) --
	(201.35,146.36) --
	(201.37,146.31) --
	(201.39,146.31) --
	(201.41,146.31) --
	(201.43,146.39) --
	(201.45,146.43) --
	(201.47,146.45) --
	(201.49,146.43) --
	(201.51,146.40) --
	(201.53,146.42) --
	(201.55,146.44) --
	(201.57,146.48) --
	(201.59,146.48) --
	(201.61,146.45) --
	(201.63,146.46) --
	(201.65,146.50) --
	(201.67,146.57) --
	(201.69,146.61) --
	(201.71,146.56) --
	(201.73,146.42) --
	(201.75,146.49) --
	(201.77,146.49) --
	(201.79,146.48) --
	(201.81,146.46) --
	(201.83,146.38) --
	(201.85,146.36) --
	(201.87,146.39) --
	(201.89,146.33) --
	(201.91,146.35) --
	(201.93,146.42) --
	(201.95,146.41) --
	(201.97,146.47) --
	(201.99,146.38) --
	(202.01,146.37) --
	(202.03,146.37) --
	(202.05,146.34) --
	(202.07,146.38) --
	(202.09,146.36) --
	(202.12,146.36) --
	(202.14,146.37) --
	(202.16,146.31) --
	(202.18,146.28) --
	(202.20,146.26) --
	(202.22,146.09) --
	(202.24,146.09) --
	(202.26,146.07) --
	(202.28,146.08) --
	(202.30,146.08) --
	(202.32,146.08) --
	(202.34,146.18) --
	(202.36,146.17) --
	(202.38,146.18) --
	(202.40,146.20) --
	(202.42,146.23) --
	(202.44,146.24) --
	(202.46,146.22) --
	(202.48,146.21) --
	(202.50,146.22) --
	(202.52,146.23) --
	(202.54,146.21) --
	(202.56,146.26) --
	(202.58,146.24) --
	(202.60,146.20) --
	(202.62,146.11) --
	(202.64,146.13) --
	(202.66,146.13) --
	(202.68,146.14) --
	(202.70,146.15) --
	(202.72,146.11) --
	(202.74,146.17) --
	(202.76,146.15) --
	(202.78,146.13) --
	(202.80,146.11) --
	(202.82,146.12) --
	(202.84,146.12) --
	(202.86,146.11) --
	(202.88,146.12) --
	(202.90,146.08) --
	(202.92,146.05) --
	(202.94,146.08) --
	(202.96,146.12) --
	(202.98,146.13) --
	(203.00,146.20) --
	(203.02,146.20) --
	(203.04,146.27) --
	(203.06,146.31) --
	(203.08,146.27) --
	(203.10,146.26) --
	(203.12,146.26) --
	(203.14,146.21) --
	(203.16,146.34) --
	(203.18,146.32) --
	(203.20,146.28) --
	(203.22,146.28) --
	(203.24,146.28) --
	(203.26,146.32) --
	(203.28,146.28) --
	(203.30,146.16) --
	(203.32,146.16) --
	(203.34,146.17) --
	(203.36,146.12) --
	(203.38,146.12) --
	(203.40,146.12) --
	(203.42,146.10) --
	(203.44,146.14) --
	(203.46,146.12) --
	(203.48,146.28) --
	(203.50,146.29) --
	(203.52,146.29) --
	(203.54,146.21) --
	(203.56,146.17) --
	(203.58,146.11) --
	(203.60,146.07) --
	(203.62,146.07) --
	(203.64,146.01) --
	(203.66,146.04) --
	(203.68,146.04) --
	(203.70,146.00) --
	(203.72,146.01) --
	(203.74,146.02) --
	(203.76,145.91) --
	(203.78,145.88) --
	(203.80,145.86) --
	(203.82,145.88) --
	(203.84,145.77) --
	(203.86,145.69) --
	(203.88,145.69) --
	(203.90,145.69) --
	(203.92,145.71) --
	(203.94,145.71) --
	(203.96,145.72) --
	(203.98,145.58) --
	(204.00,145.62) --
	(204.02,145.67) --
	(204.04,145.68) --
	(204.06,145.65) --
	(204.08,145.59) --
	(204.10,145.61) --
	(204.12,145.53) --
	(204.14,145.59) --
	(204.16,145.60) --
	(204.18,145.58) --
	(204.20,145.56) --
	(204.22,145.60) --
	(204.24,145.59) --
	(204.26,145.59) --
	(204.28,145.62) --
	(204.30,145.61) --
	(204.32,145.66) --
	(204.34,145.63) --
	(204.36,145.64) --
	(204.38,145.66) --
	(204.40,145.40) --
	(204.42,145.41) --
	(204.44,145.41) --
	(204.46,145.38) --
	(204.48,145.35) --
	(204.50,145.36) --
	(204.52,145.38) --
	(204.54,145.36) --
	(204.56,145.36) --
	(204.58,145.42) --
	(204.60,145.43) --
	(204.62,145.35) --
	(204.64,145.33) --
	(204.66,145.44) --
	(204.68,145.34) --
	(204.70,145.34) --
	(204.72,145.25) --
	(204.74,145.22) --
	(204.76,145.29) --
	(204.78,145.40) --
	(204.80,145.27) --
	(204.82,145.32) --
	(204.84,145.30) --
	(204.86,145.31) --
	(204.88,145.32) --
	(204.90,145.32) --
	(204.92,145.32) --
	(204.94,145.29) --
	(204.96,145.31) --
	(204.98,145.38) --
	(205.00,145.36) --
	(205.02,145.37) --
	(205.04,145.35) --
	(205.06,145.29) --
	(205.08,145.30) --
	(205.10,145.36) --
	(205.12,145.36) --
	(205.14,145.37) --
	(205.16,145.46) --
	(205.18,145.37) --
	(205.20,145.37) --
	(205.22,145.39) --
	(205.24,145.37) --
	(205.26,145.35) --
	(205.28,145.31) --
	(205.30,145.33) --
	(205.32,145.34) --
	(205.34,145.34) --
	(205.36,145.36) --
	(205.38,145.34) --
	(205.40,145.34) --
	(205.42,145.33) --
	(205.44,145.33) --
	(205.46,145.33) --
	(205.48,145.45) --
	(205.50,145.46) --
	(205.52,145.50) --
	(205.54,145.46) --
	(205.56,145.41) --
	(205.58,145.39) --
	(205.60,145.54) --
	(205.62,145.51) --
	(205.64,145.61) --
	(205.66,145.61) --
	(205.68,145.61) --
	(205.70,145.59) --
	(205.72,145.54) --
	(205.74,145.54) --
	(205.76,145.64) --
	(205.78,145.67) --
	(205.80,145.77) --
	(205.82,145.71) --
	(205.84,145.74) --
	(205.86,145.79) --
	(205.88,145.77) --
	(205.90,145.76) --
	(205.92,145.80) --
	(205.94,145.80) --
	(205.96,145.79) --
	(205.98,145.79) --
	(206.00,145.71) --
	(206.02,145.72) --
	(206.04,145.78) --
	(206.06,145.80) --
	(206.08,145.80) --
	(206.10,145.80) --
	(206.12,145.80) --
	(206.14,145.78) --
	(206.16,145.81) --
	(206.18,145.83) --
	(206.20,145.86) --
	(206.22,145.86) --
	(206.24,145.86) --
	(206.26,145.87) --
	(206.28,145.75) --
	(206.31,145.76) --
	(206.33,145.74) --
	(206.35,145.72) --
	(206.37,145.62) --
	(206.39,145.62) --
	(206.41,145.52) --
	(206.43,145.54) --
	(206.45,145.58) --
	(206.47,145.66) --
	(206.49,145.66) --
	(206.51,145.66) --
	(206.53,145.68) --
	(206.55,145.65) --
	(206.57,145.66) --
	(206.59,145.72) --
	(206.61,145.70) --
	(206.63,145.71) --
	(206.65,145.74) --
	(206.67,145.73) --
	(206.69,145.73) --
	(206.71,145.66) --
	(206.73,145.70) --
	(206.75,145.70) --
	(206.77,145.70) --
	(206.79,145.67) --
	(206.81,145.70) --
	(206.83,145.79) --
	(206.85,145.73) --
	(206.87,145.74) --
	(206.89,145.76) --
	(206.91,145.74) --
	(206.93,145.79) --
	(206.95,145.84) --
	(206.97,145.80) --
	(206.99,145.83) --
	(207.01,145.83) --
	(207.03,145.72) --
	(207.05,145.76) --
	(207.07,145.83) --
	(207.09,145.83) --
	(207.11,145.89) --
	(207.13,145.85) --
	(207.15,145.86) --
	(207.17,145.82) --
	(207.19,145.75) --
	(207.21,145.76) --
	(207.23,145.70) --
	(207.25,145.74) --
	(207.27,145.53) --
	(207.29,145.53) --
	(207.31,145.44) --
	(207.33,145.46) --
	(207.35,145.38) --
	(207.37,145.40) --
	(207.39,145.32) --
	(207.41,145.34) --
	(207.43,145.41) --
	(207.45,145.48) --
	(207.47,145.51) --
	(207.49,145.45) --
	(207.51,145.54) --
	(207.53,145.33) --
	(207.55,145.32) --
	(207.57,145.32) --
	(207.59,145.30) --
	(207.61,145.30) --
	(207.63,145.46) --
	(207.65,145.45) --
	(207.67,145.54) --
	(207.69,145.57) --
	(207.71,145.52) --
	(207.73,145.45) --
	(207.75,145.39) --
	(207.77,145.40) --
	(207.79,145.48) --
	(207.81,145.53) --
	(207.83,145.46) --
	(207.85,145.54) --
	(207.87,145.51) --
	(207.89,145.49) --
	(207.91,145.54) --
	(207.93,145.47) --
	(207.95,145.45) --
	(207.97,145.42) --
	(207.99,145.41) --
	(208.01,145.58) --
	(208.03,145.60) --
	(208.05,145.60) --
	(208.07,145.56) --
	(208.09,145.58) --
	(208.11,145.56) --
	(208.13,145.49) --
	(208.15,145.56) --
	(208.17,145.56) --
	(208.19,145.54) --
	(208.21,145.55) --
	(208.23,145.55) --
	(208.25,145.56) --
	(208.27,145.56) --
	(208.29,145.48) --
	(208.31,145.53) --
	(208.33,145.53) --
	(208.35,145.50) --
	(208.37,145.50) --
	(208.39,145.52) --
	(208.41,145.56) --
	(208.43,145.57) --
	(208.45,145.57) --
	(208.47,145.62) --
	(208.49,145.45) --
	(208.51,145.44) --
	(208.53,145.44) --
	(208.55,145.46) --
	(208.57,145.42) --
	(208.59,145.39) --
	(208.61,145.38) --
	(208.63,145.41) --
	(208.65,145.43) --
	(208.67,145.37) --
	(208.69,145.37) --
	(208.71,145.37) --
	(208.73,145.38) --
	(208.75,145.38) --
	(208.77,145.28) --
	(208.79,145.52) --
	(208.81,145.59) --
	(208.83,145.69) --
	(208.85,145.76) --
	(208.87,145.77) --
	(208.89,145.68) --
	(208.91,145.68) --
	(208.93,145.72) --
	(208.95,145.42) --
	(208.97,145.44) --
	(208.99,145.72) --
	(209.01,145.66) --
	(209.03,145.80) --
	(209.05,145.80) --
	(209.07,145.83) --
	(209.09,145.82) --
	(209.11,145.80) --
	(209.13,145.79) --
	(209.15,145.79) --
	(209.17,145.79) --
	(209.19,145.76) --
	(209.21,145.76) --
	(209.23,145.80) --
	(209.25,145.81) --
	(209.27,145.79) --
	(209.29,145.79) --
	(209.31,145.83) --
	(209.33,145.87) --
	(209.35,145.86) --
	(209.37,145.91) --
	(209.39,145.93) --
	(209.41,145.87) --
	(209.43,145.84) --
	(209.45,145.92) --
	(209.47,145.92) --
	(209.49,145.85) --
	(209.51,145.84) --
	(209.53,145.92) --
	(209.55,145.97) --
	(209.57,145.96) --
	(209.59,145.96) --
	(209.61,145.92) --
	(209.63,145.93) --
	(209.65,145.90) --
	(209.67,145.86) --
	(209.69,145.83) --
	(209.71,145.82) --
	(209.73,145.85) --
	(209.75,145.86) --
	(209.77,145.96) --
	(209.79,145.96) --
	(209.81,145.96) --
	(209.83,146.01) --
	(209.85,145.99) --
	(209.87,146.00) --
	(209.89,146.13) --
	(209.91,146.06) --
	(209.93,146.06) --
	(209.95,146.10) --
	(209.97,146.07) --
	(209.99,146.13) --
	(210.01,146.15) --
	(210.03,146.18) --
	(210.05,146.16) --
	(210.07,146.15) --
	(210.09,146.14) --
	(210.11,146.13) --
	(210.13,146.12) --
	(210.15,146.12) --
	(210.17,146.35) --
	(210.19,146.35) --
	(210.21,146.30) --
	(210.23,146.34) --
	(210.25,146.24) --
	(210.27,146.22) --
	(210.29,146.24) --
	(210.31,146.25) --
	(210.33,146.25) --
	(210.35,146.31) --
	(210.37,146.28) --
	(210.39,146.33) --
	(210.41,146.32) --
	(210.43,146.32) --
	(210.45,146.28) --
	(210.47,146.28) --
	(210.50,146.25) --
	(210.52,146.27) --
	(210.54,146.27) --
	(210.56,146.15) --
	(210.58,146.12) --
	(210.60,146.11) --
	(210.62,146.07) --
	(210.64,146.07) --
	(210.66,146.03) --
	(210.68,146.03) --
	(210.70,146.02) --
	(210.72,146.05) --
	(210.74,146.07) --
	(210.76,146.11) --
	(210.78,146.00) --
	(210.80,146.02) --
	(210.82,146.07) --
	(210.84,146.06) --
	(210.86,146.07) --
	(210.88,146.07) --
	(210.90,146.09) --
	(210.92,146.06) --
	(210.94,145.91) --
	(210.96,145.90) --
	(210.98,145.86) --
	(211.00,145.84) --
	(211.02,145.78) --
	(211.04,145.79) --
	(211.06,145.79) --
	(211.08,145.67) --
	(211.10,145.68) --
	(211.12,145.68) --
	(211.14,145.65) --
	(211.16,145.62) --
	(211.18,145.67) --
	(211.20,145.62) --
	(211.22,145.59) --
	(211.24,145.64) --
	(211.26,145.63) --
	(211.28,145.63) --
	(211.30,145.66) --
	(211.32,145.66) --
	(211.34,145.66) --
	(211.36,145.70) --
	(211.38,145.70) --
	(211.40,145.68) --
	(211.42,145.68) --
	(211.44,145.73) --
	(211.46,145.72) --
	(211.48,145.73) --
	(211.50,145.74) --
	(211.52,145.72) --
	(211.54,145.77) --
	(211.56,145.83) --
	(211.58,145.76) --
	(211.60,145.75) --
	(211.62,145.73) --
	(211.64,145.77) --
	(211.66,145.78) --
	(211.68,145.80) --
	(211.70,145.80) --
	(211.72,145.81) --
	(211.74,145.87) --
	(211.76,145.87) --
	(211.78,145.86) --
	(211.80,145.88) --
	(211.82,145.84) --
	(211.84,145.84) --
	(211.86,145.83) --
	(211.88,145.82) --
	(211.90,145.73) --
	(211.92,145.79) --
	(211.94,145.75) --
	(211.96,145.72) --
	(211.98,145.72) --
	(212.00,145.74) --
	(212.02,145.74) --
	(212.04,145.67) --
	(212.06,145.68) --
	(212.08,145.73) --
	(212.10,145.71) --
	(212.12,145.71) --
	(212.14,145.65) --
	(212.16,145.64) --
	(212.18,145.68) --
	(212.20,145.68) --
	(212.22,145.64) --
	(212.24,145.66) --
	(212.26,145.63) --
	(212.28,145.62) --
	(212.30,145.61) --
	(212.32,145.60) --
	(212.34,145.59) --
	(212.36,145.59) --
	(212.38,145.57) --
	(212.40,145.55) --
	(212.42,145.58) --
	(212.44,145.58) --
	(212.46,145.61) --
	(212.48,145.73) --
	(212.50,145.74) --
	(212.52,145.72) --
	(212.54,145.70) --
	(212.56,145.70) --
	(212.58,145.70) --
	(212.60,145.73) --
	(212.62,145.64) --
	(212.64,145.75) --
	(212.66,145.72) --
	(212.68,145.68) --
	(212.70,145.69) --
	(212.72,145.70) --
	(212.74,145.74) --
	(212.76,145.74) --
	(212.78,145.73) --
	(212.80,145.55) --
	(212.82,145.53) --
	(212.84,145.51) --
	(212.86,145.51) --
	(212.88,145.59) --
	(212.90,145.59) --
	(212.92,145.53) --
	(212.94,145.43) --
	(212.96,145.40) --
	(212.98,145.40) --
	(213.00,145.41) --
	(213.02,145.37) --
	(213.04,145.39) --
	(213.06,145.27) --
	(213.08,145.28) --
	(213.10,145.29) --
	(213.12,145.27) --
	(213.14,145.27) --
	(213.16,145.37) --
	(213.18,145.32) --
	(213.20,145.15) --
	(213.22,145.16) --
	(213.24,145.13) --
	(213.26,145.07) --
	(213.28,145.02) --
	(213.30,145.07) --
	(213.32,145.07) --
	(213.34,145.05) --
	(213.36,145.08) --
	(213.38,145.11) --
	(213.40,145.17) --
	(213.42,145.17) --
	(213.44,145.24) --
	(213.46,145.24) --
	(213.48,145.39) --
	(213.50,145.49) --
	(213.52,145.47) --
	(213.54,145.47) --
	(213.56,145.47) --
	(213.58,145.47) --
	(213.60,145.60) --
	(213.62,145.47) --
	(213.64,145.52) --
	(213.66,145.41) --
	(213.68,145.35) --
	(213.70,145.39) --
	(213.72,145.38) --
	(213.74,145.25) --
	(213.76,145.27) --
	(213.78,145.46) --
	(213.80,145.53) --
	(213.82,145.31) --
	(213.84,145.34) --
	(213.86,145.53) --
	(213.88,145.43) --
	(213.90,145.44) --
	(213.92,145.46) --
	(213.94,145.46) --
	(213.96,145.46) --
	(213.98,145.53) --
	(214.00,145.75) --
	(214.02,145.68) --
	(214.04,145.66) --
	(214.06,145.66) --
	(214.08,145.64) --
	(214.10,145.68) --
	(214.12,145.77) --
	(214.14,145.77) --
	(214.16,145.85) --
	(214.18,145.86) --
	(214.20,145.85) --
	(214.22,145.80) --
	(214.24,145.80) --
	(214.26,145.84) --
	(214.28,145.82) --
	(214.30,145.71) --
	(214.32,145.70) --
	(214.34,145.84) --
	(214.36,145.83) --
	(214.38,145.83) --
	(214.40,145.89) --
	(214.42,145.88) --
	(214.44,145.88) --
	(214.46,145.93) --
	(214.48,145.94) --
	(214.50,145.92) --
	(214.52,145.88) --
	(214.54,145.88) --
	(214.56,145.88) --
	(214.58,145.85) --
	(214.60,145.86) --
	(214.62,145.88) --
	(214.64,145.96) --
	(214.66,145.95) --
	(214.69,145.94) --
	(214.71,145.91) --
	(214.73,145.91) --
	(214.75,145.92) --
	(214.77,145.91) --
	(214.79,145.92) --
	(214.81,145.82) --
	(214.83,145.75) --
	(214.85,145.75) --
	(214.87,145.79) --
	(214.89,145.77) --
	(214.91,145.78) --
	(214.93,145.75) --
	(214.95,145.85) --
	(214.97,145.71) --
	(214.99,145.74) --
	(215.01,145.72) --
	(215.03,145.73) --
	(215.05,145.75) --
	(215.07,145.70) --
	(215.09,145.71) --
	(215.11,145.73) --
	(215.13,145.71) --
	(215.15,145.64) --
	(215.17,145.74) --
	(215.19,145.73) --
	(215.21,145.63) --
	(215.23,145.62) --
	(215.25,145.61) --
	(215.27,145.61) --
	(215.29,145.60) --
	(215.31,145.59) --
	(215.33,145.59) --
	(215.35,145.61) --
	(215.37,145.61) --
	(215.39,145.52) --
	(215.41,145.49) --
	(215.43,145.50) --
	(215.45,145.36) --
	(215.47,145.36) --
	(215.49,145.44) --
	(215.51,145.49) --
	(215.53,145.49) --
	(215.55,145.38) --
	(215.57,145.23) --
	(215.59,145.31) --
	(215.61,145.23) --
	(215.63,145.17) --
	(215.65,144.92) --
	(215.67,145.08) --
	(215.69,145.04) --
	(215.71,145.10) --
	(215.73,145.09) --
	(215.75,145.29) --
	(215.77,145.34) --
	(215.79,145.42) --
	(215.81,145.38) --
	(215.83,145.34) --
	(215.85,145.52) --
	(215.87,145.52) --
	(215.89,145.52) --
	(215.91,145.53) --
	(215.93,145.51) --
	(215.95,145.49) --
	(215.97,145.46) --
	(215.99,145.51) --
	(216.01,145.50) --
	(216.03,145.56) --
	(216.05,145.59) --
	(216.07,145.52) --
	(216.09,145.59) --
	(216.11,145.51) --
	(216.13,145.58) --
	(216.15,145.48) --
	(216.17,145.48) --
	(216.19,145.57) --
	(216.21,145.57) --
	(216.23,145.62) --
	(216.25,145.62) --
	(216.27,145.68) --
	(216.29,145.64) --
	(216.31,145.79) --
	(216.33,145.72) --
	(216.35,145.71) --
	(216.37,145.77) --
	(216.39,145.80) --
	(216.41,145.83) --
	(216.43,145.86) --
	(216.45,145.91) --
	(216.47,145.90) --
	(216.49,145.88) --
	(216.51,145.88) --
	(216.53,145.83) --
	(216.55,145.79) --
	(216.57,145.80) --
	(216.59,145.84) --
	(216.61,145.85) --
	(216.63,145.84) --
	(216.65,145.85) --
	(216.67,145.86) --
	(216.69,145.85) --
	(216.71,145.80) --
	(216.73,145.79) --
	(216.75,145.79) --
	(216.77,145.77) --
	(216.79,145.78) --
	(216.81,145.68) --
	(216.83,145.84) --
	(216.85,145.84) --
	(216.87,145.84) --
	(216.89,145.85) --
	(216.91,145.85) --
	(216.93,145.92) --
	(216.95,145.92) --
	(216.97,145.93) --
	(216.99,145.90) --
	(217.01,145.91) --
	(217.03,145.96) --
	(217.05,145.95) --
	(217.07,145.96) --
	(217.09,146.02) --
	(217.11,145.95) --
	(217.13,145.89) --
	(217.15,145.89) --
	(217.17,145.71) --
	(217.19,145.71) --
	(217.21,145.71) --
	(217.23,145.75) --
	(217.25,145.69) --
	(217.27,145.76) --
	(217.29,145.75) --
	(217.31,145.75) --
	(217.33,145.77) --
	(217.35,145.75) --
	(217.37,145.75) --
	(217.39,145.75) --
	(217.41,145.74) --
	(217.43,145.68) --
	(217.45,145.64) --
	(217.47,145.64) --
	(217.49,145.64) --
	(217.51,145.61) --
	(217.53,145.57) --
	(217.55,145.53) --
	(217.57,145.52) --
	(217.59,145.50) --
	(217.61,145.50) --
	(217.63,145.50) --
	(217.65,145.47) --
	(217.67,145.55) --
	(217.69,145.53) --
	(217.71,145.51) --
	(217.73,145.51) --
	(217.75,145.49) --
	(217.77,145.51) --
	(217.79,145.52) --
	(217.81,145.58) --
	(217.83,145.55) --
	(217.85,145.57) --
	(217.87,145.57) --
	(217.89,145.55) --
	(217.91,145.59) --
	(217.93,145.61) --
	(217.95,145.46) --
	(217.97,145.53) --
	(217.99,145.53) --
	(218.01,145.56) --
	(218.03,145.59) --
	(218.05,145.63) --
	(218.07,145.61) --
	(218.09,145.64) --
	(218.11,145.68) --
	(218.13,145.68) --
	(218.15,145.68) --
	(218.17,145.69) --
	(218.19,145.68) --
	(218.21,145.68) --
	(218.23,145.76) --
	(218.25,145.78) --
	(218.27,145.82) --
	(218.29,145.81) --
	(218.31,145.81) --
	(218.33,145.83) --
	(218.35,145.80) --
	(218.37,145.81) --
	(218.39,145.79) --
	(218.41,145.79) --
	(218.43,145.79) --
	(218.45,145.81) --
	(218.47,145.88) --
	(218.49,145.81) --
	(218.51,145.81) --
	(218.53,145.88) --
	(218.55,145.86) --
	(218.57,145.86) --
	(218.59,145.86) --
	(218.61,145.86) --
	(218.63,145.85) --
	(218.65,145.86) --
	(218.67,145.82) --
	(218.69,145.84) --
	(218.71,145.87) --
	(218.73,145.88) --
	(218.75,145.88) --
	(218.77,145.92) --
	(218.79,145.90) --
	(218.81,145.96) --
	(218.83,145.98) --
	(218.85,145.95) --
	(218.87,145.91) --
	(218.90,145.97) --
	(218.92,145.97) --
	(218.94,145.96) --
	(218.96,145.93) --
	(218.98,145.89) --
	(219.00,145.79) --
	(219.02,145.77) --
	(219.04,145.83) --
	(219.06,145.80) --
	(219.08,145.78) --
	(219.10,145.79) --
	(219.12,145.84) --
	(219.14,145.89) --
	(219.16,145.85) --
	(219.18,145.87) --
	(219.20,145.88) --
	(219.22,145.88) --
	(219.24,145.85) --
	(219.26,145.96) --
	(219.28,145.95) --
	(219.30,145.95) --
	(219.32,145.96) --
	(219.34,145.96) --
	(219.36,145.91) --
	(219.38,145.94) --
	(219.40,145.82) --
	(219.42,145.83) --
	(219.44,145.84) --
	(219.46,145.87) --
	(219.48,145.90) --
	(219.50,145.84) --
	(219.52,145.87) --
	(219.54,145.79) --
	(219.56,145.79) --
	(219.58,145.79) --
	(219.60,145.77) --
	(219.62,145.77) --
	(219.64,145.76) --
	(219.66,145.74) --
	(219.68,145.74) --
	(219.70,145.75) --
	(219.72,145.76) --
	(219.74,145.73) --
	(219.76,145.71) --
	(219.78,145.78) --
	(219.80,145.81) --
	(219.82,145.80) --
	(219.84,145.86) --
	(219.86,145.87) --
	(219.88,145.88) --
	(219.90,145.87) --
	(219.92,145.87) --
	(219.94,145.88) --
	(219.96,145.92) --
	(219.98,145.92) --
	(220.00,145.88) --
	(220.02,145.82) --
	(220.04,145.82) --
	(220.06,145.92) --
	(220.08,145.88) --
	(220.10,145.86) --
	(220.12,145.88) --
	(220.14,145.85) --
	(220.16,145.78) --
	(220.18,145.78) --
	(220.20,145.97) --
	(220.22,145.90) --
	(220.24,145.98) --
	(220.26,146.03) --
	(220.28,146.06) --
	(220.30,146.03) --
	(220.32,146.03) --
	(220.34,146.03) --
	(220.36,146.03) --
	(220.38,146.03) --
	(220.40,146.05) --
	(220.42,146.02) --
	(220.44,146.06) --
	(220.46,146.00) --
	(220.48,146.00) --
	(220.50,146.00) --
	(220.52,146.04) --
	(220.54,146.02) --
	(220.56,145.99) --
	(220.58,146.00) --
	(220.60,145.96) --
	(220.62,145.99) --
	(220.64,145.97) --
	(220.66,146.07) --
	(220.68,145.96) --
	(220.70,145.94) --
	(220.72,145.97) --
	(220.74,145.97) --
	(220.76,145.97) --
	(220.78,145.98) --
	(220.80,145.98) --
	(220.82,145.98) --
	(220.84,146.03) --
	(220.86,146.06) --
	(220.88,146.03) --
	(220.90,146.03) --
	(220.92,146.07) --
	(220.94,146.06) --
	(220.96,146.05) --
	(220.98,146.01) --
	(221.00,146.01) --
	(221.02,146.02) --
	(221.04,146.02) --
	(221.06,146.04) --
	(221.08,145.94) --
	(221.10,145.93) --
	(221.12,145.91) --
	(221.14,146.02) --
	(221.16,145.84) --
	(221.18,145.81) --
	(221.20,145.81) --
	(221.22,145.88) --
	(221.24,145.84) --
	(221.26,145.92) --
	(221.28,145.84) --
	(221.30,145.85) --
	(221.32,145.89) --
	(221.34,145.80) --
	(221.36,145.82) --
	(221.38,145.83) --
	(221.40,145.84) --
	(221.42,145.87) --
	(221.44,145.86) --
	(221.46,145.85) --
	(221.48,145.85) --
	(221.50,145.88) --
	(221.52,145.87) --
	(221.54,145.89) --
	(221.56,145.93) --
	(221.58,145.93) --
	(221.60,145.75) --
	(221.62,145.72) --
	(221.64,145.72) --
	(221.66,145.76) --
	(221.68,145.76) --
	(221.70,145.78) --
	(221.72,145.77) --
	(221.74,145.81) --
	(221.76,145.81) --
	(221.78,145.79) --
	(221.80,145.85) --
	(221.82,145.86) --
	(221.84,145.87) --
	(221.86,145.87) --
	(221.88,145.88) --
	(221.90,145.92) --
	(221.92,146.02) --
	(221.94,146.00) --
	(221.96,145.99) --
	(221.98,146.01) --
	(222.00,145.98) --
	(222.02,146.05) --
	(222.04,146.01) --
	(222.06,145.97) --
	(222.08,146.01) --
	(222.10,145.96) --
	(222.12,146.00) --
	(222.14,145.98) --
	(222.16,145.99) --
	(222.18,145.99) --
	(222.20,145.99) --
	(222.22,146.16) --
	(222.24,146.09) --
	(222.26,146.09) --
	(222.28,146.08) --
	(222.30,146.09) --
	(222.32,146.04) --
	(222.34,146.05) --
	(222.36,145.97) --
	(222.38,145.97) --
	(222.40,146.02) --
	(222.42,146.13) --
	(222.44,146.24) --
	(222.46,146.20) --
	(222.48,146.20) --
	(222.50,146.19) --
	(222.52,146.16) --
	(222.54,146.07) --
	(222.56,146.13) --
	(222.58,146.13) --
	(222.60,146.00) --
	(222.62,146.00) --
	(222.64,146.02) --
	(222.66,145.97) --
	(222.68,146.03) --
	(222.70,146.06) --
	(222.72,146.09) --
	(222.74,146.11) --
	(222.76,146.12) --
	(222.78,146.01) --
	(222.80,146.01) --
	(222.82,146.01) --
	(222.84,146.12) --
	(222.86,146.12) --
	(222.88,146.16) --
	(222.90,146.11) --
	(222.92,146.12) --
	(222.94,146.09) --
	(222.96,146.10) --
	(222.98,146.24) --
	(223.00,146.24) --
	(223.02,146.22) --
	(223.04,146.17) --
	(223.06,146.18) --
	(223.09,146.31) --
	(223.11,146.31) --
	(223.13,146.27) --
	(223.15,146.16) --
	(223.17,146.18) --
	(223.19,146.17) --
	(223.21,146.27) --
	(223.23,146.28) --
	(223.25,146.30) --
	(223.27,146.28) --
	(223.29,146.25) --
	(223.31,146.26) --
	(223.33,146.25) --
	(223.35,146.27) --
	(223.37,146.29) --
	(223.39,146.28) --
	(223.41,146.28) --
	(223.43,146.29) --
	(223.45,146.29) --
	(223.47,146.30) --
	(223.49,146.34) --
	(223.51,146.37) --
	(223.53,146.37) --
	(223.55,146.38) --
	(223.57,146.38) --
	(223.59,146.37) --
	(223.61,146.38) --
	(223.63,146.37) --
	(223.65,146.40) --
	(223.67,146.39) --
	(223.69,146.34) --
	(223.71,146.35) --
	(223.73,146.35) --
	(223.75,146.37) --
	(223.77,146.33) --
	(223.79,146.37) --
	(223.81,146.42) --
	(223.83,146.36) --
	(223.85,146.37) --
	(223.87,146.39) --
	(223.89,146.39) --
	(223.91,146.42) --
	(223.93,146.47) --
	(223.95,146.48) --
	(223.97,146.49) --
	(223.99,146.54) --
	(224.01,146.57) --
	(224.03,146.54) --
	(224.05,146.53) --
	(224.07,146.50) --
	(224.09,146.53) --
	(224.11,146.53) --
	(224.13,146.47) --
	(224.15,146.51) --
	(224.17,146.51) --
	(224.19,146.53) --
	(224.21,146.53) --
	(224.23,146.53) --
	(224.25,146.53) --
	(224.27,146.52) --
	(224.29,146.49) --
	(224.31,146.48) --
	(224.33,146.52) --
	(224.35,146.58) --
	(224.37,146.45) --
	(224.39,146.48) --
	(224.41,146.47) --
	(224.43,146.47) --
	(224.45,146.48) --
	(224.47,146.49) --
	(224.49,146.48) --
	(224.51,146.45) --
	(224.53,146.43) --
	(224.55,146.45) --
	(224.57,146.46) --
	(224.59,146.36) --
	(224.61,146.37) --
	(224.63,146.37) --
	(224.65,146.34) --
	(224.67,146.34) --
	(224.69,146.35) --
	(224.71,146.35) --
	(224.73,146.38) --
	(224.75,146.30) --
	(224.77,146.29) --
	(224.79,146.30) --
	(224.81,146.29) --
	(224.83,146.24) --
	(224.85,146.27) --
	(224.87,146.29) --
	(224.89,146.29) --
	(224.91,146.29) --
	(224.93,146.33) --
	(224.95,146.36) --
	(224.97,146.32) --
	(224.99,146.34) --
	(225.01,146.37) --
	(225.03,146.32) --
	(225.05,146.32) --
	(225.07,146.31) --
	(225.09,146.36) --
	(225.11,146.37) --
	(225.13,146.34) --
	(225.15,146.31) --
	(225.17,146.31) --
	(225.19,146.30) --
	(225.21,146.25) --
	(225.23,146.25) --
	(225.25,146.19) --
	(225.27,146.21) --
	(225.29,146.19) --
	(225.31,146.14) --
	(225.33,146.14) --
	(225.35,146.13) --
	(225.37,146.09) --
	(225.39,146.04) --
	(225.41,146.04) --
	(225.43,146.04) --
	(225.45,146.07) --
	(225.47,146.07) --
	(225.49,146.11) --
	(225.51,146.09) --
	(225.53,146.11) --
	(225.55,146.07) --
	(225.57,146.05) --
	(225.59,146.07) --
	(225.61,146.10) --
	(225.63,146.13) --
	(225.65,146.12) --
	(225.67,146.09) --
	(225.69,146.21) --
	(225.71,146.21) --
	(225.73,146.20) --
	(225.75,146.20) --
	(225.77,146.25) --
	(225.79,146.26) --
	(225.81,146.23) --
	(225.83,146.22) --
	(225.85,146.22) --
	(225.87,146.16) --
	(225.89,146.27) --
	(225.91,146.29) --
	(225.93,146.29) --
	(225.95,146.29) --
	(225.97,146.28) --
	(225.99,146.29) --
	(226.01,146.25) --
	(226.03,146.24) --
	(226.05,146.24) --
	(226.07,146.24) --
	(226.09,146.16) --
	(226.11,146.16) --
	(226.13,146.10) --
	(226.15,146.08) --
	(226.17,146.10) --
	(226.19,146.09) --
	(226.21,146.07) --
	(226.23,146.05) --
	(226.25,146.04) --
	(226.27,146.02) --
	(226.29,146.02) --
	(226.31,146.01) --
	(226.33,146.03) --
	(226.35,146.05) --
	(226.37,146.05) --
	(226.39,146.06) --
	(226.41,146.05) --
	(226.43,146.02) --
	(226.45,146.04) --
	(226.47,146.08) --
	(226.49,146.09) --
	(226.51,146.09) --
	(226.53,146.10) --
	(226.55,146.10) --
	(226.57,146.05) --
	(226.59,146.04) --
	(226.61,146.11) --
	(226.63,146.07) --
	(226.65,146.17) --
	(226.67,146.16) --
	(226.69,146.20) --
	(226.71,146.18) --
	(226.73,146.17) --
	(226.75,146.08) --
	(226.77,146.06) --
	(226.79,146.08) --
	(226.81,146.11) --
	(226.83,146.15) --
	(226.85,146.12) --
	(226.87,145.96) --
	(226.89,145.96) --
	(226.91,146.06) --
	(226.93,146.05) --
	(226.95,146.04) --
	(226.97,146.11) --
	(226.99,146.10) --
	(227.01,146.05) --
	(227.03,146.03) --
	(227.05,146.02) --
	(227.07,146.12) --
	(227.09,146.13) --
	(227.11,146.18) --
	(227.13,146.14) --
	(227.15,146.15) --
	(227.17,146.15) --
	(227.19,146.02) --
	(227.21,146.15) --
	(227.23,146.14) --
	(227.25,146.12) --
	(227.28,146.10) --
	(227.30,146.15) --
	(227.32,146.14) --
	(227.34,146.18) --
	(227.36,146.16) --
	(227.38,146.20) --
	(227.40,146.20) --
	(227.42,146.37) --
	(227.44,146.37) --
	(227.46,146.38) --
	(227.48,146.40) --
	(227.50,146.38) --
	(227.52,146.43) --
	(227.54,146.44) --
	(227.56,146.42) --
	(227.58,146.43) --
	(227.60,146.45) --
	(227.62,146.45) --
	(227.64,146.46) --
	(227.66,146.46) --
	(227.68,146.46) --
	(227.70,146.46) --
	(227.72,146.46) --
	(227.74,146.46) --
	(227.76,146.48) --
	(227.78,146.47) --
	(227.80,146.46) --
	(227.82,146.43) --
	(227.84,146.51) --
	(227.86,146.37) --
	(227.88,146.50) --
	(227.90,146.47) --
	(227.92,146.47) --
	(227.94,146.45) --
	(227.96,146.42) --
	(227.98,146.40) --
	(228.00,146.41) --
	(228.02,146.38) --
	(228.04,146.36) --
	(228.06,146.37) --
	(228.08,146.36) --
	(228.10,146.38) --
	(228.12,146.37) --
	(228.14,146.38) --
	(228.16,146.38) --
	(228.18,146.35) --
	(228.20,146.42) --
	(228.22,146.36) --
	(228.24,146.45) --
	(228.26,146.48) --
	(228.28,146.52) --
	(228.30,146.50) --
	(228.32,146.54) --
	(228.34,146.54) --
	(228.36,146.52) --
	(228.38,146.53) --
	(228.40,146.41) --
	(228.42,146.44) --
	(228.44,146.42) --
	(228.46,146.44) --
	(228.48,146.44) --
	(228.50,146.43) --
	(228.52,146.42) --
	(228.54,146.49) --
	(228.56,146.40) --
	(228.58,146.42) --
	(228.60,146.42) --
	(228.62,146.42) --
	(228.64,146.36) --
	(228.66,146.38) --
	(228.68,146.38) --
	(228.70,146.31) --
	(228.72,146.31) --
	(228.74,146.32) --
	(228.76,146.32) --
	(228.78,146.38) --
	(228.80,146.46) --
	(228.82,146.43) --
	(228.84,146.43) --
	(228.86,146.47) --
	(228.88,146.17) --
	(228.90,146.25) --
	(228.92,146.30) --
	(228.94,146.31) --
	(228.96,146.30) --
	(228.98,146.30) --
	(229.00,146.25) --
	(229.02,146.24) --
	(229.04,146.27) --
	(229.06,146.28) --
	(229.08,146.29) --
	(229.10,146.15) --
	(229.12,146.37) --
	(229.14,146.22) --
	(229.16,146.15) --
	(229.18,146.15) --
	(229.20,146.12) --
	(229.22,146.14) --
	(229.24,146.12) --
	(229.26,146.11) --
	(229.28,146.14) --
	(229.30,146.16) --
	(229.32,146.17) --
	(229.34,146.17) --
	(229.36,146.17) --
	(229.38,146.18) --
	(229.40,146.22) --
	(229.42,146.17) --
	(229.44,146.15) --
	(229.46,146.15) --
	(229.48,146.19) --
	(229.50,146.19) --
	(229.52,146.16) --
	(229.54,146.19) --
	(229.56,146.16) --
	(229.58,146.18) --
	(229.60,146.26) --
	(229.62,146.28) --
	(229.64,146.26) --
	(229.66,146.29) --
	(229.68,146.30) --
	(229.70,146.30) --
	(229.72,146.31) --
	(229.74,146.40) --
	(229.76,146.48) --
	(229.78,146.46) --
	(229.80,146.49) --
	(229.82,146.47) --
	(229.84,146.47) --
	(229.86,146.50) --
	(229.88,146.49) --
	(229.90,146.52) --
	(229.92,146.53) --
	(229.94,146.48) --
	(229.96,146.47) --
	(229.98,146.49) --
	(230.00,146.49) --
	(230.02,146.47) --
	(230.04,146.38) --
	(230.06,146.33) --
	(230.08,146.30) --
	(230.10,146.27) --
	(230.12,146.31) --
	(230.14,146.34) --
	(230.16,146.30) --
	(230.18,146.33) --
	(230.20,146.27) --
	(230.22,146.27) --
	(230.24,146.32) --
	(230.26,146.28) --
	(230.28,146.30) --
	(230.30,146.30) --
	(230.32,146.30) --
	(230.34,146.30) --
	(230.36,146.31) --
	(230.38,146.31) --
	(230.40,146.30) --
	(230.42,146.29) --
	(230.44,146.30) --
	(230.46,146.27) --
	(230.48,146.28) --
	(230.50,146.29) --
	(230.52,146.30) --
	(230.54,146.32) --
	(230.56,146.34) --
	(230.58,146.33) --
	(230.60,146.30) --
	(230.62,146.31) --
	(230.64,146.37) --
	(230.66,146.43) --
	(230.68,146.34) --
	(230.70,146.36) --
	(230.72,146.35) --
	(230.74,146.33) --
	(230.76,146.36) --
	(230.78,146.38) --
	(230.80,146.41) --
	(230.82,146.39) --
	(230.84,146.32) --
	(230.86,146.32) --
	(230.88,146.38) --
	(230.90,146.39) --
	(230.92,146.37) --
	(230.94,146.36) --
	(230.96,146.33) --
	(230.98,146.36) --
	(231.00,146.37) --
	(231.02,146.38) --
	(231.04,146.38) --
	(231.06,146.41) --
	(231.08,146.42) --
	(231.10,146.45) --
	(231.12,146.46) --
	(231.14,146.29) --
	(231.16,146.29) --
	(231.18,146.35) --
	(231.20,146.34) --
	(231.22,146.38) --
	(231.24,146.40) --
	(231.26,146.42) --
	(231.28,146.42) --
	(231.30,146.37) --
	(231.32,146.32) --
	(231.34,146.30) --
	(231.36,146.33) --
	(231.38,146.32) --
	(231.40,146.27) --
	(231.42,146.32) --
	(231.44,146.38) --
	(231.47,146.37) --
	(231.49,146.32) --
	(231.51,146.31) --
	(231.53,146.35) --
	(231.55,146.35) --
	(231.57,146.39) --
	(231.59,146.38) --
	(231.61,146.38) --
	(231.63,146.40) --
	(231.65,146.40) --
	(231.67,146.48) --
	(231.69,146.46) --
	(231.71,146.45) --
	(231.73,146.35) --
	(231.75,146.45) --
	(231.77,146.44) --
	(231.79,146.43) --
	(231.81,146.49) --
	(231.83,146.49) --
	(231.85,146.50) --
	(231.87,146.46) --
	(231.89,146.47) --
	(231.91,146.47) --
	(231.93,146.52) --
	(231.95,146.36) --
	(231.97,146.37) --
	(231.99,146.40) --
	(232.01,146.38) --
	(232.03,146.39) --
	(232.05,146.39) --
	(232.07,146.39) --
	(232.09,146.39) --
	(232.11,146.38) --
	(232.13,146.39) --
	(232.15,146.39) --
	(232.17,146.42) --
	(232.19,146.37) --
	(232.21,146.44) --
	(232.23,146.44) --
	(232.25,146.36) --
	(232.27,146.37) --
	(232.29,146.39) --
	(232.31,146.39) --
	(232.33,146.38) --
	(232.35,146.44) --
	(232.37,146.46) --
	(232.39,146.47) --
	(232.41,146.53) --
	(232.43,146.59) --
	(232.45,146.61) --
	(232.47,146.63) --
	(232.49,146.64) --
	(232.51,146.64) --
	(232.53,146.66) --
	(232.55,146.65) --
	(232.57,146.63) --
	(232.59,146.62) --
	(232.61,146.62) --
	(232.63,146.62) --
	(232.65,146.61) --
	(232.67,146.59) --
	(232.69,146.59) --
	(232.71,146.54) --
	(232.73,146.55) --
	(232.75,146.55) --
	(232.77,146.51) --
	(232.79,146.53) --
	(232.81,146.51) --
	(232.83,146.50) --
	(232.85,146.50) --
	(232.87,146.43) --
	(232.89,146.50) --
	(232.91,146.50) --
	(232.93,146.51) --
	(232.95,146.52) --
	(232.97,146.52) --
	(232.99,146.51) --
	(233.01,146.46) --
	(233.03,146.41) --
	(233.05,146.40) --
	(233.07,146.39) --
	(233.09,146.46) --
	(233.11,146.46) --
	(233.13,146.41) --
	(233.15,146.41) --
	(233.17,146.41) --
	(233.19,146.40) --
	(233.21,146.40) --
	(233.23,146.40) --
	(233.25,146.42) --
	(233.27,146.34) --
	(233.29,146.35) --
	(233.31,146.35) --
	(233.33,146.35) --
	(233.35,146.20) --
	(233.37,146.25) --
	(233.39,146.26) --
	(233.41,146.25) --
	(233.43,146.33) --
	(233.45,146.25) --
	(233.47,146.25) --
	(233.49,146.38) --
	(233.51,146.32) --
	(233.53,146.37) --
	(233.55,146.36) --
	(233.57,146.40) --
	(233.59,146.41) --
	(233.61,146.47) --
	(233.63,146.44) --
	(233.65,146.47) --
	(233.67,146.45) --
	(233.69,146.44) --
	(233.71,146.38) --
	(233.73,146.40) --
	(233.75,146.37) --
	(233.77,146.39) --
	(233.79,146.37) --
	(233.81,146.37) --
	(233.83,146.38) --
	(233.85,146.36) --
	(233.87,146.44) --
	(233.89,146.49) --
	(233.91,146.43) --
	(233.93,146.40) --
	(233.95,146.42) --
	(233.97,146.44) --
	(233.99,146.39) --
	(234.01,146.42) --
	(234.03,146.41) --
	(234.05,146.41) --
	(234.07,146.48) --
	(234.09,146.44) --
	(234.11,146.51) --
	(234.13,146.47) --
	(234.15,146.50) --
	(234.17,146.50) --
	(234.19,146.50) --
	(234.21,146.50) --
	(234.23,146.48) --
	(234.25,146.45) --
	(234.27,146.40) --
	(234.29,146.40) --
	(234.31,146.40) --
	(234.33,146.39) --
	(234.35,146.41) --
	(234.37,146.41) --
	(234.39,146.47) --
	(234.41,146.46) --
	(234.43,146.50) --
	(234.45,146.48) --
	(234.47,146.49) --
	(234.49,146.49) --
	(234.51,146.50) --
	(234.53,146.46) --
	(234.55,146.48) --
	(234.57,146.46) --
	(234.59,146.43) --
	(234.61,146.55) --
	(234.63,146.50) --
	(234.65,146.49) --
	(234.67,146.50) --
	(234.69,146.50) --
	(234.71,146.49) --
	(234.73,146.51) --
	(234.75,146.50) --
	(234.77,146.51) --
	(234.79,146.48) --
	(234.81,146.48) --
	(234.83,146.52) --
	(234.85,146.49) --
	(234.87,146.43) --
	(234.89,146.45) --
	(234.91,146.42) --
	(234.93,146.39) --
	(234.95,146.39) --
	(234.97,146.40) --
	(234.99,146.62) --
	(235.01,146.54) --
	(235.03,146.45) --
	(235.05,146.43) --
	(235.07,146.50) --
	(235.09,146.44) --
	(235.11,146.42) --
	(235.13,146.44) --
	(235.15,146.44) --
	(235.17,146.42) --
	(235.19,146.42) --
	(235.21,146.38) --
	(235.23,146.42) --
	(235.25,146.34) --
	(235.27,146.30) --
	(235.29,146.33) --
	(235.31,146.46) --
	(235.33,146.43) --
	(235.35,146.44) --
	(235.37,146.37) --
	(235.39,146.38) --
	(235.41,146.43) --
	(235.43,146.42) --
	(235.45,146.42) --
	(235.47,146.42) --
	(235.49,146.44) --
	(235.51,146.44) --
	(235.53,146.43) --
	(235.55,146.44) --
	(235.57,146.43) --
	(235.59,146.42) --
	(235.61,146.37) --
	(235.63,146.38) --
	(235.66,146.34) --
	(235.68,146.25) --
	(235.70,146.19);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 25.21, 45.71) rectangle (245.72,151.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,151.77);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 20.26, 45.34) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 20.26, 73.01) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 20.26,100.68) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 20.26,128.35) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,151.77);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.46, 47.88) --
	( 25.21, 47.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.46, 75.55) --
	( 25.21, 75.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.46,103.22) --
	( 25.21,103.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.46,130.89) --
	( 25.21,130.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,151.77);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.22, 42.96) --
	( 35.22, 45.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.34, 42.96) --
	( 85.34, 45.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.46, 42.96) --
	(135.46, 45.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.58, 42.96) --
	(185.58, 45.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.70, 42.96) --
	(235.70, 45.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,151.77);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 35.22, 35.67) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 85.34, 35.67) {2500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (135.46, 35.67) {5000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (185.58, 35.67) {7500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (235.70, 35.67) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,151.77);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (135.47, 25.13) {Rounds};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,151.77);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (  6.36, 98.74) {Mean Reciprocal Rank};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,151.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 24.57,  5.00) rectangle (246.37, 12.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,151.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.07,  5.00) rectangle ( 47.41, 22.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,151.77);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.80, 13.67) -- ( 45.68, 13.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,151.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 78.57,  5.00) rectangle ( 95.92, 22.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,151.77);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 80.31, 13.67) -- ( 94.18, 13.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,151.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (145.61,  5.00) rectangle (162.95, 22.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,151.77);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (147.34, 13.67) -- (161.22, 13.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,151.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (188.45,  5.00) rectangle (205.80, 22.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,151.77);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (190.19, 13.67) -- (204.06, 13.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,151.77);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 52.91, 11.13) {Async.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,151.77);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at (101.42, 11.13) {Async. (IID)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,151.77);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at (168.45, 11.13) {Sync};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,151.77);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at (211.30, 11.13) {Sync. (IID)};
\end{scope}
\end{tikzpicture}


==> figs/query_bursts.tex <==
% Created by tikzDevice version 0.12.6 on 2025-06-16 14:25:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72,108.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,108.41);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (245.72,108.41);
\end{scope}
\begin{scope}
\path[clip] ( 47.01, 27.86) rectangle (240.22,102.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 47.01, 27.86) rectangle (240.22,102.91);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 47.01, 36.52) --
	(240.22, 36.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 47.01, 50.95) --
	(240.22, 50.95);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 47.01, 65.38) --
	(240.22, 65.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 47.01, 79.82) --
	(240.22, 79.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 47.01, 94.25) --
	(240.22, 94.25);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.79, 27.86) --
	( 55.79,102.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.62, 27.86) --
	(115.62,102.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.53, 27.86) --
	(173.53,102.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.37, 27.86) --
	(233.37,102.91);
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 55.79, 36.52) circle (  0.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 57.72, 36.52) circle (  1.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 59.65, 36.52) circle (  3.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.58, 36.52) circle (  3.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.51, 36.52) circle (  2.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.44, 36.52) circle (  3.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.37, 36.52) circle (  0.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 69.30, 36.52) circle (  0.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 73.16, 36.52) circle (  3.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 75.09, 36.52) circle (  1.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.02, 36.52) circle (  4.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 78.95, 36.52) circle (  3.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 80.88, 36.52) circle (  1.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.81, 36.52) circle (  3.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.74, 36.52) circle (  1.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 86.67, 36.52) circle (  2.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.60, 36.52) circle (  4.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.53, 36.52) circle (  3.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.46, 36.52) circle (  3.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 94.39, 36.52) circle (  2.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 96.32, 36.52) circle (  1.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 98.25, 36.52) circle (  3.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.18, 36.52) circle (  2.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (102.11, 36.52) circle (  3.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (104.04, 36.52) circle (  3.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (105.97, 36.52) circle (  0.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (107.90, 36.52) circle (  2.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (109.83, 36.52) circle (  2.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (113.69, 36.52) circle (  4.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (115.62, 36.52) circle (  4.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (117.55, 36.52) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (119.48, 36.52) circle (  0.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (121.41, 36.52) circle (  1.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (123.34, 36.52) circle (  2.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (125.28, 36.52) circle (  3.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (127.21, 36.52) circle (  3.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (129.14, 36.52) circle (  1.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (131.07, 36.52) circle (  3.46);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (133.00, 36.52) circle (  2.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (134.93, 36.52) circle (  1.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (136.86, 36.52) circle (  2.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (140.72, 36.52) circle (  0.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (144.58, 36.52) circle (  3.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (146.51, 36.52) circle (  2.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (148.44, 36.52) circle (  2.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (150.37, 36.52) circle (  0.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (152.30, 36.52) circle (  1.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (156.16, 36.52) circle (  1.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (158.09, 36.52) circle (  1.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (160.02, 36.52) circle (  1.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (161.95, 36.52) circle (  1.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (165.81, 36.52) circle (  2.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (167.74, 36.52) circle (  0.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (171.60, 36.52) circle (  2.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (173.53, 36.52) circle (  1.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (175.46, 36.52) circle (  2.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (177.39, 36.52) circle (  1.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (179.32, 36.52) circle (  0.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (181.25, 36.52) circle (  1.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (183.18, 36.52) circle (  4.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (185.11, 36.52) circle (  3.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (187.04, 36.52) circle (  1.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (188.97, 36.52) circle (  1.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (190.90, 36.52) circle (  1.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (192.83, 36.52) circle (  2.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (194.76, 36.52) circle (  2.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (196.69, 36.52) circle (  1.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (198.62, 36.52) circle (  0.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (200.55, 36.52) circle (  3.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (202.48, 36.52) circle (  0.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (208.27, 36.52) circle (  1.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (210.20, 36.52) circle (  1.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (215.99, 36.52) circle (  1.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (217.92, 36.52) circle (  0.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (221.78, 36.52) circle (  0.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (223.71, 36.52) circle (  0.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (227.58, 36.52) circle (  1.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (229.51, 36.52) circle (  0.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (231.44, 36.52) circle (  1.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 55.79, 50.95) circle (  3.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 57.72, 50.95) circle (  3.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 59.65, 50.95) circle (  3.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.58, 50.95) circle (  4.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.51, 50.95) circle (  4.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.37, 50.95) circle (  2.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 69.30, 50.95) circle (  3.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 71.23, 50.95) circle (  0.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 73.16, 50.95) circle (  3.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 75.09, 50.95) circle (  3.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.02, 50.95) circle (  2.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 78.95, 50.95) circle (  3.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 80.88, 50.95) circle (  2.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.81, 50.95) circle (  2.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.74, 50.95) circle (  2.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 86.67, 50.95) circle (  2.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.60, 50.95) circle (  0.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.53, 50.95) circle (  2.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 94.39, 50.95) circle (  2.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 96.32, 50.95) circle (  2.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 98.25, 50.95) circle (  0.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.18, 50.95) circle (  1.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (102.11, 50.95) circle (  0.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (104.04, 50.95) circle (  0.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (109.83, 50.95) circle (  0.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (115.62, 50.95) circle (  2.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (117.55, 50.95) circle (  2.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (119.48, 50.95) circle (  3.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (121.41, 50.95) circle (  2.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (123.34, 50.95) circle (  2.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (127.21, 50.95) circle (  0.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (129.14, 50.95) circle (  0.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (131.07, 50.95) circle (  1.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (133.00, 50.95) circle (  3.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (140.72, 50.95) circle (  2.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (142.65, 50.95) circle (  2.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (144.58, 50.95) circle (  2.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (150.37, 50.95) circle (  2.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (152.30, 50.95) circle (  2.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (154.23, 50.95) circle (  2.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (156.16, 50.95) circle (  3.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (158.09, 50.95) circle (  3.46);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (160.02, 50.95) circle (  1.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (163.88, 50.95) circle (  0.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (167.74, 50.95) circle (  2.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (169.67, 50.95) circle (  2.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (171.60, 50.95) circle (  0.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (173.53, 50.95) circle (  2.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (175.46, 50.95) circle (  3.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (181.25, 50.95) circle (  2.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (183.18, 50.95) circle (  3.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (185.11, 50.95) circle (  2.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (187.04, 50.95) circle (  0.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (188.97, 50.95) circle (  2.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (190.90, 50.95) circle (  0.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (192.83, 50.95) circle (  2.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 55.79, 65.38) circle (  3.21);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 57.72, 65.38) circle (  4.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 59.65, 65.38) circle (  0.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.58, 65.38) circle (  0.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.51, 65.38) circle (  4.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.44, 65.38) circle (  2.45);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.37, 65.38) circle (  1.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 69.30, 65.38) circle (  0.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 71.23, 65.38) circle (  0.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 73.16, 65.38) circle (  1.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 75.09, 65.38) circle (  0.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.02, 65.38) circle (  1.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 78.95, 65.38) circle (  1.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 80.88, 65.38) circle (  1.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.74, 65.38) circle (  3.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 86.67, 65.38) circle (  0.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.46, 65.38) circle (  1.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 94.39, 65.38) circle (  1.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 98.25, 65.38) circle (  0.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (104.04, 65.38) circle (  1.29);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (105.97, 65.38) circle (  4.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (107.90, 65.38) circle (  2.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (109.83, 65.38) circle (  3.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (111.76, 65.38) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (113.69, 65.38) circle (  0.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (119.48, 65.38) circle (  0.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (123.34, 65.38) circle (  2.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (125.28, 65.38) circle (  2.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (127.21, 65.38) circle (  2.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (133.00, 65.38) circle (  1.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (134.93, 65.38) circle (  1.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (140.72, 65.38) circle (  3.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (142.65, 65.38) circle (  0.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (144.58, 65.38) circle (  4.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (146.51, 65.38) circle (  3.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (148.44, 65.38) circle (  1.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (150.37, 65.38) circle (  2.51);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (152.30, 65.38) circle (  2.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (154.23, 65.38) circle (  2.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (156.16, 65.38) circle (  2.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (158.09, 65.38) circle (  1.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (160.02, 65.38) circle (  1.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (161.95, 65.38) circle (  1.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (165.81, 65.38) circle (  2.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (167.74, 65.38) circle (  1.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (173.53, 65.38) circle (  1.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (175.46, 65.38) circle (  1.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (177.39, 65.38) circle (  3.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (181.25, 65.38) circle (  1.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (183.18, 65.38) circle (  0.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (185.11, 65.38) circle (  1.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (188.97, 65.38) circle (  2.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (190.90, 65.38) circle (  2.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (192.83, 65.38) circle (  3.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (196.69, 65.38) circle (  1.39);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (202.48, 65.38) circle (  0.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (208.27, 65.38) circle (  0.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (210.20, 65.38) circle (  2.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (212.13, 65.38) circle (  1.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (214.06, 65.38) circle (  3.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (215.99, 65.38) circle (  1.29);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (217.92, 65.38) circle (  3.21);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (219.85, 65.38) circle (  3.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (221.78, 65.38) circle (  3.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (223.71, 65.38) circle (  3.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (227.58, 65.38) circle (  3.31);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (229.51, 65.38) circle (  2.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (231.44, 65.38) circle (  1.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 55.79, 79.82) circle (  2.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 57.72, 79.82) circle (  1.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 59.65, 79.82) circle (  1.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.58, 79.82) circle (  1.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.51, 79.82) circle (  2.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.44, 79.82) circle (  2.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.37, 79.82) circle (  2.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 69.30, 79.82) circle (  2.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 71.23, 79.82) circle (  2.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 73.16, 79.82) circle (  2.45);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 75.09, 79.82) circle (  2.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.02, 79.82) circle (  2.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 78.95, 79.82) circle (  2.45);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 80.88, 79.82) circle (  2.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.81, 79.82) circle (  2.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.74, 79.82) circle (  2.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 86.67, 79.82) circle (  2.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.60, 79.82) circle (  2.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.53, 79.82) circle (  2.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.46, 79.82) circle (  1.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 94.39, 79.82) circle (  2.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 96.32, 79.82) circle (  1.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 98.25, 79.82) circle (  2.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.18, 79.82) circle (  2.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (102.11, 79.82) circle (  2.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (104.04, 79.82) circle (  2.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (105.97, 79.82) circle (  2.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (107.90, 79.82) circle (  2.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (109.83, 79.82) circle (  2.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (111.76, 79.82) circle (  1.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (113.69, 79.82) circle (  1.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (115.62, 79.82) circle (  1.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (117.55, 79.82) circle (  1.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (119.48, 79.82) circle (  1.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (121.41, 79.82) circle (  2.45);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (123.34, 79.82) circle (  1.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (125.28, 79.82) circle (  2.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (127.21, 79.82) circle (  2.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (129.14, 79.82) circle (  2.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (131.07, 79.82) circle (  2.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (133.00, 79.82) circle (  2.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (134.93, 79.82) circle (  1.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (136.86, 79.82) circle (  1.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (138.79, 79.82) circle (  0.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (140.72, 79.82) circle (  1.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (142.65, 79.82) circle (  1.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (144.58, 79.82) circle (  1.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (146.51, 79.82) circle (  1.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (148.44, 79.82) circle (  1.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (150.37, 79.82) circle (  1.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (152.30, 79.82) circle (  2.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (154.23, 79.82) circle (  2.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (156.16, 79.82) circle (  1.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (158.09, 79.82) circle (  2.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (160.02, 79.82) circle (  1.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (161.95, 79.82) circle (  1.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (163.88, 79.82) circle (  2.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (165.81, 79.82) circle (  2.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (167.74, 79.82) circle (  1.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (169.67, 79.82) circle (  1.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (171.60, 79.82) circle (  1.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (173.53, 79.82) circle (  2.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (175.46, 79.82) circle (  1.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (177.39, 79.82) circle (  1.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (179.32, 79.82) circle (  1.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (181.25, 79.82) circle (  1.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (183.18, 79.82) circle (  2.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (185.11, 79.82) circle (  1.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (187.04, 79.82) circle (  1.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (188.97, 79.82) circle (  1.29);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (190.90, 79.82) circle (  2.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (192.83, 79.82) circle (  2.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (194.76, 79.82) circle (  1.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (196.69, 79.82) circle (  1.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (198.62, 79.82) circle (  1.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (200.55, 79.82) circle (  2.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (202.48, 79.82) circle (  1.39);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (206.34, 79.82) circle (  1.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (208.27, 79.82) circle (  2.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (210.20, 79.82) circle (  1.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (212.13, 79.82) circle (  1.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (214.06, 79.82) circle (  1.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (215.99, 79.82) circle (  1.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (217.92, 79.82) circle (  1.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 55.79, 94.25) circle (  1.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 57.72, 94.25) circle (  1.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 59.65, 94.25) circle (  1.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 61.58, 94.25) circle (  2.51);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.51, 94.25) circle (  1.29);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.44, 94.25) circle (  1.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.37, 94.25) circle (  1.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 69.30, 94.25) circle (  1.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 71.23, 94.25) circle (  2.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 73.16, 94.25) circle (  2.17);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 75.09, 94.25) circle (  1.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.02, 94.25) circle (  2.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 78.95, 94.25) circle (  2.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 80.88, 94.25) circle (  1.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.81, 94.25) circle (  2.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.74, 94.25) circle (  1.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 86.67, 94.25) circle (  2.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.60, 94.25) circle (  2.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.53, 94.25) circle (  2.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.46, 94.25) circle (  1.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 94.39, 94.25) circle (  2.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 96.32, 94.25) circle (  1.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 98.25, 94.25) circle (  2.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (100.18, 94.25) circle (  2.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (102.11, 94.25) circle (  1.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (104.04, 94.25) circle (  1.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (105.97, 94.25) circle (  1.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (107.90, 94.25) circle (  2.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (109.83, 94.25) circle (  2.51);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (113.69, 94.25) circle (  1.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (115.62, 94.25) circle (  2.38);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (117.55, 94.25) circle (  2.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (119.48, 94.25) circle (  2.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (121.41, 94.25) circle (  1.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (123.34, 94.25) circle (  2.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (125.28, 94.25) circle (  3.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (127.21, 94.25) circle (  2.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (129.14, 94.25) circle (  1.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (131.07, 94.25) circle (  1.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (133.00, 94.25) circle (  1.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (134.93, 94.25) circle (  2.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (136.86, 94.25) circle (  1.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (140.72, 94.25) circle (  2.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (142.65, 94.25) circle (  2.17);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (144.58, 94.25) circle (  2.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (146.51, 94.25) circle (  1.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (148.44, 94.25) circle (  2.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (150.37, 94.25) circle (  2.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (152.30, 94.25) circle (  2.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (154.23, 94.25) circle (  2.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (156.16, 94.25) circle (  2.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (158.09, 94.25) circle (  2.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (160.02, 94.25) circle (  2.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (161.95, 94.25) circle (  2.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (163.88, 94.25) circle (  2.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (165.81, 94.25) circle (  1.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (167.74, 94.25) circle (  1.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (169.67, 94.25) circle (  1.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (171.60, 94.25) circle (  1.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (173.53, 94.25) circle (  1.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (175.46, 94.25) circle (  1.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (177.39, 94.25) circle (  1.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (179.32, 94.25) circle (  2.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (181.25, 94.25) circle (  0.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (185.11, 94.25) circle (  2.17);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (187.04, 94.25) circle (  1.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (188.97, 94.25) circle (  1.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (190.90, 94.25) circle (  2.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (192.83, 94.25) circle (  1.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (194.76, 94.25) circle (  1.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (196.69, 94.25) circle (  1.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (198.62, 94.25) circle (  1.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (200.55, 94.25) circle (  1.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (202.48, 94.25) circle (  1.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (206.34, 94.25) circle (  1.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (208.27, 94.25) circle (  1.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (210.20, 94.25) circle (  1.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (212.13, 94.25) circle (  0.98);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.01, 27.86) rectangle (240.22,102.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 42.06, 33.98) {2263543};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 42.06, 48.41) {137248};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 42.06, 62.84) {3318459};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 42.06, 77.27) {497336};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 42.06, 91.70) {42075};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.26, 36.52) --
	( 47.01, 36.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.26, 50.95) --
	( 47.01, 50.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.26, 65.38) --
	( 47.01, 65.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.26, 79.82) --
	( 47.01, 79.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.26, 94.25) --
	( 47.01, 94.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.79, 25.11) --
	( 55.79, 27.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.62, 25.11) --
	(115.62, 27.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.53, 25.11) --
	(173.53, 27.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.37, 25.11) --
	(233.37, 27.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 55.79, 17.82) {Mar};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (115.62, 17.82) {Apr};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (173.53, 17.82) {May};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (233.37, 17.82) {Jun};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (143.61,  7.28) {Timestamp};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 11.86, 65.38) {User ID};
\end{scope}
\end{tikzpicture}


==> figs/user_queries.tex <==
% Created by tikzDevice version 0.12.6 on 2025-06-17 15:46:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72,108.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,108.41);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (245.72,108.41);
\end{scope}
\begin{scope}
\path[clip] ( 39.67, 27.86) rectangle (240.22,102.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.67, 27.86) rectangle (240.22,102.91);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.67, 31.27) --
	(240.22, 31.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.67, 48.33) --
	(240.22, 48.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.67, 65.38) --
	(240.22, 65.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.67, 82.44) --
	(240.22, 82.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.67, 99.49) --
	(240.22, 99.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.14, 27.86) --
	( 58.14,102.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.80, 27.86) --
	( 84.80,102.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.96, 27.86) --
	(104.96,102.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.12, 27.86) --
	(125.12,102.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.94, 27.86) --
	(171.94,102.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.76, 27.86) --
	(218.76,102.91);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 48.79, 99.42) --
	( 48.79, 99.42) --
	( 48.79, 99.42) --
	( 48.79, 99.42) --
	( 48.79, 99.42) --
	( 48.79, 99.43) --
	( 48.79, 99.43) --
	( 48.79, 99.43) --
	( 48.79, 99.43) --
	( 48.79, 99.43) --
	( 48.79, 99.43) --
	( 48.79, 99.43) --
	( 48.79, 99.43) --
	( 48.79, 99.43) --
	( 48.79, 99.43) --
	( 48.79, 99.43) --
	( 48.79, 99.43) --
	( 48.79, 99.43) --
	( 48.79, 99.44) --
	( 48.79, 99.44) --
	( 48.79, 99.44) --
	( 48.79, 99.44) --
	( 48.79, 99.44) --
	( 48.79, 99.44) --
	( 48.79, 99.44) --
	( 48.79, 99.44) --
	( 48.79, 99.44) --
	( 48.79, 99.44) --
	( 48.79, 99.44) --
	( 48.79, 99.44) --
	( 48.79, 99.44) --
	( 48.79, 99.44) --
	( 48.79, 99.45) --
	( 48.79, 99.45) --
	( 48.79, 99.45) --
	( 48.79, 99.45) --
	( 48.79, 99.45) --
	( 48.79, 99.45) --
	( 48.79, 99.45) --
	( 48.79, 99.45) --
	( 48.79, 99.45) --
	( 48.79, 99.45) --
	( 48.79, 99.45) --
	( 48.79, 99.45) --
	( 48.79, 99.45) --
	( 48.79, 99.46) --
	( 48.79, 99.46) --
	( 48.79, 99.46) --
	( 48.79, 99.46) --
	( 48.79, 99.46) --
	( 48.79, 99.46) --
	( 48.79, 99.46) --
	( 48.79, 99.46) --
	( 48.79, 99.46) --
	( 48.79, 99.46) --
	( 48.79, 99.46) --
	( 48.79, 99.46) --
	( 48.79, 99.46) --
	( 48.79, 99.47) --
	( 48.79, 99.47) --
	( 48.79, 99.47) --
	( 48.79, 99.47) --
	( 48.79, 99.47) --
	( 48.79, 99.47) --
	( 48.79, 99.47) --
	( 48.79, 99.47) --
	( 48.79, 99.47) --
	( 48.79, 99.47) --
	( 48.79, 99.47) --
	( 48.79, 99.47) --
	( 48.79, 99.47) --
	( 48.79, 99.47) --
	( 48.79, 99.48) --
	( 48.79, 99.48) --
	( 48.79, 99.48) --
	( 48.79, 99.48) --
	( 48.79, 99.48) --
	( 48.79, 99.48) --
	( 48.79, 99.48) --
	( 48.79, 99.48) --
	( 48.79, 99.48) --
	( 48.79, 99.48) --
	( 48.79, 99.48) --
	( 48.79, 99.48) --
	( 48.79, 99.48) --
	( 48.79, 99.49) --
	( 48.79, 99.49) --
	( 48.79, 99.49) --
	( 48.79, 99.49) --
	( 48.79, 99.49) --
	( 48.79, 99.49) --
	( 48.79, 99.49) --
	( 48.79, 99.49) --
	( 48.79, 99.49) --
	( 48.79, 99.49) --
	( 48.79, 99.49) --
	( 48.79, 99.49) --
	( 48.79, 99.49) --
	( 48.99, 99.34) --
	( 48.99, 99.34) --
	( 48.99, 99.34) --
	( 48.99, 99.34) --
	( 48.99, 99.34) --
	( 48.99, 99.34) --
	( 48.99, 99.34) --
	( 48.99, 99.34) --
	( 48.99, 99.35) --
	( 48.99, 99.35) --
	( 48.99, 99.35) --
	( 48.99, 99.35) --
	( 48.99, 99.35) --
	( 48.99, 99.35) --
	( 48.99, 99.35) --
	( 48.99, 99.35) --
	( 48.99, 99.35) --
	( 48.99, 99.35) --
	( 48.99, 99.35) --
	( 48.99, 99.35) --
	( 48.99, 99.35) --
	( 48.99, 99.35) --
	( 48.99, 99.36) --
	( 48.99, 99.36) --
	( 48.99, 99.36) --
	( 48.99, 99.36) --
	( 48.99, 99.36) --
	( 48.99, 99.36) --
	( 48.99, 99.36) --
	( 48.99, 99.36) --
	( 48.99, 99.36) --
	( 48.99, 99.36) --
	( 48.99, 99.36) --
	( 48.99, 99.36) --
	( 48.99, 99.36) --
	( 48.99, 99.37) --
	( 48.99, 99.37) --
	( 48.99, 99.37) --
	( 48.99, 99.37) --
	( 48.99, 99.37) --
	( 48.99, 99.37) --
	( 48.99, 99.37) --
	( 48.99, 99.37) --
	( 48.99, 99.37) --
	( 48.99, 99.37) --
	( 48.99, 99.37) --
	( 48.99, 99.37) --
	( 48.99, 99.37) --
	( 48.99, 99.38) --
	( 48.99, 99.38) --
	( 48.99, 99.38) --
	( 48.99, 99.38) --
	( 48.99, 99.38) --
	( 48.99, 99.38) --
	( 48.99, 99.38) --
	( 48.99, 99.38) --
	( 48.99, 99.38) --
	( 48.99, 99.38) --
	( 48.99, 99.38) --
	( 48.99, 99.38) --
	( 48.99, 99.38) --
	( 48.99, 99.39) --
	( 48.99, 99.39) --
	( 48.99, 99.39) --
	( 48.99, 99.39) --
	( 48.99, 99.39) --
	( 48.99, 99.39) --
	( 48.99, 99.39) --
	( 48.99, 99.39) --
	( 48.99, 99.39) --
	( 48.99, 99.39) --
	( 48.99, 99.39) --
	( 48.99, 99.39) --
	( 48.99, 99.39) --
	( 48.99, 99.39) --
	( 48.99, 99.40) --
	( 48.99, 99.40) --
	( 48.99, 99.40) --
	( 48.99, 99.40) --
	( 48.99, 99.40) --
	( 48.99, 99.40) --
	( 48.99, 99.40) --
	( 48.99, 99.40) --
	( 48.99, 99.40) --
	( 48.99, 99.40) --
	( 48.99, 99.40) --
	( 48.99, 99.40) --
	( 48.99, 99.40) --
	( 48.99, 99.41) --
	( 48.99, 99.41) --
	( 48.99, 99.41) --
	( 48.99, 99.41) --
	( 48.99, 99.41) --
	( 48.99, 99.41) --
	( 48.99, 99.41) --
	( 48.99, 99.41) --
	( 48.99, 99.41) --
	( 48.99, 99.41) --
	( 48.99, 99.41) --
	( 48.99, 99.41) --
	( 48.99, 99.41) --
	( 48.99, 99.42) --
	( 48.99, 99.42) --
	( 48.99, 99.42) --
	( 48.99, 99.42) --
	( 48.99, 99.42) --
	( 48.99, 99.42) --
	( 48.99, 99.42) --
	( 48.99, 99.42) --
	( 48.99, 99.42) --
	( 49.19, 99.25) --
	( 49.19, 99.26) --
	( 49.19, 99.26) --
	( 49.19, 99.26) --
	( 49.19, 99.26) --
	( 49.19, 99.26) --
	( 49.19, 99.26) --
	( 49.19, 99.26) --
	( 49.19, 99.26) --
	( 49.19, 99.26) --
	( 49.19, 99.26) --
	( 49.19, 99.26) --
	( 49.19, 99.26) --
	( 49.19, 99.26) --
	( 49.19, 99.27) --
	( 49.19, 99.27) --
	( 49.19, 99.27) --
	( 49.19, 99.27) --
	( 49.19, 99.27) --
	( 49.19, 99.27) --
	( 49.19, 99.27) --
	( 49.19, 99.27) --
	( 49.19, 99.27) --
	( 49.19, 99.27) --
	( 49.19, 99.27) --
	( 49.19, 99.27) --
	( 49.19, 99.27) --
	( 49.19, 99.28) --
	( 49.19, 99.28) --
	( 49.19, 99.28) --
	( 49.19, 99.28) --
	( 49.19, 99.28) --
	( 49.19, 99.28) --
	( 49.19, 99.28) --
	( 49.19, 99.28) --
	( 49.19, 99.28) --
	( 49.19, 99.28) --
	( 49.19, 99.28) --
	( 49.19, 99.28) --
	( 49.19, 99.28) --
	( 49.19, 99.29) --
	( 49.19, 99.29) --
	( 49.19, 99.29) --
	( 49.19, 99.29) --
	( 49.19, 99.29) --
	( 49.19, 99.29) --
	( 49.19, 99.29) --
	( 49.19, 99.29) --
	( 49.19, 99.29) --
	( 49.19, 99.29) --
	( 49.19, 99.29) --
	( 49.19, 99.29) --
	( 49.19, 99.29) --
	( 49.19, 99.30) --
	( 49.19, 99.30) --
	( 49.19, 99.30) --
	( 49.19, 99.30) --
	( 49.19, 99.30) --
	( 49.19, 99.30) --
	( 49.19, 99.30) --
	( 49.19, 99.30) --
	( 49.19, 99.30) --
	( 49.19, 99.30) --
	( 49.19, 99.30) --
	( 49.19, 99.30) --
	( 49.19, 99.30) --
	( 49.19, 99.30) --
	( 49.19, 99.31) --
	( 49.19, 99.31) --
	( 49.19, 99.31) --
	( 49.19, 99.31) --
	( 49.19, 99.31) --
	( 49.19, 99.31) --
	( 49.19, 99.31) --
	( 49.19, 99.31) --
	( 49.19, 99.31) --
	( 49.19, 99.31) --
	( 49.19, 99.31) --
	( 49.19, 99.31) --
	( 49.19, 99.31) --
	( 49.19, 99.32) --
	( 49.19, 99.32) --
	( 49.19, 99.32) --
	( 49.19, 99.32) --
	( 49.19, 99.32) --
	( 49.19, 99.32) --
	( 49.19, 99.32) --
	( 49.19, 99.32) --
	( 49.19, 99.32) --
	( 49.19, 99.32) --
	( 49.19, 99.32) --
	( 49.19, 99.32) --
	( 49.19, 99.32) --
	( 49.19, 99.33) --
	( 49.19, 99.33) --
	( 49.19, 99.33) --
	( 49.19, 99.33) --
	( 49.19, 99.33) --
	( 49.19, 99.33) --
	( 49.19, 99.33) --
	( 49.19, 99.33) --
	( 49.19, 99.33) --
	( 49.19, 99.33) --
	( 49.19, 99.33) --
	( 49.19, 99.33) --
	( 49.19, 99.33) --
	( 49.19, 99.34) --
	( 49.19, 99.34) --
	( 49.19, 99.34) --
	( 49.19, 99.34) --
	( 49.19, 99.34) --
	( 49.39, 99.16) --
	( 49.39, 99.16) --
	( 49.39, 99.16) --
	( 49.39, 99.16) --
	( 49.39, 99.16) --
	( 49.39, 99.16) --
	( 49.39, 99.16) --
	( 49.39, 99.16) --
	( 49.39, 99.16) --
	( 49.39, 99.16) --
	( 49.39, 99.17) --
	( 49.39, 99.17) --
	( 49.39, 99.17) --
	( 49.39, 99.17) --
	( 49.39, 99.17) --
	( 49.39, 99.17) --
	( 49.39, 99.17) --
	( 49.39, 99.17) --
	( 49.39, 99.17) --
	( 49.39, 99.17) --
	( 49.39, 99.17) --
	( 49.39, 99.17) --
	( 49.39, 99.17) --
	( 49.39, 99.18) --
	( 49.39, 99.18) --
	( 49.39, 99.18) --
	( 49.39, 99.18) --
	( 49.39, 99.18) --
	( 49.39, 99.18) --
	( 49.39, 99.18) --
	( 49.39, 99.18) --
	( 49.39, 99.18) --
	( 49.39, 99.18) --
	( 49.39, 99.18) --
	( 49.39, 99.18) --
	( 49.39, 99.18) --
	( 49.39, 99.19) --
	( 49.39, 99.19) --
	( 49.39, 99.19) --
	( 49.39, 99.19) --
	( 49.39, 99.19) --
	( 49.39, 99.19) --
	( 49.39, 99.19) --
	( 49.39, 99.19) --
	( 49.39, 99.19) --
	( 49.39, 99.19) --
	( 49.39, 99.19) --
	( 49.39, 99.19) --
	( 49.39, 99.19) --
	( 49.39, 99.20) --
	( 49.39, 99.20) --
	( 49.39, 99.20) --
	( 49.39, 99.20) --
	( 49.39, 99.20) --
	( 49.39, 99.20) --
	( 49.39, 99.20) --
	( 49.39, 99.20) --
	( 49.39, 99.20) --
	( 49.39, 99.20) --
	( 49.39, 99.20) --
	( 49.39, 99.20) --
	( 49.39, 99.20) --
	( 49.39, 99.21) --
	( 49.39, 99.21) --
	( 49.39, 99.21) --
	( 49.39, 99.21) --
	( 49.39, 99.21) --
	( 49.39, 99.21) --
	( 49.39, 99.21) --
	( 49.39, 99.21) --
	( 49.39, 99.21) --
	( 49.39, 99.21) --
	( 49.39, 99.21) --
	( 49.39, 99.21) --
	( 49.39, 99.21) --
	( 49.39, 99.22) --
	( 49.39, 99.22) --
	( 49.39, 99.22) --
	( 49.39, 99.22) --
	( 49.39, 99.22) --
	( 49.39, 99.22) --
	( 49.39, 99.22) --
	( 49.39, 99.22) --
	( 49.39, 99.22) --
	( 49.39, 99.22) --
	( 49.39, 99.22) --
	( 49.39, 99.22) --
	( 49.39, 99.22) --
	( 49.39, 99.23) --
	( 49.39, 99.23) --
	( 49.39, 99.23) --
	( 49.39, 99.23) --
	( 49.39, 99.23) --
	( 49.39, 99.23) --
	( 49.39, 99.23) --
	( 49.39, 99.23) --
	( 49.39, 99.23) --
	( 49.39, 99.23) --
	( 49.39, 99.23) --
	( 49.39, 99.23) --
	( 49.39, 99.23) --
	( 49.39, 99.24) --
	( 49.39, 99.24) --
	( 49.39, 99.24) --
	( 49.39, 99.24) --
	( 49.39, 99.24) --
	( 49.39, 99.24) --
	( 49.39, 99.24) --
	( 49.39, 99.24) --
	( 49.39, 99.24) --
	( 49.39, 99.24) --
	( 49.39, 99.24) --
	( 49.39, 99.24) --
	( 49.39, 99.24) --
	( 49.39, 99.25) --
	( 49.39, 99.25) --
	( 49.39, 99.25) --
	( 49.39, 99.25) --
	( 49.39, 99.25) --
	( 49.39, 99.25) --
	( 49.39, 99.25) --
	( 49.39, 99.25) --
	( 49.39, 99.25) --
	( 49.39, 99.25) --
	( 49.39, 99.25) --
	( 49.39, 99.25) --
	( 49.58, 99.08) --
	( 49.58, 99.08) --
	( 49.58, 99.09) --
	( 49.58, 99.09) --
	( 49.58, 99.09) --
	( 49.58, 99.09) --
	( 49.58, 99.09) --
	( 49.58, 99.09) --
	( 49.58, 99.09) --
	( 49.58, 99.09) --
	( 49.58, 99.09) --
	( 49.58, 99.09) --
	( 49.58, 99.09) --
	( 49.58, 99.09) --
	( 49.58, 99.09) --
	( 49.58, 99.10) --
	( 49.58, 99.10) --
	( 49.58, 99.10) --
	( 49.58, 99.10) --
	( 49.58, 99.10) --
	( 49.58, 99.10) --
	( 49.58, 99.10) --
	( 49.58, 99.10) --
	( 49.58, 99.10) --
	( 49.58, 99.10) --
	( 49.58, 99.10) --
	( 49.58, 99.10) --
	( 49.58, 99.10) --
	( 49.58, 99.11) --
	( 49.58, 99.11) --
	( 49.58, 99.11) --
	( 49.58, 99.11) --
	( 49.58, 99.11) --
	( 49.58, 99.11) --
	( 49.58, 99.11) --
	( 49.58, 99.11) --
	( 49.58, 99.11) --
	( 49.58, 99.11) --
	( 49.58, 99.11) --
	( 49.58, 99.11) --
	( 49.58, 99.11) --
	( 49.58, 99.12) --
	( 49.58, 99.12) --
	( 49.58, 99.12) --
	( 49.58, 99.12) --
	( 49.58, 99.12) --
	( 49.58, 99.12) --
	( 49.58, 99.12) --
	( 49.58, 99.12) --
	( 49.58, 99.12) --
	( 49.58, 99.12) --
	( 49.58, 99.12) --
	( 49.58, 99.12) --
	( 49.58, 99.12) --
	( 49.58, 99.13) --
	( 49.58, 99.13) --
	( 49.58, 99.13) --
	( 49.58, 99.13) --
	( 49.58, 99.13) --
	( 49.58, 99.13) --
	( 49.58, 99.13) --
	( 49.58, 99.13) --
	( 49.58, 99.13) --
	( 49.58, 99.13) --
	( 49.58, 99.13) --
	( 49.58, 99.13) --
	( 49.58, 99.14) --
	( 49.58, 99.14) --
	( 49.58, 99.14) --
	( 49.58, 99.14) --
	( 49.58, 99.14) --
	( 49.58, 99.14) --
	( 49.58, 99.14) --
	( 49.58, 99.14) --
	( 49.58, 99.14) --
	( 49.58, 99.14) --
	( 49.58, 99.14) --
	( 49.58, 99.14) --
	( 49.58, 99.14) --
	( 49.58, 99.15) --
	( 49.58, 99.15) --
	( 49.58, 99.15) --
	( 49.58, 99.15) --
	( 49.58, 99.15) --
	( 49.58, 99.15) --
	( 49.58, 99.15) --
	( 49.58, 99.15) --
	( 49.58, 99.15) --
	( 49.58, 99.15) --
	( 49.58, 99.15) --
	( 49.58, 99.15) --
	( 49.58, 99.15) --
	( 49.58, 99.16) --
	( 49.58, 99.16) --
	( 49.58, 99.16) --
	( 49.78, 98.98) --
	( 49.78, 98.99) --
	( 49.78, 98.99) --
	( 49.78, 98.99) --
	( 49.78, 98.99) --
	( 49.78, 98.99) --
	( 49.78, 98.99) --
	( 49.78, 98.99) --
	( 49.78, 98.99) --
	( 49.78, 98.99) --
	( 49.78, 98.99) --
	( 49.78, 98.99) --
	( 49.78, 98.99) --
	( 49.78, 98.99) --
	( 49.78, 99.00) --
	( 49.78, 99.00) --
	( 49.78, 99.00) --
	( 49.78, 99.00) --
	( 49.78, 99.00) --
	( 49.78, 99.00) --
	( 49.78, 99.00) --
	( 49.78, 99.00) --
	( 49.78, 99.00) --
	( 49.78, 99.00) --
	( 49.78, 99.00) --
	( 49.78, 99.00) --
	( 49.78, 99.00) --
	( 49.78, 99.01) --
	( 49.78, 99.01) --
	( 49.78, 99.01) --
	( 49.78, 99.01) --
	( 49.78, 99.01) --
	( 49.78, 99.01) --
	( 49.78, 99.01) --
	( 49.78, 99.01) --
	( 49.78, 99.01) --
	( 49.78, 99.01) --
	( 49.78, 99.01) --
	( 49.78, 99.01) --
	( 49.78, 99.02) --
	( 49.78, 99.02) --
	( 49.78, 99.02) --
	( 49.78, 99.02) --
	( 49.78, 99.02) --
	( 49.78, 99.02) --
	( 49.78, 99.02) --
	( 49.78, 99.02) --
	( 49.78, 99.02) --
	( 49.78, 99.02) --
	( 49.78, 99.02) --
	( 49.78, 99.02) --
	( 49.78, 99.02) --
	( 49.78, 99.03) --
	( 49.78, 99.03) --
	( 49.78, 99.03) --
	( 49.78, 99.03) --
	( 49.78, 99.03) --
	( 49.78, 99.03) --
	( 49.78, 99.03) --
	( 49.78, 99.03) --
	( 49.78, 99.03) --
	( 49.78, 99.03) --
	( 49.78, 99.03) --
	( 49.78, 99.03) --
	( 49.78, 99.03) --
	( 49.78, 99.04) --
	( 49.78, 99.04) --
	( 49.78, 99.04) --
	( 49.78, 99.04) --
	( 49.78, 99.04) --
	( 49.78, 99.04) --
	( 49.78, 99.04) --
	( 49.78, 99.04) --
	( 49.78, 99.04) --
	( 49.78, 99.04) --
	( 49.78, 99.04) --
	( 49.78, 99.04) --
	( 49.78, 99.05) --
	( 49.78, 99.05) --
	( 49.78, 99.05) --
	( 49.78, 99.05) --
	( 49.78, 99.05) --
	( 49.78, 99.05) --
	( 49.78, 99.05) --
	( 49.78, 99.05) --
	( 49.78, 99.05) --
	( 49.78, 99.05) --
	( 49.78, 99.05) --
	( 49.78, 99.05) --
	( 49.78, 99.05) --
	( 49.78, 99.06) --
	( 49.78, 99.06) --
	( 49.78, 99.06) --
	( 49.78, 99.06) --
	( 49.78, 99.06) --
	( 49.78, 99.06) --
	( 49.78, 99.06) --
	( 49.78, 99.06) --
	( 49.78, 99.06) --
	( 49.78, 99.06) --
	( 49.78, 99.06) --
	( 49.78, 99.06) --
	( 49.78, 99.06) --
	( 49.78, 99.07) --
	( 49.78, 99.07) --
	( 49.78, 99.07) --
	( 49.78, 99.07) --
	( 49.78, 99.07) --
	( 49.78, 99.07) --
	( 49.78, 99.07) --
	( 49.78, 99.07) --
	( 49.78, 99.07) --
	( 49.78, 99.07) --
	( 49.78, 99.07) --
	( 49.78, 99.07) --
	( 49.78, 99.07) --
	( 49.78, 99.08) --
	( 49.78, 99.08) --
	( 49.78, 99.08) --
	( 49.78, 99.08) --
	( 49.78, 99.08) --
	( 49.78, 99.08) --
	( 49.78, 99.08) --
	( 49.78, 99.08) --
	( 49.78, 99.08) --
	( 49.78, 99.08) --
	( 49.97, 98.89) --
	( 49.97, 98.89) --
	( 49.97, 98.89) --
	( 49.97, 98.89) --
	( 49.97, 98.89) --
	( 49.97, 98.89) --
	( 49.97, 98.89) --
	( 49.97, 98.89) --
	( 49.97, 98.89) --
	( 49.97, 98.89) --
	( 49.97, 98.89) --
	( 49.97, 98.89) --
	( 49.97, 98.89) --
	( 49.97, 98.90) --
	( 49.97, 98.90) --
	( 49.97, 98.90) --
	( 49.97, 98.90) --
	( 49.97, 98.90) --
	( 49.97, 98.90) --
	( 49.97, 98.90) --
	( 49.97, 98.90) --
	( 49.97, 98.90) --
	( 49.97, 98.90) --
	( 49.97, 98.90) --
	( 49.97, 98.90) --
	( 49.97, 98.91) --
	( 49.97, 98.91) --
	( 49.97, 98.91) --
	( 49.97, 98.91) --
	( 49.97, 98.91) --
	( 49.97, 98.91) --
	( 49.97, 98.91) --
	( 49.97, 98.91) --
	( 49.97, 98.91) --
	( 49.97, 98.91) --
	( 49.97, 98.91) --
	( 49.97, 98.91) --
	( 49.97, 98.91) --
	( 49.97, 98.92) --
	( 49.97, 98.92) --
	( 49.97, 98.92) --
	( 49.97, 98.92) --
	( 49.97, 98.92) --
	( 49.97, 98.92) --
	( 49.97, 98.92) --
	( 49.97, 98.92) --
	( 49.97, 98.92) --
	( 49.97, 98.92) --
	( 49.97, 98.92) --
	( 49.97, 98.92) --
	( 49.97, 98.93) --
	( 49.97, 98.93) --
	( 49.97, 98.93) --
	( 49.97, 98.93) --
	( 49.97, 98.93) --
	( 49.97, 98.93) --
	( 49.97, 98.93) --
	( 49.97, 98.93) --
	( 49.97, 98.93) --
	( 49.97, 98.93) --
	( 49.97, 98.93) --
	( 49.97, 98.93) --
	( 49.97, 98.93) --
	( 49.97, 98.94) --
	( 49.97, 98.94) --
	( 49.97, 98.94) --
	( 49.97, 98.94) --
	( 49.97, 98.94) --
	( 49.97, 98.94) --
	( 49.97, 98.94) --
	( 49.97, 98.94) --
	( 49.97, 98.94) --
	( 49.97, 98.94) --
	( 49.97, 98.94) --
	( 49.97, 98.94) --
	( 49.97, 98.95) --
	( 49.97, 98.95) --
	( 49.97, 98.95) --
	( 49.97, 98.95) --
	( 49.97, 98.95) --
	( 49.97, 98.95) --
	( 49.97, 98.95) --
	( 49.97, 98.95) --
	( 49.97, 98.95) --
	( 49.97, 98.95) --
	( 49.97, 98.95) --
	( 49.97, 98.95) --
	( 49.97, 98.95) --
	( 49.97, 98.96) --
	( 49.97, 98.96) --
	( 49.97, 98.96) --
	( 49.97, 98.96) --
	( 49.97, 98.96) --
	( 49.97, 98.96) --
	( 49.97, 98.96) --
	( 49.97, 98.96) --
	( 49.97, 98.96) --
	( 49.97, 98.96) --
	( 49.97, 98.96) --
	( 49.97, 98.96) --
	( 49.97, 98.97) --
	( 49.97, 98.97) --
	( 49.97, 98.97) --
	( 49.97, 98.97) --
	( 49.97, 98.97) --
	( 49.97, 98.97) --
	( 49.97, 98.97) --
	( 49.97, 98.97) --
	( 49.97, 98.97) --
	( 49.97, 98.97) --
	( 49.97, 98.97) --
	( 49.97, 98.97) --
	( 49.97, 98.97) --
	( 49.97, 98.98) --
	( 49.97, 98.98) --
	( 49.97, 98.98) --
	( 49.97, 98.98) --
	( 49.97, 98.98) --
	( 49.97, 98.98) --
	( 49.97, 98.98) --
	( 49.97, 98.98) --
	( 49.97, 98.98) --
	( 49.97, 98.98) --
	( 49.97, 98.98) --
	( 50.16, 98.79) --
	( 50.16, 98.79) --
	( 50.16, 98.79) --
	( 50.16, 98.79) --
	( 50.16, 98.79) --
	( 50.16, 98.79) --
	( 50.16, 98.79) --
	( 50.16, 98.79) --
	( 50.16, 98.80) --
	( 50.16, 98.80) --
	( 50.16, 98.80) --
	( 50.16, 98.80) --
	( 50.16, 98.80) --
	( 50.16, 98.80) --
	( 50.16, 98.80) --
	( 50.16, 98.80) --
	( 50.16, 98.80) --
	( 50.16, 98.80) --
	( 50.16, 98.80) --
	( 50.16, 98.80) --
	( 50.16, 98.81) --
	( 50.16, 98.81) --
	( 50.16, 98.81) --
	( 50.16, 98.81) --
	( 50.16, 98.81) --
	( 50.16, 98.81) --
	( 50.16, 98.81) --
	( 50.16, 98.81) --
	( 50.16, 98.81) --
	( 50.16, 98.81) --
	( 50.16, 98.81) --
	( 50.16, 98.81) --
	( 50.16, 98.81) --
	( 50.16, 98.82) --
	( 50.16, 98.82) --
	( 50.16, 98.82) --
	( 50.16, 98.82) --
	( 50.16, 98.82) --
	( 50.16, 98.82) --
	( 50.16, 98.82) --
	( 50.16, 98.82) --
	( 50.16, 98.82) --
	( 50.16, 98.82) --
	( 50.16, 98.82) --
	( 50.16, 98.82) --
	( 50.16, 98.83) --
	( 50.16, 98.83) --
	( 50.16, 98.83) --
	( 50.16, 98.83) --
	( 50.16, 98.83) --
	( 50.16, 98.83) --
	( 50.16, 98.83) --
	( 50.16, 98.83) --
	( 50.16, 98.83) --
	( 50.16, 98.83) --
	( 50.16, 98.83) --
	( 50.16, 98.83) --
	( 50.16, 98.84) --
	( 50.16, 98.84) --
	( 50.16, 98.84) --
	( 50.16, 98.84) --
	( 50.16, 98.84) --
	( 50.16, 98.84) --
	( 50.16, 98.84) --
	( 50.16, 98.84) --
	( 50.16, 98.84) --
	( 50.16, 98.84) --
	( 50.16, 98.84) --
	( 50.16, 98.84) --
	( 50.16, 98.84) --
	( 50.16, 98.85) --
	( 50.16, 98.85) --
	( 50.16, 98.85) --
	( 50.16, 98.85) --
	( 50.16, 98.85) --
	( 50.16, 98.85) --
	( 50.16, 98.85) --
	( 50.16, 98.85) --
	( 50.16, 98.85) --
	( 50.16, 98.85) --
	( 50.16, 98.85) --
	( 50.16, 98.85) --
	( 50.16, 98.86) --
	( 50.16, 98.86) --
	( 50.16, 98.86) --
	( 50.16, 98.86) --
	( 50.16, 98.86) --
	( 50.16, 98.86) --
	( 50.16, 98.86) --
	( 50.16, 98.86) --
	( 50.16, 98.86) --
	( 50.16, 98.86) --
	( 50.16, 98.86) --
	( 50.16, 98.86) --
	( 50.16, 98.87) --
	( 50.16, 98.87) --
	( 50.16, 98.87) --
	( 50.16, 98.87) --
	( 50.16, 98.87) --
	( 50.16, 98.87) --
	( 50.16, 98.87) --
	( 50.16, 98.87) --
	( 50.16, 98.87) --
	( 50.16, 98.87) --
	( 50.16, 98.87) --
	( 50.16, 98.87) --
	( 50.16, 98.87) --
	( 50.16, 98.88) --
	( 50.16, 98.88) --
	( 50.16, 98.88) --
	( 50.16, 98.88) --
	( 50.16, 98.88) --
	( 50.16, 98.88) --
	( 50.16, 98.88) --
	( 50.16, 98.88) --
	( 50.16, 98.88) --
	( 50.16, 98.88) --
	( 50.16, 98.88) --
	( 50.16, 98.88) --
	( 50.35, 98.69) --
	( 50.35, 98.69) --
	( 50.35, 98.69) --
	( 50.35, 98.69) --
	( 50.35, 98.69) --
	( 50.35, 98.69) --
	( 50.35, 98.69) --
	( 50.35, 98.69) --
	( 50.35, 98.70) --
	( 50.35, 98.70) --
	( 50.35, 98.70) --
	( 50.35, 98.70) --
	( 50.35, 98.70) --
	( 50.35, 98.70) --
	( 50.35, 98.70) --
	( 50.35, 98.70) --
	( 50.35, 98.70) --
	( 50.35, 98.70) --
	( 50.35, 98.70) --
	( 50.35, 98.70) --
	( 50.35, 98.71) --
	( 50.35, 98.71) --
	( 50.35, 98.71) --
	( 50.35, 98.71) --
	( 50.35, 98.71) --
	( 50.35, 98.71) --
	( 50.35, 98.71) --
	( 50.35, 98.71) --
	( 50.35, 98.71) --
	( 50.35, 98.71) --
	( 50.35, 98.71) --
	( 50.35, 98.71) --
	( 50.35, 98.72) --
	( 50.35, 98.72) --
	( 50.35, 98.72) --
	( 50.35, 98.72) --
	( 50.35, 98.72) --
	( 50.35, 98.72) --
	( 50.35, 98.72) --
	( 50.35, 98.72) --
	( 50.35, 98.72) --
	( 50.35, 98.72) --
	( 50.35, 98.72) --
	( 50.35, 98.72) --
	( 50.35, 98.73) --
	( 50.35, 98.73) --
	( 50.35, 98.73) --
	( 50.35, 98.73) --
	( 50.35, 98.73) --
	( 50.35, 98.73) --
	( 50.35, 98.73) --
	( 50.35, 98.73) --
	( 50.35, 98.73) --
	( 50.35, 98.73) --
	( 50.35, 98.73) --
	( 50.35, 98.73) --
	( 50.35, 98.73) --
	( 50.35, 98.74) --
	( 50.35, 98.74) --
	( 50.35, 98.74) --
	( 50.35, 98.74) --
	( 50.35, 98.74) --
	( 50.35, 98.74) --
	( 50.35, 98.74) --
	( 50.35, 98.74) --
	( 50.35, 98.74) --
	( 50.35, 98.74) --
	( 50.35, 98.74) --
	( 50.35, 98.74) --
	( 50.35, 98.75) --
	( 50.35, 98.75) --
	( 50.35, 98.75) --
	( 50.35, 98.75) --
	( 50.35, 98.75) --
	( 50.35, 98.75) --
	( 50.35, 98.75) --
	( 50.35, 98.75) --
	( 50.35, 98.75) --
	( 50.35, 98.75) --
	( 50.35, 98.75) --
	( 50.35, 98.75) --
	( 50.35, 98.76) --
	( 50.35, 98.76) --
	( 50.35, 98.76) --
	( 50.35, 98.76) --
	( 50.35, 98.76) --
	( 50.35, 98.76) --
	( 50.35, 98.76) --
	( 50.35, 98.76) --
	( 50.35, 98.76) --
	( 50.35, 98.76) --
	( 50.35, 98.76) --
	( 50.35, 98.76) --
	( 50.35, 98.77) --
	( 50.35, 98.77) --
	( 50.35, 98.77) --
	( 50.35, 98.77) --
	( 50.35, 98.77) --
	( 50.35, 98.77) --
	( 50.35, 98.77) --
	( 50.35, 98.77) --
	( 50.35, 98.77) --
	( 50.35, 98.77) --
	( 50.35, 98.77) --
	( 50.35, 98.77) --
	( 50.35, 98.78) --
	( 50.35, 98.78) --
	( 50.35, 98.78) --
	( 50.35, 98.78) --
	( 50.35, 98.78) --
	( 50.35, 98.78) --
	( 50.35, 98.78) --
	( 50.35, 98.78) --
	( 50.35, 98.78) --
	( 50.35, 98.78) --
	( 50.35, 98.78) --
	( 50.35, 98.78) --
	( 50.35, 98.78) --
	( 50.35, 98.79) --
	( 50.35, 98.79) --
	( 50.35, 98.79) --
	( 50.35, 98.79) --
	( 50.54, 98.60) --
	( 50.54, 98.61) --
	( 50.54, 98.61) --
	( 50.54, 98.61) --
	( 50.54, 98.61) --
	( 50.54, 98.61) --
	( 50.54, 98.61) --
	( 50.54, 98.61) --
	( 50.54, 98.61) --
	( 50.54, 98.61) --
	( 50.54, 98.61) --
	( 50.54, 98.61) --
	( 50.54, 98.61) --
	( 50.54, 98.62) --
	( 50.54, 98.62) --
	( 50.54, 98.62) --
	( 50.54, 98.62) --
	( 50.54, 98.62) --
	( 50.54, 98.62) --
	( 50.54, 98.62) --
	( 50.54, 98.62) --
	( 50.54, 98.62) --
	( 50.54, 98.62) --
	( 50.54, 98.62) --
	( 50.54, 98.62) --
	( 50.54, 98.63) --
	( 50.54, 98.63) --
	( 50.54, 98.63) --
	( 50.54, 98.63) --
	( 50.54, 98.63) --
	( 50.54, 98.63) --
	( 50.54, 98.63) --
	( 50.54, 98.63) --
	( 50.54, 98.63) --
	( 50.54, 98.63) --
	( 50.54, 98.63) --
	( 50.54, 98.63) --
	( 50.54, 98.64) --
	( 50.54, 98.64) --
	( 50.54, 98.64) --
	( 50.54, 98.64) --
	( 50.54, 98.64) --
	( 50.54, 98.64) --
	( 50.54, 98.64) --
	( 50.54, 98.64) --
	( 50.54, 98.64) --
	( 50.54, 98.64) --
	( 50.54, 98.64) --
	( 50.54, 98.64) --
	( 50.54, 98.64) --
	( 50.54, 98.65) --
	( 50.54, 98.65) --
	( 50.54, 98.65) --
	( 50.54, 98.65) --
	( 50.54, 98.65) --
	( 50.54, 98.65) --
	( 50.54, 98.65) --
	( 50.54, 98.65) --
	( 50.54, 98.65) --
	( 50.54, 98.65) --
	( 50.54, 98.65) --
	( 50.54, 98.65) --
	( 50.54, 98.66) --
	( 50.54, 98.66) --
	( 50.54, 98.66) --
	( 50.54, 98.66) --
	( 50.54, 98.66) --
	( 50.54, 98.66) --
	( 50.54, 98.66) --
	( 50.54, 98.66) --
	( 50.54, 98.66) --
	( 50.54, 98.66) --
	( 50.54, 98.66) --
	( 50.54, 98.66) --
	( 50.54, 98.67) --
	( 50.54, 98.67) --
	( 50.54, 98.67) --
	( 50.54, 98.67) --
	( 50.54, 98.67) --
	( 50.54, 98.67) --
	( 50.54, 98.67) --
	( 50.54, 98.67) --
	( 50.54, 98.67) --
	( 50.54, 98.67) --
	( 50.54, 98.67) --
	( 50.54, 98.67) --
	( 50.54, 98.68) --
	( 50.54, 98.68) --
	( 50.54, 98.68) --
	( 50.54, 98.68) --
	( 50.54, 98.68) --
	( 50.54, 98.68) --
	( 50.54, 98.68) --
	( 50.54, 98.68) --
	( 50.54, 98.68) --
	( 50.54, 98.68) --
	( 50.54, 98.68) --
	( 50.54, 98.68) --
	( 50.54, 98.69) --
	( 50.54, 98.69) --
	( 50.54, 98.69) --
	( 50.54, 98.69) --
	( 50.73, 98.51) --
	( 50.73, 98.51) --
	( 50.73, 98.51) --
	( 50.73, 98.51) --
	( 50.73, 98.51) --
	( 50.73, 98.51) --
	( 50.73, 98.51) --
	( 50.73, 98.51) --
	( 50.73, 98.51) --
	( 50.73, 98.51) --
	( 50.73, 98.52) --
	( 50.73, 98.52) --
	( 50.73, 98.52) --
	( 50.73, 98.52) --
	( 50.73, 98.52) --
	( 50.73, 98.52) --
	( 50.73, 98.52) --
	( 50.73, 98.52) --
	( 50.73, 98.52) --
	( 50.73, 98.52) --
	( 50.73, 98.52) --
	( 50.73, 98.52) --
	( 50.73, 98.53) --
	( 50.73, 98.53) --
	( 50.73, 98.53) --
	( 50.73, 98.53) --
	( 50.73, 98.53) --
	( 50.73, 98.53) --
	( 50.73, 98.53) --
	( 50.73, 98.53) --
	( 50.73, 98.53) --
	( 50.73, 98.53) --
	( 50.73, 98.53) --
	( 50.73, 98.53) --
	( 50.73, 98.54) --
	( 50.73, 98.54) --
	( 50.73, 98.54) --
	( 50.73, 98.54) --
	( 50.73, 98.54) --
	( 50.73, 98.54) --
	( 50.73, 98.54) --
	( 50.73, 98.54) --
	( 50.73, 98.54) --
	( 50.73, 98.54) --
	( 50.73, 98.54) --
	( 50.73, 98.54) --
	( 50.73, 98.55) --
	( 50.73, 98.55) --
	( 50.73, 98.55) --
	( 50.73, 98.55) --
	( 50.73, 98.55) --
	( 50.73, 98.55) --
	( 50.73, 98.55) --
	( 50.73, 98.55) --
	( 50.73, 98.55) --
	( 50.73, 98.55) --
	( 50.73, 98.55) --
	( 50.73, 98.55) --
	( 50.73, 98.56) --
	( 50.73, 98.56) --
	( 50.73, 98.56) --
	( 50.73, 98.56) --
	( 50.73, 98.56) --
	( 50.73, 98.56) --
	( 50.73, 98.56) --
	( 50.73, 98.56) --
	( 50.73, 98.56) --
	( 50.73, 98.56) --
	( 50.73, 98.56) --
	( 50.73, 98.56) --
	( 50.73, 98.57) --
	( 50.73, 98.57) --
	( 50.73, 98.57) --
	( 50.73, 98.57) --
	( 50.73, 98.57) --
	( 50.73, 98.57) --
	( 50.73, 98.57) --
	( 50.73, 98.57) --
	( 50.73, 98.57) --
	( 50.73, 98.57) --
	( 50.73, 98.57) --
	( 50.73, 98.57) --
	( 50.73, 98.58) --
	( 50.73, 98.58) --
	( 50.73, 98.58) --
	( 50.73, 98.58) --
	( 50.73, 98.58) --
	( 50.73, 98.58) --
	( 50.73, 98.58) --
	( 50.73, 98.58) --
	( 50.73, 98.58) --
	( 50.73, 98.58) --
	( 50.73, 98.58) --
	( 50.73, 98.58) --
	( 50.73, 98.59) --
	( 50.73, 98.59) --
	( 50.73, 98.59) --
	( 50.73, 98.59) --
	( 50.73, 98.59) --
	( 50.73, 98.59) --
	( 50.73, 98.59) --
	( 50.73, 98.59) --
	( 50.73, 98.59) --
	( 50.73, 98.59) --
	( 50.73, 98.59) --
	( 50.73, 98.59) --
	( 50.73, 98.60) --
	( 50.73, 98.60) --
	( 50.73, 98.60) --
	( 50.73, 98.60) --
	( 50.73, 98.60) --
	( 50.73, 98.60) --
	( 50.73, 98.60) --
	( 50.73, 98.60) --
	( 50.73, 98.60) --
	( 50.73, 98.60) --
	( 50.92, 98.43) --
	( 50.92, 98.43) --
	( 50.92, 98.43) --
	( 50.92, 98.44) --
	( 50.92, 98.44) --
	( 50.92, 98.44) --
	( 50.92, 98.44) --
	( 50.92, 98.44) --
	( 50.92, 98.44) --
	( 50.92, 98.44) --
	( 50.92, 98.44) --
	( 50.92, 98.44) --
	( 50.92, 98.44) --
	( 50.92, 98.44) --
	( 50.92, 98.44) --
	( 50.92, 98.45) --
	( 50.92, 98.45) --
	( 50.92, 98.45) --
	( 50.92, 98.45) --
	( 50.92, 98.45) --
	( 50.92, 98.45) --
	( 50.92, 98.45) --
	( 50.92, 98.45) --
	( 50.92, 98.45) --
	( 50.92, 98.45) --
	( 50.92, 98.45) --
	( 50.92, 98.45) --
	( 50.92, 98.46) --
	( 50.92, 98.46) --
	( 50.92, 98.46) --
	( 50.92, 98.46) --
	( 50.92, 98.46) --
	( 50.92, 98.46) --
	( 50.92, 98.46) --
	( 50.92, 98.46) --
	( 50.92, 98.46) --
	( 50.92, 98.46) --
	( 50.92, 98.46) --
	( 50.92, 98.47) --
	( 50.92, 98.47) --
	( 50.92, 98.47) --
	( 50.92, 98.47) --
	( 50.92, 98.47) --
	( 50.92, 98.47) --
	( 50.92, 98.47) --
	( 50.92, 98.47) --
	( 50.92, 98.47) --
	( 50.92, 98.47) --
	( 50.92, 98.47) --
	( 50.92, 98.47) --
	( 50.92, 98.48) --
	( 50.92, 98.48) --
	( 50.92, 98.48) --
	( 50.92, 98.48) --
	( 50.92, 98.48) --
	( 50.92, 98.48) --
	( 50.92, 98.48) --
	( 50.92, 98.48) --
	( 50.92, 98.48) --
	( 50.92, 98.48) --
	( 50.92, 98.48) --
	( 50.92, 98.48) --
	( 50.92, 98.49) --
	( 50.92, 98.49) --
	( 50.92, 98.49) --
	( 50.92, 98.49) --
	( 50.92, 98.49) --
	( 50.92, 98.49) --
	( 50.92, 98.49) --
	( 50.92, 98.49) --
	( 50.92, 98.49) --
	( 50.92, 98.49) --
	( 50.92, 98.49) --
	( 50.92, 98.49) --
	( 50.92, 98.50) --
	( 50.92, 98.50) --
	( 50.92, 98.50) --
	( 50.92, 98.50) --
	( 50.92, 98.50) --
	( 50.92, 98.50) --
	( 50.92, 98.50) --
	( 50.92, 98.50) --
	( 50.92, 98.50) --
	( 50.92, 98.50) --
	( 50.92, 98.50) --
	( 50.92, 98.50) --
	( 50.92, 98.51) --
	( 51.10, 98.34) --
	( 51.10, 98.34) --
	( 51.10, 98.34) --
	( 51.10, 98.34) --
	( 51.10, 98.34) --
	( 51.10, 98.34) --
	( 51.10, 98.34) --
	( 51.10, 98.34) --
	( 51.10, 98.34) --
	( 51.10, 98.34) --
	( 51.10, 98.35) --
	( 51.10, 98.35) --
	( 51.10, 98.35) --
	( 51.10, 98.35) --
	( 51.10, 98.35) --
	( 51.10, 98.35) --
	( 51.10, 98.35) --
	( 51.10, 98.35) --
	( 51.10, 98.35) --
	( 51.10, 98.35) --
	( 51.10, 98.35) --
	( 51.10, 98.36) --
	( 51.10, 98.36) --
	( 51.10, 98.36) --
	( 51.10, 98.36) --
	( 51.10, 98.36) --
	( 51.10, 98.36) --
	( 51.10, 98.36) --
	( 51.10, 98.36) --
	( 51.10, 98.36) --
	( 51.10, 98.36) --
	( 51.10, 98.36) --
	( 51.10, 98.36) --
	( 51.10, 98.37) --
	( 51.10, 98.37) --
	( 51.10, 98.37) --
	( 51.10, 98.37) --
	( 51.10, 98.37) --
	( 51.10, 98.37) --
	( 51.10, 98.37) --
	( 51.10, 98.37) --
	( 51.10, 98.37) --
	( 51.10, 98.37) --
	( 51.10, 98.37) --
	( 51.10, 98.38) --
	( 51.10, 98.38) --
	( 51.10, 98.38) --
	( 51.10, 98.38) --
	( 51.10, 98.38) --
	( 51.10, 98.38) --
	( 51.10, 98.38) --
	( 51.10, 98.38) --
	( 51.10, 98.38) --
	( 51.10, 98.38) --
	( 51.10, 98.38) --
	( 51.10, 98.38) --
	( 51.10, 98.39) --
	( 51.10, 98.39) --
	( 51.10, 98.39) --
	( 51.10, 98.39) --
	( 51.10, 98.39) --
	( 51.10, 98.39) --
	( 51.10, 98.39) --
	( 51.10, 98.39) --
	( 51.10, 98.39) --
	( 51.10, 98.39) --
	( 51.10, 98.39) --
	( 51.10, 98.39) --
	( 51.10, 98.40) --
	( 51.10, 98.40) --
	( 51.10, 98.40) --
	( 51.10, 98.40) --
	( 51.10, 98.40) --
	( 51.10, 98.40) --
	( 51.10, 98.40) --
	( 51.10, 98.40) --
	( 51.10, 98.40) --
	( 51.10, 98.40) --
	( 51.10, 98.40) --
	( 51.10, 98.41) --
	( 51.10, 98.41) --
	( 51.10, 98.41) --
	( 51.10, 98.41) --
	( 51.10, 98.41) --
	( 51.10, 98.41) --
	( 51.10, 98.41) --
	( 51.10, 98.41) --
	( 51.10, 98.41) --
	( 51.10, 98.41) --
	( 51.10, 98.41) --
	( 51.10, 98.41) --
	( 51.10, 98.42) --
	( 51.10, 98.42) --
	( 51.10, 98.42) --
	( 51.10, 98.42) --
	( 51.10, 98.42) --
	( 51.10, 98.42) --
	( 51.10, 98.42) --
	( 51.10, 98.42) --
	( 51.10, 98.42) --
	( 51.10, 98.42) --
	( 51.10, 98.42) --
	( 51.10, 98.42) --
	( 51.10, 98.43) --
	( 51.10, 98.43) --
	( 51.10, 98.43) --
	( 51.10, 98.43) --
	( 51.10, 98.43) --
	( 51.10, 98.43) --
	( 51.10, 98.43) --
	( 51.10, 98.43) --
	( 51.29, 98.25) --
	( 51.29, 98.26) --
	( 51.29, 98.26) --
	( 51.29, 98.26) --
	( 51.29, 98.26) --
	( 51.29, 98.26) --
	( 51.29, 98.26) --
	( 51.29, 98.26) --
	( 51.29, 98.26) --
	( 51.29, 98.26) --
	( 51.29, 98.26) --
	( 51.29, 98.26) --
	( 51.29, 98.26) --
	( 51.29, 98.27) --
	( 51.29, 98.27) --
	( 51.29, 98.27) --
	( 51.29, 98.27) --
	( 51.29, 98.27) --
	( 51.29, 98.27) --
	( 51.29, 98.27) --
	( 51.29, 98.27) --
	( 51.29, 98.27) --
	( 51.29, 98.27) --
	( 51.29, 98.27) --
	( 51.29, 98.28) --
	( 51.29, 98.28) --
	( 51.29, 98.28) --
	( 51.29, 98.28) --
	( 51.29, 98.28) --
	( 51.29, 98.28) --
	( 51.29, 98.28) --
	( 51.29, 98.28) --
	( 51.29, 98.28) --
	( 51.29, 98.28) --
	( 51.29, 98.28) --
	( 51.29, 98.29) --
	( 51.29, 98.29) --
	( 51.29, 98.29) --
	( 51.29, 98.29) --
	( 51.29, 98.29) --
	( 51.29, 98.29) --
	( 51.29, 98.29) --
	( 51.29, 98.29) --
	( 51.29, 98.29) --
	( 51.29, 98.29) --
	( 51.29, 98.29) --
	( 51.29, 98.29) --
	( 51.29, 98.30) --
	( 51.29, 98.30) --
	( 51.29, 98.30) --
	( 51.29, 98.30) --
	( 51.29, 98.30) --
	( 51.29, 98.30) --
	( 51.29, 98.30) --
	( 51.29, 98.30) --
	( 51.29, 98.30) --
	( 51.29, 98.30) --
	( 51.29, 98.30) --
	( 51.29, 98.31) --
	( 51.29, 98.31) --
	( 51.29, 98.31) --
	( 51.29, 98.31) --
	( 51.29, 98.31) --
	( 51.29, 98.31) --
	( 51.29, 98.31) --
	( 51.29, 98.31) --
	( 51.29, 98.31) --
	( 51.29, 98.31) --
	( 51.29, 98.31) --
	( 51.29, 98.31) --
	( 51.29, 98.32) --
	( 51.29, 98.32) --
	( 51.29, 98.32) --
	( 51.29, 98.32) --
	( 51.29, 98.32) --
	( 51.29, 98.32) --
	( 51.29, 98.32) --
	( 51.29, 98.32) --
	( 51.29, 98.32) --
	( 51.29, 98.32) --
	( 51.29, 98.32) --
	( 51.29, 98.33) --
	( 51.29, 98.33) --
	( 51.29, 98.33) --
	( 51.29, 98.33) --
	( 51.29, 98.33) --
	( 51.29, 98.33) --
	( 51.29, 98.33) --
	( 51.29, 98.33) --
	( 51.29, 98.33) --
	( 51.29, 98.33) --
	( 51.29, 98.33) --
	( 51.29, 98.33) --
	( 51.29, 98.34) --
	( 51.29, 98.34) --
	( 51.47, 98.17) --
	( 51.47, 98.17) --
	( 51.47, 98.17) --
	( 51.47, 98.17) --
	( 51.47, 98.17) --
	( 51.47, 98.17) --
	( 51.47, 98.18) --
	( 51.47, 98.18) --
	( 51.47, 98.18) --
	( 51.47, 98.18) --
	( 51.47, 98.18) --
	( 51.47, 98.18) --
	( 51.47, 98.18) --
	( 51.47, 98.18) --
	( 51.47, 98.18) --
	( 51.47, 98.18) --
	( 51.47, 98.18) --
	( 51.47, 98.18) --
	( 51.47, 98.19) --
	( 51.47, 98.19) --
	( 51.47, 98.19) --
	( 51.47, 98.19) --
	( 51.47, 98.19) --
	( 51.47, 98.19) --
	( 51.47, 98.19) --
	( 51.47, 98.19) --
	( 51.47, 98.19) --
	( 51.47, 98.19) --
	( 51.47, 98.19) --
	( 51.47, 98.20) --
	( 51.47, 98.20) --
	( 51.47, 98.20) --
	( 51.47, 98.20) --
	( 51.47, 98.20) --
	( 51.47, 98.20) --
	( 51.47, 98.20) --
	( 51.47, 98.20) --
	( 51.47, 98.20) --
	( 51.47, 98.20) --
	( 51.47, 98.20) --
	( 51.47, 98.21) --
	( 51.47, 98.21) --
	( 51.47, 98.21) --
	( 51.47, 98.21) --
	( 51.47, 98.21) --
	( 51.47, 98.21) --
	( 51.47, 98.21) --
	( 51.47, 98.21) --
	( 51.47, 98.21) --
	( 51.47, 98.21) --
	( 51.47, 98.21) --
	( 51.47, 98.21) --
	( 51.47, 98.22) --
	( 51.47, 98.22) --
	( 51.47, 98.22) --
	( 51.47, 98.22) --
	( 51.47, 98.22) --
	( 51.47, 98.22) --
	( 51.47, 98.22) --
	( 51.47, 98.22) --
	( 51.47, 98.22) --
	( 51.47, 98.22) --
	( 51.47, 98.22) --
	( 51.47, 98.23) --
	( 51.47, 98.23) --
	( 51.47, 98.23) --
	( 51.47, 98.23) --
	( 51.47, 98.23) --
	( 51.47, 98.23) --
	( 51.47, 98.23) --
	( 51.47, 98.23) --
	( 51.47, 98.23) --
	( 51.47, 98.23) --
	( 51.47, 98.23) --
	( 51.47, 98.24) --
	( 51.47, 98.24) --
	( 51.47, 98.24) --
	( 51.47, 98.24) --
	( 51.47, 98.24) --
	( 51.47, 98.24) --
	( 51.47, 98.24) --
	( 51.47, 98.24) --
	( 51.47, 98.24) --
	( 51.47, 98.24) --
	( 51.47, 98.24) --
	( 51.47, 98.24) --
	( 51.47, 98.25) --
	( 51.47, 98.25) --
	( 51.47, 98.25) --
	( 51.47, 98.25) --
	( 51.47, 98.25) --
	( 51.47, 98.25) --
	( 51.47, 98.25) --
	( 51.47, 98.25) --
	( 51.47, 98.25) --
	( 51.47, 98.25) --
	( 51.65, 98.08) --
	( 51.65, 98.08) --
	( 51.65, 98.08) --
	( 51.65, 98.08) --
	( 51.65, 98.08) --
	( 51.65, 98.09) --
	( 51.65, 98.09) --
	( 51.65, 98.09) --
	( 51.65, 98.09) --
	( 51.65, 98.09) --
	( 51.65, 98.09) --
	( 51.65, 98.09) --
	( 51.65, 98.09) --
	( 51.65, 98.09) --
	( 51.65, 98.09) --
	( 51.65, 98.09) --
	( 51.65, 98.10) --
	( 51.65, 98.10) --
	( 51.65, 98.10) --
	( 51.65, 98.10) --
	( 51.65, 98.10) --
	( 51.65, 98.10) --
	( 51.65, 98.10) --
	( 51.65, 98.10) --
	( 51.65, 98.10) --
	( 51.65, 98.10) --
	( 51.65, 98.10) --
	( 51.65, 98.10) --
	( 51.65, 98.11) --
	( 51.65, 98.11) --
	( 51.65, 98.11) --
	( 51.65, 98.11) --
	( 51.65, 98.11) --
	( 51.65, 98.11) --
	( 51.65, 98.11) --
	( 51.65, 98.11) --
	( 51.65, 98.11) --
	( 51.65, 98.11) --
	( 51.65, 98.11) --
	( 51.65, 98.12) --
	( 51.65, 98.12) --
	( 51.65, 98.12) --
	( 51.65, 98.12) --
	( 51.65, 98.12) --
	( 51.65, 98.12) --
	( 51.65, 98.12) --
	( 51.65, 98.12) --
	( 51.65, 98.12) --
	( 51.65, 98.12) --
	( 51.65, 98.12) --
	( 51.65, 98.13) --
	( 51.65, 98.13) --
	( 51.65, 98.13) --
	( 51.65, 98.13) --
	( 51.65, 98.13) --
	( 51.65, 98.13) --
	( 51.65, 98.13) --
	( 51.65, 98.13) --
	( 51.65, 98.13) --
	( 51.65, 98.13) --
	( 51.65, 98.13) --
	( 51.65, 98.14) --
	( 51.65, 98.14) --
	( 51.65, 98.14) --
	( 51.65, 98.14) --
	( 51.65, 98.14) --
	( 51.65, 98.14) --
	( 51.65, 98.14) --
	( 51.65, 98.14) --
	( 51.65, 98.14) --
	( 51.65, 98.14) --
	( 51.65, 98.14) --
	( 51.65, 98.15) --
	( 51.65, 98.15) --
	( 51.65, 98.15) --
	( 51.65, 98.15) --
	( 51.65, 98.15) --
	( 51.65, 98.15) --
	( 51.65, 98.15) --
	( 51.65, 98.15) --
	( 51.65, 98.15) --
	( 51.65, 98.15) --
	( 51.65, 98.15) --
	( 51.65, 98.15) --
	( 51.65, 98.16) --
	( 51.65, 98.16) --
	( 51.65, 98.16) --
	( 51.65, 98.16) --
	( 51.65, 98.16) --
	( 51.65, 98.16) --
	( 51.65, 98.16) --
	( 51.65, 98.16) --
	( 51.65, 98.16) --
	( 51.65, 98.16) --
	( 51.65, 98.16) --
	( 51.65, 98.17) --
	( 51.65, 98.17) --
	( 51.65, 98.17) --
	( 51.65, 98.17) --
	( 51.65, 98.17) --
	( 51.84, 97.99) --
	( 51.84, 97.99) --
	( 51.84, 97.99) --
	( 51.84, 98.00) --
	( 51.84, 98.00) --
	( 51.84, 98.00) --
	( 51.84, 98.00) --
	( 51.84, 98.00) --
	( 51.84, 98.00) --
	( 51.84, 98.00) --
	( 51.84, 98.00) --
	( 51.84, 98.00) --
	( 51.84, 98.00) --
	( 51.84, 98.00) --
	( 51.84, 98.01) --
	( 51.84, 98.01) --
	( 51.84, 98.01) --
	( 51.84, 98.01) --
	( 51.84, 98.01) --
	( 51.84, 98.01) --
	( 51.84, 98.01) --
	( 51.84, 98.01) --
	( 51.84, 98.01) --
	( 51.84, 98.01) --
	( 51.84, 98.01) --
	( 51.84, 98.02) --
	( 51.84, 98.02) --
	( 51.84, 98.02) --
	( 51.84, 98.02) --
	( 51.84, 98.02) --
	( 51.84, 98.02) --
	( 51.84, 98.02) --
	( 51.84, 98.02) --
	( 51.84, 98.02) --
	( 51.84, 98.02) --
	( 51.84, 98.02) --
	( 51.84, 98.03) --
	( 51.84, 98.03) --
	( 51.84, 98.03) --
	( 51.84, 98.03) --
	( 51.84, 98.03) --
	( 51.84, 98.03) --
	( 51.84, 98.03) --
	( 51.84, 98.03) --
	( 51.84, 98.03) --
	( 51.84, 98.03) --
	( 51.84, 98.03) --
	( 51.84, 98.03) --
	( 51.84, 98.04) --
	( 51.84, 98.04) --
	( 51.84, 98.04) --
	( 51.84, 98.04) --
	( 51.84, 98.04) --
	( 51.84, 98.04) --
	( 51.84, 98.04) --
	( 51.84, 98.04) --
	( 51.84, 98.04) --
	( 51.84, 98.04) --
	( 51.84, 98.04) --
	( 51.84, 98.05) --
	( 51.84, 98.05) --
	( 51.84, 98.05) --
	( 51.84, 98.05) --
	( 51.84, 98.05) --
	( 51.84, 98.05) --
	( 51.84, 98.05) --
	( 51.84, 98.05) --
	( 51.84, 98.05) --
	( 51.84, 98.05) --
	( 51.84, 98.05) --
	( 51.84, 98.06) --
	( 51.84, 98.06) --
	( 51.84, 98.06) --
	( 51.84, 98.06) --
	( 51.84, 98.06) --
	( 51.84, 98.06) --
	( 51.84, 98.06) --
	( 51.84, 98.06) --
	( 51.84, 98.06) --
	( 51.84, 98.06) --
	( 51.84, 98.06) --
	( 51.84, 98.07) --
	( 51.84, 98.07) --
	( 51.84, 98.07) --
	( 51.84, 98.07) --
	( 51.84, 98.07) --
	( 51.84, 98.07) --
	( 51.84, 98.07) --
	( 51.84, 98.07) --
	( 51.84, 98.07) --
	( 51.84, 98.07) --
	( 51.84, 98.07) --
	( 51.84, 98.08) --
	( 51.84, 98.08) --
	( 51.84, 98.08) --
	( 51.84, 98.08) --
	( 51.84, 98.08) --
	( 51.84, 98.08) --
	( 52.02, 97.90) --
	( 52.02, 97.90) --
	( 52.02, 97.90) --
	( 52.02, 97.91) --
	( 52.02, 97.91) --
	( 52.02, 97.91) --
	( 52.02, 97.91) --
	( 52.02, 97.91) --
	( 52.02, 97.91) --
	( 52.02, 97.91) --
	( 52.02, 97.91) --
	( 52.02, 97.91) --
	( 52.02, 97.91) --
	( 52.02, 97.91) --
	( 52.02, 97.92) --
	( 52.02, 97.92) --
	( 52.02, 97.92) --
	( 52.02, 97.92) --
	( 52.02, 97.92) --
	( 52.02, 97.92) --
	( 52.02, 97.92) --
	( 52.02, 97.92) --
	( 52.02, 97.92) --
	( 52.02, 97.92) --
	( 52.02, 97.92) --
	( 52.02, 97.93) --
	( 52.02, 97.93) --
	( 52.02, 97.93) --
	( 52.02, 97.93) --
	( 52.02, 97.93) --
	( 52.02, 97.93) --
	( 52.02, 97.93) --
	( 52.02, 97.93) --
	( 52.02, 97.93) --
	( 52.02, 97.93) --
	( 52.02, 97.94) --
	( 52.02, 97.94) --
	( 52.02, 97.94) --
	( 52.02, 97.94) --
	( 52.02, 97.94) --
	( 52.02, 97.94) --
	( 52.02, 97.94) --
	( 52.02, 97.94) --
	( 52.02, 97.94) --
	( 52.02, 97.94) --
	( 52.02, 97.94) --
	( 52.02, 97.95) --
	( 52.02, 97.95) --
	( 52.02, 97.95) --
	( 52.02, 97.95) --
	( 52.02, 97.95) --
	( 52.02, 97.95) --
	( 52.02, 97.95) --
	( 52.02, 97.95) --
	( 52.02, 97.95) --
	( 52.02, 97.95) --
	( 52.02, 97.95) --
	( 52.02, 97.96) --
	( 52.02, 97.96) --
	( 52.02, 97.96) --
	( 52.02, 97.96) --
	( 52.02, 97.96) --
	( 52.02, 97.96) --
	( 52.02, 97.96) --
	( 52.02, 97.96) --
	( 52.02, 97.96) --
	( 52.02, 97.96) --
	( 52.02, 97.96) --
	( 52.02, 97.97) --
	( 52.02, 97.97) --
	( 52.02, 97.97) --
	( 52.02, 97.97) --
	( 52.02, 97.97) --
	( 52.02, 97.97) --
	( 52.02, 97.97) --
	( 52.02, 97.97) --
	( 52.02, 97.97) --
	( 52.02, 97.97) --
	( 52.02, 97.97) --
	( 52.02, 97.98) --
	( 52.02, 97.98) --
	( 52.02, 97.98) --
	( 52.02, 97.98) --
	( 52.02, 97.98) --
	( 52.02, 97.98) --
	( 52.02, 97.98) --
	( 52.02, 97.98) --
	( 52.02, 97.98) --
	( 52.02, 97.98) --
	( 52.02, 97.98) --
	( 52.02, 97.99) --
	( 52.02, 97.99) --
	( 52.02, 97.99) --
	( 52.02, 97.99) --
	( 52.02, 97.99) --
	( 52.02, 97.99) --
	( 52.02, 97.99) --
	( 52.02, 97.99) --
	( 52.19, 97.82) --
	( 52.19, 97.82) --
	( 52.19, 97.82) --
	( 52.19, 97.82) --
	( 52.19, 97.82) --
	( 52.19, 97.83) --
	( 52.19, 97.83) --
	( 52.19, 97.83) --
	( 52.19, 97.83) --
	( 52.19, 97.83) --
	( 52.19, 97.83) --
	( 52.19, 97.83) --
	( 52.19, 97.83) --
	( 52.19, 97.83) --
	( 52.19, 97.83) --
	( 52.19, 97.83) --
	( 52.19, 97.84) --
	( 52.19, 97.84) --
	( 52.19, 97.84) --
	( 52.19, 97.84) --
	( 52.19, 97.84) --
	( 52.19, 97.84) --
	( 52.19, 97.84) --
	( 52.19, 97.84) --
	( 52.19, 97.84) --
	( 52.19, 97.84) --
	( 52.19, 97.84) --
	( 52.19, 97.85) --
	( 52.19, 97.85) --
	( 52.19, 97.85) --
	( 52.19, 97.85) --
	( 52.19, 97.85) --
	( 52.19, 97.85) --
	( 52.19, 97.85) --
	( 52.19, 97.85) --
	( 52.19, 97.85) --
	( 52.19, 97.85) --
	( 52.19, 97.86) --
	( 52.19, 97.86) --
	( 52.19, 97.86) --
	( 52.19, 97.86) --
	( 52.19, 97.86) --
	( 52.19, 97.86) --
	( 52.19, 97.86) --
	( 52.19, 97.86) --
	( 52.19, 97.86) --
	( 52.19, 97.86) --
	( 52.19, 97.86) --
	( 52.19, 97.87) --
	( 52.19, 97.87) --
	( 52.19, 97.87) --
	( 52.19, 97.87) --
	( 52.19, 97.87) --
	( 52.19, 97.87) --
	( 52.19, 97.87) --
	( 52.19, 97.87) --
	( 52.19, 97.87) --
	( 52.19, 97.87) --
	( 52.19, 97.87) --
	( 52.19, 97.88) --
	( 52.19, 97.88) --
	( 52.19, 97.88) --
	( 52.19, 97.88) --
	( 52.19, 97.88) --
	( 52.19, 97.88) --
	( 52.19, 97.88) --
	( 52.19, 97.88) --
	( 52.19, 97.88) --
	( 52.19, 97.88) --
	( 52.19, 97.88) --
	( 52.19, 97.89) --
	( 52.19, 97.89) --
	( 52.19, 97.89) --
	( 52.19, 97.89) --
	( 52.19, 97.89) --
	( 52.19, 97.89) --
	( 52.19, 97.89) --
	( 52.19, 97.89) --
	( 52.19, 97.89) --
	( 52.19, 97.89) --
	( 52.19, 97.89) --
	( 52.19, 97.90) --
	( 52.19, 97.90) --
	( 52.19, 97.90) --
	( 52.19, 97.90) --
	( 52.19, 97.90) --
	( 52.19, 97.90) --
	( 52.19, 97.90) --
	( 52.19, 97.90) --
	( 52.37, 97.74) --
	( 52.37, 97.74) --
	( 52.37, 97.75) --
	( 52.37, 97.75) --
	( 52.37, 97.75) --
	( 52.37, 97.75) --
	( 52.37, 97.75) --
	( 52.37, 97.75) --
	( 52.37, 97.75) --
	( 52.37, 97.75) --
	( 52.37, 97.75) --
	( 52.37, 97.75) --
	( 52.37, 97.75) --
	( 52.37, 97.76) --
	( 52.37, 97.76) --
	( 52.37, 97.76) --
	( 52.37, 97.76) --
	( 52.37, 97.76) --
	( 52.37, 97.76) --
	( 52.37, 97.76) --
	( 52.37, 97.76) --
	( 52.37, 97.76) --
	( 52.37, 97.76) --
	( 52.37, 97.76) --
	( 52.37, 97.77) --
	( 52.37, 97.77) --
	( 52.37, 97.77) --
	( 52.37, 97.77) --
	( 52.37, 97.77) --
	( 52.37, 97.77) --
	( 52.37, 97.77) --
	( 52.37, 97.77) --
	( 52.37, 97.77) --
	( 52.37, 97.77) --
	( 52.37, 97.78) --
	( 52.37, 97.78) --
	( 52.37, 97.78) --
	( 52.37, 97.78) --
	( 52.37, 97.78) --
	( 52.37, 97.78) --
	( 52.37, 97.78) --
	( 52.37, 97.78) --
	( 52.37, 97.78) --
	( 52.37, 97.78) --
	( 52.37, 97.78) --
	( 52.37, 97.79) --
	( 52.37, 97.79) --
	( 52.37, 97.79) --
	( 52.37, 97.79) --
	( 52.37, 97.79) --
	( 52.37, 97.79) --
	( 52.37, 97.79) --
	( 52.37, 97.79) --
	( 52.37, 97.79) --
	( 52.37, 97.79) --
	( 52.37, 97.79) --
	( 52.37, 97.80) --
	( 52.37, 97.80) --
	( 52.37, 97.80) --
	( 52.37, 97.80) --
	( 52.37, 97.80) --
	( 52.37, 97.80) --
	( 52.37, 97.80) --
	( 52.37, 97.80) --
	( 52.37, 97.80) --
	( 52.37, 97.80) --
	( 52.37, 97.81) --
	( 52.37, 97.81) --
	( 52.37, 97.81) --
	( 52.37, 97.81) --
	( 52.37, 97.81) --
	( 52.37, 97.81) --
	( 52.37, 97.81) --
	( 52.37, 97.81) --
	( 52.37, 97.81) --
	( 52.37, 97.81) --
	( 52.37, 97.81) --
	( 52.37, 97.82) --
	( 52.37, 97.82) --
	( 52.37, 97.82) --
	( 52.37, 97.82) --
	( 52.37, 97.82) --
	( 52.37, 97.82) --
	( 52.55, 97.66) --
	( 52.55, 97.66) --
	( 52.55, 97.66) --
	( 52.55, 97.66) --
	( 52.55, 97.67) --
	( 52.55, 97.67) --
	( 52.55, 97.67) --
	( 52.55, 97.67) --
	( 52.55, 97.67) --
	( 52.55, 97.67) --
	( 52.55, 97.67) --
	( 52.55, 97.67) --
	( 52.55, 97.67) --
	( 52.55, 97.67) --
	( 52.55, 97.67) --
	( 52.55, 97.68) --
	( 52.55, 97.68) --
	( 52.55, 97.68) --
	( 52.55, 97.68) --
	( 52.55, 97.68) --
	( 52.55, 97.68) --
	( 52.55, 97.68) --
	( 52.55, 97.68) --
	( 52.55, 97.68) --
	( 52.55, 97.68) --
	( 52.55, 97.68) --
	( 52.55, 97.69) --
	( 52.55, 97.69) --
	( 52.55, 97.69) --
	( 52.55, 97.69) --
	( 52.55, 97.69) --
	( 52.55, 97.69) --
	( 52.55, 97.69) --
	( 52.55, 97.69) --
	( 52.55, 97.69) --
	( 52.55, 97.69) --
	( 52.55, 97.70) --
	( 52.55, 97.70) --
	( 52.55, 97.70) --
	( 52.55, 97.70) --
	( 52.55, 97.70) --
	( 52.55, 97.70) --
	( 52.55, 97.70) --
	( 52.55, 97.70) --
	( 52.55, 97.70) --
	( 52.55, 97.70) --
	( 52.55, 97.70) --
	( 52.55, 97.71) --
	( 52.55, 97.71) --
	( 52.55, 97.71) --
	( 52.55, 97.71) --
	( 52.55, 97.71) --
	( 52.55, 97.71) --
	( 52.55, 97.71) --
	( 52.55, 97.71) --
	( 52.55, 97.71) --
	( 52.55, 97.71) --
	( 52.55, 97.72) --
	( 52.55, 97.72) --
	( 52.55, 97.72) --
	( 52.55, 97.72) --
	( 52.55, 97.72) --
	( 52.55, 97.72) --
	( 52.55, 97.72) --
	( 52.55, 97.72) --
	( 52.55, 97.72) --
	( 52.55, 97.72) --
	( 52.55, 97.72) --
	( 52.55, 97.73) --
	( 52.55, 97.73) --
	( 52.55, 97.73) --
	( 52.55, 97.73) --
	( 52.55, 97.73) --
	( 52.55, 97.73) --
	( 52.55, 97.73) --
	( 52.55, 97.73) --
	( 52.55, 97.73) --
	( 52.55, 97.73) --
	( 52.55, 97.73) --
	( 52.55, 97.74) --
	( 52.55, 97.74) --
	( 52.55, 97.74) --
	( 52.55, 97.74) --
	( 52.55, 97.74) --
	( 52.55, 97.74) --
	( 52.55, 97.74) --
	( 52.55, 97.74) --
	( 52.72, 97.58) --
	( 52.72, 97.58) --
	( 52.72, 97.58) --
	( 52.72, 97.58) --
	( 52.72, 97.59) --
	( 52.72, 97.59) --
	( 52.72, 97.59) --
	( 52.72, 97.59) --
	( 52.72, 97.59) --
	( 52.72, 97.59) --
	( 52.72, 97.59) --
	( 52.72, 97.59) --
	( 52.72, 97.59) --
	( 52.72, 97.59) --
	( 52.72, 97.60) --
	( 52.72, 97.60) --
	( 52.72, 97.60) --
	( 52.72, 97.60) --
	( 52.72, 97.60) --
	( 52.72, 97.60) --
	( 52.72, 97.60) --
	( 52.72, 97.60) --
	( 52.72, 97.60) --
	( 52.72, 97.60) --
	( 52.72, 97.61) --
	( 52.72, 97.61) --
	( 52.72, 97.61) --
	( 52.72, 97.61) --
	( 52.72, 97.61) --
	( 52.72, 97.61) --
	( 52.72, 97.61) --
	( 52.72, 97.61) --
	( 52.72, 97.61) --
	( 52.72, 97.61) --
	( 52.72, 97.61) --
	( 52.72, 97.62) --
	( 52.72, 97.62) --
	( 52.72, 97.62) --
	( 52.72, 97.62) --
	( 52.72, 97.62) --
	( 52.72, 97.62) --
	( 52.72, 97.62) --
	( 52.72, 97.62) --
	( 52.72, 97.62) --
	( 52.72, 97.62) --
	( 52.72, 97.63) --
	( 52.72, 97.63) --
	( 52.72, 97.63) --
	( 52.72, 97.63) --
	( 52.72, 97.63) --
	( 52.72, 97.63) --
	( 52.72, 97.63) --
	( 52.72, 97.63) --
	( 52.72, 97.63) --
	( 52.72, 97.63) --
	( 52.72, 97.63) --
	( 52.72, 97.64) --
	( 52.72, 97.64) --
	( 52.72, 97.64) --
	( 52.72, 97.64) --
	( 52.72, 97.64) --
	( 52.72, 97.64) --
	( 52.72, 97.64) --
	( 52.72, 97.64) --
	( 52.72, 97.64) --
	( 52.72, 97.64) --
	( 52.72, 97.65) --
	( 52.72, 97.65) --
	( 52.72, 97.65) --
	( 52.72, 97.65) --
	( 52.72, 97.65) --
	( 52.72, 97.65) --
	( 52.72, 97.65) --
	( 52.72, 97.65) --
	( 52.72, 97.65) --
	( 52.72, 97.65) --
	( 52.72, 97.65) --
	( 52.72, 97.66) --
	( 52.72, 97.66) --
	( 52.72, 97.66) --
	( 52.72, 97.66) --
	( 52.72, 97.66) --
	( 52.72, 97.66) --
	( 52.90, 97.48) --
	( 52.90, 97.48) --
	( 52.90, 97.48) --
	( 52.90, 97.48) --
	( 52.90, 97.48) --
	( 52.90, 97.48) --
	( 52.90, 97.49) --
	( 52.90, 97.49) --
	( 52.90, 97.49) --
	( 52.90, 97.49) --
	( 52.90, 97.49) --
	( 52.90, 97.49) --
	( 52.90, 97.49) --
	( 52.90, 97.49) --
	( 52.90, 97.49) --
	( 52.90, 97.49) --
	( 52.90, 97.50) --
	( 52.90, 97.50) --
	( 52.90, 97.50) --
	( 52.90, 97.50) --
	( 52.90, 97.50) --
	( 52.90, 97.50) --
	( 52.90, 97.50) --
	( 52.90, 97.50) --
	( 52.90, 97.50) --
	( 52.90, 97.50) --
	( 52.90, 97.51) --
	( 52.90, 97.51) --
	( 52.90, 97.51) --
	( 52.90, 97.51) --
	( 52.90, 97.51) --
	( 52.90, 97.51) --
	( 52.90, 97.51) --
	( 52.90, 97.51) --
	( 52.90, 97.51) --
	( 52.90, 97.51) --
	( 52.90, 97.51) --
	( 52.90, 97.52) --
	( 52.90, 97.52) --
	( 52.90, 97.52) --
	( 52.90, 97.52) --
	( 52.90, 97.52) --
	( 52.90, 97.52) --
	( 52.90, 97.52) --
	( 52.90, 97.52) --
	( 52.90, 97.52) --
	( 52.90, 97.52) --
	( 52.90, 97.53) --
	( 52.90, 97.53) --
	( 52.90, 97.53) --
	( 52.90, 97.53) --
	( 52.90, 97.53) --
	( 52.90, 97.53) --
	( 52.90, 97.53) --
	( 52.90, 97.53) --
	( 52.90, 97.53) --
	( 52.90, 97.53) --
	( 52.90, 97.53) --
	( 52.90, 97.54) --
	( 52.90, 97.54) --
	( 52.90, 97.54) --
	( 52.90, 97.54) --
	( 52.90, 97.54) --
	( 52.90, 97.54) --
	( 52.90, 97.54) --
	( 52.90, 97.54) --
	( 52.90, 97.54) --
	( 52.90, 97.54) --
	( 52.90, 97.55) --
	( 52.90, 97.55) --
	( 52.90, 97.55) --
	( 52.90, 97.55) --
	( 52.90, 97.55) --
	( 52.90, 97.55) --
	( 52.90, 97.55) --
	( 52.90, 97.55) --
	( 52.90, 97.55) --
	( 52.90, 97.55) --
	( 52.90, 97.56) --
	( 52.90, 97.56) --
	( 52.90, 97.56) --
	( 52.90, 97.56) --
	( 52.90, 97.56) --
	( 52.90, 97.56) --
	( 52.90, 97.56) --
	( 52.90, 97.56) --
	( 52.90, 97.56) --
	( 52.90, 97.56) --
	( 52.90, 97.56) --
	( 52.90, 97.57) --
	( 52.90, 97.57) --
	( 52.90, 97.57) --
	( 52.90, 97.57) --
	( 52.90, 97.57) --
	( 52.90, 97.57) --
	( 52.90, 97.57) --
	( 52.90, 97.57) --
	( 52.90, 97.57) --
	( 52.90, 97.57) --
	( 52.90, 97.58) --
	( 52.90, 97.58) --
	( 52.90, 97.58) --
	( 52.90, 97.58) --
	( 52.90, 97.58) --
	( 52.90, 97.58) --
	( 52.90, 97.58) --
	( 53.07, 97.40) --
	( 53.07, 97.40) --
	( 53.07, 97.40) --
	( 53.07, 97.40) --
	( 53.07, 97.40) --
	( 53.07, 97.40) --
	( 53.07, 97.41) --
	( 53.07, 97.41) --
	( 53.07, 97.41) --
	( 53.07, 97.41) --
	( 53.07, 97.41) --
	( 53.07, 97.41) --
	( 53.07, 97.41) --
	( 53.07, 97.41) --
	( 53.07, 97.41) --
	( 53.07, 97.41) --
	( 53.07, 97.42) --
	( 53.07, 97.42) --
	( 53.07, 97.42) --
	( 53.07, 97.42) --
	( 53.07, 97.42) --
	( 53.07, 97.42) --
	( 53.07, 97.42) --
	( 53.07, 97.42) --
	( 53.07, 97.42) --
	( 53.07, 97.42) --
	( 53.07, 97.43) --
	( 53.07, 97.43) --
	( 53.07, 97.43) --
	( 53.07, 97.43) --
	( 53.07, 97.43) --
	( 53.07, 97.43) --
	( 53.07, 97.43) --
	( 53.07, 97.43) --
	( 53.07, 97.43) --
	( 53.07, 97.43) --
	( 53.07, 97.43) --
	( 53.07, 97.44) --
	( 53.07, 97.44) --
	( 53.07, 97.44) --
	( 53.07, 97.44) --
	( 53.07, 97.44) --
	( 53.07, 97.44) --
	( 53.07, 97.44) --
	( 53.07, 97.44) --
	( 53.07, 97.44) --
	( 53.07, 97.44) --
	( 53.07, 97.45) --
	( 53.07, 97.45) --
	( 53.07, 97.45) --
	( 53.07, 97.45) --
	( 53.07, 97.45) --
	( 53.07, 97.45) --
	( 53.07, 97.45) --
	( 53.07, 97.45) --
	( 53.07, 97.45) --
	( 53.07, 97.45) --
	( 53.07, 97.46) --
	( 53.07, 97.46) --
	( 53.07, 97.46) --
	( 53.07, 97.46) --
	( 53.07, 97.46) --
	( 53.07, 97.46) --
	( 53.07, 97.46) --
	( 53.07, 97.46) --
	( 53.07, 97.46) --
	( 53.07, 97.46) --
	( 53.07, 97.47) --
	( 53.07, 97.47) --
	( 53.07, 97.47) --
	( 53.07, 97.47) --
	( 53.07, 97.47) --
	( 53.07, 97.47) --
	( 53.07, 97.47) --
	( 53.07, 97.47) --
	( 53.07, 97.47) --
	( 53.07, 97.47) --
	( 53.07, 97.47) --
	( 53.07, 97.48) --
	( 53.07, 97.48) --
	( 53.07, 97.48) --
	( 53.07, 97.48) --
	( 53.25, 97.31) --
	( 53.25, 97.31) --
	( 53.25, 97.31) --
	( 53.25, 97.31) --
	( 53.25, 97.32) --
	( 53.25, 97.32) --
	( 53.25, 97.32) --
	( 53.25, 97.32) --
	( 53.25, 97.32) --
	( 53.25, 97.32) --
	( 53.25, 97.32) --
	( 53.25, 97.32) --
	( 53.25, 97.32) --
	( 53.25, 97.32) --
	( 53.25, 97.33) --
	( 53.25, 97.33) --
	( 53.25, 97.33) --
	( 53.25, 97.33) --
	( 53.25, 97.33) --
	( 53.25, 97.33) --
	( 53.25, 97.33) --
	( 53.25, 97.33) --
	( 53.25, 97.33) --
	( 53.25, 97.33) --
	( 53.25, 97.34) --
	( 53.25, 97.34) --
	( 53.25, 97.34) --
	( 53.25, 97.34) --
	( 53.25, 97.34) --
	( 53.25, 97.34) --
	( 53.25, 97.34) --
	( 53.25, 97.34) --
	( 53.25, 97.34) --
	( 53.25, 97.34) --
	( 53.25, 97.35) --
	( 53.25, 97.35) --
	( 53.25, 97.35) --
	( 53.25, 97.35) --
	( 53.25, 97.35) --
	( 53.25, 97.35) --
	( 53.25, 97.35) --
	( 53.25, 97.35) --
	( 53.25, 97.35) --
	( 53.25, 97.35) --
	( 53.25, 97.36) --
	( 53.25, 97.36) --
	( 53.25, 97.36) --
	( 53.25, 97.36) --
	( 53.25, 97.36) --
	( 53.25, 97.36) --
	( 53.25, 97.36) --
	( 53.25, 97.36) --
	( 53.25, 97.36) --
	( 53.25, 97.36) --
	( 53.25, 97.37) --
	( 53.25, 97.37) --
	( 53.25, 97.37) --
	( 53.25, 97.37) --
	( 53.25, 97.37) --
	( 53.25, 97.37) --
	( 53.25, 97.37) --
	( 53.25, 97.37) --
	( 53.25, 97.37) --
	( 53.25, 97.37) --
	( 53.25, 97.38) --
	( 53.25, 97.38) --
	( 53.25, 97.38) --
	( 53.25, 97.38) --
	( 53.25, 97.38) --
	( 53.25, 97.38) --
	( 53.25, 97.38) --
	( 53.25, 97.38) --
	( 53.25, 97.38) --
	( 53.25, 97.38) --
	( 53.25, 97.38) --
	( 53.25, 97.39) --
	( 53.25, 97.39) --
	( 53.25, 97.39) --
	( 53.25, 97.39) --
	( 53.25, 97.39) --
	( 53.25, 97.39) --
	( 53.25, 97.39) --
	( 53.25, 97.39) --
	( 53.25, 97.39) --
	( 53.25, 97.39) --
	( 53.25, 97.40) --
	( 53.25, 97.40) --
	( 53.25, 97.40) --
	( 53.25, 97.40) --
	( 53.42, 97.22) --
	( 53.42, 97.22) --
	( 53.42, 97.23) --
	( 53.42, 97.23) --
	( 53.42, 97.23) --
	( 53.42, 97.23) --
	( 53.42, 97.23) --
	( 53.42, 97.23) --
	( 53.42, 97.23) --
	( 53.42, 97.23) --
	( 53.42, 97.23) --
	( 53.42, 97.23) --
	( 53.42, 97.24) --
	( 53.42, 97.24) --
	( 53.42, 97.24) --
	( 53.42, 97.24) --
	( 53.42, 97.24) --
	( 53.42, 97.24) --
	( 53.42, 97.24) --
	( 53.42, 97.24) --
	( 53.42, 97.24) --
	( 53.42, 97.24) --
	( 53.42, 97.25) --
	( 53.42, 97.25) --
	( 53.42, 97.25) --
	( 53.42, 97.25) --
	( 53.42, 97.25) --
	( 53.42, 97.25) --
	( 53.42, 97.25) --
	( 53.42, 97.25) --
	( 53.42, 97.25) --
	( 53.42, 97.25) --
	( 53.42, 97.26) --
	( 53.42, 97.26) --
	( 53.42, 97.26) --
	( 53.42, 97.26) --
	( 53.42, 97.26) --
	( 53.42, 97.26) --
	( 53.42, 97.26) --
	( 53.42, 97.26) --
	( 53.42, 97.26) --
	( 53.42, 97.26) --
	( 53.42, 97.27) --
	( 53.42, 97.27) --
	( 53.42, 97.27) --
	( 53.42, 97.27) --
	( 53.42, 97.27) --
	( 53.42, 97.27) --
	( 53.42, 97.27) --
	( 53.42, 97.27) --
	( 53.42, 97.27) --
	( 53.42, 97.27) --
	( 53.42, 97.28) --
	( 53.42, 97.28) --
	( 53.42, 97.28) --
	( 53.42, 97.28) --
	( 53.42, 97.28) --
	( 53.42, 97.28) --
	( 53.42, 97.28) --
	( 53.42, 97.28) --
	( 53.42, 97.28) --
	( 53.42, 97.28) --
	( 53.42, 97.29) --
	( 53.42, 97.29) --
	( 53.42, 97.29) --
	( 53.42, 97.29) --
	( 53.42, 97.29) --
	( 53.42, 97.29) --
	( 53.42, 97.29) --
	( 53.42, 97.29) --
	( 53.42, 97.29) --
	( 53.42, 97.29) --
	( 53.42, 97.30) --
	( 53.42, 97.30) --
	( 53.42, 97.30) --
	( 53.42, 97.30) --
	( 53.42, 97.30) --
	( 53.42, 97.30) --
	( 53.42, 97.30) --
	( 53.42, 97.30) --
	( 53.42, 97.30) --
	( 53.42, 97.30) --
	( 53.42, 97.31) --
	( 53.42, 97.31) --
	( 53.42, 97.31) --
	( 53.42, 97.31) --
	( 53.42, 97.31) --
	( 53.42, 97.31) --
	( 53.59, 97.14) --
	( 53.59, 97.14) --
	( 53.59, 97.15) --
	( 53.59, 97.15) --
	( 53.59, 97.15) --
	( 53.59, 97.15) --
	( 53.59, 97.15) --
	( 53.59, 97.15) --
	( 53.59, 97.15) --
	( 53.59, 97.15) --
	( 53.59, 97.15) --
	( 53.59, 97.15) --
	( 53.59, 97.16) --
	( 53.59, 97.16) --
	( 53.59, 97.16) --
	( 53.59, 97.16) --
	( 53.59, 97.16) --
	( 53.59, 97.16) --
	( 53.59, 97.16) --
	( 53.59, 97.16) --
	( 53.59, 97.16) --
	( 53.59, 97.17) --
	( 53.59, 97.17) --
	( 53.59, 97.17) --
	( 53.59, 97.17) --
	( 53.59, 97.17) --
	( 53.59, 97.17) --
	( 53.59, 97.17) --
	( 53.59, 97.17) --
	( 53.59, 97.17) --
	( 53.59, 97.17) --
	( 53.59, 97.18) --
	( 53.59, 97.18) --
	( 53.59, 97.18) --
	( 53.59, 97.18) --
	( 53.59, 97.18) --
	( 53.59, 97.18) --
	( 53.59, 97.18) --
	( 53.59, 97.18) --
	( 53.59, 97.18) --
	( 53.59, 97.18) --
	( 53.59, 97.19) --
	( 53.59, 97.19) --
	( 53.59, 97.19) --
	( 53.59, 97.19) --
	( 53.59, 97.19) --
	( 53.59, 97.19) --
	( 53.59, 97.19) --
	( 53.59, 97.19) --
	( 53.59, 97.19) --
	( 53.59, 97.19) --
	( 53.59, 97.20) --
	( 53.59, 97.20) --
	( 53.59, 97.20) --
	( 53.59, 97.20) --
	( 53.59, 97.20) --
	( 53.59, 97.20) --
	( 53.59, 97.20) --
	( 53.59, 97.20) --
	( 53.59, 97.20) --
	( 53.59, 97.20) --
	( 53.59, 97.21) --
	( 53.59, 97.21) --
	( 53.59, 97.21) --
	( 53.59, 97.21) --
	( 53.59, 97.21) --
	( 53.59, 97.21) --
	( 53.59, 97.21) --
	( 53.59, 97.21) --
	( 53.59, 97.21) --
	( 53.59, 97.21) --
	( 53.59, 97.22) --
	( 53.59, 97.22) --
	( 53.59, 97.22) --
	( 53.59, 97.22) --
	( 53.59, 97.22) --
	( 53.59, 97.22) --
	( 53.59, 97.22) --
	( 53.59, 97.22) --
	( 53.76, 97.05) --
	( 53.76, 97.05) --
	( 53.76, 97.05) --
	( 53.76, 97.05) --
	( 53.76, 97.05) --
	( 53.76, 97.05) --
	( 53.76, 97.05) --
	( 53.76, 97.05) --
	( 53.76, 97.05) --
	( 53.76, 97.05) --
	( 53.76, 97.06) --
	( 53.76, 97.06) --
	( 53.76, 97.06) --
	( 53.76, 97.06) --
	( 53.76, 97.06) --
	( 53.76, 97.06) --
	( 53.76, 97.06) --
	( 53.76, 97.06) --
	( 53.76, 97.06) --
	( 53.76, 97.06) --
	( 53.76, 97.07) --
	( 53.76, 97.07) --
	( 53.76, 97.07) --
	( 53.76, 97.07) --
	( 53.76, 97.07) --
	( 53.76, 97.07) --
	( 53.76, 97.07) --
	( 53.76, 97.07) --
	( 53.76, 97.07) --
	( 53.76, 97.08) --
	( 53.76, 97.08) --
	( 53.76, 97.08) --
	( 53.76, 97.08) --
	( 53.76, 97.08) --
	( 53.76, 97.08) --
	( 53.76, 97.08) --
	( 53.76, 97.08) --
	( 53.76, 97.08) --
	( 53.76, 97.08) --
	( 53.76, 97.09) --
	( 53.76, 97.09) --
	( 53.76, 97.09) --
	( 53.76, 97.09) --
	( 53.76, 97.09) --
	( 53.76, 97.09) --
	( 53.76, 97.09) --
	( 53.76, 97.09) --
	( 53.76, 97.09) --
	( 53.76, 97.09) --
	( 53.76, 97.10) --
	( 53.76, 97.10) --
	( 53.76, 97.10) --
	( 53.76, 97.10) --
	( 53.76, 97.10) --
	( 53.76, 97.10) --
	( 53.76, 97.10) --
	( 53.76, 97.10) --
	( 53.76, 97.10) --
	( 53.76, 97.10) --
	( 53.76, 97.11) --
	( 53.76, 97.11) --
	( 53.76, 97.11) --
	( 53.76, 97.11) --
	( 53.76, 97.11) --
	( 53.76, 97.11) --
	( 53.76, 97.11) --
	( 53.76, 97.11) --
	( 53.76, 97.11) --
	( 53.76, 97.12) --
	( 53.76, 97.12) --
	( 53.76, 97.12) --
	( 53.76, 97.12) --
	( 53.76, 97.12) --
	( 53.76, 97.12) --
	( 53.76, 97.12) --
	( 53.76, 97.12) --
	( 53.76, 97.12) --
	( 53.76, 97.12) --
	( 53.76, 97.13) --
	( 53.76, 97.13) --
	( 53.76, 97.13) --
	( 53.76, 97.13) --
	( 53.76, 97.13) --
	( 53.76, 97.13) --
	( 53.76, 97.13) --
	( 53.76, 97.13) --
	( 53.76, 97.13) --
	( 53.76, 97.13) --
	( 53.76, 97.14) --
	( 53.76, 97.14) --
	( 53.76, 97.14) --
	( 53.76, 97.14) --
	( 53.76, 97.14) --
	( 53.76, 97.14) --
	( 53.76, 97.14) --
	( 53.76, 97.14) --
	( 53.93, 96.97) --
	( 53.93, 96.97) --
	( 53.93, 96.97) --
	( 53.93, 96.97) --
	( 53.93, 96.97) --
	( 53.93, 96.98) --
	( 53.93, 96.98) --
	( 53.93, 96.98) --
	( 53.93, 96.98) --
	( 53.93, 96.98) --
	( 53.93, 96.98) --
	( 53.93, 96.98) --
	( 53.93, 96.98) --
	( 53.93, 96.98) --
	( 53.93, 96.99) --
	( 53.93, 96.99) --
	( 53.93, 96.99) --
	( 53.93, 96.99) --
	( 53.93, 96.99) --
	( 53.93, 96.99) --
	( 53.93, 96.99) --
	( 53.93, 96.99) --
	( 53.93, 96.99) --
	( 53.93, 96.99) --
	( 53.93, 97.00) --
	( 53.93, 97.00) --
	( 53.93, 97.00) --
	( 53.93, 97.00) --
	( 53.93, 97.00) --
	( 53.93, 97.00) --
	( 53.93, 97.00) --
	( 53.93, 97.00) --
	( 53.93, 97.00) --
	( 53.93, 97.01) --
	( 53.93, 97.01) --
	( 53.93, 97.01) --
	( 53.93, 97.01) --
	( 53.93, 97.01) --
	( 53.93, 97.01) --
	( 53.93, 97.01) --
	( 53.93, 97.01) --
	( 53.93, 97.01) --
	( 53.93, 97.01) --
	( 53.93, 97.02) --
	( 53.93, 97.02) --
	( 53.93, 97.02) --
	( 53.93, 97.02) --
	( 53.93, 97.02) --
	( 53.93, 97.02) --
	( 53.93, 97.02) --
	( 53.93, 97.02) --
	( 53.93, 97.02) --
	( 53.93, 97.02) --
	( 53.93, 97.03) --
	( 53.93, 97.03) --
	( 53.93, 97.03) --
	( 53.93, 97.03) --
	( 53.93, 97.03) --
	( 53.93, 97.03) --
	( 53.93, 97.03) --
	( 53.93, 97.03) --
	( 53.93, 97.03) --
	( 53.93, 97.04) --
	( 53.93, 97.04) --
	( 53.93, 97.04) --
	( 53.93, 97.04) --
	( 53.93, 97.04) --
	( 53.93, 97.04) --
	( 53.93, 97.04) --
	( 53.93, 97.04) --
	( 53.93, 97.04) --
	( 53.93, 97.04) --
	( 54.09, 96.88) --
	( 54.09, 96.88) --
	( 54.09, 96.88) --
	( 54.09, 96.88) --
	( 54.09, 96.88) --
	( 54.09, 96.89) --
	( 54.09, 96.89) --
	( 54.09, 96.89) --
	( 54.09, 96.89) --
	( 54.09, 96.89) --
	( 54.09, 96.89) --
	( 54.09, 96.89) --
	( 54.09, 96.89) --
	( 54.09, 96.89) --
	( 54.09, 96.90) --
	( 54.09, 96.90) --
	( 54.09, 96.90) --
	( 54.09, 96.90) --
	( 54.09, 96.90) --
	( 54.09, 96.90) --
	( 54.09, 96.90) --
	( 54.09, 96.90) --
	( 54.09, 96.90) --
	( 54.09, 96.90) --
	( 54.09, 96.91) --
	( 54.09, 96.91) --
	( 54.09, 96.91) --
	( 54.09, 96.91) --
	( 54.09, 96.91) --
	( 54.09, 96.91) --
	( 54.09, 96.91) --
	( 54.09, 96.91) --
	( 54.09, 96.91) --
	( 54.09, 96.92) --
	( 54.09, 96.92) --
	( 54.09, 96.92) --
	( 54.09, 96.92) --
	( 54.09, 96.92) --
	( 54.09, 96.92) --
	( 54.09, 96.92) --
	( 54.09, 96.92) --
	( 54.09, 96.92) --
	( 54.09, 96.92) --
	( 54.09, 96.93) --
	( 54.09, 96.93) --
	( 54.09, 96.93) --
	( 54.09, 96.93) --
	( 54.09, 96.93) --
	( 54.09, 96.93) --
	( 54.09, 96.93) --
	( 54.09, 96.93) --
	( 54.09, 96.93) --
	( 54.09, 96.94) --
	( 54.09, 96.94) --
	( 54.09, 96.94) --
	( 54.09, 96.94) --
	( 54.09, 96.94) --
	( 54.09, 96.94) --
	( 54.09, 96.94) --
	( 54.09, 96.94) --
	( 54.09, 96.94) --
	( 54.09, 96.94) --
	( 54.09, 96.95) --
	( 54.09, 96.95) --
	( 54.09, 96.95) --
	( 54.09, 96.95) --
	( 54.09, 96.95) --
	( 54.09, 96.95) --
	( 54.09, 96.95) --
	( 54.09, 96.95) --
	( 54.09, 96.95) --
	( 54.09, 96.96) --
	( 54.09, 96.96) --
	( 54.09, 96.96) --
	( 54.09, 96.96) --
	( 54.09, 96.96) --
	( 54.09, 96.96) --
	( 54.09, 96.96) --
	( 54.09, 96.96) --
	( 54.09, 96.96) --
	( 54.09, 96.96) --
	( 54.09, 96.97) --
	( 54.09, 96.97) --
	( 54.09, 96.97) --
	( 54.09, 96.97) --
	( 54.09, 96.97) --
	( 54.26, 96.80) --
	( 54.26, 96.80) --
	( 54.26, 96.81) --
	( 54.26, 96.81) --
	( 54.26, 96.81) --
	( 54.26, 96.81) --
	( 54.26, 96.81) --
	( 54.26, 96.81) --
	( 54.26, 96.81) --
	( 54.26, 96.81) --
	( 54.26, 96.81) --
	( 54.26, 96.82) --
	( 54.26, 96.82) --
	( 54.26, 96.82) --
	( 54.26, 96.82) --
	( 54.26, 96.82) --
	( 54.26, 96.82) --
	( 54.26, 96.82) --
	( 54.26, 96.82) --
	( 54.26, 96.82) --
	( 54.26, 96.82) --
	( 54.26, 96.83) --
	( 54.26, 96.83) --
	( 54.26, 96.83) --
	( 54.26, 96.83) --
	( 54.26, 96.83) --
	( 54.26, 96.83) --
	( 54.26, 96.83) --
	( 54.26, 96.83) --
	( 54.26, 96.83) --
	( 54.26, 96.84) --
	( 54.26, 96.84) --
	( 54.26, 96.84) --
	( 54.26, 96.84) --
	( 54.26, 96.84) --
	( 54.26, 96.84) --
	( 54.26, 96.84) --
	( 54.26, 96.84) --
	( 54.26, 96.84) --
	( 54.26, 96.84) --
	( 54.26, 96.85) --
	( 54.26, 96.85) --
	( 54.26, 96.85) --
	( 54.26, 96.85) --
	( 54.26, 96.85) --
	( 54.26, 96.85) --
	( 54.26, 96.85) --
	( 54.26, 96.85) --
	( 54.26, 96.85) --
	( 54.26, 96.86) --
	( 54.26, 96.86) --
	( 54.26, 96.86) --
	( 54.26, 96.86) --
	( 54.26, 96.86) --
	( 54.26, 96.86) --
	( 54.26, 96.86) --
	( 54.26, 96.86) --
	( 54.26, 96.86) --
	( 54.26, 96.86) --
	( 54.26, 96.87) --
	( 54.26, 96.87) --
	( 54.26, 96.87) --
	( 54.26, 96.87) --
	( 54.26, 96.87) --
	( 54.26, 96.87) --
	( 54.26, 96.87) --
	( 54.26, 96.87) --
	( 54.26, 96.87) --
	( 54.26, 96.88) --
	( 54.26, 96.88) --
	( 54.26, 96.88) --
	( 54.26, 96.88) --
	( 54.26, 96.88) --
	( 54.43, 96.71) --
	( 54.43, 96.71) --
	( 54.43, 96.71) --
	( 54.43, 96.71) --
	( 54.43, 96.71) --
	( 54.43, 96.71) --
	( 54.43, 96.71) --
	( 54.43, 96.71) --
	( 54.43, 96.71) --
	( 54.43, 96.72) --
	( 54.43, 96.72) --
	( 54.43, 96.72) --
	( 54.43, 96.72) --
	( 54.43, 96.72) --
	( 54.43, 96.72) --
	( 54.43, 96.72) --
	( 54.43, 96.72) --
	( 54.43, 96.72) --
	( 54.43, 96.73) --
	( 54.43, 96.73) --
	( 54.43, 96.73) --
	( 54.43, 96.73) --
	( 54.43, 96.73) --
	( 54.43, 96.73) --
	( 54.43, 96.73) --
	( 54.43, 96.73) --
	( 54.43, 96.73) --
	( 54.43, 96.73) --
	( 54.43, 96.74) --
	( 54.43, 96.74) --
	( 54.43, 96.74) --
	( 54.43, 96.74) --
	( 54.43, 96.74) --
	( 54.43, 96.74) --
	( 54.43, 96.74) --
	( 54.43, 96.74) --
	( 54.43, 96.74) --
	( 54.43, 96.75) --
	( 54.43, 96.75) --
	( 54.43, 96.75) --
	( 54.43, 96.75) --
	( 54.43, 96.75) --
	( 54.43, 96.75) --
	( 54.43, 96.75) --
	( 54.43, 96.75) --
	( 54.43, 96.75) --
	( 54.43, 96.76) --
	( 54.43, 96.76) --
	( 54.43, 96.76) --
	( 54.43, 96.76) --
	( 54.43, 96.76) --
	( 54.43, 96.76) --
	( 54.43, 96.76) --
	( 54.43, 96.76) --
	( 54.43, 96.76) --
	( 54.43, 96.76) --
	( 54.43, 96.77) --
	( 54.43, 96.77) --
	( 54.43, 96.77) --
	( 54.43, 96.77) --
	( 54.43, 96.77) --
	( 54.43, 96.77) --
	( 54.43, 96.77) --
	( 54.43, 96.77) --
	( 54.43, 96.77) --
	( 54.43, 96.78) --
	( 54.43, 96.78) --
	( 54.43, 96.78) --
	( 54.43, 96.78) --
	( 54.43, 96.78) --
	( 54.43, 96.78) --
	( 54.43, 96.78) --
	( 54.43, 96.78) --
	( 54.43, 96.78) --
	( 54.43, 96.79) --
	( 54.43, 96.79) --
	( 54.43, 96.79) --
	( 54.43, 96.79) --
	( 54.43, 96.79) --
	( 54.43, 96.79) --
	( 54.43, 96.79) --
	( 54.43, 96.79) --
	( 54.43, 96.79) --
	( 54.43, 96.79) --
	( 54.43, 96.80) --
	( 54.43, 96.80) --
	( 54.43, 96.80) --
	( 54.43, 96.80) --
	( 54.43, 96.80) --
	( 54.43, 96.80) --
	( 54.43, 96.80) --
	( 54.59, 96.61) --
	( 54.59, 96.61) --
	( 54.59, 96.61) --
	( 54.59, 96.61) --
	( 54.59, 96.61) --
	( 54.59, 96.61) --
	( 54.59, 96.61) --
	( 54.59, 96.61) --
	( 54.59, 96.62) --
	( 54.59, 96.62) --
	( 54.59, 96.62) --
	( 54.59, 96.62) --
	( 54.59, 96.62) --
	( 54.59, 96.62) --
	( 54.59, 96.62) --
	( 54.59, 96.62) --
	( 54.59, 96.62) --
	( 54.59, 96.63) --
	( 54.59, 96.63) --
	( 54.59, 96.63) --
	( 54.59, 96.63) --
	( 54.59, 96.63) --
	( 54.59, 96.63) --
	( 54.59, 96.63) --
	( 54.59, 96.63) --
	( 54.59, 96.63) --
	( 54.59, 96.64) --
	( 54.59, 96.64) --
	( 54.59, 96.64) --
	( 54.59, 96.64) --
	( 54.59, 96.64) --
	( 54.59, 96.64) --
	( 54.59, 96.64) --
	( 54.59, 96.64) --
	( 54.59, 96.64) --
	( 54.59, 96.65) --
	( 54.59, 96.65) --
	( 54.59, 96.65) --
	( 54.59, 96.65) --
	( 54.59, 96.65) --
	( 54.59, 96.65) --
	( 54.59, 96.65) --
	( 54.59, 96.65) --
	( 54.59, 96.65) --
	( 54.59, 96.65) --
	( 54.59, 96.66) --
	( 54.59, 96.66) --
	( 54.59, 96.66) --
	( 54.59, 96.66) --
	( 54.59, 96.66) --
	( 54.59, 96.66) --
	( 54.59, 96.66) --
	( 54.59, 96.66) --
	( 54.59, 96.66) --
	( 54.59, 96.67) --
	( 54.59, 96.67) --
	( 54.59, 96.67) --
	( 54.59, 96.67) --
	( 54.59, 96.67) --
	( 54.59, 96.67) --
	( 54.59, 96.67) --
	( 54.59, 96.67) --
	( 54.59, 96.67) --
	( 54.59, 96.68) --
	( 54.59, 96.68) --
	( 54.59, 96.68) --
	( 54.59, 96.68) --
	( 54.59, 96.68) --
	( 54.59, 96.68) --
	( 54.59, 96.68) --
	( 54.59, 96.68) --
	( 54.59, 96.68) --
	( 54.59, 96.69) --
	( 54.59, 96.69) --
	( 54.59, 96.69) --
	( 54.59, 96.69) --
	( 54.59, 96.69) --
	( 54.59, 96.69) --
	( 54.59, 96.69) --
	( 54.59, 96.69) --
	( 54.59, 96.69) --
	( 54.59, 96.69) --
	( 54.59, 96.70) --
	( 54.59, 96.70) --
	( 54.59, 96.70) --
	( 54.59, 96.70) --
	( 54.59, 96.70) --
	( 54.59, 96.70) --
	( 54.59, 96.70) --
	( 54.59, 96.70) --
	( 54.59, 96.70) --
	( 54.75, 96.51) --
	( 54.75, 96.51) --
	( 54.75, 96.51) --
	( 54.75, 96.51) --
	( 54.75, 96.51) --
	( 54.75, 96.51) --
	( 54.75, 96.51) --
	( 54.75, 96.51) --
	( 54.75, 96.52) --
	( 54.75, 96.52) --
	( 54.75, 96.52) --
	( 54.75, 96.52) --
	( 54.75, 96.52) --
	( 54.75, 96.52) --
	( 54.75, 96.52) --
	( 54.75, 96.52) --
	( 54.75, 96.52) --
	( 54.75, 96.53) --
	( 54.75, 96.53) --
	( 54.75, 96.53) --
	( 54.75, 96.53) --
	( 54.75, 96.53) --
	( 54.75, 96.53) --
	( 54.75, 96.53) --
	( 54.75, 96.53) --
	( 54.75, 96.53) --
	( 54.75, 96.54) --
	( 54.75, 96.54) --
	( 54.75, 96.54) --
	( 54.75, 96.54) --
	( 54.75, 96.54) --
	( 54.75, 96.54) --
	( 54.75, 96.54) --
	( 54.75, 96.54) --
	( 54.75, 96.54) --
	( 54.75, 96.55) --
	( 54.75, 96.55) --
	( 54.75, 96.55) --
	( 54.75, 96.55) --
	( 54.75, 96.55) --
	( 54.75, 96.55) --
	( 54.75, 96.55) --
	( 54.75, 96.55) --
	( 54.75, 96.55) --
	( 54.75, 96.56) --
	( 54.75, 96.56) --
	( 54.75, 96.56) --
	( 54.75, 96.56) --
	( 54.75, 96.56) --
	( 54.75, 96.56) --
	( 54.75, 96.56) --
	( 54.75, 96.56) --
	( 54.75, 96.56) --
	( 54.75, 96.57) --
	( 54.75, 96.57) --
	( 54.75, 96.57) --
	( 54.75, 96.57) --
	( 54.75, 96.57) --
	( 54.75, 96.57) --
	( 54.75, 96.57) --
	( 54.75, 96.57) --
	( 54.75, 96.57) --
	( 54.75, 96.58) --
	( 54.75, 96.58) --
	( 54.75, 96.58) --
	( 54.75, 96.58) --
	( 54.75, 96.58) --
	( 54.75, 96.58) --
	( 54.75, 96.58) --
	( 54.75, 96.58) --
	( 54.75, 96.58) --
	( 54.75, 96.58) --
	( 54.75, 96.59) --
	( 54.75, 96.59) --
	( 54.75, 96.59) --
	( 54.75, 96.59) --
	( 54.75, 96.59) --
	( 54.75, 96.59) --
	( 54.75, 96.59) --
	( 54.75, 96.59) --
	( 54.75, 96.59) --
	( 54.75, 96.60) --
	( 54.75, 96.60) --
	( 54.75, 96.60) --
	( 54.75, 96.60) --
	( 54.75, 96.60) --
	( 54.75, 96.60) --
	( 54.75, 96.60) --
	( 54.75, 96.60) --
	( 54.75, 96.60) --
	( 54.75, 96.61) --
	( 54.92, 96.43) --
	( 54.92, 96.43) --
	( 54.92, 96.43) --
	( 54.92, 96.43) --
	( 54.92, 96.43) --
	( 54.92, 96.43) --
	( 54.92, 96.43) --
	( 54.92, 96.44) --
	( 54.92, 96.44) --
	( 54.92, 96.44) --
	( 54.92, 96.44) --
	( 54.92, 96.44) --
	( 54.92, 96.44) --
	( 54.92, 96.44) --
	( 54.92, 96.44) --
	( 54.92, 96.44) --
	( 54.92, 96.45) --
	( 54.92, 96.45) --
	( 54.92, 96.45) --
	( 54.92, 96.45) --
	( 54.92, 96.45) --
	( 54.92, 96.45) --
	( 54.92, 96.45) --
	( 54.92, 96.45) --
	( 54.92, 96.45) --
	( 54.92, 96.46) --
	( 54.92, 96.46) --
	( 54.92, 96.46) --
	( 54.92, 96.46) --
	( 54.92, 96.46) --
	( 54.92, 96.46) --
	( 54.92, 96.46) --
	( 54.92, 96.46) --
	( 54.92, 96.46) --
	( 54.92, 96.47) --
	( 54.92, 96.47) --
	( 54.92, 96.47) --
	( 54.92, 96.47) --
	( 54.92, 96.47) --
	( 54.92, 96.47) --
	( 54.92, 96.47) --
	( 54.92, 96.47) --
	( 54.92, 96.47) --
	( 54.92, 96.48) --
	( 54.92, 96.48) --
	( 54.92, 96.48) --
	( 54.92, 96.48) --
	( 54.92, 96.48) --
	( 54.92, 96.48) --
	( 54.92, 96.48) --
	( 54.92, 96.48) --
	( 54.92, 96.48) --
	( 54.92, 96.49) --
	( 54.92, 96.49) --
	( 54.92, 96.49) --
	( 54.92, 96.49) --
	( 54.92, 96.49) --
	( 54.92, 96.49) --
	( 54.92, 96.49) --
	( 54.92, 96.49) --
	( 54.92, 96.49) --
	( 54.92, 96.50) --
	( 54.92, 96.50) --
	( 54.92, 96.50) --
	( 54.92, 96.50) --
	( 54.92, 96.50) --
	( 54.92, 96.50) --
	( 54.92, 96.50) --
	( 54.92, 96.50) --
	( 54.92, 96.50) --
	( 54.92, 96.51) --
	( 55.08, 96.33) --
	( 55.08, 96.33) --
	( 55.08, 96.33) --
	( 55.08, 96.34) --
	( 55.08, 96.34) --
	( 55.08, 96.34) --
	( 55.08, 96.34) --
	( 55.08, 96.34) --
	( 55.08, 96.34) --
	( 55.08, 96.34) --
	( 55.08, 96.34) --
	( 55.08, 96.34) --
	( 55.08, 96.35) --
	( 55.08, 96.35) --
	( 55.08, 96.35) --
	( 55.08, 96.35) --
	( 55.08, 96.35) --
	( 55.08, 96.35) --
	( 55.08, 96.35) --
	( 55.08, 96.35) --
	( 55.08, 96.35) --
	( 55.08, 96.36) --
	( 55.08, 96.36) --
	( 55.08, 96.36) --
	( 55.08, 96.36) --
	( 55.08, 96.36) --
	( 55.08, 96.36) --
	( 55.08, 96.36) --
	( 55.08, 96.36) --
	( 55.08, 96.36) --
	( 55.08, 96.37) --
	( 55.08, 96.37) --
	( 55.08, 96.37) --
	( 55.08, 96.37) --
	( 55.08, 96.37) --
	( 55.08, 96.37) --
	( 55.08, 96.37) --
	( 55.08, 96.37) --
	( 55.08, 96.37) --
	( 55.08, 96.38) --
	( 55.08, 96.38) --
	( 55.08, 96.38) --
	( 55.08, 96.38) --
	( 55.08, 96.38) --
	( 55.08, 96.38) --
	( 55.08, 96.38) --
	( 55.08, 96.38) --
	( 55.08, 96.38) --
	( 55.08, 96.39) --
	( 55.08, 96.39) --
	( 55.08, 96.39) --
	( 55.08, 96.39) --
	( 55.08, 96.39) --
	( 55.08, 96.39) --
	( 55.08, 96.39) --
	( 55.08, 96.39) --
	( 55.08, 96.39) --
	( 55.08, 96.40) --
	( 55.08, 96.40) --
	( 55.08, 96.40) --
	( 55.08, 96.40) --
	( 55.08, 96.40) --
	( 55.08, 96.40) --
	( 55.08, 96.40) --
	( 55.08, 96.40) --
	( 55.08, 96.41) --
	( 55.08, 96.41) --
	( 55.08, 96.41) --
	( 55.08, 96.41) --
	( 55.08, 96.41) --
	( 55.08, 96.41) --
	( 55.08, 96.41) --
	( 55.08, 96.41) --
	( 55.08, 96.41) --
	( 55.08, 96.42) --
	( 55.08, 96.42) --
	( 55.08, 96.42) --
	( 55.08, 96.42) --
	( 55.08, 96.42) --
	( 55.08, 96.42) --
	( 55.08, 96.42) --
	( 55.08, 96.42) --
	( 55.08, 96.42) --
	( 55.08, 96.43) --
	( 55.08, 96.43) --
	( 55.24, 96.25) --
	( 55.24, 96.25) --
	( 55.24, 96.25) --
	( 55.24, 96.25) --
	( 55.24, 96.25) --
	( 55.24, 96.25) --
	( 55.24, 96.25) --
	( 55.24, 96.25) --
	( 55.24, 96.26) --
	( 55.24, 96.26) --
	( 55.24, 96.26) --
	( 55.24, 96.26) --
	( 55.24, 96.26) --
	( 55.24, 96.26) --
	( 55.24, 96.26) --
	( 55.24, 96.26) --
	( 55.24, 96.26) --
	( 55.24, 96.27) --
	( 55.24, 96.27) --
	( 55.24, 96.27) --
	( 55.24, 96.27) --
	( 55.24, 96.27) --
	( 55.24, 96.27) --
	( 55.24, 96.27) --
	( 55.24, 96.27) --
	( 55.24, 96.27) --
	( 55.24, 96.28) --
	( 55.24, 96.28) --
	( 55.24, 96.28) --
	( 55.24, 96.28) --
	( 55.24, 96.28) --
	( 55.24, 96.28) --
	( 55.24, 96.28) --
	( 55.24, 96.28) --
	( 55.24, 96.28) --
	( 55.24, 96.29) --
	( 55.24, 96.29) --
	( 55.24, 96.29) --
	( 55.24, 96.29) --
	( 55.24, 96.29) --
	( 55.24, 96.29) --
	( 55.24, 96.29) --
	( 55.24, 96.29) --
	( 55.24, 96.30) --
	( 55.24, 96.30) --
	( 55.24, 96.30) --
	( 55.24, 96.30) --
	( 55.24, 96.30) --
	( 55.24, 96.30) --
	( 55.24, 96.30) --
	( 55.24, 96.30) --
	( 55.24, 96.30) --
	( 55.24, 96.31) --
	( 55.24, 96.31) --
	( 55.24, 96.31) --
	( 55.24, 96.31) --
	( 55.24, 96.31) --
	( 55.24, 96.31) --
	( 55.24, 96.31) --
	( 55.24, 96.31) --
	( 55.24, 96.31) --
	( 55.24, 96.32) --
	( 55.24, 96.32) --
	( 55.24, 96.32) --
	( 55.24, 96.32) --
	( 55.24, 96.32) --
	( 55.24, 96.32) --
	( 55.24, 96.32) --
	( 55.24, 96.32) --
	( 55.24, 96.32) --
	( 55.24, 96.33) --
	( 55.24, 96.33) --
	( 55.24, 96.33) --
	( 55.24, 96.33) --
	( 55.24, 96.33) --
	( 55.40, 96.16) --
	( 55.40, 96.16) --
	( 55.40, 96.16) --
	( 55.40, 96.16) --
	( 55.40, 96.16) --
	( 55.40, 96.16) --
	( 55.40, 96.17) --
	( 55.40, 96.17) --
	( 55.40, 96.17) --
	( 55.40, 96.17) --
	( 55.40, 96.17) --
	( 55.40, 96.17) --
	( 55.40, 96.17) --
	( 55.40, 96.17) --
	( 55.40, 96.17) --
	( 55.40, 96.18) --
	( 55.40, 96.18) --
	( 55.40, 96.18) --
	( 55.40, 96.18) --
	( 55.40, 96.18) --
	( 55.40, 96.18) --
	( 55.40, 96.18) --
	( 55.40, 96.18) --
	( 55.40, 96.18) --
	( 55.40, 96.19) --
	( 55.40, 96.19) --
	( 55.40, 96.19) --
	( 55.40, 96.19) --
	( 55.40, 96.19) --
	( 55.40, 96.19) --
	( 55.40, 96.19) --
	( 55.40, 96.19) --
	( 55.40, 96.20) --
	( 55.40, 96.20) --
	( 55.40, 96.20) --
	( 55.40, 96.20) --
	( 55.40, 96.20) --
	( 55.40, 96.20) --
	( 55.40, 96.20) --
	( 55.40, 96.20) --
	( 55.40, 96.20) --
	( 55.40, 96.21) --
	( 55.40, 96.21) --
	( 55.40, 96.21) --
	( 55.40, 96.21) --
	( 55.40, 96.21) --
	( 55.40, 96.21) --
	( 55.40, 96.21) --
	( 55.40, 96.21) --
	( 55.40, 96.21) --
	( 55.40, 96.22) --
	( 55.40, 96.22) --
	( 55.40, 96.22) --
	( 55.40, 96.22) --
	( 55.40, 96.22) --
	( 55.40, 96.22) --
	( 55.40, 96.22) --
	( 55.40, 96.22) --
	( 55.40, 96.23) --
	( 55.40, 96.23) --
	( 55.40, 96.23) --
	( 55.40, 96.23) --
	( 55.40, 96.23) --
	( 55.40, 96.23) --
	( 55.40, 96.23) --
	( 55.40, 96.23) --
	( 55.40, 96.23) --
	( 55.40, 96.24) --
	( 55.40, 96.24) --
	( 55.40, 96.24) --
	( 55.40, 96.24) --
	( 55.40, 96.24) --
	( 55.40, 96.24) --
	( 55.40, 96.24) --
	( 55.40, 96.24) --
	( 55.40, 96.24) --
	( 55.56, 96.07) --
	( 55.56, 96.07) --
	( 55.56, 96.07) --
	( 55.56, 96.07) --
	( 55.56, 96.07) --
	( 55.56, 96.07) --
	( 55.56, 96.08) --
	( 55.56, 96.08) --
	( 55.56, 96.08) --
	( 55.56, 96.08) --
	( 55.56, 96.08) --
	( 55.56, 96.08) --
	( 55.56, 96.08) --
	( 55.56, 96.08) --
	( 55.56, 96.08) --
	( 55.56, 96.09) --
	( 55.56, 96.09) --
	( 55.56, 96.09) --
	( 55.56, 96.09) --
	( 55.56, 96.09) --
	( 55.56, 96.09) --
	( 55.56, 96.09) --
	( 55.56, 96.09) --
	( 55.56, 96.10) --
	( 55.56, 96.10) --
	( 55.56, 96.10) --
	( 55.56, 96.10) --
	( 55.56, 96.10) --
	( 55.56, 96.10) --
	( 55.56, 96.10) --
	( 55.56, 96.10) --
	( 55.56, 96.10) --
	( 55.56, 96.11) --
	( 55.56, 96.11) --
	( 55.56, 96.11) --
	( 55.56, 96.11) --
	( 55.56, 96.11) --
	( 55.56, 96.11) --
	( 55.56, 96.11) --
	( 55.56, 96.11) --
	( 55.56, 96.12) --
	( 55.56, 96.12) --
	( 55.56, 96.12) --
	( 55.56, 96.12) --
	( 55.56, 96.12) --
	( 55.56, 96.12) --
	( 55.56, 96.12) --
	( 55.56, 96.12) --
	( 55.56, 96.12) --
	( 55.56, 96.13) --
	( 55.56, 96.13) --
	( 55.56, 96.13) --
	( 55.56, 96.13) --
	( 55.56, 96.13) --
	( 55.56, 96.13) --
	( 55.56, 96.13) --
	( 55.56, 96.13) --
	( 55.56, 96.13) --
	( 55.56, 96.14) --
	( 55.56, 96.14) --
	( 55.56, 96.14) --
	( 55.56, 96.14) --
	( 55.56, 96.14) --
	( 55.56, 96.14) --
	( 55.56, 96.14) --
	( 55.56, 96.14) --
	( 55.56, 96.15) --
	( 55.56, 96.15) --
	( 55.56, 96.15) --
	( 55.56, 96.15) --
	( 55.56, 96.15) --
	( 55.56, 96.15) --
	( 55.56, 96.15) --
	( 55.56, 96.15) --
	( 55.56, 96.15) --
	( 55.56, 96.16) --
	( 55.56, 96.16) --
	( 55.72, 95.99) --
	( 55.72, 95.99) --
	( 55.72, 95.99) --
	( 55.72, 96.00) --
	( 55.72, 96.00) --
	( 55.72, 96.00) --
	( 55.72, 96.00) --
	( 55.72, 96.00) --
	( 55.72, 96.00) --
	( 55.72, 96.00) --
	( 55.72, 96.00) --
	( 55.72, 96.01) --
	( 55.72, 96.01) --
	( 55.72, 96.01) --
	( 55.72, 96.01) --
	( 55.72, 96.01) --
	( 55.72, 96.01) --
	( 55.72, 96.01) --
	( 55.72, 96.01) --
	( 55.72, 96.02) --
	( 55.72, 96.02) --
	( 55.72, 96.02) --
	( 55.72, 96.02) --
	( 55.72, 96.02) --
	( 55.72, 96.02) --
	( 55.72, 96.02) --
	( 55.72, 96.02) --
	( 55.72, 96.02) --
	( 55.72, 96.03) --
	( 55.72, 96.03) --
	( 55.72, 96.03) --
	( 55.72, 96.03) --
	( 55.72, 96.03) --
	( 55.72, 96.03) --
	( 55.72, 96.03) --
	( 55.72, 96.03) --
	( 55.72, 96.04) --
	( 55.72, 96.04) --
	( 55.72, 96.04) --
	( 55.72, 96.04) --
	( 55.72, 96.04) --
	( 55.72, 96.04) --
	( 55.72, 96.04) --
	( 55.72, 96.04) --
	( 55.72, 96.04) --
	( 55.72, 96.05) --
	( 55.72, 96.05) --
	( 55.72, 96.05) --
	( 55.72, 96.05) --
	( 55.72, 96.05) --
	( 55.72, 96.05) --
	( 55.72, 96.05) --
	( 55.72, 96.05) --
	( 55.72, 96.06) --
	( 55.72, 96.06) --
	( 55.72, 96.06) --
	( 55.72, 96.06) --
	( 55.72, 96.06) --
	( 55.72, 96.06) --
	( 55.72, 96.06) --
	( 55.72, 96.06) --
	( 55.72, 96.06) --
	( 55.72, 96.07) --
	( 55.72, 96.07) --
	( 55.88, 95.91) --
	( 55.88, 95.91) --
	( 55.88, 95.91) --
	( 55.88, 95.91) --
	( 55.88, 95.91) --
	( 55.88, 95.91) --
	( 55.88, 95.91) --
	( 55.88, 95.92) --
	( 55.88, 95.92) --
	( 55.88, 95.92) --
	( 55.88, 95.92) --
	( 55.88, 95.92) --
	( 55.88, 95.92) --
	( 55.88, 95.92) --
	( 55.88, 95.92) --
	( 55.88, 95.93) --
	( 55.88, 95.93) --
	( 55.88, 95.93) --
	( 55.88, 95.93) --
	( 55.88, 95.93) --
	( 55.88, 95.93) --
	( 55.88, 95.93) --
	( 55.88, 95.93) --
	( 55.88, 95.94) --
	( 55.88, 95.94) --
	( 55.88, 95.94) --
	( 55.88, 95.94) --
	( 55.88, 95.94) --
	( 55.88, 95.94) --
	( 55.88, 95.94) --
	( 55.88, 95.94) --
	( 55.88, 95.94) --
	( 55.88, 95.95) --
	( 55.88, 95.95) --
	( 55.88, 95.95) --
	( 55.88, 95.95) --
	( 55.88, 95.95) --
	( 55.88, 95.95) --
	( 55.88, 95.95) --
	( 55.88, 95.95) --
	( 55.88, 95.96) --
	( 55.88, 95.96) --
	( 55.88, 95.96) --
	( 55.88, 95.96) --
	( 55.88, 95.96) --
	( 55.88, 95.96) --
	( 55.88, 95.96) --
	( 55.88, 95.96) --
	( 55.88, 95.97) --
	( 55.88, 95.97) --
	( 55.88, 95.97) --
	( 55.88, 95.97) --
	( 55.88, 95.97) --
	( 55.88, 95.97) --
	( 55.88, 95.97) --
	( 55.88, 95.97) --
	( 55.88, 95.97) --
	( 55.88, 95.98) --
	( 55.88, 95.98) --
	( 55.88, 95.98) --
	( 55.88, 95.98) --
	( 55.88, 95.98) --
	( 55.88, 95.98) --
	( 55.88, 95.98) --
	( 55.88, 95.98) --
	( 55.88, 95.99) --
	( 55.88, 95.99) --
	( 55.88, 95.99) --
	( 55.88, 95.99) --
	( 55.88, 95.99) --
	( 55.88, 95.99) --
	( 56.03, 95.83) --
	( 56.03, 95.84) --
	( 56.03, 95.84) --
	( 56.03, 95.84) --
	( 56.03, 95.84) --
	( 56.03, 95.84) --
	( 56.03, 95.84) --
	( 56.03, 95.84) --
	( 56.03, 95.84) --
	( 56.03, 95.84) --
	( 56.03, 95.85) --
	( 56.03, 95.85) --
	( 56.03, 95.85) --
	( 56.03, 95.85) --
	( 56.03, 95.85) --
	( 56.03, 95.85) --
	( 56.03, 95.85) --
	( 56.03, 95.85) --
	( 56.03, 95.86) --
	( 56.03, 95.86) --
	( 56.03, 95.86) --
	( 56.03, 95.86) --
	( 56.03, 95.86) --
	( 56.03, 95.86) --
	( 56.03, 95.86) --
	( 56.03, 95.86) --
	( 56.03, 95.87) --
	( 56.03, 95.87) --
	( 56.03, 95.87) --
	( 56.03, 95.87) --
	( 56.03, 95.87) --
	( 56.03, 95.87) --
	( 56.03, 95.87) --
	( 56.03, 95.87) --
	( 56.03, 95.88) --
	( 56.03, 95.88) --
	( 56.03, 95.88) --
	( 56.03, 95.88) --
	( 56.03, 95.88) --
	( 56.03, 95.88) --
	( 56.03, 95.88) --
	( 56.03, 95.88) --
	( 56.03, 95.88) --
	( 56.03, 95.89) --
	( 56.03, 95.89) --
	( 56.03, 95.89) --
	( 56.03, 95.89) --
	( 56.03, 95.89) --
	( 56.03, 95.89) --
	( 56.03, 95.89) --
	( 56.03, 95.89) --
	( 56.03, 95.90) --
	( 56.03, 95.90) --
	( 56.03, 95.90) --
	( 56.03, 95.90) --
	( 56.03, 95.90) --
	( 56.03, 95.90) --
	( 56.03, 95.90) --
	( 56.03, 95.90) --
	( 56.03, 95.91) --
	( 56.03, 95.91) --
	( 56.19, 95.74) --
	( 56.19, 95.74) --
	( 56.19, 95.74) --
	( 56.19, 95.74) --
	( 56.19, 95.74) --
	( 56.19, 95.74) --
	( 56.19, 95.75) --
	( 56.19, 95.75) --
	( 56.19, 95.75) --
	( 56.19, 95.75) --
	( 56.19, 95.75) --
	( 56.19, 95.75) --
	( 56.19, 95.75) --
	( 56.19, 95.75) --
	( 56.19, 95.76) --
	( 56.19, 95.76) --
	( 56.19, 95.76) --
	( 56.19, 95.76) --
	( 56.19, 95.76) --
	( 56.19, 95.76) --
	( 56.19, 95.76) --
	( 56.19, 95.76) --
	( 56.19, 95.77) --
	( 56.19, 95.77) --
	( 56.19, 95.77) --
	( 56.19, 95.77) --
	( 56.19, 95.77) --
	( 56.19, 95.77) --
	( 56.19, 95.77) --
	( 56.19, 95.77) --
	( 56.19, 95.78) --
	( 56.19, 95.78) --
	( 56.19, 95.78) --
	( 56.19, 95.78) --
	( 56.19, 95.78) --
	( 56.19, 95.78) --
	( 56.19, 95.78) --
	( 56.19, 95.78) --
	( 56.19, 95.79) --
	( 56.19, 95.79) --
	( 56.19, 95.79) --
	( 56.19, 95.79) --
	( 56.19, 95.79) --
	( 56.19, 95.79) --
	( 56.19, 95.79) --
	( 56.19, 95.79) --
	( 56.19, 95.80) --
	( 56.19, 95.80) --
	( 56.19, 95.80) --
	( 56.19, 95.80) --
	( 56.19, 95.80) --
	( 56.19, 95.80) --
	( 56.19, 95.80) --
	( 56.19, 95.80) --
	( 56.19, 95.80) --
	( 56.19, 95.81) --
	( 56.19, 95.81) --
	( 56.19, 95.81) --
	( 56.19, 95.81) --
	( 56.19, 95.81) --
	( 56.19, 95.81) --
	( 56.19, 95.81) --
	( 56.19, 95.81) --
	( 56.19, 95.82) --
	( 56.19, 95.82) --
	( 56.19, 95.82) --
	( 56.19, 95.82) --
	( 56.19, 95.82) --
	( 56.19, 95.82) --
	( 56.19, 95.82) --
	( 56.19, 95.82) --
	( 56.19, 95.83) --
	( 56.19, 95.83) --
	( 56.19, 95.83) --
	( 56.19, 95.83) --
	( 56.19, 95.83) --
	( 56.19, 95.83) --
	( 56.19, 95.83) --
	( 56.34, 95.65) --
	( 56.34, 95.65) --
	( 56.34, 95.65) --
	( 56.34, 95.65) --
	( 56.34, 95.65) --
	( 56.34, 95.66) --
	( 56.34, 95.66) --
	( 56.34, 95.66) --
	( 56.34, 95.66) --
	( 56.34, 95.66) --
	( 56.34, 95.66) --
	( 56.34, 95.66) --
	( 56.34, 95.66) --
	( 56.34, 95.67) --
	( 56.34, 95.67) --
	( 56.34, 95.67) --
	( 56.34, 95.67) --
	( 56.34, 95.67) --
	( 56.34, 95.67) --
	( 56.34, 95.67) --
	( 56.34, 95.67) --
	( 56.34, 95.68) --
	( 56.34, 95.68) --
	( 56.34, 95.68) --
	( 56.34, 95.68) --
	( 56.34, 95.68) --
	( 56.34, 95.68) --
	( 56.34, 95.68) --
	( 56.34, 95.68) --
	( 56.34, 95.69) --
	( 56.34, 95.69) --
	( 56.34, 95.69) --
	( 56.34, 95.69) --
	( 56.34, 95.69) --
	( 56.34, 95.69) --
	( 56.34, 95.69) --
	( 56.34, 95.69) --
	( 56.34, 95.70) --
	( 56.34, 95.70) --
	( 56.34, 95.70) --
	( 56.34, 95.70) --
	( 56.34, 95.70) --
	( 56.34, 95.70) --
	( 56.34, 95.70) --
	( 56.34, 95.70) --
	( 56.34, 95.71) --
	( 56.34, 95.71) --
	( 56.34, 95.71) --
	( 56.34, 95.71) --
	( 56.34, 95.71) --
	( 56.34, 95.71) --
	( 56.34, 95.71) --
	( 56.34, 95.71) --
	( 56.34, 95.72) --
	( 56.34, 95.72) --
	( 56.34, 95.72) --
	( 56.34, 95.72) --
	( 56.34, 95.72) --
	( 56.34, 95.72) --
	( 56.34, 95.72) --
	( 56.34, 95.72) --
	( 56.34, 95.73) --
	( 56.34, 95.73) --
	( 56.34, 95.73) --
	( 56.34, 95.73) --
	( 56.34, 95.73) --
	( 56.34, 95.73) --
	( 56.34, 95.73) --
	( 56.34, 95.73) --
	( 56.34, 95.74) --
	( 56.34, 95.74) --
	( 56.34, 95.74) --
	( 56.50, 95.56) --
	( 56.50, 95.56) --
	( 56.50, 95.56) --
	( 56.50, 95.56) --
	( 56.50, 95.56) --
	( 56.50, 95.56) --
	( 56.50, 95.56) --
	( 56.50, 95.57) --
	( 56.50, 95.57) --
	( 56.50, 95.57) --
	( 56.50, 95.57) --
	( 56.50, 95.57) --
	( 56.50, 95.57) --
	( 56.50, 95.57) --
	( 56.50, 95.57) --
	( 56.50, 95.58) --
	( 56.50, 95.58) --
	( 56.50, 95.58) --
	( 56.50, 95.58) --
	( 56.50, 95.58) --
	( 56.50, 95.58) --
	( 56.50, 95.58) --
	( 56.50, 95.58) --
	( 56.50, 95.59) --
	( 56.50, 95.59) --
	( 56.50, 95.59) --
	( 56.50, 95.59) --
	( 56.50, 95.59) --
	( 56.50, 95.59) --
	( 56.50, 95.59) --
	( 56.50, 95.59) --
	( 56.50, 95.60) --
	( 56.50, 95.60) --
	( 56.50, 95.60) --
	( 56.50, 95.60) --
	( 56.50, 95.60) --
	( 56.50, 95.60) --
	( 56.50, 95.60) --
	( 56.50, 95.60) --
	( 56.50, 95.61) --
	( 56.50, 95.61) --
	( 56.50, 95.61) --
	( 56.50, 95.61) --
	( 56.50, 95.61) --
	( 56.50, 95.61) --
	( 56.50, 95.61) --
	( 56.50, 95.61) --
	( 56.50, 95.62) --
	( 56.50, 95.62) --
	( 56.50, 95.62) --
	( 56.50, 95.62) --
	( 56.50, 95.62) --
	( 56.50, 95.62) --
	( 56.50, 95.62) --
	( 56.50, 95.62) --
	( 56.50, 95.63) --
	( 56.50, 95.63) --
	( 56.50, 95.63) --
	( 56.50, 95.63) --
	( 56.50, 95.63) --
	( 56.50, 95.63) --
	( 56.50, 95.63) --
	( 56.50, 95.63) --
	( 56.50, 95.64) --
	( 56.50, 95.64) --
	( 56.50, 95.64) --
	( 56.50, 95.64) --
	( 56.50, 95.64) --
	( 56.50, 95.64) --
	( 56.50, 95.64) --
	( 56.50, 95.64) --
	( 56.50, 95.65) --
	( 56.50, 95.65) --
	( 56.50, 95.65) --
	( 56.65, 95.48) --
	( 56.65, 95.48) --
	( 56.65, 95.48) --
	( 56.65, 95.49) --
	( 56.65, 95.49) --
	( 56.65, 95.49) --
	( 56.65, 95.49) --
	( 56.65, 95.49) --
	( 56.65, 95.49) --
	( 56.65, 95.49) --
	( 56.65, 95.49) --
	( 56.65, 95.50) --
	( 56.65, 95.50) --
	( 56.65, 95.50) --
	( 56.65, 95.50) --
	( 56.65, 95.50) --
	( 56.65, 95.50) --
	( 56.65, 95.50) --
	( 56.65, 95.51) --
	( 56.65, 95.51) --
	( 56.65, 95.51) --
	( 56.65, 95.51) --
	( 56.65, 95.51) --
	( 56.65, 95.51) --
	( 56.65, 95.51) --
	( 56.65, 95.51) --
	( 56.65, 95.52) --
	( 56.65, 95.52) --
	( 56.65, 95.52) --
	( 56.65, 95.52) --
	( 56.65, 95.52) --
	( 56.65, 95.52) --
	( 56.65, 95.52) --
	( 56.65, 95.52) --
	( 56.65, 95.53) --
	( 56.65, 95.53) --
	( 56.65, 95.53) --
	( 56.65, 95.53) --
	( 56.65, 95.53) --
	( 56.65, 95.53) --
	( 56.65, 95.53) --
	( 56.65, 95.53) --
	( 56.65, 95.54) --
	( 56.65, 95.54) --
	( 56.65, 95.54) --
	( 56.65, 95.54) --
	( 56.65, 95.54) --
	( 56.65, 95.54) --
	( 56.65, 95.54) --
	( 56.65, 95.54) --
	( 56.65, 95.55) --
	( 56.65, 95.55) --
	( 56.65, 95.55) --
	( 56.65, 95.55) --
	( 56.65, 95.55) --
	( 56.65, 95.55) --
	( 56.65, 95.55) --
	( 56.65, 95.55) --
	( 56.65, 95.56) --
	( 56.81, 95.40) --
	( 56.81, 95.40) --
	( 56.81, 95.41) --
	( 56.81, 95.41) --
	( 56.81, 95.41) --
	( 56.81, 95.41) --
	( 56.81, 95.41) --
	( 56.81, 95.41) --
	( 56.81, 95.41) --
	( 56.81, 95.41) --
	( 56.81, 95.42) --
	( 56.81, 95.42) --
	( 56.81, 95.42) --
	( 56.81, 95.42) --
	( 56.81, 95.42) --
	( 56.81, 95.42) --
	( 56.81, 95.42) --
	( 56.81, 95.42) --
	( 56.81, 95.43) --
	( 56.81, 95.43) --
	( 56.81, 95.43) --
	( 56.81, 95.43) --
	( 56.81, 95.43) --
	( 56.81, 95.43) --
	( 56.81, 95.43) --
	( 56.81, 95.43) --
	( 56.81, 95.44) --
	( 56.81, 95.44) --
	( 56.81, 95.44) --
	( 56.81, 95.44) --
	( 56.81, 95.44) --
	( 56.81, 95.44) --
	( 56.81, 95.44) --
	( 56.81, 95.45) --
	( 56.81, 95.45) --
	( 56.81, 95.45) --
	( 56.81, 95.45) --
	( 56.81, 95.45) --
	( 56.81, 95.45) --
	( 56.81, 95.45) --
	( 56.81, 95.45) --
	( 56.81, 95.46) --
	( 56.81, 95.46) --
	( 56.81, 95.46) --
	( 56.81, 95.46) --
	( 56.81, 95.46) --
	( 56.81, 95.46) --
	( 56.81, 95.46) --
	( 56.81, 95.46) --
	( 56.81, 95.47) --
	( 56.81, 95.47) --
	( 56.81, 95.47) --
	( 56.81, 95.47) --
	( 56.81, 95.47) --
	( 56.81, 95.47) --
	( 56.81, 95.47) --
	( 56.81, 95.47) --
	( 56.81, 95.48) --
	( 56.81, 95.48) --
	( 56.81, 95.48) --
	( 56.81, 95.48) --
	( 56.81, 95.48) --
	( 56.96, 95.33) --
	( 56.96, 95.33) --
	( 56.96, 95.33) --
	( 56.96, 95.33) --
	( 56.96, 95.33) --
	( 56.96, 95.33) --
	( 56.96, 95.34) --
	( 56.96, 95.34) --
	( 56.96, 95.34) --
	( 56.96, 95.34) --
	( 56.96, 95.34) --
	( 56.96, 95.34) --
	( 56.96, 95.34) --
	( 56.96, 95.34) --
	( 56.96, 95.35) --
	( 56.96, 95.35) --
	( 56.96, 95.35) --
	( 56.96, 95.35) --
	( 56.96, 95.35) --
	( 56.96, 95.35) --
	( 56.96, 95.35) --
	( 56.96, 95.36) --
	( 56.96, 95.36) --
	( 56.96, 95.36) --
	( 56.96, 95.36) --
	( 56.96, 95.36) --
	( 56.96, 95.36) --
	( 56.96, 95.36) --
	( 56.96, 95.36) --
	( 56.96, 95.37) --
	( 56.96, 95.37) --
	( 56.96, 95.37) --
	( 56.96, 95.37) --
	( 56.96, 95.37) --
	( 56.96, 95.37) --
	( 56.96, 95.37) --
	( 56.96, 95.37) --
	( 56.96, 95.38) --
	( 56.96, 95.38) --
	( 56.96, 95.38) --
	( 56.96, 95.38) --
	( 56.96, 95.38) --
	( 56.96, 95.38) --
	( 56.96, 95.38) --
	( 56.96, 95.38) --
	( 56.96, 95.39) --
	( 56.96, 95.39) --
	( 56.96, 95.39) --
	( 56.96, 95.39) --
	( 56.96, 95.39) --
	( 56.96, 95.39) --
	( 56.96, 95.39) --
	( 56.96, 95.40) --
	( 56.96, 95.40) --
	( 56.96, 95.40) --
	( 56.96, 95.40) --
	( 56.96, 95.40) --
	( 56.96, 95.40) --
	( 57.11, 95.26) --
	( 57.11, 95.26) --
	( 57.11, 95.26) --
	( 57.11, 95.26) --
	( 57.11, 95.26) --
	( 57.11, 95.26) --
	( 57.11, 95.26) --
	( 57.11, 95.27) --
	( 57.11, 95.27) --
	( 57.11, 95.27) --
	( 57.11, 95.27) --
	( 57.11, 95.27) --
	( 57.11, 95.27) --
	( 57.11, 95.27) --
	( 57.11, 95.27) --
	( 57.11, 95.28) --
	( 57.11, 95.28) --
	( 57.11, 95.28) --
	( 57.11, 95.28) --
	( 57.11, 95.28) --
	( 57.11, 95.28) --
	( 57.11, 95.28) --
	( 57.11, 95.28) --
	( 57.11, 95.29) --
	( 57.11, 95.29) --
	( 57.11, 95.29) --
	( 57.11, 95.29) --
	( 57.11, 95.29) --
	( 57.11, 95.29) --
	( 57.11, 95.29) --
	( 57.11, 95.30) --
	( 57.11, 95.30) --
	( 57.11, 95.30) --
	( 57.11, 95.30) --
	( 57.11, 95.30) --
	( 57.11, 95.30) --
	( 57.11, 95.30) --
	( 57.11, 95.30) --
	( 57.11, 95.31) --
	( 57.11, 95.31) --
	( 57.11, 95.31) --
	( 57.11, 95.31) --
	( 57.11, 95.31) --
	( 57.11, 95.31) --
	( 57.11, 95.31) --
	( 57.11, 95.31) --
	( 57.11, 95.32) --
	( 57.11, 95.32) --
	( 57.11, 95.32) --
	( 57.11, 95.32) --
	( 57.11, 95.32) --
	( 57.11, 95.32) --
	( 57.11, 95.32) --
	( 57.11, 95.33) --
	( 57.11, 95.33) --
	( 57.26, 95.19) --
	( 57.26, 95.19) --
	( 57.26, 95.19) --
	( 57.26, 95.19) --
	( 57.26, 95.19) --
	( 57.26, 95.19) --
	( 57.26, 95.19) --
	( 57.26, 95.20) --
	( 57.26, 95.20) --
	( 57.26, 95.20) --
	( 57.26, 95.20) --
	( 57.26, 95.20) --
	( 57.26, 95.20) --
	( 57.26, 95.20) --
	( 57.26, 95.20) --
	( 57.26, 95.21) --
	( 57.26, 95.21) --
	( 57.26, 95.21) --
	( 57.26, 95.21) --
	( 57.26, 95.21) --
	( 57.26, 95.21) --
	( 57.26, 95.21) --
	( 57.26, 95.22) --
	( 57.26, 95.22) --
	( 57.26, 95.22) --
	( 57.26, 95.22) --
	( 57.26, 95.22) --
	( 57.26, 95.22) --
	( 57.26, 95.22) --
	( 57.26, 95.22) --
	( 57.26, 95.23) --
	( 57.26, 95.23) --
	( 57.26, 95.23) --
	( 57.26, 95.23) --
	( 57.26, 95.23) --
	( 57.26, 95.23) --
	( 57.26, 95.23) --
	( 57.26, 95.23) --
	( 57.26, 95.24) --
	( 57.26, 95.24) --
	( 57.26, 95.24) --
	( 57.26, 95.24) --
	( 57.26, 95.24) --
	( 57.26, 95.24) --
	( 57.26, 95.24) --
	( 57.26, 95.25) --
	( 57.26, 95.25) --
	( 57.26, 95.25) --
	( 57.26, 95.25) --
	( 57.26, 95.25) --
	( 57.26, 95.25) --
	( 57.26, 95.25) --
	( 57.26, 95.25) --
	( 57.41, 95.09) --
	( 57.41, 95.09) --
	( 57.41, 95.09) --
	( 57.41, 95.09) --
	( 57.41, 95.10) --
	( 57.41, 95.10) --
	( 57.41, 95.10) --
	( 57.41, 95.10) --
	( 57.41, 95.10) --
	( 57.41, 95.10) --
	( 57.41, 95.10) --
	( 57.41, 95.10) --
	( 57.41, 95.11) --
	( 57.41, 95.11) --
	( 57.41, 95.11) --
	( 57.41, 95.11) --
	( 57.41, 95.11) --
	( 57.41, 95.11) --
	( 57.41, 95.11) --
	( 57.41, 95.12) --
	( 57.41, 95.12) --
	( 57.41, 95.12) --
	( 57.41, 95.12) --
	( 57.41, 95.12) --
	( 57.41, 95.12) --
	( 57.41, 95.12) --
	( 57.41, 95.12) --
	( 57.41, 95.13) --
	( 57.41, 95.13) --
	( 57.41, 95.13) --
	( 57.41, 95.13) --
	( 57.41, 95.13) --
	( 57.41, 95.13) --
	( 57.41, 95.13) --
	( 57.41, 95.14) --
	( 57.41, 95.14) --
	( 57.41, 95.14) --
	( 57.41, 95.14) --
	( 57.41, 95.14) --
	( 57.41, 95.14) --
	( 57.41, 95.14) --
	( 57.41, 95.14) --
	( 57.41, 95.15) --
	( 57.41, 95.15) --
	( 57.41, 95.15) --
	( 57.41, 95.15) --
	( 57.41, 95.15) --
	( 57.41, 95.15) --
	( 57.41, 95.15) --
	( 57.41, 95.16) --
	( 57.41, 95.16) --
	( 57.41, 95.16) --
	( 57.41, 95.16) --
	( 57.41, 95.16) --
	( 57.41, 95.16) --
	( 57.41, 95.16) --
	( 57.41, 95.16) --
	( 57.41, 95.17) --
	( 57.41, 95.17) --
	( 57.41, 95.17) --
	( 57.41, 95.17) --
	( 57.41, 95.17) --
	( 57.41, 95.17) --
	( 57.41, 95.17) --
	( 57.41, 95.18) --
	( 57.41, 95.18) --
	( 57.41, 95.18) --
	( 57.41, 95.18) --
	( 57.41, 95.18) --
	( 57.41, 95.18) --
	( 57.41, 95.18) --
	( 57.41, 95.18) --
	( 57.56, 95.00) --
	( 57.56, 95.00) --
	( 57.56, 95.00) --
	( 57.56, 95.00) --
	( 57.56, 95.00) --
	( 57.56, 95.00) --
	( 57.56, 95.01) --
	( 57.56, 95.01) --
	( 57.56, 95.01) --
	( 57.56, 95.01) --
	( 57.56, 95.01) --
	( 57.56, 95.01) --
	( 57.56, 95.01) --
	( 57.56, 95.01) --
	( 57.56, 95.02) --
	( 57.56, 95.02) --
	( 57.56, 95.02) --
	( 57.56, 95.02) --
	( 57.56, 95.02) --
	( 57.56, 95.02) --
	( 57.56, 95.02) --
	( 57.56, 95.03) --
	( 57.56, 95.03) --
	( 57.56, 95.03) --
	( 57.56, 95.03) --
	( 57.56, 95.03) --
	( 57.56, 95.03) --
	( 57.56, 95.03) --
	( 57.56, 95.03) --
	( 57.56, 95.04) --
	( 57.56, 95.04) --
	( 57.56, 95.04) --
	( 57.56, 95.04) --
	( 57.56, 95.04) --
	( 57.56, 95.04) --
	( 57.56, 95.04) --
	( 57.56, 95.05) --
	( 57.56, 95.05) --
	( 57.56, 95.05) --
	( 57.56, 95.05) --
	( 57.56, 95.05) --
	( 57.56, 95.05) --
	( 57.56, 95.05) --
	( 57.56, 95.06) --
	( 57.56, 95.06) --
	( 57.56, 95.06) --
	( 57.56, 95.06) --
	( 57.56, 95.06) --
	( 57.56, 95.06) --
	( 57.56, 95.06) --
	( 57.56, 95.06) --
	( 57.56, 95.07) --
	( 57.56, 95.07) --
	( 57.56, 95.07) --
	( 57.56, 95.07) --
	( 57.56, 95.07) --
	( 57.56, 95.07) --
	( 57.56, 95.07) --
	( 57.56, 95.08) --
	( 57.56, 95.08) --
	( 57.56, 95.08) --
	( 57.56, 95.08) --
	( 57.56, 95.08) --
	( 57.56, 95.08) --
	( 57.56, 95.08) --
	( 57.56, 95.08) --
	( 57.56, 95.09) --
	( 57.56, 95.09) --
	( 57.56, 95.09) --
	( 57.71, 94.91) --
	( 57.71, 94.91) --
	( 57.71, 94.91) --
	( 57.71, 94.91) --
	( 57.71, 94.91) --
	( 57.71, 94.91) --
	( 57.71, 94.91) --
	( 57.71, 94.92) --
	( 57.71, 94.92) --
	( 57.71, 94.92) --
	( 57.71, 94.92) --
	( 57.71, 94.92) --
	( 57.71, 94.92) --
	( 57.71, 94.92) --
	( 57.71, 94.93) --
	( 57.71, 94.93) --
	( 57.71, 94.93) --
	( 57.71, 94.93) --
	( 57.71, 94.93) --
	( 57.71, 94.93) --
	( 57.71, 94.93) --
	( 57.71, 94.94) --
	( 57.71, 94.94) --
	( 57.71, 94.94) --
	( 57.71, 94.94) --
	( 57.71, 94.94) --
	( 57.71, 94.94) --
	( 57.71, 94.94) --
	( 57.71, 94.95) --
	( 57.71, 94.95) --
	( 57.71, 94.95) --
	( 57.71, 94.95) --
	( 57.71, 94.95) --
	( 57.71, 94.95) --
	( 57.71, 94.95) --
	( 57.71, 94.95) --
	( 57.71, 94.96) --
	( 57.71, 94.96) --
	( 57.71, 94.96) --
	( 57.71, 94.96) --
	( 57.71, 94.96) --
	( 57.71, 94.96) --
	( 57.71, 94.96) --
	( 57.71, 94.97) --
	( 57.71, 94.97) --
	( 57.71, 94.97) --
	( 57.71, 94.97) --
	( 57.71, 94.97) --
	( 57.71, 94.97) --
	( 57.71, 94.97) --
	( 57.71, 94.98) --
	( 57.71, 94.98) --
	( 57.71, 94.98) --
	( 57.71, 94.98) --
	( 57.71, 94.98) --
	( 57.71, 94.98) --
	( 57.71, 94.98) --
	( 57.71, 94.98) --
	( 57.71, 94.99) --
	( 57.71, 94.99) --
	( 57.71, 94.99) --
	( 57.71, 94.99) --
	( 57.71, 94.99) --
	( 57.71, 94.99) --
	( 57.71, 94.99) --
	( 57.71, 95.00) --
	( 57.85, 94.82) --
	( 57.85, 94.82) --
	( 57.85, 94.83) --
	( 57.85, 94.83) --
	( 57.85, 94.83) --
	( 57.85, 94.83) --
	( 57.85, 94.83) --
	( 57.85, 94.83) --
	( 57.85, 94.83) --
	( 57.85, 94.83) --
	( 57.85, 94.84) --
	( 57.85, 94.84) --
	( 57.85, 94.84) --
	( 57.85, 94.84) --
	( 57.85, 94.84) --
	( 57.85, 94.84) --
	( 57.85, 94.84) --
	( 57.85, 94.85) --
	( 57.85, 94.85) --
	( 57.85, 94.85) --
	( 57.85, 94.85) --
	( 57.85, 94.85) --
	( 57.85, 94.85) --
	( 57.85, 94.85) --
	( 57.85, 94.86) --
	( 57.85, 94.86) --
	( 57.85, 94.86) --
	( 57.85, 94.86) --
	( 57.85, 94.86) --
	( 57.85, 94.86) --
	( 57.85, 94.86) --
	( 57.85, 94.87) --
	( 57.85, 94.87) --
	( 57.85, 94.87) --
	( 57.85, 94.87) --
	( 57.85, 94.87) --
	( 57.85, 94.87) --
	( 57.85, 94.87) --
	( 57.85, 94.87) --
	( 57.85, 94.88) --
	( 57.85, 94.88) --
	( 57.85, 94.88) --
	( 57.85, 94.88) --
	( 57.85, 94.88) --
	( 57.85, 94.88) --
	( 57.85, 94.88) --
	( 57.85, 94.89) --
	( 57.85, 94.89) --
	( 57.85, 94.89) --
	( 57.85, 94.89) --
	( 57.85, 94.89) --
	( 57.85, 94.89) --
	( 57.85, 94.89) --
	( 57.85, 94.90) --
	( 57.85, 94.90) --
	( 57.85, 94.90) --
	( 57.85, 94.90) --
	( 57.85, 94.90) --
	( 57.85, 94.90) --
	( 57.85, 94.90) --
	( 57.85, 94.91) --
	( 58.00, 94.73) --
	( 58.00, 94.73) --
	( 58.00, 94.73) --
	( 58.00, 94.73) --
	( 58.00, 94.74) --
	( 58.00, 94.74) --
	( 58.00, 94.74) --
	( 58.00, 94.74) --
	( 58.00, 94.74) --
	( 58.00, 94.74) --
	( 58.00, 94.74) --
	( 58.00, 94.75) --
	( 58.00, 94.75) --
	( 58.00, 94.75) --
	( 58.00, 94.75) --
	( 58.00, 94.75) --
	( 58.00, 94.75) --
	( 58.00, 94.75) --
	( 58.00, 94.76) --
	( 58.00, 94.76) --
	( 58.00, 94.76) --
	( 58.00, 94.76) --
	( 58.00, 94.76) --
	( 58.00, 94.76) --
	( 58.00, 94.76) --
	( 58.00, 94.76) --
	( 58.00, 94.77) --
	( 58.00, 94.77) --
	( 58.00, 94.77) --
	( 58.00, 94.77) --
	( 58.00, 94.77) --
	( 58.00, 94.77) --
	( 58.00, 94.77) --
	( 58.00, 94.78) --
	( 58.00, 94.78) --
	( 58.00, 94.78) --
	( 58.00, 94.78) --
	( 58.00, 94.78) --
	( 58.00, 94.78) --
	( 58.00, 94.78) --
	( 58.00, 94.79) --
	( 58.00, 94.79) --
	( 58.00, 94.79) --
	( 58.00, 94.79) --
	( 58.00, 94.79) --
	( 58.00, 94.79) --
	( 58.00, 94.79) --
	( 58.00, 94.80) --
	( 58.00, 94.80) --
	( 58.00, 94.80) --
	( 58.00, 94.80) --
	( 58.00, 94.80) --
	( 58.00, 94.80) --
	( 58.00, 94.80) --
	( 58.00, 94.81) --
	( 58.00, 94.81) --
	( 58.00, 94.81) --
	( 58.00, 94.81) --
	( 58.00, 94.81) --
	( 58.00, 94.81) --
	( 58.00, 94.81) --
	( 58.00, 94.82) --
	( 58.00, 94.82) --
	( 58.00, 94.82) --
	( 58.00, 94.82) --
	( 58.00, 94.82) --
	( 58.14, 94.65) --
	( 58.14, 94.66) --
	( 58.14, 94.66) --
	( 58.14, 94.66) --
	( 58.14, 94.66) --
	( 58.14, 94.66) --
	( 58.14, 94.66) --
	( 58.14, 94.66) --
	( 58.14, 94.67) --
	( 58.14, 94.67) --
	( 58.14, 94.67) --
	( 58.14, 94.67) --
	( 58.14, 94.67) --
	( 58.14, 94.67) --
	( 58.14, 94.67) --
	( 58.14, 94.68) --
	( 58.14, 94.68) --
	( 58.14, 94.68) --
	( 58.14, 94.68) --
	( 58.14, 94.68) --
	( 58.14, 94.68) --
	( 58.14, 94.68) --
	( 58.14, 94.69) --
	( 58.14, 94.69) --
	( 58.14, 94.69) --
	( 58.14, 94.69) --
	( 58.14, 94.69) --
	( 58.14, 94.69) --
	( 58.14, 94.69) --
	( 58.14, 94.70) --
	( 58.14, 94.70) --
	( 58.14, 94.70) --
	( 58.14, 94.70) --
	( 58.14, 94.70) --
	( 58.14, 94.70) --
	( 58.14, 94.70) --
	( 58.14, 94.71) --
	( 58.14, 94.71) --
	( 58.14, 94.71) --
	( 58.14, 94.71) --
	( 58.14, 94.71) --
	( 58.14, 94.71) --
	( 58.14, 94.71) --
	( 58.14, 94.72) --
	( 58.14, 94.72) --
	( 58.14, 94.72) --
	( 58.14, 94.72) --
	( 58.14, 94.72) --
	( 58.14, 94.72) --
	( 58.14, 94.72) --
	( 58.14, 94.73) --
	( 58.14, 94.73) --
	( 58.14, 94.73) --
	( 58.29, 94.58) --
	( 58.29, 94.58) --
	( 58.29, 94.58) --
	( 58.29, 94.58) --
	( 58.29, 94.58) --
	( 58.29, 94.59) --
	( 58.29, 94.59) --
	( 58.29, 94.59) --
	( 58.29, 94.59) --
	( 58.29, 94.59) --
	( 58.29, 94.59) --
	( 58.29, 94.59) --
	( 58.29, 94.60) --
	( 58.29, 94.60) --
	( 58.29, 94.60) --
	( 58.29, 94.60) --
	( 58.29, 94.60) --
	( 58.29, 94.60) --
	( 58.29, 94.60) --
	( 58.29, 94.61) --
	( 58.29, 94.61) --
	( 58.29, 94.61) --
	( 58.29, 94.61) --
	( 58.29, 94.61) --
	( 58.29, 94.61) --
	( 58.29, 94.61) --
	( 58.29, 94.62) --
	( 58.29, 94.62) --
	( 58.29, 94.62) --
	( 58.29, 94.62) --
	( 58.29, 94.62) --
	( 58.29, 94.62) --
	( 58.29, 94.62) --
	( 58.29, 94.63) --
	( 58.29, 94.63) --
	( 58.29, 94.63) --
	( 58.29, 94.63) --
	( 58.29, 94.63) --
	( 58.29, 94.63) --
	( 58.29, 94.63) --
	( 58.29, 94.64) --
	( 58.29, 94.64) --
	( 58.29, 94.64) --
	( 58.29, 94.64) --
	( 58.29, 94.64) --
	( 58.29, 94.64) --
	( 58.29, 94.64) --
	( 58.29, 94.65) --
	( 58.29, 94.65) --
	( 58.29, 94.65) --
	( 58.29, 94.65) --
	( 58.29, 94.65) --
	( 58.29, 94.65) --
	( 58.43, 94.51) --
	( 58.43, 94.51) --
	( 58.43, 94.51) --
	( 58.43, 94.51) --
	( 58.43, 94.51) --
	( 58.43, 94.51) --
	( 58.43, 94.52) --
	( 58.43, 94.52) --
	( 58.43, 94.52) --
	( 58.43, 94.52) --
	( 58.43, 94.52) --
	( 58.43, 94.52) --
	( 58.43, 94.52) --
	( 58.43, 94.53) --
	( 58.43, 94.53) --
	( 58.43, 94.53) --
	( 58.43, 94.53) --
	( 58.43, 94.53) --
	( 58.43, 94.53) --
	( 58.43, 94.53) --
	( 58.43, 94.54) --
	( 58.43, 94.54) --
	( 58.43, 94.54) --
	( 58.43, 94.54) --
	( 58.43, 94.54) --
	( 58.43, 94.54) --
	( 58.43, 94.54) --
	( 58.43, 94.55) --
	( 58.43, 94.55) --
	( 58.43, 94.55) --
	( 58.43, 94.55) --
	( 58.43, 94.55) --
	( 58.43, 94.55) --
	( 58.43, 94.55) --
	( 58.43, 94.56) --
	( 58.43, 94.56) --
	( 58.43, 94.56) --
	( 58.43, 94.56) --
	( 58.43, 94.56) --
	( 58.43, 94.56) --
	( 58.43, 94.56) --
	( 58.43, 94.57) --
	( 58.43, 94.57) --
	( 58.43, 94.57) --
	( 58.43, 94.57) --
	( 58.43, 94.57) --
	( 58.43, 94.57) --
	( 58.43, 94.57) --
	( 58.43, 94.58) --
	( 58.43, 94.58) --
	( 58.58, 94.43) --
	( 58.58, 94.43) --
	( 58.58, 94.44) --
	( 58.58, 94.44) --
	( 58.58, 94.44) --
	( 58.58, 94.44) --
	( 58.58, 94.44) --
	( 58.58, 94.44) --
	( 58.58, 94.44) --
	( 58.58, 94.45) --
	( 58.58, 94.45) --
	( 58.58, 94.45) --
	( 58.58, 94.45) --
	( 58.58, 94.45) --
	( 58.58, 94.45) --
	( 58.58, 94.45) --
	( 58.58, 94.46) --
	( 58.58, 94.46) --
	( 58.58, 94.46) --
	( 58.58, 94.46) --
	( 58.58, 94.46) --
	( 58.58, 94.46) --
	( 58.58, 94.46) --
	( 58.58, 94.47) --
	( 58.58, 94.47) --
	( 58.58, 94.47) --
	( 58.58, 94.47) --
	( 58.58, 94.47) --
	( 58.58, 94.47) --
	( 58.58, 94.47) --
	( 58.58, 94.48) --
	( 58.58, 94.48) --
	( 58.58, 94.48) --
	( 58.58, 94.48) --
	( 58.58, 94.48) --
	( 58.58, 94.48) --
	( 58.58, 94.48) --
	( 58.58, 94.49) --
	( 58.58, 94.49) --
	( 58.58, 94.49) --
	( 58.58, 94.49) --
	( 58.58, 94.49) --
	( 58.58, 94.49) --
	( 58.58, 94.49) --
	( 58.58, 94.50) --
	( 58.58, 94.50) --
	( 58.58, 94.50) --
	( 58.58, 94.50) --
	( 58.58, 94.50) --
	( 58.58, 94.50) --
	( 58.58, 94.51) --
	( 58.72, 94.34) --
	( 58.72, 94.34) --
	( 58.72, 94.34) --
	( 58.72, 94.34) --
	( 58.72, 94.34) --
	( 58.72, 94.35) --
	( 58.72, 94.35) --
	( 58.72, 94.35) --
	( 58.72, 94.35) --
	( 58.72, 94.35) --
	( 58.72, 94.35) --
	( 58.72, 94.35) --
	( 58.72, 94.36) --
	( 58.72, 94.36) --
	( 58.72, 94.36) --
	( 58.72, 94.36) --
	( 58.72, 94.36) --
	( 58.72, 94.36) --
	( 58.72, 94.36) --
	( 58.72, 94.37) --
	( 58.72, 94.37) --
	( 58.72, 94.37) --
	( 58.72, 94.37) --
	( 58.72, 94.37) --
	( 58.72, 94.37) --
	( 58.72, 94.37) --
	( 58.72, 94.38) --
	( 58.72, 94.38) --
	( 58.72, 94.38) --
	( 58.72, 94.38) --
	( 58.72, 94.38) --
	( 58.72, 94.38) --
	( 58.72, 94.39) --
	( 58.72, 94.39) --
	( 58.72, 94.39) --
	( 58.72, 94.39) --
	( 58.72, 94.39) --
	( 58.72, 94.39) --
	( 58.72, 94.39) --
	( 58.72, 94.40) --
	( 58.72, 94.40) --
	( 58.72, 94.40) --
	( 58.72, 94.40) --
	( 58.72, 94.40) --
	( 58.72, 94.40) --
	( 58.72, 94.40) --
	( 58.72, 94.41) --
	( 58.72, 94.41) --
	( 58.72, 94.41) --
	( 58.72, 94.41) --
	( 58.72, 94.41) --
	( 58.72, 94.41) --
	( 58.72, 94.41) --
	( 58.72, 94.42) --
	( 58.72, 94.42) --
	( 58.72, 94.42) --
	( 58.72, 94.42) --
	( 58.72, 94.42) --
	( 58.72, 94.42) --
	( 58.72, 94.42) --
	( 58.72, 94.43) --
	( 58.72, 94.43) --
	( 58.72, 94.43) --
	( 58.72, 94.43) --
	( 58.86, 94.27) --
	( 58.86, 94.27) --
	( 58.86, 94.27) --
	( 58.86, 94.27) --
	( 58.86, 94.28) --
	( 58.86, 94.28) --
	( 58.86, 94.28) --
	( 58.86, 94.28) --
	( 58.86, 94.28) --
	( 58.86, 94.28) --
	( 58.86, 94.28) --
	( 58.86, 94.29) --
	( 58.86, 94.29) --
	( 58.86, 94.29) --
	( 58.86, 94.29) --
	( 58.86, 94.29) --
	( 58.86, 94.29) --
	( 58.86, 94.29) --
	( 58.86, 94.30) --
	( 58.86, 94.30) --
	( 58.86, 94.30) --
	( 58.86, 94.30) --
	( 58.86, 94.30) --
	( 58.86, 94.30) --
	( 58.86, 94.30) --
	( 58.86, 94.31) --
	( 58.86, 94.31) --
	( 58.86, 94.31) --
	( 58.86, 94.31) --
	( 58.86, 94.31) --
	( 58.86, 94.31) --
	( 58.86, 94.32) --
	( 58.86, 94.32) --
	( 58.86, 94.32) --
	( 58.86, 94.32) --
	( 58.86, 94.32) --
	( 58.86, 94.32) --
	( 58.86, 94.32) --
	( 58.86, 94.33) --
	( 58.86, 94.33) --
	( 58.86, 94.33) --
	( 58.86, 94.33) --
	( 58.86, 94.33) --
	( 58.86, 94.33) --
	( 58.86, 94.33) --
	( 58.86, 94.34) --
	( 59.00, 94.19) --
	( 59.00, 94.19) --
	( 59.00, 94.19) --
	( 59.00, 94.19) --
	( 59.00, 94.19) --
	( 59.00, 94.19) --
	( 59.00, 94.20) --
	( 59.00, 94.20) --
	( 59.00, 94.20) --
	( 59.00, 94.20) --
	( 59.00, 94.20) --
	( 59.00, 94.20) --
	( 59.00, 94.20) --
	( 59.00, 94.21) --
	( 59.00, 94.21) --
	( 59.00, 94.21) --
	( 59.00, 94.21) --
	( 59.00, 94.21) --
	( 59.00, 94.21) --
	( 59.00, 94.21) --
	( 59.00, 94.22) --
	( 59.00, 94.22) --
	( 59.00, 94.22) --
	( 59.00, 94.22) --
	( 59.00, 94.22) --
	( 59.00, 94.22) --
	( 59.00, 94.23) --
	( 59.00, 94.23) --
	( 59.00, 94.23) --
	( 59.00, 94.23) --
	( 59.00, 94.23) --
	( 59.00, 94.23) --
	( 59.00, 94.23) --
	( 59.00, 94.24) --
	( 59.00, 94.24) --
	( 59.00, 94.24) --
	( 59.00, 94.24) --
	( 59.00, 94.24) --
	( 59.00, 94.24) --
	( 59.00, 94.24) --
	( 59.00, 94.25) --
	( 59.00, 94.25) --
	( 59.00, 94.25) --
	( 59.00, 94.25) --
	( 59.00, 94.25) --
	( 59.00, 94.25) --
	( 59.00, 94.26) --
	( 59.00, 94.26) --
	( 59.00, 94.26) --
	( 59.00, 94.26) --
	( 59.00, 94.26) --
	( 59.00, 94.26) --
	( 59.00, 94.26) --
	( 59.00, 94.27) --
	( 59.00, 94.27) --
	( 59.15, 94.09) --
	( 59.15, 94.09) --
	( 59.15, 94.09) --
	( 59.15, 94.09) --
	( 59.15, 94.09) --
	( 59.15, 94.10) --
	( 59.15, 94.10) --
	( 59.15, 94.10) --
	( 59.15, 94.10) --
	( 59.15, 94.10) --
	( 59.15, 94.10) --
	( 59.15, 94.11) --
	( 59.15, 94.11) --
	( 59.15, 94.11) --
	( 59.15, 94.11) --
	( 59.15, 94.11) --
	( 59.15, 94.11) --
	( 59.15, 94.11) --
	( 59.15, 94.12) --
	( 59.15, 94.12) --
	( 59.15, 94.12) --
	( 59.15, 94.12) --
	( 59.15, 94.12) --
	( 59.15, 94.12) --
	( 59.15, 94.13) --
	( 59.15, 94.13) --
	( 59.15, 94.13) --
	( 59.15, 94.13) --
	( 59.15, 94.13) --
	( 59.15, 94.13) --
	( 59.15, 94.13) --
	( 59.15, 94.14) --
	( 59.15, 94.14) --
	( 59.15, 94.14) --
	( 59.15, 94.14) --
	( 59.15, 94.14) --
	( 59.15, 94.14) --
	( 59.15, 94.15) --
	( 59.15, 94.15) --
	( 59.15, 94.15) --
	( 59.15, 94.15) --
	( 59.15, 94.15) --
	( 59.15, 94.15) --
	( 59.15, 94.15) --
	( 59.15, 94.16) --
	( 59.15, 94.16) --
	( 59.15, 94.16) --
	( 59.15, 94.16) --
	( 59.15, 94.16) --
	( 59.15, 94.16) --
	( 59.15, 94.16) --
	( 59.15, 94.17) --
	( 59.15, 94.17) --
	( 59.15, 94.17) --
	( 59.15, 94.17) --
	( 59.15, 94.17) --
	( 59.15, 94.17) --
	( 59.15, 94.18) --
	( 59.15, 94.18) --
	( 59.15, 94.18) --
	( 59.15, 94.18) --
	( 59.15, 94.18) --
	( 59.15, 94.18) --
	( 59.15, 94.18) --
	( 59.29, 94.03) --
	( 59.29, 94.03) --
	( 59.29, 94.03) --
	( 59.29, 94.03) --
	( 59.29, 94.03) --
	( 59.29, 94.04) --
	( 59.29, 94.04) --
	( 59.29, 94.04) --
	( 59.29, 94.04) --
	( 59.29, 94.04) --
	( 59.29, 94.04) --
	( 59.29, 94.05) --
	( 59.29, 94.05) --
	( 59.29, 94.05) --
	( 59.29, 94.05) --
	( 59.29, 94.05) --
	( 59.29, 94.05) --
	( 59.29, 94.05) --
	( 59.29, 94.06) --
	( 59.29, 94.06) --
	( 59.29, 94.06) --
	( 59.29, 94.06) --
	( 59.29, 94.06) --
	( 59.29, 94.06) --
	( 59.29, 94.07) --
	( 59.29, 94.07) --
	( 59.29, 94.07) --
	( 59.29, 94.07) --
	( 59.29, 94.07) --
	( 59.29, 94.07) --
	( 59.29, 94.07) --
	( 59.29, 94.08) --
	( 59.29, 94.08) --
	( 59.29, 94.08) --
	( 59.29, 94.08) --
	( 59.29, 94.08) --
	( 59.29, 94.08) --
	( 59.29, 94.09) --
	( 59.29, 94.09) --
	( 59.43, 93.96) --
	( 59.43, 93.96) --
	( 59.43, 93.96) --
	( 59.43, 93.96) --
	( 59.43, 93.97) --
	( 59.43, 93.97) --
	( 59.43, 93.97) --
	( 59.43, 93.97) --
	( 59.43, 93.97) --
	( 59.43, 93.97) --
	( 59.43, 93.98) --
	( 59.43, 93.98) --
	( 59.43, 93.98) --
	( 59.43, 93.98) --
	( 59.43, 93.98) --
	( 59.43, 93.98) --
	( 59.43, 93.98) --
	( 59.43, 93.99) --
	( 59.43, 93.99) --
	( 59.43, 93.99) --
	( 59.43, 93.99) --
	( 59.43, 93.99) --
	( 59.43, 93.99) --
	( 59.43, 94.00) --
	( 59.43, 94.00) --
	( 59.43, 94.00) --
	( 59.43, 94.00) --
	( 59.43, 94.00) --
	( 59.43, 94.00) --
	( 59.43, 94.00) --
	( 59.43, 94.01) --
	( 59.43, 94.01) --
	( 59.43, 94.01) --
	( 59.43, 94.01) --
	( 59.43, 94.01) --
	( 59.43, 94.01) --
	( 59.43, 94.02) --
	( 59.43, 94.02) --
	( 59.43, 94.02) --
	( 59.43, 94.02) --
	( 59.43, 94.02) --
	( 59.43, 94.02) --
	( 59.43, 94.03) --
	( 59.43, 94.03) --
	( 59.56, 93.90) --
	( 59.56, 93.90) --
	( 59.56, 93.90) --
	( 59.56, 93.90) --
	( 59.56, 93.90) --
	( 59.56, 93.90) --
	( 59.56, 93.90) --
	( 59.56, 93.91) --
	( 59.56, 93.91) --
	( 59.56, 93.91) --
	( 59.56, 93.91) --
	( 59.56, 93.91) --
	( 59.56, 93.91) --
	( 59.56, 93.92) --
	( 59.56, 93.92) --
	( 59.56, 93.92) --
	( 59.56, 93.92) --
	( 59.56, 93.92) --
	( 59.56, 93.92) --
	( 59.56, 93.93) --
	( 59.56, 93.93) --
	( 59.56, 93.93) --
	( 59.56, 93.93) --
	( 59.56, 93.93) --
	( 59.56, 93.93) --
	( 59.56, 93.93) --
	( 59.56, 93.94) --
	( 59.56, 93.94) --
	( 59.56, 93.94) --
	( 59.56, 93.94) --
	( 59.56, 93.94) --
	( 59.56, 93.94) --
	( 59.56, 93.95) --
	( 59.56, 93.95) --
	( 59.56, 93.95) --
	( 59.56, 93.95) --
	( 59.56, 93.95) --
	( 59.56, 93.95) --
	( 59.56, 93.96) --
	( 59.56, 93.96) --
	( 59.56, 93.96) --
	( 59.70, 93.82) --
	( 59.70, 93.82) --
	( 59.70, 93.82) --
	( 59.70, 93.83) --
	( 59.70, 93.83) --
	( 59.70, 93.83) --
	( 59.70, 93.83) --
	( 59.70, 93.83) --
	( 59.70, 93.83) --
	( 59.70, 93.84) --
	( 59.70, 93.84) --
	( 59.70, 93.84) --
	( 59.70, 93.84) --
	( 59.70, 93.84) --
	( 59.70, 93.84) --
	( 59.70, 93.84) --
	( 59.70, 93.85) --
	( 59.70, 93.85) --
	( 59.70, 93.85) --
	( 59.70, 93.85) --
	( 59.70, 93.85) --
	( 59.70, 93.85) --
	( 59.70, 93.86) --
	( 59.70, 93.86) --
	( 59.70, 93.86) --
	( 59.70, 93.86) --
	( 59.70, 93.86) --
	( 59.70, 93.86) --
	( 59.70, 93.87) --
	( 59.70, 93.87) --
	( 59.70, 93.87) --
	( 59.70, 93.87) --
	( 59.70, 93.87) --
	( 59.70, 93.87) --
	( 59.70, 93.87) --
	( 59.70, 93.88) --
	( 59.70, 93.88) --
	( 59.70, 93.88) --
	( 59.70, 93.88) --
	( 59.70, 93.88) --
	( 59.70, 93.88) --
	( 59.70, 93.89) --
	( 59.70, 93.89) --
	( 59.70, 93.89) --
	( 59.70, 93.89) --
	( 59.70, 93.89) --
	( 59.70, 93.89) --
	( 59.84, 93.76) --
	( 59.84, 93.76) --
	( 59.84, 93.77) --
	( 59.84, 93.77) --
	( 59.84, 93.77) --
	( 59.84, 93.77) --
	( 59.84, 93.77) --
	( 59.84, 93.77) --
	( 59.84, 93.78) --
	( 59.84, 93.78) --
	( 59.84, 93.78) --
	( 59.84, 93.78) --
	( 59.84, 93.78) --
	( 59.84, 93.78) --
	( 59.84, 93.79) --
	( 59.84, 93.79) --
	( 59.84, 93.79) --
	( 59.84, 93.79) --
	( 59.84, 93.79) --
	( 59.84, 93.79) --
	( 59.84, 93.80) --
	( 59.84, 93.80) --
	( 59.84, 93.80) --
	( 59.84, 93.80) --
	( 59.84, 93.80) --
	( 59.84, 93.80) --
	( 59.84, 93.80) --
	( 59.84, 93.81) --
	( 59.84, 93.81) --
	( 59.84, 93.81) --
	( 59.84, 93.81) --
	( 59.84, 93.81) --
	( 59.84, 93.81) --
	( 59.84, 93.82) --
	( 59.84, 93.82) --
	( 59.84, 93.82) --
	( 59.98, 93.71) --
	( 59.98, 93.71) --
	( 59.98, 93.71) --
	( 59.98, 93.72) --
	( 59.98, 93.72) --
	( 59.98, 93.72) --
	( 59.98, 93.72) --
	( 59.98, 93.72) --
	( 59.98, 93.72) --
	( 59.98, 93.73) --
	( 59.98, 93.73) --
	( 59.98, 93.73) --
	( 59.98, 93.73) --
	( 59.98, 93.73) --
	( 59.98, 93.73) --
	( 59.98, 93.74) --
	( 59.98, 93.74) --
	( 59.98, 93.74) --
	( 59.98, 93.74) --
	( 59.98, 93.74) --
	( 59.98, 93.74) --
	( 59.98, 93.75) --
	( 59.98, 93.75) --
	( 59.98, 93.75) --
	( 59.98, 93.75) --
	( 59.98, 93.75) --
	( 59.98, 93.75) --
	( 59.98, 93.76) --
	( 59.98, 93.76) --
	( 59.98, 93.76) --
	( 59.98, 93.76) --
	( 59.98, 93.76) --
	( 60.11, 93.64) --
	( 60.11, 93.64) --
	( 60.11, 93.64) --
	( 60.11, 93.64) --
	( 60.11, 93.65) --
	( 60.11, 93.65) --
	( 60.11, 93.65) --
	( 60.11, 93.65) --
	( 60.11, 93.65) --
	( 60.11, 93.65) --
	( 60.11, 93.65) --
	( 60.11, 93.66) --
	( 60.11, 93.66) --
	( 60.11, 93.66) --
	( 60.11, 93.66) --
	( 60.11, 93.66) --
	( 60.11, 93.66) --
	( 60.11, 93.67) --
	( 60.11, 93.67) --
	( 60.11, 93.67) --
	( 60.11, 93.67) --
	( 60.11, 93.67) --
	( 60.11, 93.67) --
	( 60.11, 93.68) --
	( 60.11, 93.68) --
	( 60.11, 93.68) --
	( 60.11, 93.68) --
	( 60.11, 93.68) --
	( 60.11, 93.68) --
	( 60.11, 93.69) --
	( 60.11, 93.69) --
	( 60.11, 93.69) --
	( 60.11, 93.69) --
	( 60.11, 93.69) --
	( 60.11, 93.69) --
	( 60.11, 93.70) --
	( 60.11, 93.70) --
	( 60.11, 93.70) --
	( 60.11, 93.70) --
	( 60.11, 93.70) --
	( 60.11, 93.70) --
	( 60.11, 93.71) --
	( 60.11, 93.71) --
	( 60.11, 93.71) --
	( 60.11, 93.71) --
	( 60.25, 93.58) --
	( 60.25, 93.58) --
	( 60.25, 93.58) --
	( 60.25, 93.58) --
	( 60.25, 93.58) --
	( 60.25, 93.58) --
	( 60.25, 93.59) --
	( 60.25, 93.59) --
	( 60.25, 93.59) --
	( 60.25, 93.59) --
	( 60.25, 93.59) --
	( 60.25, 93.59) --
	( 60.25, 93.60) --
	( 60.25, 93.60) --
	( 60.25, 93.60) --
	( 60.25, 93.60) --
	( 60.25, 93.60) --
	( 60.25, 93.60) --
	( 60.25, 93.61) --
	( 60.25, 93.61) --
	( 60.25, 93.61) --
	( 60.25, 93.61) --
	( 60.25, 93.61) --
	( 60.25, 93.61) --
	( 60.25, 93.62) --
	( 60.25, 93.62) --
	( 60.25, 93.62) --
	( 60.25, 93.62) --
	( 60.25, 93.62) --
	( 60.25, 93.62) --
	( 60.25, 93.63) --
	( 60.25, 93.63) --
	( 60.25, 93.63) --
	( 60.25, 93.63) --
	( 60.25, 93.63) --
	( 60.25, 93.63) --
	( 60.25, 93.64) --
	( 60.25, 93.64) --
	( 60.38, 93.50) --
	( 60.38, 93.50) --
	( 60.38, 93.50) --
	( 60.38, 93.50) --
	( 60.38, 93.51) --
	( 60.38, 93.51) --
	( 60.38, 93.51) --
	( 60.38, 93.51) --
	( 60.38, 93.51) --
	( 60.38, 93.51) --
	( 60.38, 93.52) --
	( 60.38, 93.52) --
	( 60.38, 93.52) --
	( 60.38, 93.52) --
	( 60.38, 93.52) --
	( 60.38, 93.52) --
	( 60.38, 93.53) --
	( 60.38, 93.53) --
	( 60.38, 93.53) --
	( 60.38, 93.53) --
	( 60.38, 93.53) --
	( 60.38, 93.53) --
	( 60.38, 93.53) --
	( 60.38, 93.54) --
	( 60.38, 93.54) --
	( 60.38, 93.54) --
	( 60.38, 93.54) --
	( 60.38, 93.54) --
	( 60.38, 93.54) --
	( 60.38, 93.55) --
	( 60.38, 93.55) --
	( 60.38, 93.55) --
	( 60.38, 93.55) --
	( 60.38, 93.55) --
	( 60.38, 93.55) --
	( 60.38, 93.56) --
	( 60.38, 93.56) --
	( 60.38, 93.56) --
	( 60.38, 93.56) --
	( 60.38, 93.56) --
	( 60.38, 93.56) --
	( 60.38, 93.57) --
	( 60.38, 93.57) --
	( 60.38, 93.57) --
	( 60.38, 93.57) --
	( 60.38, 93.57) --
	( 60.38, 93.57) --
	( 60.52, 93.45) --
	( 60.52, 93.45) --
	( 60.52, 93.45) --
	( 60.52, 93.45) --
	( 60.52, 93.46) --
	( 60.52, 93.46) --
	( 60.52, 93.46) --
	( 60.52, 93.46) --
	( 60.52, 93.46) --
	( 60.52, 93.46) --
	( 60.52, 93.47) --
	( 60.52, 93.47) --
	( 60.52, 93.47) --
	( 60.52, 93.47) --
	( 60.52, 93.47) --
	( 60.52, 93.47) --
	( 60.52, 93.48) --
	( 60.52, 93.48) --
	( 60.52, 93.48) --
	( 60.52, 93.48) --
	( 60.52, 93.48) --
	( 60.52, 93.48) --
	( 60.52, 93.49) --
	( 60.52, 93.49) --
	( 60.52, 93.49) --
	( 60.52, 93.49) --
	( 60.52, 93.49) --
	( 60.52, 93.49) --
	( 60.52, 93.50) --
	( 60.52, 93.50) --
	( 60.65, 93.38) --
	( 60.65, 93.39) --
	( 60.65, 93.39) --
	( 60.65, 93.39) --
	( 60.65, 93.39) --
	( 60.65, 93.39) --
	( 60.65, 93.39) --
	( 60.65, 93.40) --
	( 60.65, 93.40) --
	( 60.65, 93.40) --
	( 60.65, 93.40) --
	( 60.65, 93.40) --
	( 60.65, 93.40) --
	( 60.65, 93.41) --
	( 60.65, 93.41) --
	( 60.65, 93.41) --
	( 60.65, 93.41) --
	( 60.65, 93.41) --
	( 60.65, 93.41) --
	( 60.65, 93.42) --
	( 60.65, 93.42) --
	( 60.65, 93.42) --
	( 60.65, 93.42) --
	( 60.65, 93.42) --
	( 60.65, 93.42) --
	( 60.65, 93.43) --
	( 60.65, 93.43) --
	( 60.65, 93.43) --
	( 60.65, 93.43) --
	( 60.65, 93.43) --
	( 60.65, 93.43) --
	( 60.65, 93.44) --
	( 60.65, 93.44) --
	( 60.65, 93.44) --
	( 60.65, 93.44) --
	( 60.65, 93.44) --
	( 60.65, 93.45) --
	( 60.65, 93.45) --
	( 60.78, 93.32) --
	( 60.78, 93.32) --
	( 60.78, 93.32) --
	( 60.78, 93.33) --
	( 60.78, 93.33) --
	( 60.78, 93.33) --
	( 60.78, 93.33) --
	( 60.78, 93.33) --
	( 60.78, 93.33) --
	( 60.78, 93.34) --
	( 60.78, 93.34) --
	( 60.78, 93.34) --
	( 60.78, 93.34) --
	( 60.78, 93.34) --
	( 60.78, 93.34) --
	( 60.78, 93.35) --
	( 60.78, 93.35) --
	( 60.78, 93.35) --
	( 60.78, 93.35) --
	( 60.78, 93.35) --
	( 60.78, 93.35) --
	( 60.78, 93.36) --
	( 60.78, 93.36) --
	( 60.78, 93.36) --
	( 60.78, 93.36) --
	( 60.78, 93.36) --
	( 60.78, 93.36) --
	( 60.78, 93.37) --
	( 60.78, 93.37) --
	( 60.78, 93.37) --
	( 60.78, 93.37) --
	( 60.78, 93.37) --
	( 60.78, 93.37) --
	( 60.78, 93.38) --
	( 60.78, 93.38) --
	( 60.78, 93.38) --
	( 60.78, 93.38) --
	( 60.78, 93.38) --
	( 60.92, 93.24) --
	( 60.92, 93.24) --
	( 60.92, 93.25) --
	( 60.92, 93.25) --
	( 60.92, 93.25) --
	( 60.92, 93.25) --
	( 60.92, 93.25) --
	( 60.92, 93.25) --
	( 60.92, 93.26) --
	( 60.92, 93.26) --
	( 60.92, 93.26) --
	( 60.92, 93.26) --
	( 60.92, 93.26) --
	( 60.92, 93.27) --
	( 60.92, 93.27) --
	( 60.92, 93.27) --
	( 60.92, 93.27) --
	( 60.92, 93.27) --
	( 60.92, 93.27) --
	( 60.92, 93.28) --
	( 60.92, 93.28) --
	( 60.92, 93.28) --
	( 60.92, 93.28) --
	( 60.92, 93.28) --
	( 60.92, 93.28) --
	( 60.92, 93.29) --
	( 60.92, 93.29) --
	( 60.92, 93.29) --
	( 60.92, 93.29) --
	( 60.92, 93.29) --
	( 60.92, 93.29) --
	( 60.92, 93.30) --
	( 60.92, 93.30) --
	( 60.92, 93.30) --
	( 60.92, 93.30) --
	( 60.92, 93.30) --
	( 60.92, 93.30) --
	( 60.92, 93.31) --
	( 60.92, 93.31) --
	( 60.92, 93.31) --
	( 60.92, 93.31) --
	( 60.92, 93.31) --
	( 60.92, 93.31) --
	( 60.92, 93.32) --
	( 60.92, 93.32) --
	( 61.05, 93.17) --
	( 61.05, 93.18) --
	( 61.05, 93.18) --
	( 61.05, 93.18) --
	( 61.05, 93.18) --
	( 61.05, 93.18) --
	( 61.05, 93.18) --
	( 61.05, 93.19) --
	( 61.05, 93.19) --
	( 61.05, 93.19) --
	( 61.05, 93.19) --
	( 61.05, 93.19) --
	( 61.05, 93.19) --
	( 61.05, 93.20) --
	( 61.05, 93.20) --
	( 61.05, 93.20) --
	( 61.05, 93.20) --
	( 61.05, 93.20) --
	( 61.05, 93.20) --
	( 61.05, 93.21) --
	( 61.05, 93.21) --
	( 61.05, 93.21) --
	( 61.05, 93.21) --
	( 61.05, 93.21) --
	( 61.05, 93.22) --
	( 61.05, 93.22) --
	( 61.05, 93.22) --
	( 61.05, 93.22) --
	( 61.05, 93.22) --
	( 61.05, 93.22) --
	( 61.05, 93.23) --
	( 61.05, 93.23) --
	( 61.05, 93.23) --
	( 61.05, 93.23) --
	( 61.05, 93.23) --
	( 61.05, 93.23) --
	( 61.05, 93.24) --
	( 61.05, 93.24) --
	( 61.05, 93.24) --
	( 61.05, 93.24) --
	( 61.18, 93.10) --
	( 61.18, 93.10) --
	( 61.18, 93.10) --
	( 61.18, 93.10) --
	( 61.18, 93.10) --
	( 61.18, 93.11) --
	( 61.18, 93.11) --
	( 61.18, 93.11) --
	( 61.18, 93.11) --
	( 61.18, 93.11) --
	( 61.18, 93.11) --
	( 61.18, 93.12) --
	( 61.18, 93.12) --
	( 61.18, 93.12) --
	( 61.18, 93.12) --
	( 61.18, 93.12) --
	( 61.18, 93.12) --
	( 61.18, 93.13) --
	( 61.18, 93.13) --
	( 61.18, 93.13) --
	( 61.18, 93.13) --
	( 61.18, 93.13) --
	( 61.18, 93.14) --
	( 61.18, 93.14) --
	( 61.18, 93.14) --
	( 61.18, 93.14) --
	( 61.18, 93.14) --
	( 61.18, 93.14) --
	( 61.18, 93.15) --
	( 61.18, 93.15) --
	( 61.18, 93.15) --
	( 61.18, 93.15) --
	( 61.18, 93.15) --
	( 61.18, 93.15) --
	( 61.18, 93.16) --
	( 61.18, 93.16) --
	( 61.18, 93.16) --
	( 61.18, 93.16) --
	( 61.18, 93.16) --
	( 61.18, 93.16) --
	( 61.18, 93.17) --
	( 61.18, 93.17) --
	( 61.18, 93.17) --
	( 61.18, 93.17) --
	( 61.31, 93.02) --
	( 61.31, 93.02) --
	( 61.31, 93.02) --
	( 61.31, 93.03) --
	( 61.31, 93.03) --
	( 61.31, 93.03) --
	( 61.31, 93.03) --
	( 61.31, 93.03) --
	( 61.31, 93.03) --
	( 61.31, 93.04) --
	( 61.31, 93.04) --
	( 61.31, 93.04) --
	( 61.31, 93.04) --
	( 61.31, 93.04) --
	( 61.31, 93.05) --
	( 61.31, 93.05) --
	( 61.31, 93.05) --
	( 61.31, 93.05) --
	( 61.31, 93.05) --
	( 61.31, 93.05) --
	( 61.31, 93.06) --
	( 61.31, 93.06) --
	( 61.31, 93.06) --
	( 61.31, 93.06) --
	( 61.31, 93.06) --
	( 61.31, 93.07) --
	( 61.31, 93.07) --
	( 61.31, 93.07) --
	( 61.31, 93.07) --
	( 61.31, 93.07) --
	( 61.31, 93.07) --
	( 61.31, 93.08) --
	( 61.31, 93.08) --
	( 61.31, 93.08) --
	( 61.31, 93.08) --
	( 61.31, 93.08) --
	( 61.31, 93.08) --
	( 61.31, 93.09) --
	( 61.31, 93.09) --
	( 61.31, 93.09) --
	( 61.31, 93.09) --
	( 61.31, 93.09) --
	( 61.31, 93.09) --
	( 61.44, 92.94) --
	( 61.44, 92.95) --
	( 61.44, 92.95) --
	( 61.44, 92.95) --
	( 61.44, 92.95) --
	( 61.44, 92.95) --
	( 61.44, 92.95) --
	( 61.44, 92.96) --
	( 61.44, 92.96) --
	( 61.44, 92.96) --
	( 61.44, 92.96) --
	( 61.44, 92.96) --
	( 61.44, 92.97) --
	( 61.44, 92.97) --
	( 61.44, 92.97) --
	( 61.44, 92.97) --
	( 61.44, 92.97) --
	( 61.44, 92.97) --
	( 61.44, 92.98) --
	( 61.44, 92.98) --
	( 61.44, 92.98) --
	( 61.44, 92.98) --
	( 61.44, 92.98) --
	( 61.44, 92.99) --
	( 61.44, 92.99) --
	( 61.44, 92.99) --
	( 61.44, 92.99) --
	( 61.44, 92.99) --
	( 61.44, 92.99) --
	( 61.44, 93.00) --
	( 61.44, 93.00) --
	( 61.44, 93.00) --
	( 61.44, 93.00) --
	( 61.44, 93.00) --
	( 61.44, 93.00) --
	( 61.44, 93.01) --
	( 61.44, 93.01) --
	( 61.44, 93.01) --
	( 61.44, 93.01) --
	( 61.44, 93.01) --
	( 61.44, 93.02) --
	( 61.44, 93.02) --
	( 61.44, 93.02) --
	( 61.57, 92.87) --
	( 61.57, 92.87) --
	( 61.57, 92.87) --
	( 61.57, 92.87) --
	( 61.57, 92.87) --
	( 61.57, 92.88) --
	( 61.57, 92.88) --
	( 61.57, 92.88) --
	( 61.57, 92.88) --
	( 61.57, 92.88) --
	( 61.57, 92.88) --
	( 61.57, 92.89) --
	( 61.57, 92.89) --
	( 61.57, 92.89) --
	( 61.57, 92.89) --
	( 61.57, 92.89) --
	( 61.57, 92.90) --
	( 61.57, 92.90) --
	( 61.57, 92.90) --
	( 61.57, 92.90) --
	( 61.57, 92.90) --
	( 61.57, 92.90) --
	( 61.57, 92.91) --
	( 61.57, 92.91) --
	( 61.57, 92.91) --
	( 61.57, 92.91) --
	( 61.57, 92.91) --
	( 61.57, 92.92) --
	( 61.57, 92.92) --
	( 61.57, 92.92) --
	( 61.57, 92.92) --
	( 61.57, 92.92) --
	( 61.57, 92.92) --
	( 61.57, 92.93) --
	( 61.57, 92.93) --
	( 61.57, 92.93) --
	( 61.57, 92.93) --
	( 61.57, 92.93) --
	( 61.57, 92.94) --
	( 61.57, 92.94) --
	( 61.57, 92.94) --
	( 61.57, 92.94) --
	( 61.57, 92.94) --
	( 61.70, 92.78) --
	( 61.70, 92.78) --
	( 61.70, 92.78) --
	( 61.70, 92.78) --
	( 61.70, 92.79) --
	( 61.70, 92.79) --
	( 61.70, 92.79) --
	( 61.70, 92.79) --
	( 61.70, 92.79) --
	( 61.70, 92.80) --
	( 61.70, 92.80) --
	( 61.70, 92.80) --
	( 61.70, 92.80) --
	( 61.70, 92.80) --
	( 61.70, 92.80) --
	( 61.70, 92.81) --
	( 61.70, 92.81) --
	( 61.70, 92.81) --
	( 61.70, 92.81) --
	( 61.70, 92.81) --
	( 61.70, 92.82) --
	( 61.70, 92.82) --
	( 61.70, 92.82) --
	( 61.70, 92.82) --
	( 61.70, 92.82) --
	( 61.70, 92.82) --
	( 61.70, 92.83) --
	( 61.70, 92.83) --
	( 61.70, 92.83) --
	( 61.70, 92.83) --
	( 61.70, 92.83) --
	( 61.70, 92.84) --
	( 61.70, 92.84) --
	( 61.70, 92.84) --
	( 61.70, 92.84) --
	( 61.70, 92.84) --
	( 61.70, 92.84) --
	( 61.70, 92.85) --
	( 61.70, 92.85) --
	( 61.70, 92.85) --
	( 61.70, 92.85) --
	( 61.70, 92.85) --
	( 61.70, 92.86) --
	( 61.70, 92.86) --
	( 61.70, 92.86) --
	( 61.70, 92.86) --
	( 61.70, 92.86) --
	( 61.70, 92.86) --
	( 61.83, 92.71) --
	( 61.83, 92.72) --
	( 61.83, 92.72) --
	( 61.83, 92.72) --
	( 61.83, 92.72) --
	( 61.83, 92.72) --
	( 61.83, 92.73) --
	( 61.83, 92.73) --
	( 61.83, 92.73) --
	( 61.83, 92.73) --
	( 61.83, 92.73) --
	( 61.83, 92.73) --
	( 61.83, 92.74) --
	( 61.83, 92.74) --
	( 61.83, 92.74) --
	( 61.83, 92.74) --
	( 61.83, 92.74) --
	( 61.83, 92.75) --
	( 61.83, 92.75) --
	( 61.83, 92.75) --
	( 61.83, 92.75) --
	( 61.83, 92.75) --
	( 61.83, 92.76) --
	( 61.83, 92.76) --
	( 61.83, 92.76) --
	( 61.83, 92.76) --
	( 61.83, 92.76) --
	( 61.83, 92.76) --
	( 61.83, 92.77) --
	( 61.83, 92.77) --
	( 61.83, 92.77) --
	( 61.83, 92.77) --
	( 61.83, 92.77) --
	( 61.83, 92.78) --
	( 61.83, 92.78) --
	( 61.96, 92.66) --
	( 61.96, 92.66) --
	( 61.96, 92.66) --
	( 61.96, 92.66) --
	( 61.96, 92.66) --
	( 61.96, 92.67) --
	( 61.96, 92.67) --
	( 61.96, 92.67) --
	( 61.96, 92.67) --
	( 61.96, 92.67) --
	( 61.96, 92.68) --
	( 61.96, 92.68) --
	( 61.96, 92.68) --
	( 61.96, 92.68) --
	( 61.96, 92.68) --
	( 61.96, 92.68) --
	( 61.96, 92.69) --
	( 61.96, 92.69) --
	( 61.96, 92.69) --
	( 61.96, 92.69) --
	( 61.96, 92.69) --
	( 61.96, 92.70) --
	( 61.96, 92.70) --
	( 61.96, 92.70) --
	( 61.96, 92.70) --
	( 61.96, 92.70) --
	( 61.96, 92.71) --
	( 61.96, 92.71) --
	( 61.96, 92.71) --
	( 61.96, 92.71) --
	( 61.96, 92.71) --
	( 62.08, 92.59) --
	( 62.08, 92.59) --
	( 62.08, 92.59) --
	( 62.08, 92.60) --
	( 62.08, 92.60) --
	( 62.08, 92.60) --
	( 62.08, 92.60) --
	( 62.08, 92.60) --
	( 62.08, 92.60) --
	( 62.08, 92.61) --
	( 62.08, 92.61) --
	( 62.08, 92.61) --
	( 62.08, 92.61) --
	( 62.08, 92.61) --
	( 62.08, 92.62) --
	( 62.08, 92.62) --
	( 62.08, 92.62) --
	( 62.08, 92.62) --
	( 62.08, 92.62) --
	( 62.08, 92.63) --
	( 62.08, 92.63) --
	( 62.08, 92.63) --
	( 62.08, 92.63) --
	( 62.08, 92.63) --
	( 62.08, 92.63) --
	( 62.08, 92.64) --
	( 62.08, 92.64) --
	( 62.08, 92.64) --
	( 62.08, 92.64) --
	( 62.08, 92.64) --
	( 62.08, 92.65) --
	( 62.08, 92.65) --
	( 62.08, 92.65) --
	( 62.08, 92.65) --
	( 62.08, 92.65) --
	( 62.08, 92.66) --
	( 62.21, 92.50) --
	( 62.21, 92.51) --
	( 62.21, 92.51) --
	( 62.21, 92.51) --
	( 62.21, 92.51) --
	( 62.21, 92.51) --
	( 62.21, 92.52) --
	( 62.21, 92.52) --
	( 62.21, 92.52) --
	( 62.21, 92.52) --
	( 62.21, 92.52) --
	( 62.21, 92.53) --
	( 62.21, 92.53) --
	( 62.21, 92.53) --
	( 62.21, 92.53) --
	( 62.21, 92.53) --
	( 62.21, 92.53) --
	( 62.21, 92.54) --
	( 62.21, 92.54) --
	( 62.21, 92.54) --
	( 62.21, 92.54) --
	( 62.21, 92.54) --
	( 62.21, 92.55) --
	( 62.21, 92.55) --
	( 62.21, 92.55) --
	( 62.21, 92.55) --
	( 62.21, 92.55) --
	( 62.21, 92.56) --
	( 62.21, 92.56) --
	( 62.21, 92.56) --
	( 62.21, 92.56) --
	( 62.21, 92.56) --
	( 62.21, 92.57) --
	( 62.21, 92.57) --
	( 62.21, 92.57) --
	( 62.21, 92.57) --
	( 62.21, 92.57) --
	( 62.21, 92.57) --
	( 62.21, 92.58) --
	( 62.21, 92.58) --
	( 62.21, 92.58) --
	( 62.21, 92.58) --
	( 62.21, 92.58) --
	( 62.21, 92.59) --
	( 62.21, 92.59) --
	( 62.34, 92.43) --
	( 62.34, 92.43) --
	( 62.34, 92.43) --
	( 62.34, 92.43) --
	( 62.34, 92.44) --
	( 62.34, 92.44) --
	( 62.34, 92.44) --
	( 62.34, 92.44) --
	( 62.34, 92.44) --
	( 62.34, 92.45) --
	( 62.34, 92.45) --
	( 62.34, 92.45) --
	( 62.34, 92.45) --
	( 62.34, 92.45) --
	( 62.34, 92.45) --
	( 62.34, 92.46) --
	( 62.34, 92.46) --
	( 62.34, 92.46) --
	( 62.34, 92.46) --
	( 62.34, 92.46) --
	( 62.34, 92.47) --
	( 62.34, 92.47) --
	( 62.34, 92.47) --
	( 62.34, 92.47) --
	( 62.34, 92.47) --
	( 62.34, 92.48) --
	( 62.34, 92.48) --
	( 62.34, 92.48) --
	( 62.34, 92.48) --
	( 62.34, 92.48) --
	( 62.34, 92.49) --
	( 62.34, 92.49) --
	( 62.34, 92.49) --
	( 62.34, 92.49) --
	( 62.34, 92.49) --
	( 62.34, 92.49) --
	( 62.34, 92.50) --
	( 62.34, 92.50) --
	( 62.34, 92.50) --
	( 62.34, 92.50) --
	( 62.46, 92.35) --
	( 62.46, 92.35) --
	( 62.46, 92.35) --
	( 62.46, 92.36) --
	( 62.46, 92.36) --
	( 62.46, 92.36) --
	( 62.46, 92.36) --
	( 62.46, 92.36) --
	( 62.46, 92.37) --
	( 62.46, 92.37) --
	( 62.46, 92.37) --
	( 62.46, 92.37) --
	( 62.46, 92.37) --
	( 62.46, 92.38) --
	( 62.46, 92.38) --
	( 62.46, 92.38) --
	( 62.46, 92.38) --
	( 62.46, 92.38) --
	( 62.46, 92.39) --
	( 62.46, 92.39) --
	( 62.46, 92.39) --
	( 62.46, 92.39) --
	( 62.46, 92.39) --
	( 62.46, 92.40) --
	( 62.46, 92.40) --
	( 62.46, 92.40) --
	( 62.46, 92.40) --
	( 62.46, 92.40) --
	( 62.46, 92.40) --
	( 62.46, 92.41) --
	( 62.46, 92.41) --
	( 62.46, 92.41) --
	( 62.46, 92.41) --
	( 62.46, 92.41) --
	( 62.46, 92.42) --
	( 62.46, 92.42) --
	( 62.46, 92.42) --
	( 62.46, 92.42) --
	( 62.46, 92.42) --
	( 62.46, 92.43) --
	( 62.59, 92.26) --
	( 62.59, 92.26) --
	( 62.59, 92.26) --
	( 62.59, 92.27) --
	( 62.59, 92.27) --
	( 62.59, 92.27) --
	( 62.59, 92.27) --
	( 62.59, 92.27) --
	( 62.59, 92.28) --
	( 62.59, 92.28) --
	( 62.59, 92.28) --
	( 62.59, 92.28) --
	( 62.59, 92.28) --
	( 62.59, 92.29) --
	( 62.59, 92.29) --
	( 62.59, 92.29) --
	( 62.59, 92.29) --
	( 62.59, 92.29) --
	( 62.59, 92.30) --
	( 62.59, 92.30) --
	( 62.59, 92.30) --
	( 62.59, 92.30) --
	( 62.59, 92.30) --
	( 62.59, 92.31) --
	( 62.59, 92.31) --
	( 62.59, 92.31) --
	( 62.59, 92.31) --
	( 62.59, 92.31) --
	( 62.59, 92.32) --
	( 62.59, 92.32) --
	( 62.59, 92.32) --
	( 62.59, 92.32) --
	( 62.59, 92.32) --
	( 62.59, 92.33) --
	( 62.59, 92.33) --
	( 62.59, 92.33) --
	( 62.59, 92.33) --
	( 62.59, 92.33) --
	( 62.59, 92.34) --
	( 62.59, 92.34) --
	( 62.59, 92.34) --
	( 62.59, 92.34) --
	( 62.59, 92.34) --
	( 62.59, 92.34) --
	( 62.59, 92.35) --
	( 62.59, 92.35) --
	( 62.71, 92.19) --
	( 62.71, 92.20) --
	( 62.71, 92.20) --
	( 62.71, 92.20) --
	( 62.71, 92.20) --
	( 62.71, 92.20) --
	( 62.71, 92.21) --
	( 62.71, 92.21) --
	( 62.71, 92.21) --
	( 62.71, 92.21) --
	( 62.71, 92.21) --
	( 62.71, 92.22) --
	( 62.71, 92.22) --
	( 62.71, 92.22) --
	( 62.71, 92.22) --
	( 62.71, 92.22) --
	( 62.71, 92.23) --
	( 62.71, 92.23) --
	( 62.71, 92.23) --
	( 62.71, 92.23) --
	( 62.71, 92.23) --
	( 62.71, 92.24) --
	( 62.71, 92.24) --
	( 62.71, 92.24) --
	( 62.71, 92.24) --
	( 62.71, 92.24) --
	( 62.71, 92.24) --
	( 62.71, 92.25) --
	( 62.71, 92.25) --
	( 62.71, 92.25) --
	( 62.71, 92.25) --
	( 62.71, 92.25) --
	( 62.71, 92.26) --
	( 62.71, 92.26) --
	( 62.84, 92.14) --
	( 62.84, 92.14) --
	( 62.84, 92.14) --
	( 62.84, 92.15) --
	( 62.84, 92.15) --
	( 62.84, 92.15) --
	( 62.84, 92.15) --
	( 62.84, 92.15) --
	( 62.84, 92.16) --
	( 62.84, 92.16) --
	( 62.84, 92.16) --
	( 62.84, 92.16) --
	( 62.84, 92.16) --
	( 62.84, 92.17) --
	( 62.84, 92.17) --
	( 62.84, 92.17) --
	( 62.84, 92.17) --
	( 62.84, 92.17) --
	( 62.84, 92.18) --
	( 62.84, 92.18) --
	( 62.84, 92.18) --
	( 62.84, 92.18) --
	( 62.84, 92.18) --
	( 62.84, 92.19) --
	( 62.84, 92.19) --
	( 62.84, 92.19) --
	( 62.84, 92.19) --
	( 62.96, 92.06) --
	( 62.96, 92.06) --
	( 62.96, 92.06) --
	( 62.96, 92.06) --
	( 62.96, 92.07) --
	( 62.96, 92.07) --
	( 62.96, 92.07) --
	( 62.96, 92.07) --
	( 62.96, 92.07) --
	( 62.96, 92.08) --
	( 62.96, 92.08) --
	( 62.96, 92.08) --
	( 62.96, 92.08) --
	( 62.96, 92.08) --
	( 62.96, 92.09) --
	( 62.96, 92.09) --
	( 62.96, 92.09) --
	( 62.96, 92.09) --
	( 62.96, 92.09) --
	( 62.96, 92.10) --
	( 62.96, 92.10) --
	( 62.96, 92.10) --
	( 62.96, 92.10) --
	( 62.96, 92.10) --
	( 62.96, 92.11) --
	( 62.96, 92.11) --
	( 62.96, 92.11) --
	( 62.96, 92.11) --
	( 62.96, 92.11) --
	( 62.96, 92.12) --
	( 62.96, 92.12) --
	( 62.96, 92.12) --
	( 62.96, 92.12) --
	( 62.96, 92.12) --
	( 62.96, 92.13) --
	( 62.96, 92.13) --
	( 62.96, 92.13) --
	( 62.96, 92.13) --
	( 62.96, 92.13) --
	( 62.96, 92.14) --
	( 62.96, 92.14) --
	( 63.08, 91.98) --
	( 63.08, 91.99) --
	( 63.08, 91.99) --
	( 63.08, 91.99) --
	( 63.08, 91.99) --
	( 63.08, 91.99) --
	( 63.08, 92.00) --
	( 63.08, 92.00) --
	( 63.08, 92.00) --
	( 63.08, 92.00) --
	( 63.08, 92.00) --
	( 63.08, 92.01) --
	( 63.08, 92.01) --
	( 63.08, 92.01) --
	( 63.08, 92.01) --
	( 63.08, 92.01) --
	( 63.08, 92.02) --
	( 63.08, 92.02) --
	( 63.08, 92.02) --
	( 63.08, 92.02) --
	( 63.08, 92.02) --
	( 63.08, 92.03) --
	( 63.08, 92.03) --
	( 63.08, 92.03) --
	( 63.08, 92.03) --
	( 63.08, 92.04) --
	( 63.08, 92.04) --
	( 63.08, 92.04) --
	( 63.08, 92.04) --
	( 63.08, 92.04) --
	( 63.08, 92.05) --
	( 63.08, 92.05) --
	( 63.08, 92.05) --
	( 63.08, 92.05) --
	( 63.08, 92.05) --
	( 63.08, 92.06) --
	( 63.20, 91.91) --
	( 63.20, 91.91) --
	( 63.20, 91.92) --
	( 63.20, 91.92) --
	( 63.20, 91.92) --
	( 63.20, 91.92) --
	( 63.20, 91.92) --
	( 63.20, 91.93) --
	( 63.20, 91.93) --
	( 63.20, 91.93) --
	( 63.20, 91.93) --
	( 63.20, 91.93) --
	( 63.20, 91.94) --
	( 63.20, 91.94) --
	( 63.20, 91.94) --
	( 63.20, 91.94) --
	( 63.20, 91.95) --
	( 63.20, 91.95) --
	( 63.20, 91.95) --
	( 63.20, 91.95) --
	( 63.20, 91.95) --
	( 63.20, 91.96) --
	( 63.20, 91.96) --
	( 63.20, 91.96) --
	( 63.20, 91.96) --
	( 63.20, 91.96) --
	( 63.20, 91.97) --
	( 63.20, 91.97) --
	( 63.20, 91.97) --
	( 63.20, 91.97) --
	( 63.20, 91.97) --
	( 63.20, 91.98) --
	( 63.20, 91.98) --
	( 63.20, 91.98) --
	( 63.20, 91.98) --
	( 63.33, 91.83) --
	( 63.33, 91.83) --
	( 63.33, 91.83) --
	( 63.33, 91.84) --
	( 63.33, 91.84) --
	( 63.33, 91.84) --
	( 63.33, 91.84) --
	( 63.33, 91.84) --
	( 63.33, 91.85) --
	( 63.33, 91.85) --
	( 63.33, 91.85) --
	( 63.33, 91.85) --
	( 63.33, 91.85) --
	( 63.33, 91.86) --
	( 63.33, 91.86) --
	( 63.33, 91.86) --
	( 63.33, 91.86) --
	( 63.33, 91.86) --
	( 63.33, 91.87) --
	( 63.33, 91.87) --
	( 63.33, 91.87) --
	( 63.33, 91.87) --
	( 63.33, 91.88) --
	( 63.33, 91.88) --
	( 63.33, 91.88) --
	( 63.33, 91.88) --
	( 63.33, 91.88) --
	( 63.33, 91.89) --
	( 63.33, 91.89) --
	( 63.33, 91.89) --
	( 63.33, 91.89) --
	( 63.33, 91.89) --
	( 63.33, 91.90) --
	( 63.33, 91.90) --
	( 63.33, 91.90) --
	( 63.33, 91.90) --
	( 63.33, 91.90) --
	( 63.33, 91.91) --
	( 63.33, 91.91) --
	( 63.33, 91.91) --
	( 63.45, 91.76) --
	( 63.45, 91.76) --
	( 63.45, 91.76) --
	( 63.45, 91.76) --
	( 63.45, 91.77) --
	( 63.45, 91.77) --
	( 63.45, 91.77) --
	( 63.45, 91.77) --
	( 63.45, 91.78) --
	( 63.45, 91.78) --
	( 63.45, 91.78) --
	( 63.45, 91.78) --
	( 63.45, 91.78) --
	( 63.45, 91.79) --
	( 63.45, 91.79) --
	( 63.45, 91.79) --
	( 63.45, 91.79) --
	( 63.45, 91.79) --
	( 63.45, 91.80) --
	( 63.45, 91.80) --
	( 63.45, 91.80) --
	( 63.45, 91.80) --
	( 63.45, 91.80) --
	( 63.45, 91.81) --
	( 63.45, 91.81) --
	( 63.45, 91.81) --
	( 63.45, 91.81) --
	( 63.45, 91.81) --
	( 63.45, 91.82) --
	( 63.45, 91.82) --
	( 63.45, 91.82) --
	( 63.45, 91.82) --
	( 63.45, 91.83) --
	( 63.45, 91.83) --
	( 63.57, 91.70) --
	( 63.57, 91.70) --
	( 63.57, 91.71) --
	( 63.57, 91.71) --
	( 63.57, 91.71) --
	( 63.57, 91.71) --
	( 63.57, 91.71) --
	( 63.57, 91.72) --
	( 63.57, 91.72) --
	( 63.57, 91.72) --
	( 63.57, 91.72) --
	( 63.57, 91.72) --
	( 63.57, 91.73) --
	( 63.57, 91.73) --
	( 63.57, 91.73) --
	( 63.57, 91.73) --
	( 63.57, 91.74) --
	( 63.57, 91.74) --
	( 63.57, 91.74) --
	( 63.57, 91.74) --
	( 63.57, 91.74) --
	( 63.57, 91.75) --
	( 63.57, 91.75) --
	( 63.57, 91.75) --
	( 63.57, 91.75) --
	( 63.57, 91.75) --
	( 63.57, 91.76) --
	( 63.69, 91.61) --
	( 63.69, 91.61) --
	( 63.69, 91.61) --
	( 63.69, 91.62) --
	( 63.69, 91.62) --
	( 63.69, 91.62) --
	( 63.69, 91.62) --
	( 63.69, 91.62) --
	( 63.69, 91.63) --
	( 63.69, 91.63) --
	( 63.69, 91.63) --
	( 63.69, 91.63) --
	( 63.69, 91.64) --
	( 63.69, 91.64) --
	( 63.69, 91.64) --
	( 63.69, 91.64) --
	( 63.69, 91.64) --
	( 63.69, 91.65) --
	( 63.69, 91.65) --
	( 63.69, 91.65) --
	( 63.69, 91.65) --
	( 63.69, 91.65) --
	( 63.69, 91.66) --
	( 63.69, 91.66) --
	( 63.69, 91.66) --
	( 63.69, 91.66) --
	( 63.69, 91.67) --
	( 63.69, 91.67) --
	( 63.69, 91.67) --
	( 63.69, 91.67) --
	( 63.69, 91.67) --
	( 63.69, 91.68) --
	( 63.69, 91.68) --
	( 63.69, 91.68) --
	( 63.69, 91.68) --
	( 63.69, 91.68) --
	( 63.69, 91.69) --
	( 63.69, 91.69) --
	( 63.69, 91.69) --
	( 63.69, 91.69) --
	( 63.69, 91.69) --
	( 63.69, 91.70) --
	( 63.69, 91.70) --
	( 63.81, 91.52) --
	( 63.81, 91.52) --
	( 63.81, 91.53) --
	( 63.81, 91.53) --
	( 63.81, 91.53) --
	( 63.81, 91.53) --
	( 63.81, 91.53) --
	( 63.81, 91.54) --
	( 63.81, 91.54) --
	( 63.81, 91.54) --
	( 63.81, 91.54) --
	( 63.81, 91.54) --
	( 63.81, 91.55) --
	( 63.81, 91.55) --
	( 63.81, 91.55) --
	( 63.81, 91.55) --
	( 63.81, 91.56) --
	( 63.81, 91.56) --
	( 63.81, 91.56) --
	( 63.81, 91.56) --
	( 63.81, 91.56) --
	( 63.81, 91.57) --
	( 63.81, 91.57) --
	( 63.81, 91.57) --
	( 63.81, 91.57) --
	( 63.81, 91.57) --
	( 63.81, 91.58) --
	( 63.81, 91.58) --
	( 63.81, 91.58) --
	( 63.81, 91.58) --
	( 63.81, 91.59) --
	( 63.81, 91.59) --
	( 63.81, 91.59) --
	( 63.81, 91.59) --
	( 63.81, 91.59) --
	( 63.81, 91.60) --
	( 63.81, 91.60) --
	( 63.81, 91.60) --
	( 63.81, 91.60) --
	( 63.81, 91.61) --
	( 63.81, 91.61) --
	( 63.93, 91.46) --
	( 63.93, 91.46) --
	( 63.93, 91.47) --
	( 63.93, 91.47) --
	( 63.93, 91.47) --
	( 63.93, 91.47) --
	( 63.93, 91.48) --
	( 63.93, 91.48) --
	( 63.93, 91.48) --
	( 63.93, 91.48) --
	( 63.93, 91.48) --
	( 63.93, 91.49) --
	( 63.93, 91.49) --
	( 63.93, 91.49) --
	( 63.93, 91.49) --
	( 63.93, 91.49) --
	( 63.93, 91.50) --
	( 63.93, 91.50) --
	( 63.93, 91.50) --
	( 63.93, 91.50) --
	( 63.93, 91.51) --
	( 63.93, 91.51) --
	( 63.93, 91.51) --
	( 63.93, 91.51) --
	( 63.93, 91.51) --
	( 63.93, 91.52) --
	( 63.93, 91.52) --
	( 64.05, 91.40) --
	( 64.05, 91.40) --
	( 64.05, 91.40) --
	( 64.05, 91.40) --
	( 64.05, 91.40) --
	( 64.05, 91.41) --
	( 64.05, 91.41) --
	( 64.05, 91.41) --
	( 64.05, 91.41) --
	( 64.05, 91.42) --
	( 64.05, 91.42) --
	( 64.05, 91.42) --
	( 64.05, 91.42) --
	( 64.05, 91.42) --
	( 64.05, 91.43) --
	( 64.05, 91.43) --
	( 64.05, 91.43) --
	( 64.05, 91.43) --
	( 64.05, 91.44) --
	( 64.05, 91.44) --
	( 64.05, 91.44) --
	( 64.05, 91.44) --
	( 64.05, 91.44) --
	( 64.05, 91.45) --
	( 64.05, 91.45) --
	( 64.05, 91.45) --
	( 64.05, 91.45) --
	( 64.05, 91.46) --
	( 64.05, 91.46) --
	( 64.05, 91.46) --
	( 64.17, 91.32) --
	( 64.17, 91.32) --
	( 64.17, 91.33) --
	( 64.17, 91.33) --
	( 64.17, 91.33) --
	( 64.17, 91.33) --
	( 64.17, 91.34) --
	( 64.17, 91.34) --
	( 64.17, 91.34) --
	( 64.17, 91.34) --
	( 64.17, 91.34) --
	( 64.17, 91.35) --
	( 64.17, 91.35) --
	( 64.17, 91.35) --
	( 64.17, 91.35) --
	( 64.17, 91.36) --
	( 64.17, 91.36) --
	( 64.17, 91.36) --
	( 64.17, 91.36) --
	( 64.17, 91.36) --
	( 64.17, 91.37) --
	( 64.17, 91.37) --
	( 64.17, 91.37) --
	( 64.17, 91.37) --
	( 64.17, 91.38) --
	( 64.17, 91.38) --
	( 64.17, 91.38) --
	( 64.17, 91.38) --
	( 64.17, 91.38) --
	( 64.17, 91.39) --
	( 64.17, 91.39) --
	( 64.17, 91.39) --
	( 64.17, 91.39) --
	( 64.28, 91.25) --
	( 64.28, 91.25) --
	( 64.28, 91.25) --
	( 64.28, 91.26) --
	( 64.28, 91.26) --
	( 64.28, 91.26) --
	( 64.28, 91.26) --
	( 64.28, 91.26) --
	( 64.28, 91.27) --
	( 64.28, 91.27) --
	( 64.28, 91.27) --
	( 64.28, 91.27) --
	( 64.28, 91.28) --
	( 64.28, 91.28) --
	( 64.28, 91.28) --
	( 64.28, 91.28) --
	( 64.28, 91.28) --
	( 64.28, 91.29) --
	( 64.28, 91.29) --
	( 64.28, 91.29) --
	( 64.28, 91.29) --
	( 64.28, 91.30) --
	( 64.28, 91.30) --
	( 64.28, 91.30) --
	( 64.28, 91.30) --
	( 64.28, 91.30) --
	( 64.28, 91.31) --
	( 64.28, 91.31) --
	( 64.28, 91.31) --
	( 64.28, 91.31) --
	( 64.28, 91.32) --
	( 64.28, 91.32) --
	( 64.28, 91.32) --
	( 64.40, 91.20) --
	( 64.40, 91.21) --
	( 64.40, 91.21) --
	( 64.40, 91.21) --
	( 64.40, 91.21) --
	( 64.40, 91.21) --
	( 64.40, 91.22) --
	( 64.40, 91.22) --
	( 64.40, 91.22) --
	( 64.40, 91.22) --
	( 64.40, 91.23) --
	( 64.40, 91.23) --
	( 64.40, 91.23) --
	( 64.40, 91.23) --
	( 64.40, 91.23) --
	( 64.40, 91.24) --
	( 64.40, 91.24) --
	( 64.40, 91.24) --
	( 64.40, 91.24) --
	( 64.40, 91.25) --
	( 64.52, 91.13) --
	( 64.52, 91.14) --
	( 64.52, 91.14) --
	( 64.52, 91.14) --
	( 64.52, 91.14) --
	( 64.52, 91.15) --
	( 64.52, 91.15) --
	( 64.52, 91.15) --
	( 64.52, 91.15) --
	( 64.52, 91.16) --
	( 64.52, 91.16) --
	( 64.52, 91.16) --
	( 64.52, 91.16) --
	( 64.52, 91.16) --
	( 64.52, 91.17) --
	( 64.52, 91.17) --
	( 64.52, 91.17) --
	( 64.52, 91.17) --
	( 64.52, 91.18) --
	( 64.52, 91.18) --
	( 64.52, 91.18) --
	( 64.52, 91.18) --
	( 64.52, 91.19) --
	( 64.52, 91.19) --
	( 64.52, 91.19) --
	( 64.52, 91.19) --
	( 64.52, 91.19) --
	( 64.52, 91.20) --
	( 64.52, 91.20) --
	( 64.52, 91.20) --
	( 64.64, 91.07) --
	( 64.64, 91.07) --
	( 64.64, 91.07) --
	( 64.64, 91.08) --
	( 64.64, 91.08) --
	( 64.64, 91.08) --
	( 64.64, 91.08) --
	( 64.64, 91.08) --
	( 64.64, 91.09) --
	( 64.64, 91.09) --
	( 64.64, 91.09) --
	( 64.64, 91.09) --
	( 64.64, 91.10) --
	( 64.64, 91.10) --
	( 64.64, 91.10) --
	( 64.64, 91.10) --
	( 64.64, 91.11) --
	( 64.64, 91.11) --
	( 64.64, 91.11) --
	( 64.64, 91.11) --
	( 64.64, 91.11) --
	( 64.64, 91.12) --
	( 64.64, 91.12) --
	( 64.64, 91.12) --
	( 64.64, 91.12) --
	( 64.64, 91.13) --
	( 64.64, 91.13) --
	( 64.64, 91.13) --
	( 64.64, 91.13) --
	( 64.75, 91.00) --
	( 64.75, 91.00) --
	( 64.75, 91.00) --
	( 64.75, 91.01) --
	( 64.75, 91.01) --
	( 64.75, 91.01) --
	( 64.75, 91.01) --
	( 64.75, 91.01) --
	( 64.75, 91.02) --
	( 64.75, 91.02) --
	( 64.75, 91.02) --
	( 64.75, 91.02) --
	( 64.75, 91.03) --
	( 64.75, 91.03) --
	( 64.75, 91.03) --
	( 64.75, 91.03) --
	( 64.75, 91.04) --
	( 64.75, 91.04) --
	( 64.75, 91.04) --
	( 64.75, 91.04) --
	( 64.75, 91.05) --
	( 64.75, 91.05) --
	( 64.75, 91.05) --
	( 64.75, 91.05) --
	( 64.75, 91.05) --
	( 64.75, 91.06) --
	( 64.75, 91.06) --
	( 64.75, 91.06) --
	( 64.75, 91.06) --
	( 64.75, 91.07) --
	( 64.87, 90.94) --
	( 64.87, 90.94) --
	( 64.87, 90.94) --
	( 64.87, 90.94) --
	( 64.87, 90.95) --
	( 64.87, 90.95) --
	( 64.87, 90.95) --
	( 64.87, 90.95) --
	( 64.87, 90.96) --
	( 64.87, 90.96) --
	( 64.87, 90.96) --
	( 64.87, 90.96) --
	( 64.87, 90.97) --
	( 64.87, 90.97) --
	( 64.87, 90.97) --
	( 64.87, 90.97) --
	( 64.87, 90.98) --
	( 64.87, 90.98) --
	( 64.87, 90.98) --
	( 64.87, 90.98) --
	( 64.87, 90.98) --
	( 64.87, 90.99) --
	( 64.87, 90.99) --
	( 64.87, 90.99) --
	( 64.87, 90.99) --
	( 64.87, 91.00) --
	( 64.98, 90.86) --
	( 64.98, 90.86) --
	( 64.98, 90.87) --
	( 64.98, 90.87) --
	( 64.98, 90.87) --
	( 64.98, 90.87) --
	( 64.98, 90.88) --
	( 64.98, 90.88) --
	( 64.98, 90.88) --
	( 64.98, 90.88) --
	( 64.98, 90.89) --
	( 64.98, 90.89) --
	( 64.98, 90.89) --
	( 64.98, 90.89) --
	( 64.98, 90.90) --
	( 64.98, 90.90) --
	( 64.98, 90.90) --
	( 64.98, 90.90) --
	( 64.98, 90.90) --
	( 64.98, 90.91) --
	( 64.98, 90.91) --
	( 64.98, 90.91) --
	( 64.98, 90.91) --
	( 64.98, 90.92) --
	( 64.98, 90.92) --
	( 64.98, 90.92) --
	( 64.98, 90.92) --
	( 64.98, 90.93) --
	( 64.98, 90.93) --
	( 64.98, 90.93) --
	( 64.98, 90.93) --
	( 64.98, 90.94) --
	( 65.10, 90.79) --
	( 65.10, 90.80) --
	( 65.10, 90.80) --
	( 65.10, 90.80) --
	( 65.10, 90.80) --
	( 65.10, 90.80) --
	( 65.10, 90.81) --
	( 65.10, 90.81) --
	( 65.10, 90.81) --
	( 65.10, 90.81) --
	( 65.10, 90.82) --
	( 65.10, 90.82) --
	( 65.10, 90.82) --
	( 65.10, 90.82) --
	( 65.10, 90.83) --
	( 65.10, 90.83) --
	( 65.10, 90.83) --
	( 65.10, 90.83) --
	( 65.10, 90.84) --
	( 65.10, 90.84) --
	( 65.10, 90.84) --
	( 65.10, 90.84) --
	( 65.10, 90.85) --
	( 65.10, 90.85) --
	( 65.10, 90.85) --
	( 65.10, 90.85) --
	( 65.10, 90.85) --
	( 65.10, 90.86) --
	( 65.10, 90.86) --
	( 65.21, 90.74) --
	( 65.21, 90.74) --
	( 65.21, 90.75) --
	( 65.21, 90.75) --
	( 65.21, 90.75) --
	( 65.21, 90.75) --
	( 65.21, 90.76) --
	( 65.21, 90.76) --
	( 65.21, 90.76) --
	( 65.21, 90.76) --
	( 65.21, 90.77) --
	( 65.21, 90.77) --
	( 65.21, 90.77) --
	( 65.21, 90.77) --
	( 65.21, 90.78) --
	( 65.21, 90.78) --
	( 65.21, 90.78) --
	( 65.21, 90.78) --
	( 65.21, 90.79) --
	( 65.21, 90.79) --
	( 65.21, 90.79) --
	( 65.33, 90.67) --
	( 65.33, 90.68) --
	( 65.33, 90.68) --
	( 65.33, 90.68) --
	( 65.33, 90.68) --
	( 65.33, 90.69) --
	( 65.33, 90.69) --
	( 65.33, 90.69) --
	( 65.33, 90.69) --
	( 65.33, 90.70) --
	( 65.33, 90.70) --
	( 65.33, 90.70) --
	( 65.33, 90.70) --
	( 65.33, 90.71) --
	( 65.33, 90.71) --
	( 65.33, 90.71) --
	( 65.33, 90.71) --
	( 65.33, 90.72) --
	( 65.33, 90.72) --
	( 65.33, 90.72) --
	( 65.33, 90.72) --
	( 65.33, 90.73) --
	( 65.33, 90.73) --
	( 65.33, 90.73) --
	( 65.33, 90.73) --
	( 65.33, 90.74) --
	( 65.33, 90.74) --
	( 65.33, 90.74) --
	( 65.44, 90.60) --
	( 65.44, 90.61) --
	( 65.44, 90.61) --
	( 65.44, 90.61) --
	( 65.44, 90.61) --
	( 65.44, 90.62) --
	( 65.44, 90.62) --
	( 65.44, 90.62) --
	( 65.44, 90.62) --
	( 65.44, 90.63) --
	( 65.44, 90.63) --
	( 65.44, 90.63) --
	( 65.44, 90.63) --
	( 65.44, 90.64) --
	( 65.44, 90.64) --
	( 65.44, 90.64) --
	( 65.44, 90.64) --
	( 65.44, 90.65) --
	( 65.44, 90.65) --
	( 65.44, 90.65) --
	( 65.44, 90.65) --
	( 65.44, 90.65) --
	( 65.44, 90.66) --
	( 65.44, 90.66) --
	( 65.44, 90.66) --
	( 65.44, 90.66) --
	( 65.44, 90.67) --
	( 65.44, 90.67) --
	( 65.44, 90.67) --
	( 65.55, 90.54) --
	( 65.55, 90.55) --
	( 65.55, 90.55) --
	( 65.55, 90.55) --
	( 65.55, 90.55) --
	( 65.55, 90.56) --
	( 65.55, 90.56) --
	( 65.55, 90.56) --
	( 65.55, 90.56) --
	( 65.55, 90.57) --
	( 65.55, 90.57) --
	( 65.55, 90.57) --
	( 65.55, 90.57) --
	( 65.55, 90.58) --
	( 65.55, 90.58) --
	( 65.55, 90.58) --
	( 65.55, 90.58) --
	( 65.55, 90.59) --
	( 65.55, 90.59) --
	( 65.55, 90.59) --
	( 65.55, 90.59) --
	( 65.55, 90.60) --
	( 65.55, 90.60) --
	( 65.55, 90.60) --
	( 65.66, 90.48) --
	( 65.66, 90.48) --
	( 65.66, 90.49) --
	( 65.66, 90.49) --
	( 65.66, 90.49) --
	( 65.66, 90.49) --
	( 65.66, 90.50) --
	( 65.66, 90.50) --
	( 65.66, 90.50) --
	( 65.66, 90.50) --
	( 65.66, 90.51) --
	( 65.66, 90.51) --
	( 65.66, 90.51) --
	( 65.66, 90.51) --
	( 65.66, 90.52) --
	( 65.66, 90.52) --
	( 65.66, 90.52) --
	( 65.66, 90.52) --
	( 65.66, 90.53) --
	( 65.66, 90.53) --
	( 65.66, 90.53) --
	( 65.66, 90.53) --
	( 65.66, 90.54) --
	( 65.66, 90.54) --
	( 65.66, 90.54) --
	( 65.78, 90.42) --
	( 65.78, 90.43) --
	( 65.78, 90.43) --
	( 65.78, 90.43) --
	( 65.78, 90.43) --
	( 65.78, 90.44) --
	( 65.78, 90.44) --
	( 65.78, 90.44) --
	( 65.78, 90.44) --
	( 65.78, 90.45) --
	( 65.78, 90.45) --
	( 65.78, 90.45) --
	( 65.78, 90.45) --
	( 65.78, 90.46) --
	( 65.78, 90.46) --
	( 65.78, 90.46) --
	( 65.78, 90.46) --
	( 65.78, 90.47) --
	( 65.78, 90.47) --
	( 65.78, 90.47) --
	( 65.78, 90.47) --
	( 65.78, 90.48) --
	( 65.78, 90.48) --
	( 65.89, 90.35) --
	( 65.89, 90.36) --
	( 65.89, 90.36) --
	( 65.89, 90.36) --
	( 65.89, 90.36) --
	( 65.89, 90.37) --
	( 65.89, 90.37) --
	( 65.89, 90.37) --
	( 65.89, 90.37) --
	( 65.89, 90.38) --
	( 65.89, 90.38) --
	( 65.89, 90.38) --
	( 65.89, 90.38) --
	( 65.89, 90.39) --
	( 65.89, 90.39) --
	( 65.89, 90.39) --
	( 65.89, 90.39) --
	( 65.89, 90.40) --
	( 65.89, 90.40) --
	( 65.89, 90.40) --
	( 65.89, 90.40) --
	( 65.89, 90.41) --
	( 65.89, 90.41) --
	( 65.89, 90.41) --
	( 65.89, 90.41) --
	( 65.89, 90.42) --
	( 65.89, 90.42) --
	( 65.89, 90.42) --
	( 66.00, 90.26) --
	( 66.00, 90.27) --
	( 66.00, 90.27) --
	( 66.00, 90.27) --
	( 66.00, 90.27) --
	( 66.00, 90.28) --
	( 66.00, 90.28) --
	( 66.00, 90.28) --
	( 66.00, 90.28) --
	( 66.00, 90.29) --
	( 66.00, 90.29) --
	( 66.00, 90.29) --
	( 66.00, 90.29) --
	( 66.00, 90.30) --
	( 66.00, 90.30) --
	( 66.00, 90.30) --
	( 66.00, 90.30) --
	( 66.00, 90.31) --
	( 66.00, 90.31) --
	( 66.00, 90.31) --
	( 66.00, 90.31) --
	( 66.00, 90.32) --
	( 66.00, 90.32) --
	( 66.00, 90.32) --
	( 66.00, 90.33) --
	( 66.00, 90.33) --
	( 66.00, 90.33) --
	( 66.00, 90.33) --
	( 66.00, 90.34) --
	( 66.00, 90.34) --
	( 66.00, 90.34) --
	( 66.00, 90.34) --
	( 66.00, 90.35) --
	( 66.00, 90.35) --
	( 66.00, 90.35) --
	( 66.11, 90.21) --
	( 66.11, 90.21) --
	( 66.11, 90.21) --
	( 66.11, 90.21) --
	( 66.11, 90.22) --
	( 66.11, 90.22) --
	( 66.11, 90.22) --
	( 66.11, 90.22) --
	( 66.11, 90.23) --
	( 66.11, 90.23) --
	( 66.11, 90.23) --
	( 66.11, 90.24) --
	( 66.11, 90.24) --
	( 66.11, 90.24) --
	( 66.11, 90.24) --
	( 66.11, 90.25) --
	( 66.11, 90.25) --
	( 66.11, 90.25) --
	( 66.11, 90.25) --
	( 66.11, 90.26) --
	( 66.11, 90.26) --
	( 66.11, 90.26) --
	( 66.22, 90.15) --
	( 66.22, 90.15) --
	( 66.22, 90.16) --
	( 66.22, 90.16) --
	( 66.22, 90.16) --
	( 66.22, 90.17) --
	( 66.22, 90.17) --
	( 66.22, 90.17) --
	( 66.22, 90.17) --
	( 66.22, 90.18) --
	( 66.22, 90.18) --
	( 66.22, 90.18) --
	( 66.22, 90.18) --
	( 66.22, 90.19) --
	( 66.22, 90.19) --
	( 66.22, 90.19) --
	( 66.22, 90.19) --
	( 66.22, 90.20) --
	( 66.22, 90.20) --
	( 66.22, 90.20) --
	( 66.22, 90.20) --
	( 66.33, 90.06) --
	( 66.33, 90.07) --
	( 66.33, 90.07) --
	( 66.33, 90.07) --
	( 66.33, 90.07) --
	( 66.33, 90.08) --
	( 66.33, 90.08) --
	( 66.33, 90.08) --
	( 66.33, 90.08) --
	( 66.33, 90.09) --
	( 66.33, 90.09) --
	( 66.33, 90.09) --
	( 66.33, 90.09) --
	( 66.33, 90.10) --
	( 66.33, 90.10) --
	( 66.33, 90.10) --
	( 66.33, 90.10) --
	( 66.33, 90.11) --
	( 66.33, 90.11) --
	( 66.33, 90.11) --
	( 66.33, 90.12) --
	( 66.33, 90.12) --
	( 66.33, 90.12) --
	( 66.33, 90.12) --
	( 66.33, 90.13) --
	( 66.33, 90.13) --
	( 66.33, 90.13) --
	( 66.33, 90.13) --
	( 66.33, 90.14) --
	( 66.33, 90.14) --
	( 66.33, 90.14) --
	( 66.33, 90.14) --
	( 66.33, 90.15) --
	( 66.33, 90.15) --
	( 66.44, 89.99) --
	( 66.44, 89.99) --
	( 66.44, 89.99) --
	( 66.44, 90.00) --
	( 66.44, 90.00) --
	( 66.44, 90.00) --
	( 66.44, 90.00) --
	( 66.44, 90.01) --
	( 66.44, 90.01) --
	( 66.44, 90.01) --
	( 66.44, 90.01) --
	( 66.44, 90.02) --
	( 66.44, 90.02) --
	( 66.44, 90.02) --
	( 66.44, 90.03) --
	( 66.44, 90.03) --
	( 66.44, 90.03) --
	( 66.44, 90.03) --
	( 66.44, 90.04) --
	( 66.44, 90.04) --
	( 66.44, 90.04) --
	( 66.44, 90.04) --
	( 66.44, 90.05) --
	( 66.44, 90.05) --
	( 66.44, 90.05) --
	( 66.44, 90.05) --
	( 66.44, 90.06) --
	( 66.44, 90.06) --
	( 66.55, 89.92) --
	( 66.55, 89.92) --
	( 66.55, 89.93) --
	( 66.55, 89.93) --
	( 66.55, 89.93) --
	( 66.55, 89.93) --
	( 66.55, 89.94) --
	( 66.55, 89.94) --
	( 66.55, 89.94) --
	( 66.55, 89.95) --
	( 66.55, 89.95) --
	( 66.55, 89.95) --
	( 66.55, 89.95) --
	( 66.55, 89.96) --
	( 66.55, 89.96) --
	( 66.55, 89.96) --
	( 66.55, 89.96) --
	( 66.55, 89.97) --
	( 66.55, 89.97) --
	( 66.55, 89.97) --
	( 66.55, 89.97) --
	( 66.55, 89.98) --
	( 66.55, 89.98) --
	( 66.55, 89.98) --
	( 66.55, 89.99) --
	( 66.66, 89.86) --
	( 66.66, 89.86) --
	( 66.66, 89.86) --
	( 66.66, 89.86) --
	( 66.66, 89.87) --
	( 66.66, 89.87) --
	( 66.66, 89.87) --
	( 66.66, 89.88) --
	( 66.66, 89.88) --
	( 66.66, 89.88) --
	( 66.66, 89.88) --
	( 66.66, 89.89) --
	( 66.66, 89.89) --
	( 66.66, 89.89) --
	( 66.66, 89.89) --
	( 66.66, 89.90) --
	( 66.66, 89.90) --
	( 66.66, 89.90) --
	( 66.66, 89.90) --
	( 66.66, 89.91) --
	( 66.66, 89.91) --
	( 66.66, 89.91) --
	( 66.66, 89.92) --
	( 66.66, 89.92) --
	( 66.77, 89.78) --
	( 66.77, 89.78) --
	( 66.77, 89.79) --
	( 66.77, 89.79) --
	( 66.77, 89.79) --
	( 66.77, 89.80) --
	( 66.77, 89.80) --
	( 66.77, 89.80) --
	( 66.77, 89.80) --
	( 66.77, 89.81) --
	( 66.77, 89.81) --
	( 66.77, 89.81) --
	( 66.77, 89.82) --
	( 66.77, 89.82) --
	( 66.77, 89.82) --
	( 66.77, 89.82) --
	( 66.77, 89.83) --
	( 66.77, 89.83) --
	( 66.77, 89.83) --
	( 66.77, 89.83) --
	( 66.77, 89.84) --
	( 66.77, 89.84) --
	( 66.77, 89.84) --
	( 66.77, 89.85) --
	( 66.77, 89.85) --
	( 66.77, 89.85) --
	( 66.77, 89.85) --
	( 66.87, 89.70) --
	( 66.87, 89.70) --
	( 66.87, 89.71) --
	( 66.87, 89.71) --
	( 66.87, 89.71) --
	( 66.87, 89.72) --
	( 66.87, 89.72) --
	( 66.87, 89.72) --
	( 66.87, 89.72) --
	( 66.87, 89.73) --
	( 66.87, 89.73) --
	( 66.87, 89.73) --
	( 66.87, 89.74) --
	( 66.87, 89.74) --
	( 66.87, 89.74) --
	( 66.87, 89.74) --
	( 66.87, 89.75) --
	( 66.87, 89.75) --
	( 66.87, 89.75) --
	( 66.87, 89.75) --
	( 66.87, 89.76) --
	( 66.87, 89.76) --
	( 66.87, 89.76) --
	( 66.87, 89.77) --
	( 66.87, 89.77) --
	( 66.87, 89.77) --
	( 66.87, 89.77) --
	( 66.87, 89.78) --
	( 66.87, 89.78) --
	( 66.98, 89.64) --
	( 66.98, 89.64) --
	( 66.98, 89.65) --
	( 66.98, 89.65) --
	( 66.98, 89.65) --
	( 66.98, 89.65) --
	( 66.98, 89.66) --
	( 66.98, 89.66) --
	( 66.98, 89.66) --
	( 66.98, 89.67) --
	( 66.98, 89.67) --
	( 66.98, 89.67) --
	( 66.98, 89.67) --
	( 66.98, 89.68) --
	( 66.98, 89.68) --
	( 66.98, 89.68) --
	( 66.98, 89.69) --
	( 66.98, 89.69) --
	( 66.98, 89.69) --
	( 66.98, 89.69) --
	( 66.98, 89.70) --
	( 66.98, 89.70) --
	( 67.09, 89.57) --
	( 67.09, 89.57) --
	( 67.09, 89.58) --
	( 67.09, 89.58) --
	( 67.09, 89.58) --
	( 67.09, 89.58) --
	( 67.09, 89.59) --
	( 67.09, 89.59) --
	( 67.09, 89.59) --
	( 67.09, 89.60) --
	( 67.09, 89.60) --
	( 67.09, 89.60) --
	( 67.09, 89.60) --
	( 67.09, 89.61) --
	( 67.09, 89.61) --
	( 67.09, 89.61) --
	( 67.09, 89.62) --
	( 67.09, 89.62) --
	( 67.09, 89.62) --
	( 67.09, 89.62) --
	( 67.09, 89.63) --
	( 67.09, 89.63) --
	( 67.09, 89.63) --
	( 67.09, 89.64) --
	( 67.09, 89.64) --
	( 67.20, 89.48) --
	( 67.20, 89.48) --
	( 67.20, 89.49) --
	( 67.20, 89.49) --
	( 67.20, 89.49) --
	( 67.20, 89.50) --
	( 67.20, 89.50) --
	( 67.20, 89.50) --
	( 67.20, 89.50) --
	( 67.20, 89.51) --
	( 67.20, 89.51) --
	( 67.20, 89.51) --
	( 67.20, 89.52) --
	( 67.20, 89.52) --
	( 67.20, 89.52) --
	( 67.20, 89.52) --
	( 67.20, 89.53) --
	( 67.20, 89.53) --
	( 67.20, 89.53) --
	( 67.20, 89.54) --
	( 67.20, 89.54) --
	( 67.20, 89.54) --
	( 67.20, 89.54) --
	( 67.20, 89.55) --
	( 67.20, 89.55) --
	( 67.20, 89.55) --
	( 67.20, 89.56) --
	( 67.20, 89.56) --
	( 67.20, 89.56) --
	( 67.20, 89.56) --
	( 67.20, 89.57) --
	( 67.30, 89.40) --
	( 67.30, 89.41) --
	( 67.30, 89.41) --
	( 67.30, 89.41) --
	( 67.30, 89.42) --
	( 67.30, 89.42) --
	( 67.30, 89.42) --
	( 67.30, 89.42) --
	( 67.30, 89.43) --
	( 67.30, 89.43) --
	( 67.30, 89.43) --
	( 67.30, 89.44) --
	( 67.30, 89.44) --
	( 67.30, 89.44) --
	( 67.30, 89.44) --
	( 67.30, 89.45) --
	( 67.30, 89.45) --
	( 67.30, 89.45) --
	( 67.30, 89.46) --
	( 67.30, 89.46) --
	( 67.30, 89.46) --
	( 67.30, 89.46) --
	( 67.30, 89.47) --
	( 67.30, 89.47) --
	( 67.30, 89.47) --
	( 67.30, 89.48) --
	( 67.30, 89.48) --
	( 67.41, 89.33) --
	( 67.41, 89.33) --
	( 67.41, 89.34) --
	( 67.41, 89.34) --
	( 67.41, 89.34) --
	( 67.41, 89.35) --
	( 67.41, 89.35) --
	( 67.41, 89.35) --
	( 67.41, 89.36) --
	( 67.41, 89.36) --
	( 67.41, 89.36) --
	( 67.41, 89.36) --
	( 67.41, 89.37) --
	( 67.41, 89.37) --
	( 67.41, 89.37) --
	( 67.41, 89.38) --
	( 67.41, 89.38) --
	( 67.41, 89.38) --
	( 67.41, 89.38) --
	( 67.41, 89.39) --
	( 67.41, 89.39) --
	( 67.41, 89.39) --
	( 67.41, 89.40) --
	( 67.41, 89.40) --
	( 67.41, 89.40) --
	( 67.51, 89.28) --
	( 67.51, 89.28) --
	( 67.51, 89.29) --
	( 67.51, 89.29) --
	( 67.51, 89.29) --
	( 67.51, 89.30) --
	( 67.51, 89.30) --
	( 67.51, 89.30) --
	( 67.51, 89.31) --
	( 67.51, 89.31) --
	( 67.51, 89.31) --
	( 67.51, 89.31) --
	( 67.51, 89.32) --
	( 67.51, 89.32) --
	( 67.51, 89.32) --
	( 67.51, 89.33) --
	( 67.51, 89.33) --
	( 67.62, 89.24) --
	( 67.62, 89.24) --
	( 67.62, 89.24) --
	( 67.62, 89.25) --
	( 67.62, 89.25) --
	( 67.62, 89.25) --
	( 67.62, 89.26) --
	( 67.62, 89.26) --
	( 67.62, 89.26) --
	( 67.62, 89.26) --
	( 67.62, 89.27) --
	( 67.62, 89.27) --
	( 67.62, 89.27) --
	( 67.62, 89.28) --
	( 67.62, 89.28) --
	( 67.72, 89.16) --
	( 67.72, 89.17) --
	( 67.72, 89.17) --
	( 67.72, 89.17) --
	( 67.72, 89.18) --
	( 67.72, 89.18) --
	( 67.72, 89.18) --
	( 67.72, 89.18) --
	( 67.72, 89.19) --
	( 67.72, 89.19) --
	( 67.72, 89.19) --
	( 67.72, 89.20) --
	( 67.72, 89.20) --
	( 67.72, 89.20) --
	( 67.72, 89.21) --
	( 67.72, 89.21) --
	( 67.72, 89.21) --
	( 67.72, 89.21) --
	( 67.72, 89.22) --
	( 67.72, 89.22) --
	( 67.72, 89.22) --
	( 67.72, 89.23) --
	( 67.72, 89.23) --
	( 67.72, 89.23) --
	( 67.72, 89.23) --
	( 67.83, 89.10) --
	( 67.83, 89.11) --
	( 67.83, 89.11) --
	( 67.83, 89.11) --
	( 67.83, 89.12) --
	( 67.83, 89.12) --
	( 67.83, 89.12) --
	( 67.83, 89.12) --
	( 67.83, 89.13) --
	( 67.83, 89.13) --
	( 67.83, 89.13) --
	( 67.83, 89.14) --
	( 67.83, 89.14) --
	( 67.83, 89.14) --
	( 67.83, 89.15) --
	( 67.83, 89.15) --
	( 67.83, 89.15) --
	( 67.83, 89.15) --
	( 67.83, 89.16) --
	( 67.83, 89.16) --
	( 67.93, 89.05) --
	( 67.93, 89.05) --
	( 67.93, 89.05) --
	( 67.93, 89.06) --
	( 67.93, 89.06) --
	( 67.93, 89.06) --
	( 67.93, 89.06) --
	( 67.93, 89.07) --
	( 67.93, 89.07) --
	( 67.93, 89.07) --
	( 67.93, 89.08) --
	( 67.93, 89.08) --
	( 67.93, 89.08) --
	( 67.93, 89.09) --
	( 67.93, 89.09) --
	( 67.93, 89.09) --
	( 67.93, 89.09) --
	( 67.93, 89.10) --
	( 67.93, 89.10) --
	( 68.04, 88.96) --
	( 68.04, 88.97) --
	( 68.04, 88.97) --
	( 68.04, 88.97) --
	( 68.04, 88.98) --
	( 68.04, 88.98) --
	( 68.04, 88.98) --
	( 68.04, 88.98) --
	( 68.04, 88.99) --
	( 68.04, 88.99) --
	( 68.04, 88.99) --
	( 68.04, 89.00) --
	( 68.04, 89.00) --
	( 68.04, 89.00) --
	( 68.04, 89.01) --
	( 68.04, 89.01) --
	( 68.04, 89.01) --
	( 68.04, 89.02) --
	( 68.04, 89.02) --
	( 68.04, 89.02) --
	( 68.04, 89.02) --
	( 68.04, 89.03) --
	( 68.04, 89.03) --
	( 68.04, 89.03) --
	( 68.04, 89.04) --
	( 68.04, 89.04) --
	( 68.04, 89.04) --
	( 68.14, 88.90) --
	( 68.14, 88.91) --
	( 68.14, 88.91) --
	( 68.14, 88.91) --
	( 68.14, 88.92) --
	( 68.14, 88.92) --
	( 68.14, 88.92) --
	( 68.14, 88.93) --
	( 68.14, 88.93) --
	( 68.14, 88.93) --
	( 68.14, 88.94) --
	( 68.14, 88.94) --
	( 68.14, 88.94) --
	( 68.14, 88.95) --
	( 68.14, 88.95) --
	( 68.14, 88.95) --
	( 68.14, 88.95) --
	( 68.14, 88.96) --
	( 68.14, 88.96) --
	( 68.24, 88.84) --
	( 68.24, 88.84) --
	( 68.24, 88.85) --
	( 68.24, 88.85) --
	( 68.24, 88.85) --
	( 68.24, 88.86) --
	( 68.24, 88.86) --
	( 68.24, 88.86) --
	( 68.24, 88.86) --
	( 68.24, 88.87) --
	( 68.24, 88.87) --
	( 68.24, 88.87) --
	( 68.24, 88.88) --
	( 68.24, 88.88) --
	( 68.24, 88.88) --
	( 68.24, 88.89) --
	( 68.24, 88.89) --
	( 68.24, 88.89) --
	( 68.24, 88.90) --
	( 68.24, 88.90) --
	( 68.24, 88.90) --
	( 68.34, 88.78) --
	( 68.34, 88.78) --
	( 68.34, 88.78) --
	( 68.34, 88.79) --
	( 68.34, 88.79) --
	( 68.34, 88.79) --
	( 68.34, 88.80) --
	( 68.34, 88.80) --
	( 68.34, 88.80) --
	( 68.34, 88.81) --
	( 68.34, 88.81) --
	( 68.34, 88.81) --
	( 68.34, 88.81) --
	( 68.34, 88.82) --
	( 68.34, 88.82) --
	( 68.34, 88.82) --
	( 68.34, 88.83) --
	( 68.34, 88.83) --
	( 68.34, 88.83) --
	( 68.34, 88.84) --
	( 68.45, 88.74) --
	( 68.45, 88.75) --
	( 68.45, 88.75) --
	( 68.45, 88.75) --
	( 68.45, 88.75) --
	( 68.45, 88.76) --
	( 68.45, 88.76) --
	( 68.45, 88.76) --
	( 68.45, 88.77) --
	( 68.45, 88.77) --
	( 68.45, 88.77) --
	( 68.55, 88.69) --
	( 68.55, 88.69) --
	( 68.55, 88.69) --
	( 68.55, 88.70) --
	( 68.55, 88.70) --
	( 68.55, 88.70) --
	( 68.55, 88.71) --
	( 68.55, 88.71) --
	( 68.55, 88.71) --
	( 68.55, 88.72) --
	( 68.55, 88.72) --
	( 68.55, 88.72) --
	( 68.55, 88.73) --
	( 68.55, 88.73) --
	( 68.55, 88.73) --
	( 68.55, 88.74) --
	( 68.55, 88.74) --
	( 68.65, 88.61) --
	( 68.65, 88.61) --
	( 68.65, 88.62) --
	( 68.65, 88.62) --
	( 68.65, 88.62) --
	( 68.65, 88.63) --
	( 68.65, 88.63) --
	( 68.65, 88.63) --
	( 68.65, 88.64) --
	( 68.65, 88.64) --
	( 68.65, 88.64) --
	( 68.65, 88.65) --
	( 68.65, 88.65) --
	( 68.65, 88.65) --
	( 68.65, 88.66) --
	( 68.65, 88.66) --
	( 68.65, 88.66) --
	( 68.65, 88.67) --
	( 68.65, 88.67) --
	( 68.65, 88.67) --
	( 68.65, 88.68) --
	( 68.65, 88.68) --
	( 68.65, 88.68) --
	( 68.65, 88.69) --
	( 68.75, 88.56) --
	( 68.75, 88.56) --
	( 68.75, 88.57) --
	( 68.75, 88.57) --
	( 68.75, 88.57) --
	( 68.75, 88.58) --
	( 68.75, 88.58) --
	( 68.75, 88.58) --
	( 68.75, 88.59) --
	( 68.75, 88.59) --
	( 68.75, 88.59) --
	( 68.75, 88.60) --
	( 68.75, 88.60) --
	( 68.75, 88.60) --
	( 68.75, 88.61) --
	( 68.75, 88.61) --
	( 68.85, 88.51) --
	( 68.85, 88.52) --
	( 68.85, 88.52) --
	( 68.85, 88.52) --
	( 68.85, 88.53) --
	( 68.85, 88.53) --
	( 68.85, 88.53) --
	( 68.85, 88.54) --
	( 68.85, 88.54) --
	( 68.85, 88.54) --
	( 68.85, 88.55) --
	( 68.85, 88.55) --
	( 68.85, 88.55) --
	( 68.85, 88.56) --
	( 68.95, 88.44) --
	( 68.95, 88.44) --
	( 68.95, 88.44) --
	( 68.95, 88.45) --
	( 68.95, 88.45) --
	( 68.95, 88.45) --
	( 68.95, 88.46) --
	( 68.95, 88.46) --
	( 68.95, 88.46) --
	( 68.95, 88.47) --
	( 68.95, 88.47) --
	( 68.95, 88.47) --
	( 68.95, 88.48) --
	( 68.95, 88.48) --
	( 68.95, 88.48) --
	( 68.95, 88.48) --
	( 68.95, 88.49) --
	( 68.95, 88.49) --
	( 68.95, 88.49) --
	( 68.95, 88.50) --
	( 68.95, 88.50) --
	( 68.95, 88.50) --
	( 68.95, 88.51) --
	( 68.95, 88.51) --
	( 69.05, 88.36) --
	( 69.05, 88.37) --
	( 69.05, 88.37) --
	( 69.05, 88.37) --
	( 69.05, 88.38) --
	( 69.05, 88.38) --
	( 69.05, 88.38) --
	( 69.05, 88.39) --
	( 69.05, 88.39) --
	( 69.05, 88.39) --
	( 69.05, 88.40) --
	( 69.05, 88.40) --
	( 69.05, 88.40) --
	( 69.05, 88.41) --
	( 69.05, 88.41) --
	( 69.05, 88.41) --
	( 69.05, 88.42) --
	( 69.05, 88.42) --
	( 69.05, 88.42) --
	( 69.05, 88.43) --
	( 69.05, 88.43) --
	( 69.05, 88.43) --
	( 69.15, 88.32) --
	( 69.15, 88.32) --
	( 69.15, 88.32) --
	( 69.15, 88.33) --
	( 69.15, 88.33) --
	( 69.15, 88.33) --
	( 69.15, 88.34) --
	( 69.15, 88.34) --
	( 69.15, 88.34) --
	( 69.15, 88.35) --
	( 69.15, 88.35) --
	( 69.15, 88.35) --
	( 69.15, 88.36) --
	( 69.15, 88.36) --
	( 69.25, 88.27) --
	( 69.25, 88.27) --
	( 69.25, 88.28) --
	( 69.25, 88.28) --
	( 69.25, 88.28) --
	( 69.25, 88.29) --
	( 69.25, 88.29) --
	( 69.25, 88.29) --
	( 69.25, 88.30) --
	( 69.25, 88.30) --
	( 69.25, 88.30) --
	( 69.25, 88.31) --
	( 69.25, 88.31) --
	( 69.25, 88.31) --
	( 69.35, 88.22) --
	( 69.35, 88.23) --
	( 69.35, 88.23) --
	( 69.35, 88.24) --
	( 69.35, 88.24) --
	( 69.35, 88.24) --
	( 69.35, 88.25) --
	( 69.35, 88.25) --
	( 69.35, 88.25) --
	( 69.35, 88.26) --
	( 69.35, 88.26) --
	( 69.35, 88.26) --
	( 69.35, 88.27) --
	( 69.45, 88.18) --
	( 69.45, 88.18) --
	( 69.45, 88.19) --
	( 69.45, 88.19) --
	( 69.45, 88.19) --
	( 69.45, 88.20) --
	( 69.45, 88.20) --
	( 69.45, 88.20) --
	( 69.45, 88.21) --
	( 69.45, 88.21) --
	( 69.45, 88.21) --
	( 69.45, 88.22) --
	( 69.45, 88.22) --
	( 69.55, 88.10) --
	( 69.55, 88.10) --
	( 69.55, 88.11) --
	( 69.55, 88.11) --
	( 69.55, 88.11) --
	( 69.55, 88.12) --
	( 69.55, 88.12) --
	( 69.55, 88.12) --
	( 69.55, 88.13) --
	( 69.55, 88.13) --
	( 69.55, 88.13) --
	( 69.55, 88.14) --
	( 69.55, 88.14) --
	( 69.55, 88.14) --
	( 69.55, 88.15) --
	( 69.55, 88.15) --
	( 69.55, 88.15) --
	( 69.55, 88.16) --
	( 69.55, 88.16) --
	( 69.55, 88.16) --
	( 69.55, 88.17) --
	( 69.55, 88.17) --
	( 69.55, 88.17) --
	( 69.55, 88.18) --
	( 69.65, 88.02) --
	( 69.65, 88.02) --
	( 69.65, 88.02) --
	( 69.65, 88.03) --
	( 69.65, 88.03) --
	( 69.65, 88.03) --
	( 69.65, 88.04) --
	( 69.65, 88.04) --
	( 69.65, 88.04) --
	( 69.65, 88.05) --
	( 69.65, 88.05) --
	( 69.65, 88.05) --
	( 69.65, 88.06) --
	( 69.65, 88.06) --
	( 69.65, 88.06) --
	( 69.65, 88.07) --
	( 69.65, 88.07) --
	( 69.65, 88.07) --
	( 69.65, 88.08) --
	( 69.65, 88.08) --
	( 69.65, 88.08) --
	( 69.65, 88.09) --
	( 69.65, 88.09) --
	( 69.65, 88.09) --
	( 69.74, 87.94) --
	( 69.74, 87.94) --
	( 69.74, 87.95) --
	( 69.74, 87.95) --
	( 69.74, 87.95) --
	( 69.74, 87.96) --
	( 69.74, 87.96) --
	( 69.74, 87.96) --
	( 69.74, 87.97) --
	( 69.74, 87.97) --
	( 69.74, 87.97) --
	( 69.74, 87.98) --
	( 69.74, 87.98) --
	( 69.74, 87.98) --
	( 69.74, 87.99) --
	( 69.74, 87.99) --
	( 69.74, 87.99) --
	( 69.74, 88.00) --
	( 69.74, 88.00) --
	( 69.74, 88.00) --
	( 69.74, 88.01) --
	( 69.74, 88.01) --
	( 69.84, 87.88) --
	( 69.84, 87.88) --
	( 69.84, 87.89) --
	( 69.84, 87.89) --
	( 69.84, 87.90) --
	( 69.84, 87.90) --
	( 69.84, 87.90) --
	( 69.84, 87.91) --
	( 69.84, 87.91) --
	( 69.84, 87.91) --
	( 69.84, 87.92) --
	( 69.84, 87.92) --
	( 69.84, 87.92) --
	( 69.84, 87.93) --
	( 69.84, 87.93) --
	( 69.84, 87.93) --
	( 69.94, 87.82) --
	( 69.94, 87.83) --
	( 69.94, 87.83) --
	( 69.94, 87.84) --
	( 69.94, 87.84) --
	( 69.94, 87.84) --
	( 69.94, 87.85) --
	( 69.94, 87.85) --
	( 69.94, 87.85) --
	( 69.94, 87.86) --
	( 69.94, 87.86) --
	( 69.94, 87.86) --
	( 69.94, 87.87) --
	( 69.94, 87.87) --
	( 69.94, 87.87) --
	( 69.94, 87.88) --
	( 70.04, 87.77) --
	( 70.04, 87.77) --
	( 70.04, 87.77) --
	( 70.04, 87.78) --
	( 70.04, 87.78) --
	( 70.04, 87.78) --
	( 70.04, 87.79) --
	( 70.04, 87.79) --
	( 70.04, 87.80) --
	( 70.04, 87.80) --
	( 70.04, 87.80) --
	( 70.04, 87.81) --
	( 70.04, 87.81) --
	( 70.04, 87.81) --
	( 70.04, 87.82) --
	( 70.04, 87.82) --
	( 70.13, 87.71) --
	( 70.13, 87.72) --
	( 70.13, 87.72) --
	( 70.13, 87.72) --
	( 70.13, 87.73) --
	( 70.13, 87.73) --
	( 70.13, 87.73) --
	( 70.13, 87.74) --
	( 70.13, 87.74) --
	( 70.13, 87.75) --
	( 70.13, 87.75) --
	( 70.13, 87.75) --
	( 70.13, 87.76) --
	( 70.13, 87.76) --
	( 70.13, 87.76) --
	( 70.23, 87.63) --
	( 70.23, 87.64) --
	( 70.23, 87.64) --
	( 70.23, 87.64) --
	( 70.23, 87.65) --
	( 70.23, 87.65) --
	( 70.23, 87.65) --
	( 70.23, 87.66) --
	( 70.23, 87.66) --
	( 70.23, 87.67) --
	( 70.23, 87.67) --
	( 70.23, 87.67) --
	( 70.23, 87.68) --
	( 70.23, 87.68) --
	( 70.23, 87.68) --
	( 70.23, 87.69) --
	( 70.23, 87.69) --
	( 70.23, 87.69) --
	( 70.23, 87.70) --
	( 70.23, 87.70) --
	( 70.23, 87.71) --
	( 70.23, 87.71) --
	( 70.32, 87.53) --
	( 70.32, 87.54) --
	( 70.32, 87.54) --
	( 70.32, 87.54) --
	( 70.32, 87.55) --
	( 70.32, 87.55) --
	( 70.32, 87.55) --
	( 70.32, 87.56) --
	( 70.32, 87.56) --
	( 70.32, 87.57) --
	( 70.32, 87.57) --
	( 70.32, 87.57) --
	( 70.32, 87.58) --
	( 70.32, 87.58) --
	( 70.32, 87.58) --
	( 70.32, 87.59) --
	( 70.32, 87.59) --
	( 70.32, 87.60) --
	( 70.32, 87.60) --
	( 70.32, 87.60) --
	( 70.32, 87.61) --
	( 70.32, 87.61) --
	( 70.32, 87.61) --
	( 70.32, 87.62) --
	( 70.32, 87.62) --
	( 70.32, 87.62) --
	( 70.32, 87.63) --
	( 70.42, 87.48) --
	( 70.42, 87.48) --
	( 70.42, 87.49) --
	( 70.42, 87.49) --
	( 70.42, 87.49) --
	( 70.42, 87.50) --
	( 70.42, 87.50) --
	( 70.42, 87.51) --
	( 70.42, 87.51) --
	( 70.42, 87.51) --
	( 70.42, 87.52) --
	( 70.42, 87.52) --
	( 70.42, 87.52) --
	( 70.42, 87.53) --
	( 70.52, 87.42) --
	( 70.52, 87.42) --
	( 70.52, 87.42) --
	( 70.52, 87.43) --
	( 70.52, 87.43) --
	( 70.52, 87.43) --
	( 70.52, 87.44) --
	( 70.52, 87.44) --
	( 70.52, 87.45) --
	( 70.52, 87.45) --
	( 70.52, 87.45) --
	( 70.52, 87.46) --
	( 70.52, 87.46) --
	( 70.52, 87.46) --
	( 70.52, 87.47) --
	( 70.52, 87.47) --
	( 70.52, 87.48) --
	( 70.61, 87.36) --
	( 70.61, 87.36) --
	( 70.61, 87.36) --
	( 70.61, 87.37) --
	( 70.61, 87.37) --
	( 70.61, 87.37) --
	( 70.61, 87.38) --
	( 70.61, 87.38) --
	( 70.61, 87.39) --
	( 70.61, 87.39) --
	( 70.61, 87.39) --
	( 70.61, 87.40) --
	( 70.61, 87.40) --
	( 70.61, 87.40) --
	( 70.61, 87.41) --
	( 70.61, 87.41) --
	( 70.70, 87.29) --
	( 70.70, 87.29) --
	( 70.70, 87.29) --
	( 70.70, 87.30) --
	( 70.70, 87.30) --
	( 70.70, 87.31) --
	( 70.70, 87.31) --
	( 70.70, 87.31) --
	( 70.70, 87.32) --
	( 70.70, 87.32) --
	( 70.70, 87.32) --
	( 70.70, 87.33) --
	( 70.70, 87.33) --
	( 70.70, 87.34) --
	( 70.70, 87.34) --
	( 70.70, 87.34) --
	( 70.70, 87.35) --
	( 70.70, 87.35) --
	( 70.80, 87.22) --
	( 70.80, 87.22) --
	( 70.80, 87.23) --
	( 70.80, 87.23) --
	( 70.80, 87.24) --
	( 70.80, 87.24) --
	( 70.80, 87.24) --
	( 70.80, 87.25) --
	( 70.80, 87.25) --
	( 70.80, 87.26) --
	( 70.80, 87.26) --
	( 70.80, 87.26) --
	( 70.80, 87.27) --
	( 70.80, 87.27) --
	( 70.80, 87.27) --
	( 70.80, 87.28) --
	( 70.80, 87.28) --
	( 70.89, 87.17) --
	( 70.89, 87.17) --
	( 70.89, 87.18) --
	( 70.89, 87.18) --
	( 70.89, 87.19) --
	( 70.89, 87.19) --
	( 70.89, 87.19) --
	( 70.89, 87.20) --
	( 70.89, 87.20) --
	( 70.89, 87.20) --
	( 70.89, 87.21) --
	( 70.89, 87.21) --
	( 70.89, 87.22) --
	( 70.99, 87.11) --
	( 70.99, 87.11) --
	( 70.99, 87.11) --
	( 70.99, 87.12) --
	( 70.99, 87.12) --
	( 70.99, 87.13) --
	( 70.99, 87.13) --
	( 70.99, 87.13) --
	( 70.99, 87.14) --
	( 70.99, 87.14) --
	( 70.99, 87.15) --
	( 70.99, 87.15) --
	( 70.99, 87.15) --
	( 70.99, 87.16) --
	( 70.99, 87.16) --
	( 70.99, 87.17) --
	( 71.08, 87.03) --
	( 71.08, 87.04) --
	( 71.08, 87.04) --
	( 71.08, 87.04) --
	( 71.08, 87.05) --
	( 71.08, 87.05) --
	( 71.08, 87.06) --
	( 71.08, 87.06) --
	( 71.08, 87.06) --
	( 71.08, 87.07) --
	( 71.08, 87.07) --
	( 71.08, 87.08) --
	( 71.08, 87.08) --
	( 71.08, 87.08) --
	( 71.08, 87.09) --
	( 71.08, 87.09) --
	( 71.08, 87.10) --
	( 71.08, 87.10) --
	( 71.08, 87.10) --
	( 71.17, 86.98) --
	( 71.17, 86.98) --
	( 71.17, 86.98) --
	( 71.17, 86.99) --
	( 71.17, 86.99) --
	( 71.17, 87.00) --
	( 71.17, 87.00) --
	( 71.17, 87.00) --
	( 71.17, 87.01) --
	( 71.17, 87.01) --
	( 71.17, 87.02) --
	( 71.17, 87.02) --
	( 71.17, 87.02) --
	( 71.17, 87.03) --
	( 71.27, 86.91) --
	( 71.27, 86.91) --
	( 71.27, 86.92) --
	( 71.27, 86.92) --
	( 71.27, 86.92) --
	( 71.27, 86.93) --
	( 71.27, 86.93) --
	( 71.27, 86.94) --
	( 71.27, 86.94) --
	( 71.27, 86.94) --
	( 71.27, 86.95) --
	( 71.27, 86.95) --
	( 71.27, 86.96) --
	( 71.27, 86.96) --
	( 71.27, 86.96) --
	( 71.27, 86.97) --
	( 71.27, 86.97) --
	( 71.36, 86.84) --
	( 71.36, 86.85) --
	( 71.36, 86.85) --
	( 71.36, 86.85) --
	( 71.36, 86.86) --
	( 71.36, 86.86) --
	( 71.36, 86.87) --
	( 71.36, 86.87) --
	( 71.36, 86.87) --
	( 71.36, 86.88) --
	( 71.36, 86.88) --
	( 71.36, 86.89) --
	( 71.36, 86.89) --
	( 71.36, 86.89) --
	( 71.36, 86.90) --
	( 71.36, 86.90) --
	( 71.45, 86.78) --
	( 71.45, 86.78) --
	( 71.45, 86.79) --
	( 71.45, 86.79) --
	( 71.45, 86.80) --
	( 71.45, 86.80) --
	( 71.45, 86.81) --
	( 71.45, 86.81) --
	( 71.45, 86.81) --
	( 71.45, 86.82) --
	( 71.45, 86.82) --
	( 71.45, 86.83) --
	( 71.45, 86.83) --
	( 71.45, 86.83) --
	( 71.45, 86.84) --
	( 71.54, 86.71) --
	( 71.54, 86.71) --
	( 71.54, 86.72) --
	( 71.54, 86.72) --
	( 71.54, 86.73) --
	( 71.54, 86.73) --
	( 71.54, 86.73) --
	( 71.54, 86.74) --
	( 71.54, 86.74) --
	( 71.54, 86.75) --
	( 71.54, 86.75) --
	( 71.54, 86.76) --
	( 71.54, 86.76) --
	( 71.54, 86.76) --
	( 71.54, 86.77) --
	( 71.54, 86.77) --
	( 71.54, 86.78) --
	( 71.63, 86.63) --
	( 71.63, 86.64) --
	( 71.63, 86.64) --
	( 71.63, 86.65) --
	( 71.63, 86.65) --
	( 71.63, 86.66) --
	( 71.63, 86.66) --
	( 71.63, 86.66) --
	( 71.63, 86.67) --
	( 71.63, 86.67) --
	( 71.63, 86.68) --
	( 71.63, 86.68) --
	( 71.63, 86.68) --
	( 71.63, 86.69) --
	( 71.63, 86.69) --
	( 71.63, 86.70) --
	( 71.63, 86.70) --
	( 71.63, 86.71) --
	( 71.73, 86.57) --
	( 71.73, 86.58) --
	( 71.73, 86.58) --
	( 71.73, 86.58) --
	( 71.73, 86.59) --
	( 71.73, 86.59) --
	( 71.73, 86.60) --
	( 71.73, 86.60) --
	( 71.73, 86.61) --
	( 71.73, 86.61) --
	( 71.73, 86.61) --
	( 71.73, 86.62) --
	( 71.73, 86.62) --
	( 71.73, 86.63) --
	( 71.73, 86.63) --
	( 71.82, 86.52) --
	( 71.82, 86.52) --
	( 71.82, 86.52) --
	( 71.82, 86.53) --
	( 71.82, 86.53) --
	( 71.82, 86.54) --
	( 71.82, 86.54) --
	( 71.82, 86.55) --
	( 71.82, 86.55) --
	( 71.82, 86.55) --
	( 71.82, 86.56) --
	( 71.82, 86.56) --
	( 71.82, 86.57) --
	( 71.91, 86.46) --
	( 71.91, 86.47) --
	( 71.91, 86.47) --
	( 71.91, 86.48) --
	( 71.91, 86.48) --
	( 71.91, 86.49) --
	( 71.91, 86.49) --
	( 71.91, 86.49) --
	( 71.91, 86.50) --
	( 71.91, 86.50) --
	( 71.91, 86.51) --
	( 71.91, 86.51) --
	( 72.00, 86.41) --
	( 72.00, 86.41) --
	( 72.00, 86.42) --
	( 72.00, 86.42) --
	( 72.00, 86.43) --
	( 72.00, 86.43) --
	( 72.00, 86.43) --
	( 72.00, 86.44) --
	( 72.00, 86.44) --
	( 72.00, 86.45) --
	( 72.00, 86.45) --
	( 72.00, 86.46) --
	( 72.00, 86.46) --
	( 72.09, 86.34) --
	( 72.09, 86.34) --
	( 72.09, 86.35) --
	( 72.09, 86.35) --
	( 72.09, 86.36) --
	( 72.09, 86.36) --
	( 72.09, 86.36) --
	( 72.09, 86.37) --
	( 72.09, 86.37) --
	( 72.09, 86.38) --
	( 72.09, 86.38) --
	( 72.09, 86.39) --
	( 72.09, 86.39) --
	( 72.09, 86.40) --
	( 72.09, 86.40) --
	( 72.09, 86.40) --
	( 72.18, 86.27) --
	( 72.18, 86.28) --
	( 72.18, 86.28) --
	( 72.18, 86.29) --
	( 72.18, 86.29) --
	( 72.18, 86.29) --
	( 72.18, 86.30) --
	( 72.18, 86.30) --
	( 72.18, 86.31) --
	( 72.18, 86.31) --
	( 72.18, 86.32) --
	( 72.18, 86.32) --
	( 72.18, 86.33) --
	( 72.18, 86.33) --
	( 72.18, 86.33) --
	( 72.27, 86.23) --
	( 72.27, 86.24) --
	( 72.27, 86.24) --
	( 72.27, 86.25) --
	( 72.27, 86.25) --
	( 72.27, 86.26) --
	( 72.27, 86.26) --
	( 72.27, 86.26) --
	( 72.27, 86.27) --
	( 72.36, 86.15) --
	( 72.36, 86.16) --
	( 72.36, 86.16) --
	( 72.36, 86.17) --
	( 72.36, 86.17) --
	( 72.36, 86.18) --
	( 72.36, 86.18) --
	( 72.36, 86.18) --
	( 72.36, 86.19) --
	( 72.36, 86.19) --
	( 72.36, 86.20) --
	( 72.36, 86.20) --
	( 72.36, 86.21) --
	( 72.36, 86.21) --
	( 72.36, 86.22) --
	( 72.36, 86.22) --
	( 72.36, 86.22) --
	( 72.36, 86.23) --
	( 72.45, 86.11) --
	( 72.45, 86.12) --
	( 72.45, 86.12) --
	( 72.45, 86.13) --
	( 72.45, 86.13) --
	( 72.45, 86.13) --
	( 72.45, 86.14) --
	( 72.45, 86.14) --
	( 72.45, 86.15) --
	( 72.53, 86.07) --
	( 72.53, 86.08) --
	( 72.53, 86.08) --
	( 72.53, 86.09) --
	( 72.53, 86.09) --
	( 72.53, 86.09) --
	( 72.53, 86.10) --
	( 72.53, 86.10) --
	( 72.53, 86.11) --
	( 72.62, 86.01) --
	( 72.62, 86.01) --
	( 72.62, 86.02) --
	( 72.62, 86.02) --
	( 72.62, 86.03) --
	( 72.62, 86.03) --
	( 72.62, 86.04) --
	( 72.62, 86.04) --
	( 72.62, 86.04) --
	( 72.62, 86.05) --
	( 72.62, 86.05) --
	( 72.62, 86.06) --
	( 72.62, 86.06) --
	( 72.62, 86.07) --
	( 72.71, 85.94) --
	( 72.71, 85.95) --
	( 72.71, 85.95) --
	( 72.71, 85.96) --
	( 72.71, 85.96) --
	( 72.71, 85.97) --
	( 72.71, 85.97) --
	( 72.71, 85.98) --
	( 72.71, 85.98) --
	( 72.71, 85.98) --
	( 72.71, 85.99) --
	( 72.71, 85.99) --
	( 72.71, 86.00) --
	( 72.71, 86.00) --
	( 72.80, 85.88) --
	( 72.80, 85.88) --
	( 72.80, 85.89) --
	( 72.80, 85.89) --
	( 72.80, 85.90) --
	( 72.80, 85.90) --
	( 72.80, 85.91) --
	( 72.80, 85.91) --
	( 72.80, 85.92) --
	( 72.80, 85.92) --
	( 72.80, 85.92) --
	( 72.80, 85.93) --
	( 72.80, 85.93) --
	( 72.80, 85.94) --
	( 72.89, 85.80) --
	( 72.89, 85.81) --
	( 72.89, 85.81) --
	( 72.89, 85.82) --
	( 72.89, 85.82) --
	( 72.89, 85.83) --
	( 72.89, 85.83) --
	( 72.89, 85.84) --
	( 72.89, 85.84) --
	( 72.89, 85.85) --
	( 72.89, 85.85) --
	( 72.89, 85.86) --
	( 72.89, 85.86) --
	( 72.89, 85.86) --
	( 72.89, 85.87) --
	( 72.89, 85.87) --
	( 72.97, 85.72) --
	( 72.97, 85.73) --
	( 72.97, 85.73) --
	( 72.97, 85.74) --
	( 72.97, 85.74) --
	( 72.97, 85.75) --
	( 72.97, 85.75) --
	( 72.97, 85.76) --
	( 72.97, 85.76) --
	( 72.97, 85.77) --
	( 72.97, 85.77) --
	( 72.97, 85.78) --
	( 72.97, 85.78) --
	( 72.97, 85.78) --
	( 72.97, 85.79) --
	( 72.97, 85.79) --
	( 72.97, 85.80) --
	( 73.06, 85.64) --
	( 73.06, 85.64) --
	( 73.06, 85.65) --
	( 73.06, 85.65) --
	( 73.06, 85.66) --
	( 73.06, 85.66) --
	( 73.06, 85.67) --
	( 73.06, 85.67) --
	( 73.06, 85.68) --
	( 73.06, 85.68) --
	( 73.06, 85.69) --
	( 73.06, 85.69) --
	( 73.06, 85.69) --
	( 73.06, 85.70) --
	( 73.06, 85.70) --
	( 73.06, 85.71) --
	( 73.06, 85.71) --
	( 73.06, 85.72) --
	( 73.15, 85.59) --
	( 73.15, 85.59) --
	( 73.15, 85.60) --
	( 73.15, 85.60) --
	( 73.15, 85.61) --
	( 73.15, 85.61) --
	( 73.15, 85.62) --
	( 73.15, 85.62) --
	( 73.15, 85.63) --
	( 73.15, 85.63) --
	( 73.24, 85.55) --
	( 73.24, 85.55) --
	( 73.24, 85.55) --
	( 73.24, 85.56) --
	( 73.24, 85.56) --
	( 73.24, 85.57) --
	( 73.24, 85.57) --
	( 73.24, 85.58) --
	( 73.24, 85.58) --
	( 73.32, 85.50) --
	( 73.32, 85.50) --
	( 73.32, 85.51) --
	( 73.32, 85.51) --
	( 73.32, 85.52) --
	( 73.32, 85.52) --
	( 73.32, 85.53) --
	( 73.32, 85.53) --
	( 73.32, 85.54) --
	( 73.32, 85.54) --
	( 73.41, 85.44) --
	( 73.41, 85.45) --
	( 73.41, 85.45) --
	( 73.41, 85.46) --
	( 73.41, 85.46) --
	( 73.41, 85.47) --
	( 73.41, 85.47) --
	( 73.41, 85.48) --
	( 73.41, 85.48) --
	( 73.41, 85.49) --
	( 73.41, 85.49) --
	( 73.49, 85.41) --
	( 73.49, 85.41) --
	( 73.49, 85.42) --
	( 73.49, 85.42) --
	( 73.49, 85.43) --
	( 73.49, 85.43) --
	( 73.49, 85.44) --
	( 73.58, 85.33) --
	( 73.58, 85.34) --
	( 73.58, 85.34) --
	( 73.58, 85.35) --
	( 73.58, 85.35) --
	( 73.58, 85.36) --
	( 73.58, 85.36) --
	( 73.58, 85.37) --
	( 73.58, 85.37) --
	( 73.58, 85.38) --
	( 73.58, 85.38) --
	( 73.58, 85.39) --
	( 73.58, 85.39) --
	( 73.58, 85.40) --
	( 73.58, 85.40) --
	( 73.67, 85.28) --
	( 73.67, 85.29) --
	( 73.67, 85.29) --
	( 73.67, 85.30) --
	( 73.67, 85.30) --
	( 73.67, 85.31) --
	( 73.67, 85.31) --
	( 73.67, 85.32) --
	( 73.67, 85.32) --
	( 73.67, 85.33) --
	( 73.75, 85.21) --
	( 73.75, 85.21) --
	( 73.75, 85.22) --
	( 73.75, 85.22) --
	( 73.75, 85.23) --
	( 73.75, 85.23) --
	( 73.75, 85.24) --
	( 73.75, 85.24) --
	( 73.75, 85.25) --
	( 73.75, 85.25) --
	( 73.75, 85.26) --
	( 73.75, 85.26) --
	( 73.75, 85.27) --
	( 73.75, 85.27) --
	( 73.75, 85.28) --
	( 73.84, 85.15) --
	( 73.84, 85.15) --
	( 73.84, 85.16) --
	( 73.84, 85.16) --
	( 73.84, 85.17) --
	( 73.84, 85.17) --
	( 73.84, 85.18) --
	( 73.84, 85.18) --
	( 73.84, 85.19) --
	( 73.84, 85.19) --
	( 73.84, 85.20) --
	( 73.84, 85.20) --
	( 73.92, 85.09) --
	( 73.92, 85.10) --
	( 73.92, 85.10) --
	( 73.92, 85.11) --
	( 73.92, 85.11) --
	( 73.92, 85.12) --
	( 73.92, 85.12) --
	( 73.92, 85.13) --
	( 73.92, 85.13) --
	( 73.92, 85.14) --
	( 74.00, 85.04) --
	( 74.00, 85.05) --
	( 74.00, 85.05) --
	( 74.00, 85.06) --
	( 74.00, 85.06) --
	( 74.00, 85.07) --
	( 74.00, 85.07) --
	( 74.00, 85.08) --
	( 74.00, 85.08) --
	( 74.00, 85.09) --
	( 74.09, 84.97) --
	( 74.09, 84.97) --
	( 74.09, 84.98) --
	( 74.09, 84.98) --
	( 74.09, 84.99) --
	( 74.09, 84.99) --
	( 74.09, 85.00) --
	( 74.09, 85.00) --
	( 74.09, 85.01) --
	( 74.09, 85.02) --
	( 74.09, 85.02) --
	( 74.09, 85.03) --
	( 74.09, 85.03) --
	( 74.09, 85.04) --
	( 74.17, 84.90) --
	( 74.17, 84.91) --
	( 74.17, 84.92) --
	( 74.17, 84.92) --
	( 74.17, 84.93) --
	( 74.17, 84.93) --
	( 74.17, 84.94) --
	( 74.17, 84.94) --
	( 74.17, 84.95) --
	( 74.17, 84.95) --
	( 74.17, 84.96) --
	( 74.17, 84.96) --
	( 74.26, 84.85) --
	( 74.26, 84.86) --
	( 74.26, 84.86) --
	( 74.26, 84.87) --
	( 74.26, 84.87) --
	( 74.26, 84.88) --
	( 74.26, 84.88) --
	( 74.26, 84.89) --
	( 74.26, 84.89) --
	( 74.26, 84.90) --
	( 74.34, 84.80) --
	( 74.34, 84.81) --
	( 74.34, 84.81) --
	( 74.34, 84.82) --
	( 74.34, 84.82) --
	( 74.34, 84.83) --
	( 74.34, 84.84) --
	( 74.34, 84.84) --
	( 74.34, 84.85) --
	( 74.42, 84.73) --
	( 74.42, 84.73) --
	( 74.42, 84.74) --
	( 74.42, 84.74) --
	( 74.42, 84.75) --
	( 74.42, 84.75) --
	( 74.42, 84.76) --
	( 74.42, 84.77) --
	( 74.42, 84.77) --
	( 74.42, 84.78) --
	( 74.42, 84.78) --
	( 74.42, 84.79) --
	( 74.42, 84.79) --
	( 74.42, 84.80) --
	( 74.51, 84.65) --
	( 74.51, 84.65) --
	( 74.51, 84.66) --
	( 74.51, 84.66) --
	( 74.51, 84.67) --
	( 74.51, 84.67) --
	( 74.51, 84.68) --
	( 74.51, 84.68) --
	( 74.51, 84.69) --
	( 74.51, 84.69) --
	( 74.51, 84.70) --
	( 74.51, 84.71) --
	( 74.51, 84.71) --
	( 74.51, 84.72) --
	( 74.51, 84.72) --
	( 74.59, 84.61) --
	( 74.59, 84.62) --
	( 74.59, 84.62) --
	( 74.59, 84.63) --
	( 74.59, 84.63) --
	( 74.59, 84.64) --
	( 74.67, 84.55) --
	( 74.67, 84.56) --
	( 74.67, 84.56) --
	( 74.67, 84.57) --
	( 74.67, 84.57) --
	( 74.67, 84.58) --
	( 74.67, 84.58) --
	( 74.67, 84.59) --
	( 74.67, 84.60) --
	( 74.67, 84.60) --
	( 74.67, 84.61) --
	( 74.75, 84.49) --
	( 74.75, 84.50) --
	( 74.75, 84.50) --
	( 74.75, 84.51) --
	( 74.75, 84.51) --
	( 74.75, 84.52) --
	( 74.75, 84.52) --
	( 74.75, 84.53) --
	( 74.75, 84.53) --
	( 74.75, 84.54) --
	( 74.75, 84.55) --
	( 74.84, 84.45) --
	( 74.84, 84.46) --
	( 74.84, 84.46) --
	( 74.84, 84.47) --
	( 74.84, 84.47) --
	( 74.84, 84.48) --
	( 74.84, 84.48) --
	( 74.92, 84.38) --
	( 74.92, 84.38) --
	( 74.92, 84.39) --
	( 74.92, 84.39) --
	( 74.92, 84.40) --
	( 74.92, 84.41) --
	( 74.92, 84.41) --
	( 74.92, 84.42) --
	( 74.92, 84.42) --
	( 74.92, 84.43) --
	( 74.92, 84.43) --
	( 74.92, 84.44) --
	( 74.92, 84.44) --
	( 75.00, 84.33) --
	( 75.00, 84.33) --
	( 75.00, 84.34) --
	( 75.00, 84.34) --
	( 75.00, 84.35) --
	( 75.00, 84.35) --
	( 75.00, 84.36) --
	( 75.00, 84.37) --
	( 75.00, 84.37) --
	( 75.08, 84.28) --
	( 75.08, 84.29) --
	( 75.08, 84.30) --
	( 75.08, 84.30) --
	( 75.08, 84.31) --
	( 75.08, 84.31) --
	( 75.08, 84.32) --
	( 75.16, 84.22) --
	( 75.16, 84.22) --
	( 75.16, 84.23) --
	( 75.16, 84.23) --
	( 75.16, 84.24) --
	( 75.16, 84.24) --
	( 75.16, 84.25) --
	( 75.16, 84.26) --
	( 75.16, 84.26) --
	( 75.16, 84.27) --
	( 75.16, 84.27) --
	( 75.16, 84.28) --
	( 75.24, 84.17) --
	( 75.24, 84.18) --
	( 75.24, 84.19) --
	( 75.24, 84.19) --
	( 75.24, 84.20) --
	( 75.24, 84.20) --
	( 75.24, 84.21) --
	( 75.32, 84.13) --
	( 75.32, 84.13) --
	( 75.32, 84.14) --
	( 75.32, 84.14) --
	( 75.32, 84.15) --
	( 75.32, 84.16) --
	( 75.32, 84.16) --
	( 75.32, 84.17) --
	( 75.40, 84.07) --
	( 75.40, 84.08) --
	( 75.40, 84.09) --
	( 75.40, 84.09) --
	( 75.40, 84.10) --
	( 75.40, 84.10) --
	( 75.40, 84.11) --
	( 75.40, 84.12) --
	( 75.40, 84.12) --
	( 75.48, 83.99) --
	( 75.48, 84.00) --
	( 75.48, 84.00) --
	( 75.48, 84.01) --
	( 75.48, 84.01) --
	( 75.48, 84.02) --
	( 75.48, 84.03) --
	( 75.48, 84.03) --
	( 75.48, 84.04) --
	( 75.48, 84.04) --
	( 75.48, 84.05) --
	( 75.48, 84.06) --
	( 75.48, 84.06) --
	( 75.48, 84.07) --
	( 75.56, 83.94) --
	( 75.56, 83.95) --
	( 75.56, 83.95) --
	( 75.56, 83.96) --
	( 75.56, 83.97) --
	( 75.56, 83.97) --
	( 75.56, 83.98) --
	( 75.56, 83.98) --
	( 75.64, 83.84) --
	( 75.64, 83.85) --
	( 75.64, 83.86) --
	( 75.64, 83.86) --
	( 75.64, 83.87) --
	( 75.64, 83.88) --
	( 75.64, 83.88) --
	( 75.64, 83.89) --
	( 75.64, 83.89) --
	( 75.64, 83.90) --
	( 75.64, 83.91) --
	( 75.64, 83.91) --
	( 75.64, 83.92) --
	( 75.64, 83.92) --
	( 75.64, 83.93) --
	( 75.64, 83.94) --
	( 75.72, 83.80) --
	( 75.72, 83.80) --
	( 75.72, 83.81) --
	( 75.72, 83.81) --
	( 75.72, 83.82) --
	( 75.72, 83.83) --
	( 75.72, 83.83) --
	( 75.72, 83.84) --
	( 75.80, 83.76) --
	( 75.80, 83.76) --
	( 75.80, 83.77) --
	( 75.80, 83.78) --
	( 75.80, 83.78) --
	( 75.80, 83.79) --
	( 75.88, 83.68) --
	( 75.88, 83.68) --
	( 75.88, 83.69) --
	( 75.88, 83.70) --
	( 75.88, 83.70) --
	( 75.88, 83.71) --
	( 75.88, 83.72) --
	( 75.88, 83.72) --
	( 75.88, 83.73) --
	( 75.88, 83.73) --
	( 75.88, 83.74) --
	( 75.88, 83.75) --
	( 75.88, 83.75) --
	( 75.96, 83.61) --
	( 75.96, 83.62) --
	( 75.96, 83.63) --
	( 75.96, 83.63) --
	( 75.96, 83.64) --
	( 75.96, 83.65) --
	( 75.96, 83.65) --
	( 75.96, 83.66) --
	( 75.96, 83.66) --
	( 75.96, 83.67) --
	( 76.04, 83.55) --
	( 76.04, 83.56) --
	( 76.04, 83.56) --
	( 76.04, 83.57) --
	( 76.04, 83.58) --
	( 76.04, 83.58) --
	( 76.04, 83.59) --
	( 76.04, 83.60) --
	( 76.04, 83.60) --
	( 76.04, 83.61) --
	( 76.12, 83.51) --
	( 76.12, 83.51) --
	( 76.12, 83.52) --
	( 76.12, 83.53) --
	( 76.12, 83.53) --
	( 76.12, 83.54) --
	( 76.12, 83.54) --
	( 76.20, 83.49) --
	( 76.20, 83.49) --
	( 76.20, 83.50) --
	( 76.27, 83.45) --
	( 76.27, 83.46) --
	( 76.27, 83.47) --
	( 76.27, 83.47) --
	( 76.27, 83.48) --
	( 76.35, 83.40) --
	( 76.35, 83.40) --
	( 76.35, 83.41) --
	( 76.35, 83.42) --
	( 76.35, 83.42) --
	( 76.35, 83.43) --
	( 76.35, 83.44) --
	( 76.35, 83.44) --
	( 76.35, 83.45) --
	( 76.43, 83.36) --
	( 76.43, 83.37) --
	( 76.43, 83.38) --
	( 76.43, 83.38) --
	( 76.43, 83.39) --
	( 76.51, 83.31) --
	( 76.51, 83.32) --
	( 76.51, 83.32) --
	( 76.51, 83.33) --
	( 76.51, 83.34) --
	( 76.51, 83.34) --
	( 76.51, 83.35) --
	( 76.51, 83.36) --
	( 76.58, 83.23) --
	( 76.58, 83.24) --
	( 76.58, 83.25) --
	( 76.58, 83.25) --
	( 76.58, 83.26) --
	( 76.58, 83.27) --
	( 76.58, 83.27) --
	( 76.58, 83.28) --
	( 76.58, 83.29) --
	( 76.58, 83.29) --
	( 76.58, 83.30) --
	( 76.58, 83.30) --
	( 76.66, 83.19) --
	( 76.66, 83.20) --
	( 76.66, 83.21) --
	( 76.66, 83.21) --
	( 76.66, 83.22) --
	( 76.66, 83.23) --
	( 76.74, 83.15) --
	( 76.74, 83.16) --
	( 76.74, 83.17) --
	( 76.74, 83.17) --
	( 76.74, 83.18) --
	( 76.74, 83.19) --
	( 76.82, 83.06) --
	( 76.82, 83.06) --
	( 76.82, 83.07) --
	( 76.82, 83.08) --
	( 76.82, 83.08) --
	( 76.82, 83.09) --
	( 76.82, 83.10) --
	( 76.82, 83.10) --
	( 76.82, 83.11) --
	( 76.82, 83.12) --
	( 76.82, 83.12) --
	( 76.82, 83.13) --
	( 76.82, 83.14) --
	( 76.82, 83.14) --
	( 76.89, 83.02) --
	( 76.89, 83.02) --
	( 76.89, 83.03) --
	( 76.89, 83.04) --
	( 76.89, 83.04) --
	( 76.89, 83.05) --
	( 76.97, 82.95) --
	( 76.97, 82.95) --
	( 76.97, 82.96) --
	( 76.97, 82.97) --
	( 76.97, 82.97) --
	( 76.97, 82.98) --
	( 76.97, 82.99) --
	( 76.97, 83.00) --
	( 76.97, 83.00) --
	( 76.97, 83.01) --
	( 77.04, 82.88) --
	( 77.04, 82.89) --
	( 77.04, 82.90) --
	( 77.04, 82.91) --
	( 77.04, 82.91) --
	( 77.04, 82.92) --
	( 77.04, 82.93) --
	( 77.04, 82.93) --
	( 77.04, 82.94) --
	( 77.12, 82.84) --
	( 77.12, 82.84) --
	( 77.12, 82.85) --
	( 77.12, 82.86) --
	( 77.12, 82.86) --
	( 77.12, 82.87) --
	( 77.12, 82.88) --
	( 77.20, 82.76) --
	( 77.20, 82.77) --
	( 77.20, 82.77) --
	( 77.20, 82.78) --
	( 77.20, 82.79) --
	( 77.20, 82.79) --
	( 77.20, 82.80) --
	( 77.20, 82.81) --
	( 77.20, 82.81) --
	( 77.20, 82.82) --
	( 77.20, 82.83) --
	( 77.27, 82.72) --
	( 77.27, 82.73) --
	( 77.27, 82.74) --
	( 77.27, 82.74) --
	( 77.27, 82.75) --
	( 77.35, 82.69) --
	( 77.35, 82.69) --
	( 77.35, 82.70) --
	( 77.35, 82.71) --
	( 77.35, 82.72) --
	( 77.42, 82.64) --
	( 77.42, 82.64) --
	( 77.42, 82.65) --
	( 77.42, 82.66) --
	( 77.42, 82.67) --
	( 77.42, 82.67) --
	( 77.42, 82.68) --
	( 77.50, 82.59) --
	( 77.50, 82.60) --
	( 77.50, 82.61) --
	( 77.50, 82.61) --
	( 77.50, 82.62) --
	( 77.50, 82.63) --
	( 77.57, 82.53) --
	( 77.57, 82.53) --
	( 77.57, 82.54) --
	( 77.57, 82.55) --
	( 77.57, 82.56) --
	( 77.57, 82.56) --
	( 77.57, 82.57) --
	( 77.57, 82.58) --
	( 77.57, 82.59) --
	( 77.65, 82.49) --
	( 77.65, 82.50) --
	( 77.65, 82.51) --
	( 77.65, 82.51) --
	( 77.65, 82.52) --
	( 77.72, 82.43) --
	( 77.72, 82.44) --
	( 77.72, 82.45) --
	( 77.72, 82.45) --
	( 77.72, 82.46) --
	( 77.72, 82.47) --
	( 77.72, 82.48) --
	( 77.72, 82.48) --
	( 77.79, 82.36) --
	( 77.79, 82.36) --
	( 77.79, 82.37) --
	( 77.79, 82.38) --
	( 77.79, 82.39) --
	( 77.79, 82.39) --
	( 77.79, 82.40) --
	( 77.79, 82.41) --
	( 77.79, 82.42) --
	( 77.79, 82.42) --
	( 77.87, 82.29) --
	( 77.87, 82.30) --
	( 77.87, 82.30) --
	( 77.87, 82.31) --
	( 77.87, 82.32) --
	( 77.87, 82.33) --
	( 77.87, 82.33) --
	( 77.87, 82.34) --
	( 77.87, 82.35) --
	( 77.94, 82.24) --
	( 77.94, 82.24) --
	( 77.94, 82.25) --
	( 77.94, 82.26) --
	( 77.94, 82.27) --
	( 77.94, 82.27) --
	( 77.94, 82.28) --
	( 78.02, 82.18) --
	( 78.02, 82.19) --
	( 78.02, 82.20) --
	( 78.02, 82.21) --
	( 78.02, 82.21) --
	( 78.02, 82.22) --
	( 78.02, 82.23) --
	( 78.09, 82.16) --
	( 78.09, 82.17) --
	( 78.09, 82.18) --
	( 78.16, 82.12) --
	( 78.16, 82.13) --
	( 78.16, 82.14) --
	( 78.16, 82.14) --
	( 78.16, 82.15) --
	( 78.23, 82.06) --
	( 78.23, 82.07) --
	( 78.23, 82.07) --
	( 78.23, 82.08) --
	( 78.23, 82.09) --
	( 78.23, 82.10) --
	( 78.23, 82.11) --
	( 78.23, 82.11) --
	( 78.31, 82.04) --
	( 78.31, 82.05) --
	( 78.38, 82.00) --
	( 78.38, 82.01) --
	( 78.38, 82.02) --
	( 78.38, 82.03) --
	( 78.38, 82.04) --
	( 78.45, 81.95) --
	( 78.45, 81.96) --
	( 78.45, 81.96) --
	( 78.45, 81.97) --
	( 78.45, 81.98) --
	( 78.45, 81.99) --
	( 78.45, 82.00) --
	( 78.52, 81.89) --
	( 78.52, 81.89) --
	( 78.52, 81.90) --
	( 78.52, 81.91) --
	( 78.52, 81.92) --
	( 78.52, 81.93) --
	( 78.52, 81.93) --
	( 78.52, 81.94) --
	( 78.60, 81.85) --
	( 78.60, 81.86) --
	( 78.60, 81.87) --
	( 78.60, 81.88) --
	( 78.67, 81.77) --
	( 78.67, 81.78) --
	( 78.67, 81.79) --
	( 78.67, 81.80) --
	( 78.67, 81.81) --
	( 78.67, 81.81) --
	( 78.67, 81.82) --
	( 78.67, 81.83) --
	( 78.67, 81.84) --
	( 78.67, 81.85) --
	( 78.74, 81.72) --
	( 78.74, 81.72) --
	( 78.74, 81.73) --
	( 78.74, 81.74) --
	( 78.74, 81.75) --
	( 78.74, 81.76) --
	( 78.74, 81.76) --
	( 78.81, 81.66) --
	( 78.81, 81.67) --
	( 78.81, 81.68) --
	( 78.81, 81.68) --
	( 78.81, 81.69) --
	( 78.81, 81.70) --
	( 78.81, 81.71) --
	( 78.88, 81.63) --
	( 78.88, 81.63) --
	( 78.88, 81.64) --
	( 78.88, 81.65) --
	( 78.95, 81.59) --
	( 78.95, 81.60) --
	( 78.95, 81.61) --
	( 78.95, 81.62) --
	( 79.03, 81.56) --
	( 79.03, 81.57) --
	( 79.03, 81.58) --
	( 79.03, 81.58) --
	( 79.10, 81.54) --
	( 79.10, 81.55) --
	( 79.17, 81.53) --
	( 79.17, 81.53) --
	( 79.24, 81.49) --
	( 79.24, 81.50) --
	( 79.24, 81.51) --
	( 79.24, 81.52) --
	( 79.31, 81.43) --
	( 79.31, 81.44) --
	( 79.31, 81.45) --
	( 79.31, 81.46) --
	( 79.31, 81.47) --
	( 79.31, 81.48) --
	( 79.31, 81.48) --
	( 79.38, 81.35) --
	( 79.38, 81.36) --
	( 79.38, 81.36) --
	( 79.38, 81.37) --
	( 79.38, 81.38) --
	( 79.38, 81.39) --
	( 79.38, 81.40) --
	( 79.38, 81.41) --
	( 79.38, 81.42) --
	( 79.38, 81.42) --
	( 79.45, 81.28) --
	( 79.45, 81.29) --
	( 79.45, 81.30) --
	( 79.45, 81.30) --
	( 79.45, 81.31) --
	( 79.45, 81.32) --
	( 79.45, 81.33) --
	( 79.45, 81.34) --
	( 79.52, 81.24) --
	( 79.52, 81.25) --
	( 79.52, 81.26) --
	( 79.52, 81.27) --
	( 79.59, 81.23) --
	( 79.59, 81.24) --
	( 79.66, 81.17) --
	( 79.66, 81.18) --
	( 79.66, 81.19) --
	( 79.66, 81.20) --
	( 79.66, 81.21) --
	( 79.66, 81.22) --
	( 79.73, 81.11) --
	( 79.73, 81.12) --
	( 79.73, 81.13) --
	( 79.73, 81.14) --
	( 79.73, 81.15) --
	( 79.73, 81.16) --
	( 79.73, 81.17) --
	( 79.80, 81.06) --
	( 79.80, 81.07) --
	( 79.80, 81.08) --
	( 79.80, 81.09) --
	( 79.80, 81.09) --
	( 79.80, 81.10) --
	( 79.87, 81.01) --
	( 79.87, 81.01) --
	( 79.87, 81.02) --
	( 79.87, 81.03) --
	( 79.87, 81.04) --
	( 79.87, 81.05) --
	( 79.93, 80.96) --
	( 79.93, 80.97) --
	( 79.93, 80.98) --
	( 79.93, 80.99) --
	( 79.93, 81.00) --
	( 80.00, 80.94) --
	( 80.00, 80.95) --
	( 80.07, 80.91) --
	( 80.07, 80.92) --
	( 80.07, 80.93) --
	( 80.14, 80.87) --
	( 80.14, 80.88) --
	( 80.14, 80.89) --
	( 80.14, 80.90) --
	( 80.14, 80.91) --
	( 80.21, 80.83) --
	( 80.21, 80.84) --
	( 80.21, 80.85) --
	( 80.21, 80.86) --
	( 80.28, 80.77) --
	( 80.28, 80.78) --
	( 80.28, 80.79) --
	( 80.28, 80.80) --
	( 80.28, 80.80) --
	( 80.28, 80.81) --
	( 80.28, 80.82) --
	( 80.34, 80.74) --
	( 80.34, 80.75) --
	( 80.34, 80.76) --
	( 80.41, 80.69) --
	( 80.41, 80.70) --
	( 80.41, 80.71) --
	( 80.41, 80.72) --
	( 80.41, 80.73) --
	( 80.48, 80.66) --
	( 80.48, 80.66) --
	( 80.48, 80.67) --
	( 80.48, 80.68) --
	( 80.55, 80.58) --
	( 80.55, 80.59) --
	( 80.55, 80.60) --
	( 80.55, 80.61) --
	( 80.55, 80.62) --
	( 80.55, 80.63) --
	( 80.55, 80.64) --
	( 80.55, 80.65) --
	( 80.61, 80.53) --
	( 80.61, 80.54) --
	( 80.61, 80.55) --
	( 80.61, 80.56) --
	( 80.61, 80.57) --
	( 80.68, 80.47) --
	( 80.68, 80.48) --
	( 80.68, 80.49) --
	( 80.68, 80.50) --
	( 80.68, 80.51) --
	( 80.68, 80.52) --
	( 80.75, 80.45) --
	( 80.75, 80.45) --
	( 80.75, 80.46) --
	( 80.81, 80.37) --
	( 80.81, 80.38) --
	( 80.81, 80.39) --
	( 80.81, 80.40) --
	( 80.81, 80.41) --
	( 80.81, 80.42) --
	( 80.81, 80.43) --
	( 80.81, 80.44) --
	( 80.88, 80.34) --
	( 80.88, 80.35) --
	( 80.88, 80.36) --
	( 80.95, 80.31) --
	( 80.95, 80.32) --
	( 80.95, 80.33) --
	( 81.01, 80.30) --
	( 81.08, 80.25) --
	( 81.08, 80.26) --
	( 81.08, 80.27) --
	( 81.08, 80.28) --
	( 81.08, 80.29) --
	( 81.15, 80.19) --
	( 81.15, 80.20) --
	( 81.15, 80.21) --
	( 81.15, 80.22) --
	( 81.15, 80.23) --
	( 81.15, 80.24) --
	( 81.21, 80.16) --
	( 81.21, 80.17) --
	( 81.21, 80.18) --
	( 81.28, 80.11) --
	( 81.28, 80.12) --
	( 81.28, 80.13) --
	( 81.28, 80.14) --
	( 81.28, 80.15) --
	( 81.34, 80.07) --
	( 81.34, 80.08) --
	( 81.34, 80.09) --
	( 81.34, 80.10) --
	( 81.41, 80.04) --
	( 81.41, 80.05) --
	( 81.41, 80.06) --
	( 81.47, 80.00) --
	( 81.47, 80.01) --
	( 81.47, 80.02) --
	( 81.47, 80.03) --
	( 81.54, 79.94) --
	( 81.54, 79.95) --
	( 81.54, 79.96) --
	( 81.54, 79.97) --
	( 81.54, 79.99) --
	( 81.60, 79.91) --
	( 81.60, 79.92) --
	( 81.60, 79.93) --
	( 81.67, 79.87) --
	( 81.67, 79.88) --
	( 81.67, 79.89) --
	( 81.67, 79.90) --
	( 81.73, 79.79) --
	( 81.73, 79.80) --
	( 81.73, 79.81) --
	( 81.73, 79.82) --
	( 81.73, 79.83) --
	( 81.73, 79.84) --
	( 81.73, 79.85) --
	( 81.73, 79.86) --
	( 81.80, 79.70) --
	( 81.80, 79.71) --
	( 81.80, 79.72) --
	( 81.80, 79.73) --
	( 81.80, 79.74) --
	( 81.80, 79.75) --
	( 81.80, 79.77) --
	( 81.80, 79.78) --
	( 81.86, 79.64) --
	( 81.86, 79.65) --
	( 81.86, 79.66) --
	( 81.86, 79.67) --
	( 81.86, 79.68) --
	( 81.86, 79.69) --
	( 81.93, 79.59) --
	( 81.93, 79.60) --
	( 81.93, 79.62) --
	( 81.93, 79.63) --
	( 81.99, 79.52) --
	( 81.99, 79.53) --
	( 81.99, 79.54) --
	( 81.99, 79.55) --
	( 81.99, 79.56) --
	( 81.99, 79.57) --
	( 81.99, 79.58) --
	( 82.06, 79.51) --
	( 82.12, 79.46) --
	( 82.12, 79.47) --
	( 82.12, 79.48) --
	( 82.12, 79.49) --
	( 82.18, 79.41) --
	( 82.18, 79.42) --
	( 82.18, 79.43) --
	( 82.18, 79.44) --
	( 82.18, 79.45) --
	( 82.25, 79.38) --
	( 82.25, 79.39) --
	( 82.31, 79.35) --
	( 82.31, 79.36) --
	( 82.31, 79.37) --
	( 82.37, 79.29) --
	( 82.37, 79.31) --
	( 82.37, 79.32) --
	( 82.37, 79.33) --
	( 82.37, 79.34) --
	( 82.44, 79.26) --
	( 82.44, 79.27) --
	( 82.44, 79.28) --
	( 82.50, 79.25) --
	( 82.56, 79.21) --
	( 82.56, 79.23) --
	( 82.56, 79.24) --
	( 82.62, 79.18) --
	( 82.62, 79.19) --
	( 82.62, 79.20) --
	( 82.69, 79.15) --
	( 82.69, 79.16) --
	( 82.69, 79.17) --
	( 82.75, 79.06) --
	( 82.75, 79.08) --
	( 82.75, 79.09) --
	( 82.75, 79.10) --
	( 82.75, 79.11) --
	( 82.75, 79.12) --
	( 82.75, 79.13) --
	( 82.81, 78.97) --
	( 82.81, 78.98) --
	( 82.81, 78.99) --
	( 82.81, 79.01) --
	( 82.81, 79.02) --
	( 82.81, 79.03) --
	( 82.81, 79.04) --
	( 82.81, 79.05) --
	( 82.87, 78.96) --
	( 82.94, 78.90) --
	( 82.94, 78.91) --
	( 82.94, 78.92) --
	( 82.94, 78.93) --
	( 82.94, 78.95) --
	( 83.00, 78.87) --
	( 83.00, 78.89) --
	( 83.06, 78.81) --
	( 83.06, 78.83) --
	( 83.06, 78.84) --
	( 83.06, 78.85) --
	( 83.06, 78.86) --
	( 83.12, 78.80) --
	( 83.18, 78.77) --
	( 83.18, 78.78) --
	( 83.18, 78.79) --
	( 83.25, 78.73) --
	( 83.25, 78.74) --
	( 83.25, 78.75) --
	( 83.31, 78.72) --
	( 83.37, 78.67) --
	( 83.37, 78.68) --
	( 83.37, 78.69) --
	( 83.37, 78.70) --
	( 83.43, 78.66) --
	( 83.49, 78.57) --
	( 83.49, 78.58) --
	( 83.49, 78.59) --
	( 83.49, 78.61) --
	( 83.49, 78.62) --
	( 83.49, 78.63) --
	( 83.49, 78.64) --
	( 83.55, 78.56) --
	( 83.61, 78.52) --
	( 83.61, 78.53) --
	( 83.61, 78.54) --
	( 83.67, 78.49) --
	( 83.67, 78.51) --
	( 83.73, 78.43) --
	( 83.73, 78.44) --
	( 83.73, 78.46) --
	( 83.73, 78.47) --
	( 83.73, 78.48) --
	( 83.79, 78.37) --
	( 83.79, 78.38) --
	( 83.79, 78.39) --
	( 83.79, 78.40) --
	( 83.79, 78.42) --
	( 83.85, 78.35) --
	( 83.91, 78.29) --
	( 83.91, 78.30) --
	( 83.91, 78.31) --
	( 83.91, 78.33) --
	( 83.91, 78.34) --
	( 83.97, 78.24) --
	( 83.97, 78.25) --
	( 83.97, 78.26) --
	( 83.97, 78.28) --
	( 84.03, 78.17) --
	( 84.03, 78.18) --
	( 84.03, 78.20) --
	( 84.03, 78.21) --
	( 84.03, 78.22) --
	( 84.09, 78.13) --
	( 84.09, 78.14) --
	( 84.09, 78.16) --
	( 84.15, 78.08) --
	( 84.15, 78.09) --
	( 84.15, 78.10) --
	( 84.15, 78.12) --
	( 84.21, 78.02) --
	( 84.21, 78.04) --
	( 84.21, 78.05) --
	( 84.21, 78.06) --
	( 84.27, 77.94) --
	( 84.27, 77.96) --
	( 84.27, 77.97) --
	( 84.27, 77.98) --
	( 84.27, 78.00) --
	( 84.27, 78.01) --
	( 84.33, 77.90) --
	( 84.33, 77.92) --
	( 84.33, 77.93) --
	( 84.39, 77.89) --
	( 84.45, 77.85) --
	( 84.45, 77.86) --
	( 84.45, 77.88) --
	( 84.51, 77.79) --
	( 84.51, 77.81) --
	( 84.51, 77.82) --
	( 84.51, 77.83) --
	( 84.56, 77.72) --
	( 84.56, 77.74) --
	( 84.56, 77.75) --
	( 84.56, 77.76) --
	( 84.56, 77.78) --
	( 84.62, 77.69) --
	( 84.62, 77.71) --
	( 84.68, 77.67) --
	( 84.68, 77.68) --
	( 84.74, 77.62) --
	( 84.74, 77.64) --
	( 84.74, 77.65) --
	( 84.80, 77.58) --
	( 84.80, 77.60) --
	( 84.80, 77.61) --
	( 84.86, 77.51) --
	( 84.86, 77.52) --
	( 84.86, 77.54) --
	( 84.86, 77.55) --
	( 84.86, 77.57) --
	( 84.91, 77.45) --
	( 84.91, 77.47) --
	( 84.91, 77.48) --
	( 84.91, 77.50) --
	( 84.97, 77.44) --
	( 85.03, 77.36) --
	( 85.03, 77.38) --
	( 85.03, 77.39) --
	( 85.03, 77.41) --
	( 85.03, 77.42) --
	( 85.09, 77.32) --
	( 85.09, 77.33) --
	( 85.09, 77.35) --
	( 85.15, 77.30) --
	( 85.20, 77.29) --
	( 85.26, 77.25) --
	( 85.26, 77.26) --
	( 85.26, 77.28) --
	( 85.32, 77.20) --
	( 85.32, 77.22) --
	( 85.32, 77.23) --
	( 85.37, 77.17) --
	( 85.37, 77.19) --
	( 85.43, 77.16) --
	( 85.49, 77.13) --
	( 85.49, 77.14) --
	( 85.55, 77.06) --
	( 85.55, 77.08) --
	( 85.55, 77.09) --
	( 85.55, 77.11) --
	( 85.60, 77.02) --
	( 85.60, 77.03) --
	( 85.60, 77.05) --
	( 85.66, 76.94) --
	( 85.66, 76.96) --
	( 85.66, 76.97) --
	( 85.66, 76.99) --
	( 85.66, 77.00) --
	( 85.71, 76.88) --
	( 85.71, 76.89) --
	( 85.71, 76.91) --
	( 85.71, 76.93) --
	( 85.83, 76.85) --
	( 85.83, 76.86) --
	( 85.88, 76.80) --
	( 85.88, 76.82) --
	( 85.88, 76.83) --
	( 85.94, 76.67) --
	( 85.94, 76.69) --
	( 85.94, 76.70) --
	( 85.94, 76.72) --
	( 85.94, 76.74) --
	( 85.94, 76.75) --
	( 85.94, 76.77) --
	( 85.94, 76.78) --
	( 86.00, 76.62) --
	( 86.00, 76.64) --
	( 86.00, 76.66) --
	( 86.05, 76.54) --
	( 86.05, 76.56) --
	( 86.05, 76.57) --
	( 86.05, 76.59) --
	( 86.05, 76.61) --
	( 86.11, 76.49) --
	( 86.11, 76.51) --
	( 86.11, 76.52) --
	( 86.16, 76.46) --
	( 86.16, 76.48) --
	( 86.22, 76.41) --
	( 86.22, 76.43) --
	( 86.22, 76.44) --
	( 86.33, 76.37) --
	( 86.33, 76.39) --
	( 86.38, 76.31) --
	( 86.38, 76.32) --
	( 86.38, 76.34) --
	( 86.38, 76.36) --
	( 86.44, 76.22) --
	( 86.44, 76.24) --
	( 86.44, 76.26) --
	( 86.44, 76.27) --
	( 86.44, 76.29) --
	( 86.49, 76.17) --
	( 86.49, 76.19) --
	( 86.49, 76.21) --
	( 86.60, 76.15) --
	( 86.66, 76.12) --
	( 86.66, 76.14) --
	( 86.71, 76.10) --
	( 86.77, 76.08) --
	( 86.82, 76.05) --
	( 86.82, 76.07) --
	( 86.93, 76.00) --
	( 86.93, 76.01) --
	( 86.93, 76.03) --
	( 86.98, 75.94) --
	( 86.98, 75.96) --
	( 86.98, 75.98) --
	( 87.04, 75.85) --
	( 87.04, 75.87) --
	( 87.04, 75.89) --
	( 87.04, 75.91) --
	( 87.04, 75.92) --
	( 87.09, 75.78) --
	( 87.09, 75.80) --
	( 87.09, 75.82) --
	( 87.09, 75.84) --
	( 87.14, 75.71) --
	( 87.14, 75.73) --
	( 87.14, 75.74) --
	( 87.14, 75.76) --
	( 87.20, 75.69) --
	( 87.31, 75.67) --
	( 87.36, 75.63) --
	( 87.36, 75.65) --
	( 87.41, 75.62) --
	( 87.52, 75.58) --
	( 87.52, 75.60) --
	( 87.57, 75.54) --
	( 87.57, 75.56) --
	( 87.62, 75.50) --
	( 87.62, 75.52) --
	( 87.68, 75.43) --
	( 87.68, 75.45) --
	( 87.68, 75.46) --
	( 87.68, 75.48) --
	( 87.73, 75.33) --
	( 87.73, 75.35) --
	( 87.73, 75.37) --
	( 87.73, 75.39) --
	( 87.73, 75.41) --
	( 87.78, 75.31) --
	( 87.83, 75.29) --
	( 87.94, 75.21) --
	( 87.94, 75.23) --
	( 87.94, 75.25) --
	( 87.94, 75.27) --
	( 87.99, 75.13) --
	( 87.99, 75.15) --
	( 87.99, 75.17) --
	( 87.99, 75.19) --
	( 88.04, 75.09) --
	( 88.04, 75.11) --
	( 88.10, 75.07) --
	( 88.15, 75.01) --
	( 88.15, 75.03) --
	( 88.15, 75.05) --
	( 88.20, 74.91) --
	( 88.20, 74.93) --
	( 88.20, 74.95) --
	( 88.20, 74.97) --
	( 88.20, 74.99) --
	( 88.25, 74.85) --
	( 88.25, 74.87) --
	( 88.25, 74.89) --
	( 88.30, 74.81) --
	( 88.30, 74.83) --
	( 88.35, 74.75) --
	( 88.35, 74.77) --
	( 88.35, 74.79) --
	( 88.41, 74.71) --
	( 88.41, 74.73) --
	( 88.46, 74.64) --
	( 88.46, 74.66) --
	( 88.46, 74.68) --
	( 88.51, 74.60) --
	( 88.51, 74.62) --
	( 88.56, 74.51) --
	( 88.56, 74.54) --
	( 88.56, 74.56) --
	( 88.56, 74.58) --
	( 88.61, 74.45) --
	( 88.61, 74.47) --
	( 88.61, 74.49) --
	( 88.66, 74.40) --
	( 88.66, 74.43) --
	( 88.71, 74.36) --
	( 88.71, 74.38) --
	( 88.76, 74.34) --
	( 88.81, 74.27) --
	( 88.81, 74.29) --
	( 88.81, 74.32) --
	( 88.97, 74.25) --
	( 89.02, 74.20) --
	( 89.02, 74.23) --
	( 89.12, 74.18) --
	( 89.17, 74.09) --
	( 89.17, 74.11) --
	( 89.17, 74.14) --
	( 89.17, 74.16) --
	( 89.22, 74.05) --
	( 89.22, 74.07) --
	( 89.37, 74.00) --
	( 89.37, 74.02) --
	( 89.46, 73.93) --
	( 89.46, 73.95) --
	( 89.46, 73.98) --
	( 89.51, 73.86) --
	( 89.51, 73.88) --
	( 89.51, 73.91) --
	( 89.56, 73.79) --
	( 89.56, 73.81) --
	( 89.56, 73.84) --
	( 89.61, 73.74) --
	( 89.61, 73.76) --
	( 89.66, 73.69) --
	( 89.66, 73.72) --
	( 89.71, 73.64) --
	( 89.71, 73.67) --
	( 89.81, 73.60) --
	( 89.81, 73.62) --
	( 89.91, 73.57) --
	( 89.96, 73.55) --
	( 90.00, 73.52) --
	( 90.05, 73.45) --
	( 90.05, 73.47) --
	( 90.05, 73.50) --
	( 90.10, 73.40) --
	( 90.10, 73.42) --
	( 90.15, 73.35) --
	( 90.15, 73.37) --
	( 90.30, 73.30) --
	( 90.30, 73.32) --
	( 90.39, 73.27) --
	( 90.44, 73.24) --
	( 90.49, 73.22) --
	( 90.54, 73.17) --
	( 90.54, 73.19) --
	( 90.58, 73.09) --
	( 90.58, 73.12) --
	( 90.58, 73.14) --
	( 90.63, 73.06) --
	( 90.68, 73.01) --
	( 90.68, 73.04) --
	( 90.77, 72.98) --
	( 90.82, 72.82) --
	( 90.82, 72.85) --
	( 90.82, 72.88) --
	( 90.82, 72.90) --
	( 90.82, 72.93) --
	( 90.82, 72.96) --
	( 91.01, 72.80) --
	( 91.06, 72.74) --
	( 91.06, 72.77) --
	( 91.10, 72.69) --
	( 91.10, 72.71) --
	( 91.15, 72.66) --
	( 91.20, 72.63) --
	( 91.24, 72.60) --
	( 91.29, 72.55) --
	( 91.29, 72.57) --
	( 91.34, 72.40) --
	( 91.34, 72.43) --
	( 91.34, 72.46) --
	( 91.34, 72.49) --
	( 91.34, 72.52) --
	( 91.48, 72.35) --
	( 91.48, 72.38) --
	( 91.52, 72.26) --
	( 91.52, 72.29) --
	( 91.52, 72.32) --
	( 91.57, 72.20) --
	( 91.57, 72.23) --
	( 91.61, 72.17) --
	( 91.66, 72.14) --
	( 91.71, 72.05) --
	( 91.71, 72.08) --
	( 91.71, 72.11) --
	( 91.80, 71.99) --
	( 91.80, 72.02) --
	( 91.98, 71.96) --
	( 92.02, 71.93) --
	( 92.07, 71.90) --
	( 92.12, 71.78) --
	( 92.12, 71.81) --
	( 92.12, 71.84) --
	( 92.12, 71.87) --
	( 92.25, 71.71) --
	( 92.25, 71.74) --
	( 92.30, 71.68) --
	( 92.34, 71.59) --
	( 92.34, 71.62) --
	( 92.34, 71.65) --
	( 92.43, 71.55) --
	( 92.48, 71.52) --
	( 92.52, 71.49) --
	( 92.56, 71.46) --
	( 92.61, 71.42) --
	( 92.65, 71.39) --
	( 92.74, 71.36) --
	( 92.79, 71.29) --
	( 92.79, 71.32) --
	( 92.83, 71.26) --
	( 92.87, 71.22) --
	( 92.96, 71.16) --
	( 92.96, 71.19) --
	( 93.05, 71.09) --
	( 93.05, 71.12) --
	( 93.14, 71.02) --
	( 93.14, 71.05) --
	( 93.31, 70.95) --
	( 93.31, 70.98) --
	( 93.44, 70.88) --
	( 93.44, 70.91) --
	( 93.49, 70.84) --
	( 93.53, 70.74) --
	( 93.53, 70.77) --
	( 93.53, 70.81) --
	( 93.57, 70.63) --
	( 93.57, 70.66) --
	( 93.57, 70.70) --
	( 93.61, 70.59) --
	( 93.66, 70.56) --
	( 93.79, 70.52) --
	( 93.87, 70.48) --
	( 93.96, 70.44) --
	( 94.00, 70.41) --
	( 94.04, 70.37) --
	( 94.08, 70.29) --
	( 94.08, 70.33) --
	( 94.21, 70.25) --
	( 94.29, 70.22) --
	( 94.34, 70.18) --
	( 94.38, 70.10) --
	( 94.38, 70.14) --
	( 94.46, 70.06) --
	( 94.50, 69.98) --
	( 94.50, 70.02) --
	( 94.54, 69.90) --
	( 94.54, 69.94) --
	( 94.75, 69.78) --
	( 94.75, 69.82) --
	( 94.75, 69.86) --
	( 94.83, 69.74) --
	( 94.88, 69.70) --
	( 94.92, 69.61) --
	( 94.92, 69.65) --
	( 94.96, 69.53) --
	( 94.96, 69.57) --
	( 95.00, 69.44) --
	( 95.00, 69.49) --
	( 95.04, 69.40) --
	( 95.12, 69.36) --
	( 95.16, 69.31) --
	( 95.24, 69.27) --
	( 95.28, 69.23) --
	( 95.32, 69.18) --
	( 95.45, 69.09) --
	( 95.45, 69.14) --
	( 95.57, 68.96) --
	( 95.57, 69.00) --
	( 95.57, 69.05) --
	( 95.61, 68.91) --
	( 95.69, 68.82) --
	( 95.69, 68.87) --
	( 95.73, 68.77) --
	( 95.93, 68.73) --
	( 95.97, 68.63) --
	( 95.97, 68.68) --
	( 96.01, 68.58) --
	( 96.08, 68.49) --
	( 96.08, 68.53) --
	( 96.16, 68.44) --
	( 96.20, 68.39) --
	( 96.36, 68.34) --
	( 96.59, 68.29) --
	( 96.63, 68.24) --
	( 96.67, 68.19) --
	( 96.71, 68.14) --
	( 96.79, 68.08) --
	( 96.86, 68.03) --
	( 96.98, 67.98) --
	( 97.05, 67.88) --
	( 97.05, 67.93) --
	( 97.09, 67.77) --
	( 97.09, 67.82) --
	( 97.13, 67.72) --
	( 97.17, 67.61) --
	( 97.17, 67.66) --
	( 97.25, 67.55) --
	( 97.36, 67.44) --
	( 97.36, 67.50) --
	( 97.43, 67.38) --
	( 97.58, 67.27) --
	( 97.58, 67.33) --
	( 97.62, 67.21) --
	( 97.70, 67.15) --
	( 97.81, 67.04) --
	( 97.81, 67.10) --
	( 97.88, 66.98) --
	( 97.99, 66.92) --
	( 98.10, 66.86) --
	( 98.14, 66.80) --
	( 98.21, 66.73) --
	( 98.29, 66.67) --
	( 98.36, 66.55) --
	( 98.36, 66.61) --
	( 98.40, 66.48) --
	( 98.43, 66.42) --
	( 98.54, 66.29) --
	( 98.54, 66.35) --
	( 98.58, 66.22) --
	( 98.72, 66.16) --
	( 98.76, 66.09) --
	( 98.83, 65.95) --
	( 98.83, 66.02) --
	( 98.90, 65.82) --
	( 98.90, 65.89) --
	( 99.19, 65.75) --
	( 99.22, 65.60) --
	( 99.22, 65.67) --
	( 99.29, 65.53) --
	( 99.37, 65.46) --
	( 99.44, 65.38) --
	( 99.51, 65.31) --
	( 99.65, 65.23) --
	( 99.68, 65.08) --
	( 99.68, 65.16) --
	( 99.82, 65.00) --
	( 99.86, 64.85) --
	( 99.86, 64.93) --
	( 99.89, 64.77) --
	( 99.92, 64.69) --
	( 99.96, 64.60) --
	(100.03, 64.52) --
	(100.17, 64.44) --
	(100.27, 64.35) --
	(100.37, 64.27) --
	(100.40, 64.18) --
	(100.54, 64.00) --
	(100.54, 64.09) --
	(100.57, 63.91) --
	(100.61, 63.82) --
	(100.64, 63.73) --
	(100.84, 63.64) --
	(100.98, 63.54) --
	(101.14, 63.45) --
	(101.41, 63.35) --
	(101.47, 63.25) --
	(101.51, 63.05) --
	(101.51, 63.15) --
	(101.67, 62.95) --
	(101.77, 62.85) --
	(101.96, 62.74) --
	(102.06, 62.53) --
	(102.06, 62.64) --
	(102.19, 62.42) --
	(102.82, 62.31) --
	(103.25, 62.19) --
	(103.41, 61.96) --
	(103.41, 62.08) --
	(103.44, 61.84) --
	(103.47, 61.72) --
	(103.50, 61.60) --
	(103.71, 61.48) --
	(103.99, 61.35) --
	(104.20, 61.22) --
	(104.22, 61.09) --
	(104.25, 60.96) --
	(104.37, 60.82) --
	(104.58, 60.68) --
	(104.61, 60.54) --
	(104.70, 60.40) --
	(104.76, 60.25) --
	(104.84, 60.10) --
	(104.87, 59.95) --
	(104.99, 59.79) --
	(105.25, 59.63) --
	(105.34, 59.47) --
	(105.51, 59.30) --
	(106.02, 59.13) --
	(106.16, 58.96) --
	(106.66, 58.78) --
	(106.68, 58.60) --
	(107.01, 58.41) --
	(107.63, 58.22) --
	(108.13, 57.82) --
	(108.13, 58.02) --
	(108.15, 57.61) --
	(108.98, 57.39) --
	(109.28, 57.17) --
	(109.58, 56.94) --
	(109.83, 56.71) --
	(109.92, 56.47) --
	(110.82, 56.22) --
	(111.05, 55.96) --
	(112.14, 55.69) --
	(113.41, 55.41) --
	(113.43, 55.12) --
	(114.81, 54.81) --
	(115.99, 54.50) --
	(116.21, 54.17) --
	(116.76, 53.82) --
	(117.29, 53.46) --
	(117.45, 53.08) --
	(118.19, 52.68) --
	(118.80, 52.26) --
	(120.28, 51.81) --
	(121.06, 51.33) --
	(122.67, 50.82) --
	(122.68, 50.27) --
	(123.51, 49.68) --
	(125.01, 49.04) --
	(125.59, 48.33) --
	(126.50, 47.55) --
	(126.61, 46.68) --
	(126.86, 45.69) --
	(129.67, 44.55) --
	(130.75, 43.20) --
	(134.71, 41.54) --
	(136.77, 39.41) --
	(142.43, 36.41) --
	(231.10, 31.27);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.67, 27.86) rectangle (240.22,102.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 34.72, 28.73) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 34.72, 45.78) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 34.72, 62.84) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 34.72, 79.89) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 34.72, 96.95) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.92, 31.27) --
	( 39.67, 31.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.92, 48.33) --
	( 39.67, 48.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.92, 65.38) --
	( 39.67, 65.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.92, 82.44) --
	( 39.67, 82.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.92, 99.49) --
	( 39.67, 99.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.14, 25.11) --
	( 58.14, 27.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.80, 25.11) --
	( 84.80, 27.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.96, 25.11) --
	(104.96, 27.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.12, 25.11) --
	(125.12, 27.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.94, 25.11) --
	(171.94, 27.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.76, 25.11) --
	(218.76, 27.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 58.14, 17.82) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 84.80, 17.82) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (104.96, 17.82) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (125.12, 17.82) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (171.94, 17.82) {10000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (218.76, 17.82) {50000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (139.95,  7.28) {Number of clicks ($x$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 11.86, 65.38) {Users with $\geq x$ clicks};
\end{scope}
\end{tikzpicture}

